Inferring Population Dynamics in Macaque Cortex

The proliferation of multi-unit cortical recordings over the last two decades, especially in macaques and during motor-control tasks, has generated interest in neural "population dynamics": the time evolution of neural activity across a group of neurons working together. A good model of these dynamics should be able to infer the activity of unobserved neurons within the same population and of the observed neurons at future times. Accordingly, Pandarinath and colleagues have introduced a benchmark to evaluate models on these two (and related) criteria: four data sets, each consisting of firing rates from a population of neurons, recorded from macaque cortex during movement-related tasks. Here we show that simple, general-purpose architectures based on recurrent neural networks (RNNs) outperform more "bespoke" models, and indeed outperform all published models on all four data sets in the benchmark. Performance can be improved further still with a novel, hybrid architecture that augments the RNN with self-attention, as in transformer networks. But pure transformer models fail to achieve this level of performance, either in our work or that of other groups. We argue that the autoregressive bias imposed by RNNs is critical for achieving the highest levels of performance. We conclude, however, by proposing that the benchmark be augmented with an alternative evaluation of latent dynamics that favors generative over discriminative models like the ones we propose in this report.

==> tikzpics/IPDiMC/Dataset_trials_bins_neurons.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{2in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip=false,
colorbar,
colorbar style={ytick={60,80,100,120,140,160,180},yticklabels={100,150,,,,,},ylabel={no. neurons}},
colorbar style={ytick={60,80,100,120,140,160,180},yticklabels={60,80,100,120,140,160,180 }},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(1,0,0);
  rgb(2pt)=(0,1,0)
},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
point meta max=182,
point meta min=54,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={no. trials},
xmin=267.45, xmax=2391.55,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500},
xticklabels={0,1000,2000,3000,2000,2500},
y grid style={darkgray176},
ylabel={trial length (samples)},
ymin=151, ymax=349,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(1,0,0);
  rgb(2pt)=(0,1,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2295 180 182.0
1080 160 130.0
364 160 65.0
1006 340 54.0
};
\draw (axis cs:2295,200) node[
  scale=1.1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{\mcmaze};
\draw (axis cs:1200,170) node[
  scale=1.1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{\mcrtt};
\draw (axis cs:364,175) node[
  scale=1.1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{\areabump};
\draw (axis cs:1120,330) node[
  scale=1.1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=north west,
  text=black,
  rotate=0.0
]{\dmfcrsg};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/DynamicMaskingEffect_Co-bps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figwidth}{2in}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={Effect of Dynamic Masking},
width=\figwidth,
x grid style={darkgray176},
xlabel={co-bps},
xmajorgrids,
xmin=0, xmax=0.2495749287036,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=black},
ytick={0,1,2},
yticklabels={No Mask,Strip Mask,Point Mask}
]
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=none, draw=red, fill=red, mark=+]
table{%
x  y
-0.5 0
0.5 0

0 -0.5
0 0.5
};
\draw[draw=none,fill=lightcoral,fill opacity=0.8] (axis cs:0,-0.25) rectangle (axis cs:0.190378237269759,0.25);
\draw[draw=none,fill=lightcoral,fill opacity=0.8] (axis cs:0,0.75) rectangle (axis cs:0.211173008527847,1.25);
\draw[draw=none,fill=lightcoral,fill opacity=0.8] (axis cs:0,1.75) rectangle (axis cs:0.213054370067801,2.25);
\path [draw=black, semithick]
(axis cs:0.187692790283349,0)
--(axis cs:0.193063684256169,0);

\path [draw=black, semithick]
(axis cs:0.209439648618473,1)
--(axis cs:0.212906368437221,1);

\path [draw=black, semithick]
(axis cs:0.211266073897617,2)
--(axis cs:0.214842666237986,2);

\addplot [semithick, black, mark=|, mark size=10, mark options={solid}, only marks]
table {%
0.187692790283349 0
0.209439648618473 1
0.211266073897617 2
};
\addplot [semithick, black, mark=|, mark size=10, mark options={solid}, only marks]
table {%
0.193063684256169 0
0.212906368437221 1
0.214842666237986 2
};
\draw (axis cs:0.0951891186348796,0) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.19$\pm$0.003};
\draw (axis cs:0.105586504263923,1) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.211$\pm$0.002};
\draw (axis cs:0.106527185033901,2) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.213$\pm$0.002};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/DynamicMaskingEffect_VelR2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figwidth}{2in}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={Effect of Dynamic Masking},
width=\figwidth,
x grid style={darkgray176},
xlabel={vel \(\displaystyle R^2\)},
xmajorgrids,
xmin=0, xmax=0.677936352507929,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=black},
ytick={0,1,2},
yticklabels={No Mask,Strip Mask,Point Mask}
]
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=none, draw=red, fill=red, mark=+]
table{%
x  y
-0.5 0
0.5 0

0 -0.5
0 0.5
};
\addplot [draw=none, draw=red, fill=red, mark=+]
table{%
x  y
-0.5 0
0.5 0

0 -0.5
0 0.5
};
\draw[draw=none,fill=seagreen,fill opacity=0.5] (axis cs:0,-0.25) rectangle (axis cs:0.462063399735775,0.25);
\draw[draw=none,fill=seagreen,fill opacity=0.5] (axis cs:0,0.75) rectangle (axis cs:0.548078167579371,1.25);
\draw[draw=none,fill=seagreen,fill opacity=0.5] (axis cs:0,1.75) rectangle (axis cs:0.575255098725741,2.25);
\path [draw=black, semithick]
(axis cs:0.444456101992967,0)
--(axis cs:0.479670697478583,0);

\path [draw=black, semithick]
(axis cs:0.531993298661178,1)
--(axis cs:0.564163036497565,1);

\path [draw=black, semithick]
(axis cs:0.566303095791669,2)
--(axis cs:0.584207101659812,2);

\addplot [semithick, black, mark=|, mark size=10, mark options={solid}, only marks]
table {%
0.444456101992967 0
0.531993298661178 1
0.566303095791669 2
};
\addplot [semithick, black, mark=|, mark size=10, mark options={solid}, only marks]
table {%
0.479670697478583 0
0.564163036497565 1
0.584207101659812 2
};
\draw (axis cs:0.231031699867887,0) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.462$\pm$0.018};
\draw (axis cs:0.274039083789686,1) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.548$\pm$0.016};
\draw (axis cs:0.28762754936287,2) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.575$\pm$0.009};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/DynamicMaskingEffect_fp-bps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figwidth}{2in}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={Effect of Dynamic Masking},
width=\figwidth,
x grid style={darkgray176},
xlabel={fp-bps},
xmajorgrids,
xmin=0, xmax=0.153028091133084,
xtick style={color=black},
xtick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
xticklabels={0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=black},
ytick={0,1,2},
yticklabels={No Mask,Strip Mask,Point Mask}
]
\addplot [draw=none, draw=red, fill=red, mark=+]
table{%
x  y
-0.5 0
0.5 0

0 -0.5
0 0.5
};
\draw[draw=none,fill=cornflowerblue,fill opacity=0.5] (axis cs:0,-0.25) rectangle (axis cs:0.119796794752664,0.25);
\draw[draw=none,fill=cornflowerblue,fill opacity=0.5] (axis cs:0,0.75) rectangle (axis cs:0.117077669762689,1.25);
\draw[draw=none,fill=cornflowerblue,fill opacity=0.5] (axis cs:0,1.75) rectangle (axis cs:0.125207012363992,2.25);
\path [draw=black, semithick]
(axis cs:0.114021385200801,0)
--(axis cs:0.125572204304527,0);

\path [draw=black, semithick]
(axis cs:0.115032202044452,1)
--(axis cs:0.119123137480925,1);

\path [draw=black, semithick]
(axis cs:0.119716910161955,2)
--(axis cs:0.130697114566028,2);

\addplot [semithick, black, mark=|, mark size=10, mark options={solid}, only marks]
table {%
0.114021385200801 0
0.115032202044452 1
0.119716910161955 2
};
\addplot [semithick, black, mark=|, mark size=10, mark options={solid}, only marks]
table {%
0.125572204304527 0
0.119123137480925 1
0.130697114566028 2
};
\draw (axis cs:0.059898397376332,0) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.12$\pm$0.006};
\draw (axis cs:0.0585388348813443,1) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.117$\pm$0.002};
\draw (axis cs:0.0626035061819958,2) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{0.125$\pm$0.005};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/Fig2_co-bps_mannwhitneyu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figwidth}{2in}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightskyblue123200246}{RGB}{123,200,246}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=4 by 1, vertical sep=0.05in, horizontal sep=0.4in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={RNN\_F,TERN,Trans\_F},
y grid style={darkgray176},
ylabel={co-bps},
ymajorgrids,
ymin=0.114771891236433, ymax=0.447526129704829,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.355093377548964
1 0.350468487134266
};
\addplot [black]
table {%
1 0.359049570997883
1 0.359680520642037
};
\addplot [black]
table {%
0.8125 0.350468487134266
1.1875 0.350468487134266
};
\addplot [black]
table {%
0.8125 0.359680520642037
1.1875 0.359680520642037
};
\addplot [black]
table {%
2 0.360907308594868
2 0.360829388844362
};
\addplot [black]
table {%
2 0.363554260444277
2 0.36433757008773
};
\addplot [black]
table {%
1.8125 0.360829388844362
2.1875 0.360829388844362
};
\addplot [black]
table {%
1.8125 0.36433757008773
2.1875 0.36433757008773
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.354562489938951
2 0.354625331848697
};
\addplot [black]
table {%
3 0.2942537628809
3 0.252395462699864
};
\addplot [black]
table {%
3 0.34859282483148
3 0.352489128675138
};
\addplot [black]
table {%
2.8125 0.252395462699864
3.1875 0.252395462699864
};
\addplot [black]
table {%
2.8125 0.352489128675138
3.1875 0.352489128675138
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.126655971181733
};
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.355093377548964)
--(axis cs:1.375,0.355093377548964)
--(axis cs:1.375,0.359049570997883)
--(axis cs:0.625,0.359049570997883)
--(axis cs:0.625,0.355093377548964)
--cycle;
\path [draw=black, fill=orange]
(axis cs:1.625,0.360907308594868)
--(axis cs:2.375,0.360907308594868)
--(axis cs:2.375,0.363554260444277)
--(axis cs:1.625,0.363554260444277)
--(axis cs:1.625,0.360907308594868)
--cycle;
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.2942537628809)
--(axis cs:3.375,0.2942537628809)
--(axis cs:3.375,0.34859282483148)
--(axis cs:2.625,0.34859282483148)
--(axis cs:2.625,0.2942537628809)
--cycle;
\addplot [black]
table {%
0.625 0.356629735714903
1.375 0.356629735714903
};
\addplot [black]
table {%
1.625 0.363320922950541
2.375 0.363320922950541
};
\addplot [black]
table {%
2.625 0.333936214656727
3.375 0.333936214656727
};
\draw[-|,draw=black] (axis cs:2.5,0.38810572997833) -- (axis cs:2.5,0.38810572997833);
\draw (axis cs:2.5,0.38810572997833) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw[-|,draw=black] (axis cs:2,0.411873889868929) -- (axis cs:2,0.411873889868929);
\draw (axis cs:2,0.411873889868929) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw[-|,draw=black] (axis cs:1.5,0.38810572997833) -- (axis cs:1.5,0.38810572997833);
\draw (axis cs:1.5,0.38810572997833) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{*};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcrtt},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={RNN\_F,TERN,Trans\_F},
y grid style={darkgray176},
ymajorgrids,
ymin=0.164516904421217, ymax=0.233082620077323,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.198596058535398
1 0.197679771498772
};
\addplot [black]
table {%
1 0.20176985288806
1 0.205438224636509
};
\addplot [black]
table {%
0.8125 0.197679771498772
1.1875 0.197679771498772
};
\addplot [black]
table {%
0.8125 0.205438224636509
1.1875 0.205438224636509
};
\addplot [black]
table {%
2 0.212872894396824
2 0.212238192881213
};
\addplot [black]
table {%
2 0.2136779222319
2 0.213999418215279
};
\addplot [black]
table {%
1.8125 0.212238192881213
2.1875 0.212238192881213
};
\addplot [black]
table {%
1.8125 0.213999418215279
2.1875 0.213999418215279
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.2085508317452
2 0.215941191163296
};
\addplot [black]
table {%
3 0.179711649070067
3 0.168006461583893
};
\addplot [black]
table {%
3 0.187520411546172
3 0.188959112625094
};
\addplot [black]
table {%
2.8125 0.168006461583893
3.1875 0.168006461583893
};
\addplot [black]
table {%
2.8125 0.188959112625094
3.1875 0.188959112625094
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.166965679980364
};
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.198596058535398)
--(axis cs:1.375,0.198596058535398)
--(axis cs:1.375,0.20176985288806)
--(axis cs:0.625,0.20176985288806)
--(axis cs:0.625,0.198596058535398)
--cycle;
\path [draw=black, fill=orange]
(axis cs:1.625,0.212872894396824)
--(axis cs:2.375,0.212872894396824)
--(axis cs:2.375,0.2136779222319)
--(axis cs:1.625,0.2136779222319)
--(axis cs:1.625,0.212872894396824)
--cycle;
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.179711649070067)
--(axis cs:3.375,0.179711649070067)
--(axis cs:3.375,0.187520411546172)
--(axis cs:2.625,0.187520411546172)
--(axis cs:2.625,0.179711649070067)
--cycle;
\addplot [black]
table {%
0.625 0.200117813604289
1.375 0.200117813604289
};
\addplot [black]
table {%
1.625 0.213244827283454
2.375 0.213244827283454
};
\addplot [black]
table {%
2.625 0.182817868750182
3.375 0.182817868750182
};
\draw[-|,draw=black] (axis cs:2.5,0.22083874228159) -- (axis cs:2.5,0.22083874228159);
\draw (axis cs:2.5,0.22083874228159) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{***};
\draw[-|,draw=black] (axis cs:1.5,0.22083874228159) -- (axis cs:1.5,0.22083874228159);
\draw (axis cs:1.5,0.22083874228159) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{***};
\draw[-|,draw=black] (axis cs:2,0.225736293399883) -- (axis cs:2,0.225736293399883);
\draw (axis cs:2,0.225736293399883) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{***};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\areabump},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={RNN\_F,TERN,Trans\_F},
y grid style={darkgray176},
ymajorgrids,
ymin=0.214768162116181, ymax=0.265306253527439,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.241189249839975
1 0.239114454906626
};
\addplot [black]
table {%
1 0.24461480909309
1 0.245369103335185
};
\addplot [black]
table {%
0.8125 0.239114454906626
1.1875 0.239114454906626
};
\addplot [black]
table {%
0.8125 0.245369103335185
1.1875 0.245369103335185
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.25094880880005
};
\addplot [black]
table {%
2 0.247938971314124
2 0.243808062536123
};
\addplot [black]
table {%
2 0.251415628790131
2 0.252671730674625
};
\addplot [black]
table {%
1.8125 0.243808062536123
2.1875 0.243808062536123
};
\addplot [black]
table {%
1.8125 0.252671730674625
2.1875 0.252671730674625
};
\addplot [black]
table {%
3 0.219440893521361
3 0.216573093952297
};
\addplot [black]
table {%
3 0.229194169763663
3 0.239340212857183
};
\addplot [black]
table {%
2.8125 0.216573093952297
3.1875 0.216573093952297
};
\addplot [black]
table {%
2.8125 0.239340212857183
3.1875 0.239340212857183
};
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.241189249839975)
--(axis cs:1.375,0.241189249839975)
--(axis cs:1.375,0.24461480909309)
--(axis cs:0.625,0.24461480909309)
--(axis cs:0.625,0.241189249839975)
--cycle;
\path [draw=black, fill=orange]
(axis cs:1.625,0.247938971314124)
--(axis cs:2.375,0.247938971314124)
--(axis cs:2.375,0.251415628790131)
--(axis cs:1.625,0.251415628790131)
--(axis cs:1.625,0.247938971314124)
--cycle;
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.219440893521361)
--(axis cs:3.375,0.219440893521361)
--(axis cs:3.375,0.229194169763663)
--(axis cs:2.625,0.229194169763663)
--(axis cs:2.625,0.219440893521361)
--cycle;
\addplot [black]
table {%
0.625 0.24266552723051
1.375 0.24266552723051
};
\addplot [black]
table {%
1.625 0.249649455176599
2.375 0.249649455176599
};
\addplot [black]
table {%
2.625 0.223516308706052
3.375 0.223516308706052
};
\draw[-|,draw=black] (axis cs:2.5,0.256281594346857) -- (axis cs:2.5,0.256281594346857);
\draw (axis cs:2.5,0.256281594346857) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw[-|,draw=black] (axis cs:2,0.25989145801909) -- (axis cs:2,0.25989145801909);
\draw (axis cs:2,0.25989145801909) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw[-|,draw=black] (axis cs:1.5,0.256281594346857) -- (axis cs:1.5,0.256281594346857);
\draw (axis cs:1.5,0.256281594346857) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\dmfcrsg},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={RNN\_F,TERN,Trans\_F},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0918545238315383, ymax=0.184408290183953,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.152312048652201
1 0.145859728736885
};
\addplot [black]
table {%
1 0.158000111133695
1 0.161312184402732
};
\addplot [black]
table {%
0.8125 0.145859728736885
1.1875 0.145859728736885
};
\addplot [black]
table {%
0.8125 0.161312184402732
1.1875 0.161312184402732
};
\addplot [black]
table {%
2 0.155173938238547
2 0.150678283929067
};
\addplot [black]
table {%
2 0.159946154589845
2 0.16314884297225
};
\addplot [black]
table {%
1.8125 0.150678283929067
2.1875 0.150678283929067
};
\addplot [black]
table {%
1.8125 0.16314884297225
2.1875 0.16314884297225
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0952494914096675
};
\addplot [black]
table {%
3 0.137575810566733
3 0.136886835531294
};
\addplot [black]
table {%
3 0.141343008387931
3 0.145561173328906
};
\addplot [black]
table {%
2.8125 0.136886835531294
3.1875 0.136886835531294
};
\addplot [black]
table {%
2.8125 0.145561173328906
3.1875 0.145561173328906
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.112773148382599
3 0.102407565224529
3 0.149313323081373
};
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.152312048652201)
--(axis cs:1.375,0.152312048652201)
--(axis cs:1.375,0.158000111133695)
--(axis cs:0.625,0.158000111133695)
--(axis cs:0.625,0.152312048652201)
--cycle;
\path [draw=black, fill=orange]
(axis cs:1.625,0.155173938238547)
--(axis cs:2.375,0.155173938238547)
--(axis cs:2.375,0.159946154589845)
--(axis cs:1.625,0.159946154589845)
--(axis cs:1.625,0.155173938238547)
--cycle;
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.137575810566733)
--(axis cs:3.375,0.137575810566733)
--(axis cs:3.375,0.141343008387931)
--(axis cs:2.625,0.141343008387931)
--(axis cs:2.625,0.137575810566733)
--cycle;
\addplot [black]
table {%
0.625 0.154208800986785
1.375 0.154208800986785
};
\addplot [black]
table {%
1.625 0.158749136985747
2.375 0.158749136985747
};
\addplot [black]
table {%
2.625 0.140270128492271
3.375 0.140270128492271
};
\draw[-|,draw=black] (axis cs:2,0.175297098521795) -- (axis cs:2,0.175297098521795);
\draw (axis cs:2,0.175297098521795) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw[-|,draw=black] (axis cs:2.5,0.169222970747022) -- (axis cs:2.5,0.169222970747022);
\draw (axis cs:2.5,0.169222970747022) node[
  scale=0.825,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/Mc_Maze_scaled_co-bps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{2in}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
/pgf/number format/1000 sep={},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
x grid style={draw=black!15!white},
xlabel={no.\ training examples},
xmajorgrids,
xmin=92.95, xmax=1348.05,
xtick style={color=black},
xtick={ 150,300,600,1250 },
xticklabel style={rotate=90},
y grid style={darkgray176},
y grid style={draw=black!15!white},
ylabel={co-bps},
ymajorgrids,
ymin=0.208405788081466, ymax=0.391981385688714,
ytick style={color=black},
ytick={ 0.200,0.225,0.250,0.275,0.300,0.325,0.350,0.375,0.400 },
yticklabel style={/pgf/number format/fixed,/pgf/            number format/fixed zerofill,/pgf/number format/precision=3,}
]
\addplot [
  forget plot,
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
150 0.27593480172195 255,165,0 255,165,0
150 0.26593480172195 34,139,34 34,139,34
300 0.318926653657208 255,165,0 255,165,0
300 0.308926653657208 34,139,34 34,139,34
600 0.359184629434845 255,165,0 255,165,0
600 0.349184629434845 34,139,34 34,139,34
1291 0.38363704034293 255,165,0 255,165,0
1291 0.37363704034293 34,139,34 34,139,34
};
\path [draw=cornflowerblue, line width=2pt]
(axis cs:150,0.21675013342725)
--(axis cs:150,0.228083153294679);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:300,0.269269456260108)
--(axis cs:300,0.281269999812747);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:600,0.31343797817754)
--(axis cs:600,0.319055471346759);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:1291,0.345846577192137)
--(axis cs:1291,0.352404292104145);

\addplot [semithick, cornflowerblue, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.21675013342725
300 0.269269456260108
600 0.31343797817754
1291 0.345846577192137
};
\addplot [semithick, cornflowerblue, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.228083153294679
300 0.281269999812747
600 0.319055471346759
1291 0.352404292104145
};
\path [draw=orange, line width=2pt]
(axis cs:150,0.235217797246033)
--(axis cs:150,0.246550817113462);

\path [draw=orange, line width=2pt]
(axis cs:300,0.291927405090226)
--(axis cs:300,0.303927948642865);

\path [draw=orange, line width=2pt]
(axis cs:600,0.332889137069009)
--(axis cs:600,0.338506630238228);

\path [draw=orange, line width=2pt]
(axis cs:1291,0.360358182886926)
--(axis cs:1291,0.366915897798934);

\addplot [semithick, orange, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.235217797246033
300 0.291927405090226
600 0.332889137069009
1291 0.360358182886926
};
\addplot [semithick, orange, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.246550817113462
300 0.303927948642865
600 0.338506630238228
1291 0.366915897798934
};
\path [draw=forestgreen, line width=2pt]
(axis cs:150,0.250268291788235)
--(axis cs:150,0.261601311655664);

\path [draw=forestgreen, line width=2pt]
(axis cs:300,0.292926381880888)
--(axis cs:300,0.304926925433527);

\path [draw=forestgreen, line width=2pt]
(axis cs:600,0.336375882850236)
--(axis cs:600,0.341993376019455);

\path [draw=forestgreen, line width=2pt]
(axis cs:1291,0.353280815452884)
--(axis cs:1291,0.359838530364892);

\addplot [semithick, forestgreen, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.250268291788235
300 0.292926381880888
600 0.336375882850236
1291 0.353280815452884
};
\addplot [semithick, forestgreen, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.261601311655664
300 0.304926925433527
600 0.341993376019455
1291 0.359838530364892
};
\addplot [semithick, cornflowerblue, forget plot]
table {%
150 0.222416643360965
300 0.275269728036428
600 0.31624672476215
1291 0.349125434648141
};
\addplot [semithick, orange, forget plot]
table {%
150 0.240884307179747
300 0.297927676866545
600 0.335697883653619
1291 0.36363704034293
};
\addplot [semithick, forestgreen, forget plot]
table {%
150 0.25593480172195
300 0.298926653657207
600 0.339184629434845
1291 0.356559672908888
};
\addlegendimage{line legend, cornflowerblue}\addlegendentry{\transformer}\addlegendimage{line legend, forestgreen}\addlegendentry{\RNN}\addlegendimage{line legend, orange}\addlegendentry{\TERN}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/Mc_Maze_scaled_fp-bps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{2in}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
/pgf/number format/1000 sep={},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
x grid style={draw=black!15!white},
xlabel={no.\ training examples},
xmajorgrids,
xmin=92.95, xmax=1348.05,
xtick style={color=black},
xtick={ 150,300,600,1250 },
xticklabel style={rotate=90},
y grid style={darkgray176},
y grid style={draw=black!15!white},
ylabel={fp-bps},
ymajorgrids,
ymin=0.127706326210024, ymax=0.263233042740952,
ytick style={color=black},
ytick={ 0.120,0.140,0.160,0.180,0.200,0.220,0.240,0.260,0.280 },
yticklabel style={/pgf/number format/fixed,/pgf/            number format/fixed zerofill,/pgf/number format/precision=3,}
]
\addplot [
  forget plot,
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
150 0.16785471550158 34,139,34 34,139,34
150 0.15785471550158 255,165,0 255,165,0
300 0.209405880733523 255,165,0 255,165,0
300 0.199405880733523 34,139,34 34,139,34
600 0.238318052475705 255,165,0 255,165,0
600 0.228318052475705 34,139,34 34,139,34
1291 0.257072737444092 255,165,0 255,165,0
1291 0.247072737444092 34,139,34 34,139,34
};
\path [draw=cornflowerblue, line width=2pt]
(axis cs:150,0.133866631506885)
--(axis cs:150,0.141827441973963);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:300,0.17260721047906)
--(axis cs:300,0.17678336232979);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:600,0.201379290596732)
--(axis cs:600,0.205438526426922);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:1291,0.218109005981705)
--(axis cs:1291,0.224603017338662);

\addplot [semithick, cornflowerblue, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.133866631506885
300 0.17260721047906
600 0.201379290596732
1291 0.218109005981705
};
\addplot [semithick, cornflowerblue, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.141827441973963
300 0.17678336232979
600 0.205438526426922
1291 0.224603017338662
};
\path [draw=orange, line width=2pt]
(axis cs:150,0.141868403450559)
--(axis cs:150,0.149829213917638);

\path [draw=orange, line width=2pt]
(axis cs:300,0.187317804808159)
--(axis cs:300,0.191493956658888);

\path [draw=orange, line width=2pt]
(axis cs:600,0.215860205876388)
--(axis cs:600,0.219919441706578);

\path [draw=orange, line width=2pt]
(axis cs:1291,0.233825731765614)
--(axis cs:1291,0.240319743122571);

\addplot [semithick, orange, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.141868403450559
300 0.187317804808159
600 0.215860205876388
1291 0.233825731765614
};
\addplot [semithick, orange, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.149829213917638
300 0.191493956658888
600 0.219919441706578
1291 0.240319743122571
};
\path [draw=forestgreen, line width=2pt]
(axis cs:150,0.143874310268041)
--(axis cs:150,0.15183512073512);

\path [draw=forestgreen, line width=2pt]
(axis cs:300,0.186493549023208)
--(axis cs:300,0.190669700873938);

\path [draw=forestgreen, line width=2pt]
(axis cs:600,0.21628843456061)
--(axis cs:600,0.220347670390799);

\path [draw=forestgreen, line width=2pt]
(axis cs:1291,0.227785910386203)
--(axis cs:1291,0.23427992174316);

\addplot [semithick, forestgreen, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.143874310268041
300 0.186493549023208
600 0.21628843456061
1291 0.227785910386203
};
\addplot [semithick, forestgreen, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.15183512073512
300 0.190669700873938
600 0.220347670390799
1291 0.23427992174316
};
\addplot [semithick, cornflowerblue, forget plot]
table {%
150 0.137847036740424
300 0.174695286404425
600 0.203408908511827
1291 0.221356011660183
};
\addplot [semithick, orange, forget plot]
table {%
150 0.145848808684099
300 0.189405880733523
600 0.217889823791483
1291 0.237072737444092
};
\addplot [semithick, forestgreen, forget plot]
table {%
150 0.14785471550158
300 0.188581624948573
600 0.218318052475705
1291 0.231032916064681
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/Mc_Maze_scaled_velR2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{2in}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
/pgf/number format/1000 sep={},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
x grid style={draw=black!15!white},
xlabel={no.\ training examples},
xmajorgrids,
xmin=92.95, xmax=1348.05,
xtick style={color=black},
xtick={ 150,300,600,1250 },
xticklabel style={rotate=90},
y grid style={darkgray176},
y grid style={draw=black!15!white},
ylabel={vel R2},
ymajorgrids,
ymin=0.776057398736347, ymax=0.937606309149166,
ytick style={color=black},
ytick={ 0.760,0.780,0.800,0.820,0.840,0.860,0.880,0.900,0.920,0.940 },
yticklabel style={/pgf/number format/fixed,/pgf/            number format/fixed zerofill,/pgf/number format/precision=3,}
]
\addplot [
  forget plot,
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
150 0.895214458803581 255,165,0 255,165,0
150 0.885214458803581 34,139,34 34,139,34
300 0.915985737819518 255,165,0 255,165,0
300 0.905985737819518 34,139,34 34,139,34
600 0.924457008583957 255,165,0 255,165,0
600 0.914457008583957 34,139,34 34,139,34
1291 0.930263176857674 255,165,0 255,165,0
1291 0.920263176857674 34,139,34 34,139,34
};
\path [draw=cornflowerblue, line width=2pt]
(axis cs:150,0.783400531027839)
--(axis cs:150,0.80038842522449);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:300,0.839585312366616)
--(axis cs:300,0.852011389053527);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:600,0.856162755902514)
--(axis cs:600,0.870655204578223);

\path [draw=cornflowerblue, line width=2pt]
(axis cs:1291,0.86823052621657)
--(axis cs:1291,0.879776689679176);

\addplot [semithick, cornflowerblue, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.783400531027839
300 0.839585312366616
600 0.856162755902514
1291 0.86823052621657
};
\addplot [semithick, cornflowerblue, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.80038842522449
300 0.852011389053527
600 0.870655204578223
1291 0.879776689679176
};
\path [draw=orange, line width=2pt]
(axis cs:150,0.855654711008886)
--(axis cs:150,0.872642605205537);

\path [draw=orange, line width=2pt]
(axis cs:300,0.879772699476063)
--(axis cs:300,0.892198776162974);

\path [draw=orange, line width=2pt]
(axis cs:600,0.887210784246103)
--(axis cs:600,0.901703232921811);

\path [draw=orange, line width=2pt]
(axis cs:1291,0.894490095126371)
--(axis cs:1291,0.906036258588977);

\addplot [semithick, orange, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.855654711008886
300 0.879772699476063
600 0.887210784246103
1291 0.894490095126371
};
\addplot [semithick, orange, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.872642605205537
300 0.892198776162974
600 0.901703232921811
1291 0.906036258588977
};
\path [draw=forestgreen, line width=2pt]
(axis cs:150,0.856720511705256)
--(axis cs:150,0.873708405901907);

\path [draw=forestgreen, line width=2pt]
(axis cs:300,0.874462015063223)
--(axis cs:300,0.886888091750134);

\path [draw=forestgreen, line width=2pt]
(axis cs:600,0.885919066885893)
--(axis cs:600,0.900411515561601);

\path [draw=forestgreen, line width=2pt]
(axis cs:1291,0.882866035189987)
--(axis cs:1291,0.894412198652593);

\addplot [semithick, forestgreen, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.856720511705256
300 0.874462015063223
600 0.885919066885893
1291 0.882866035189987
};
\addplot [semithick, forestgreen, mark=-, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
150 0.873708405901907
300 0.886888091750134
600 0.900411515561601
1291 0.894412198652593
};
\addplot [semithick, cornflowerblue, forget plot]
table {%
150 0.791894478126164
300 0.845798350710072
600 0.863408980240368
1291 0.874003607947873
};
\addplot [semithick, orange, forget plot]
table {%
150 0.864148658107211
300 0.885985737819518
600 0.894457008583957
1291 0.900263176857674
};
\addplot [semithick, forestgreen, forget plot]
table {%
150 0.865214458803581
300 0.880675053406679
600 0.893165291223747
1291 0.88863911692129
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/SamplingEffect_mc_rtt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\providecommand{\figwidth}{2in}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\pgfplotsset{every axis post/.append style={xtick style={draw=none} }}%
\pgfplotsset{every axis plot post/.append style={mark options={mark size=2.5}},}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=6 by 2, vertical sep=0.05in, horizontal sep=0.13in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={5ms},
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={},
y grid style={darkgray176},
ylabel={co-bps},
ymajorgrids,
ymin=0.179147074016532, ymax=0.231162671518015,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.198070173525123)
--(axis cs:0,0.20266258055228);

\path [draw=black, semithick]
(axis cs:1,0.211266073897617)
--(axis cs:1,0.214842666237986);

\path [draw=black, semithick]
(axis cs:2,0.180846864122315)
--(axis cs:2,0.187752976902575);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.198070173525123
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.20266258055228
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.211266073897617
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.214842666237986
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.180846864122315
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.187752976902575
};
\addplot [semithick, black]
table {%
1 0.216923290138045
1 0.217963602088075
2 0.217963602088075
2 0.216923290138045
};
\addplot [semithick, black]
table {%
0 0.220044225988134
0 0.221084537938164
1 0.221084537938164
1 0.220044225988134
};
\addplot [semithick, black]
table {%
0 0.223165161838223
0 0.224205473788253
2 0.224205473788253
2 0.223165161838223
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.200366377038701
};
\addplot [semithick, darkorange25512714, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.213054370067801
};
\addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.184299920512445
};
\draw (axis cs:1.5,0.217963602088075) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.221084537938164) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.224205473788253) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={10ms},
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.179147074016532, ymax=0.231162671518015,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.196006647548171)
--(axis cs:0,0.200722151679772);

\path [draw=black, semithick]
(axis cs:1,0.208028695292919)
--(axis cs:1,0.214115115506949);

\path [draw=black, semithick]
(axis cs:2,0.190351821212614)
--(axis cs:2,0.197491079536018);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.196006647548171
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.200722151679772
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.208028695292919
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.214115115506949
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.190351821212614
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.197491079536018
};
\addplot [semithick, black]
table {%
1 0.216195739407008
1 0.217236051357038
2 0.217236051357038
2 0.216195739407008
};
\addplot [semithick, black]
table {%
0 0.219316675257097
0 0.220356987207127
1 0.220356987207127
1 0.219316675257097
};
\addplot [semithick, black]
table {%
0 0.222437611107186
0 0.223477923057216
2 0.223477923057216
2 0.222437611107186
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.198364399613971
};
\addplot [semithick, darkorange25512714, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.211071905399934
};
\addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.193921450374316
};
\draw (axis cs:1.5,0.217236051357038) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.220356987207127) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.223477923057216) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={15ms},
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.179147074016532, ymax=0.231162671518015,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.19469897171088)
--(axis cs:0,0.197288042827817);

\path [draw=black, semithick]
(axis cs:1,0.207800316923218)
--(axis cs:1,0.210084019213602);

\path [draw=black, semithick]
(axis cs:2,0.192697055317796)
--(axis cs:2,0.195785306440281);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.19469897171088
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.197288042827817
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.207800316923218
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.210084019213602
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.192697055317796
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.195785306440281
};
\addplot [semithick, black]
table {%
1 0.212164643113662
1 0.213204955063691
2 0.213204955063691
2 0.212164643113662
};
\addplot [semithick, black]
table {%
0 0.215285578963751
0 0.21632589091378
1 0.21632589091378
1 0.215285578963751
};
\addplot [semithick, black]
table {%
0 0.21840651481384
0 0.219446826763869
2 0.219446826763869
2 0.21840651481384
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.195993507269348
};
\addplot [semithick, darkorange25512714, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.20894216806841
};
\addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.194241180879039
};
\draw (axis cs:1.5,0.213204955063691) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.21632589091378) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.219446826763869) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={20ms},
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.179147074016532, ymax=0.231162671518015,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.19362073861179)
--(axis cs:0,0.199470480472625);

\path [draw=black, semithick]
(axis cs:1,0.203170476252017)
--(axis cs:1,0.207225248235379);

\path [draw=black, semithick]
(axis cs:2,0.187918790481423)
--(axis cs:2,0.194287392349861);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.19362073861179
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.199470480472625
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.203170476252017
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.207225248235379
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.187918790481423
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.194287392349861
};
\addplot [semithick, black]
table {%
1 0.209305872135439
1 0.210346184085468
2 0.210346184085468
2 0.209305872135439
};
\addplot [semithick, black]
table {%
0 0.212426807985528
0 0.213467119935557
1 0.213467119935557
1 0.212426807985528
};
\addplot [semithick, black]
table {%
0 0.215547743835617
0 0.216588055785646
2 0.216588055785646
2 0.215547743835617
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.196545609542207
};
\addplot [semithick, darkorange25512714, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.205197862243698
};
\addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.191103091415642
};
\draw (axis cs:1.5,0.210346184085468) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.213467119935557) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.216588055785646) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={25ms},
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.179147074016532, ymax=0.231162671518015,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.195387297938834)
--(axis cs:0,0.198696239329798);

\path [draw=black, semithick]
(axis cs:1,0.202742342318756)
--(axis cs:1,0.205667934154383);

\path [draw=black, semithick]
(axis cs:2,0.184880505805355)
--(axis cs:2,0.189865515600761);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.195387297938834
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.198696239329798
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.202742342318756
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.205667934154383
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.184880505805355
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.189865515600761
};
\addplot [semithick, black]
table {%
1 0.207748558054442
1 0.208788870004472
2 0.208788870004472
2 0.207748558054442
};
\addplot [semithick, black]
table {%
0 0.210869493904531
0 0.211909805854561
1 0.211909805854561
1 0.210869493904531
};
\addplot [semithick, black]
table {%
0 0.21399042975462
0 0.21503074170465
2 0.21503074170465
2 0.21399042975462
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.197041768634316
};
\addplot [semithick, darkorange25512714, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.204205138236569
};
\addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.187373010703058
};
\draw (axis cs:1.5,0.208788870004472) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.211909805854561) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.21503074170465) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={30ms},
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.179147074016532, ymax=0.231162671518015,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.19506713637498)
--(axis cs:0,0.197698864045635);

\path [draw=black, semithick]
(axis cs:1,0.202592731312529)
--(axis cs:1,0.206888739838966);

\path [draw=black, semithick]
(axis cs:2,0.184007328933038)
--(axis cs:2,0.189205439448842);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.19506713637498
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.197698864045635
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.202592731312529
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.206888739838966
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.184007328933038
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.189205439448842
};
\addplot [semithick, black]
table {%
1 0.208969363739025
1 0.210009675689055
2 0.210009675689055
2 0.208969363739025
};
\addplot [semithick, black]
table {%
0 0.212090299589114
0 0.213130611539144
1 0.213130611539144
1 0.212090299589114
};
\addplot [semithick, black]
table {%
0 0.215211235439203
0 0.216251547389233
2 0.216251547389233
2 0.215211235439203
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.196383000210307
};
\addplot [semithick, darkorange25512714, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.204740735575748
};
\addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.18660638419094
};
\draw (axis cs:1.5,0.210009675689055) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.213130611539144) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.216251547389233) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ylabel={velocity \(\displaystyle R^2\)},
ymajorgrids,
ymin=0.429007559103383, ymax=0.668186283502027,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.550939125661666)
--(axis cs:0,0.566682314363854);

\path [draw=black, semithick]
(axis cs:1,0.566303095791669)
--(axis cs:1,0.584207101659812);

\path [draw=black, semithick]
(axis cs:2,0.436398013510832)
--(axis cs:2,0.478550210315794);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.550939125661666
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.566682314363854
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.566303095791669
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.584207101659812
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.436398013510832
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.478550210315794
};
\addplot [semithick, black]
table {%
1 0.593774250635758
1 0.598557825123731
2 0.598557825123731
2 0.593774250635758
};
\addplot [semithick, black]
table {%
0 0.608124974099676
0 0.612908548587649
1 0.612908548587649
1 0.608124974099676
};
\addplot [semithick, black]
table {%
0 0.622475697563595
0 0.627259272051568
2 0.627259272051568
2 0.622475697563595
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.55881072001276
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.575255098725741
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.457474111913313
};
\draw (axis cs:1.5,0.598557825123731) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.612908548587649) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.627259272051568) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.429007559103383, ymax=0.668186283502027,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.551280267666812)
--(axis cs:0,0.576847434551378);

\path [draw=black, semithick]
(axis cs:1,0.572863555811758)
--(axis cs:1,0.588634156453893);

\path [draw=black, semithick]
(axis cs:2,0.467878528276036)
--(axis cs:2,0.505853744815481);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.551280267666812
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.576847434551378
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.572863555811758
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.588634156453893
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.467878528276036
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.505853744815481
};
\addplot [semithick, black]
table {%
1 0.598201305429839
1 0.602984879917812
2 0.602984879917812
2 0.598201305429839
};
\addplot [semithick, black]
table {%
0 0.612552028893758
0 0.61733560338173
1 0.61733560338173
1 0.612552028893758
};
\addplot [semithick, black]
table {%
0 0.626902752357676
0 0.631686326845649
2 0.631686326845649
2 0.626902752357676
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.564063851109095
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.580748856132826
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.486866136545758
};
\draw (axis cs:1.5,0.602984879917812) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.61733560338173) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.631686326845649) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.429007559103383, ymax=0.668186283502027,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.556260675600691)
--(axis cs:0,0.580895120465857);

\path [draw=black, semithick]
(axis cs:1,0.568824857477925)
--(axis cs:1,0.580291058743249);

\path [draw=black, semithick]
(axis cs:2,0.497416015541891)
--(axis cs:2,0.518292437844487);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.556260675600691
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.580895120465857
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.568824857477925
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.580291058743249
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.497416015541891
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.518292437844487
};
\addplot [semithick, black]
table {%
1 0.590462269441803
1 0.595245843929776
2 0.595245843929776
2 0.590462269441803
};
\addplot [semithick, black]
table {%
0 0.604812992905721
0 0.609596567393694
2 0.609596567393694
2 0.604812992905721
};
\addplot [semithick, black]
table {%
0 0.61916371636964
0 0.623947290857613
1 0.623947290857613
1 0.61916371636964
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.568577898033274
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.574557958110587
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.507854226693189
};
\draw (axis cs:1.5,0.595245843929776) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:1,0.609596567393694) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:0.5,0.623947290857613) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.429007559103383, ymax=0.668186283502027,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.556555609342056)
--(axis cs:0,0.579836635886263);

\path [draw=black, semithick]
(axis cs:1,0.595116609428339)
--(axis cs:1,0.613474904817363);

\path [draw=black, semithick]
(axis cs:2,0.494043019313874)
--(axis cs:2,0.532039403615091);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.556555609342056
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.579836635886263
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.595116609428339
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.613474904817363
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.494043019313874
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.532039403615091
};
\addplot [semithick, black]
table {%
1 0.623042053793309
1 0.627825628281282
2 0.627825628281282
2 0.623042053793309
};
\addplot [semithick, black]
table {%
0 0.637392777257228
0 0.6421763517452
1 0.6421763517452
1 0.637392777257228
};
\addplot [semithick, black]
table {%
0 0.651743500721146
0 0.656527075209119
2 0.656527075209119
2 0.651743500721146
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.56819612261416
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.604295757122851
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.513041211464482
};
\draw (axis cs:1.5,0.627825628281282) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:0.5,0.6421763517452) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1,0.656527075209119) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.429007559103383, ymax=0.668186283502027,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.569563712363407)
--(axis cs:0,0.589911489389493);

\path [draw=black, semithick]
(axis cs:1,0.570086989857227)
--(axis cs:1,0.591093152581715);

\path [draw=black, semithick]
(axis cs:2,0.473793438017013)
--(axis cs:2,0.495426152173965);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.569563712363407
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.589911489389493
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.570086989857227
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.591093152581715
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.473793438017013
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.495426152173965
};
\addplot [semithick, black]
table {%
1 0.600660301557661
1 0.605443876045634
2 0.605443876045634
2 0.600660301557661
};
\addplot [semithick, black]
table {%
0 0.61501102502158
0 0.619794599509553
2 0.619794599509553
2 0.61501102502158
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.57973760087645
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.580590071219471
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.484609795095489
};
\draw (axis cs:1.5,0.605443876045634) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:1,0.619794599509553) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xticklabel style={rotate=90},
xticklabels={\RNN, \TERN, \transformer},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.429007559103383, ymax=0.668186283502027,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, semithick]
(axis cs:0,0.576749312708199)
--(axis cs:0,0.595008039316552);

\path [draw=black, semithick]
(axis cs:1,0.578686232635084)
--(axis cs:1,0.598594233442517);

\path [draw=black, semithick]
(axis cs:2,0.459127684333037)
--(axis cs:2,0.491952461733715);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.576749312708199
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.595008039316552
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.578686232635084
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.598594233442517
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.459127684333037
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.491952461733715
};
\addplot [semithick, black]
table {%
1 0.608161382418463
1 0.612944956906436
2 0.612944956906436
2 0.608161382418463
};
\addplot [semithick, black]
table {%
0 0.622512105882381
0 0.627295680370354
2 0.627295680370354
2 0.622512105882381
};
\addplot [semithick, black]
table {%
0 0.6368628293463
0 0.641646403834273
1 0.641646403834273
1 0.6368628293463
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 0.585878676012375
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
1 0.588640233038801
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=5, mark options={solid,draw=black}, only marks]
table {%
2 0.475540073033376
};
\draw (axis cs:1.5,0.612944956906436) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:1,0.627295680370354) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:0.5,0.641646403834273) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/all_datasets_average_counts.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=false,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={mean spikes/bin/neuron},
xmajorgrids,
xmin=0, xmax=0.043963623046875,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.59, ymax=3.59,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={\dmfcrsg,\areabump,\mcrtt,\mcmaze}
]
\draw[draw=none,fill=black,fill opacity=0.9] (axis cs:0,-0.4) rectangle (axis cs:0.039794921875,0.4);
\draw[draw=none,fill=black,fill opacity=0.9] (axis cs:0,0.6) rectangle (axis cs:0.0418701171875,1.4);
\draw[draw=none,fill=black,fill opacity=0.9] (axis cs:0,1.6) rectangle (axis cs:0.0201568603515625,2.4);
\draw[draw=none,fill=black,fill opacity=0.9] (axis cs:0,2.6) rectangle (axis cs:0.0183563232421875,3.4);
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/area2_bump_PSTH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=0.05in, vertical sep=0.1in}]
\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={true},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.564744275808334,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0123923125310743
1 0.0134105977827929
2 0.0145879079715913
3 0.0160255429721101
4 0.0176979080745747
5 0.019633411176479
6 0.0218244802182562
7 0.0243773637957068
8 0.0272104766112644
9 0.0303684263536572
10 0.0339462607707581
11 0.0378334693415904
12 0.0420134375274474
13 0.0465879319634564
14 0.0514656626174324
15 0.0566447285678166
16 0.0621449927391256
17 0.0679016587646813
18 0.073887430869105
19 0.0800776182738051
20 0.0865244932740878
21 0.0931159970018842
22 0.0999068004474968
23 0.106825675101081
24 0.113787908212102
25 0.120825729697059
26 0.127887372459933
27 0.134901030123363
28 0.141736735792961
29 0.148451699597067
30 0.154896614823652
31 0.161052467721945
32 0.16680995636795
33 0.172051624005785
34 0.176847211408942
35 0.181082990826069
36 0.184694511561693
37 0.18758645894369
38 0.189802257722628
39 0.19145460313889
40 0.192467587769405
41 0.192909766334654
42 0.192862727104756
43 0.192477183465873
44 0.191786950159556
45 0.190914694946068
46 0.190040171081058
47 0.189073159722907
48 0.1882452296521
49 0.187708689371693
50 0.187550214720564
51 0.187690429614229
52 0.18827305590047
53 0.189391565804517
54 0.191013647441248
55 0.193112806050668
56 0.195717827960094
57 0.19874290027578
58 0.202127870979753
59 0.205866431667481
60 0.209998647470208
61 0.214259408741318
62 0.218691816750768
63 0.223166349991413
64 0.227540694958171
65 0.231869302292133
66 0.236090607924877
67 0.240062158160456
68 0.243632063890851
69 0.246872801268457
70 0.249650838416773
71 0.251964522971343
72 0.253879783793339
73 0.255297285174901
74 0.256258967611001
75 0.25677753343316
76 0.25693005058958
77 0.256623171110429
78 0.256000512248556
79 0.255104181742281
80 0.253985944360957
81 0.252661180626857
82 0.251115506401436
83 0.249444837528408
84 0.247769935396773
85 0.245991326548514
86 0.244051126601298
87 0.241987071127864
88 0.239802827694732
89 0.237446774768786
90 0.234908296003124
91 0.232090942327781
92 0.229048273344663
93 0.225724459708159
94 0.222054201283108
95 0.218159673515517
96 0.213852387783787
97 0.209202175416646
98 0.204211843157469
99 0.198927964701666
100 0.193350447784443
101 0.187450084601615
102 0.181381237803986
103 0.175157525380164
104 0.168856827429295
105 0.162491080440209
106 0.156144602536781
107 0.149905359822681
108 0.143701457885506
109 0.137749728545429
110 0.132005198398928
111 0.126515349021357
112 0.121337644360226
113 0.11638786053959
114 0.111707839728439
115 0.107337134359262
116 0.103309610164174
117 0.0994949327154267
118 0.0958897798827695
119 0.0924804743926714
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0182318587414828
1 0.0183807684300654
2 0.01869586197817
3 0.0191283841326302
4 0.0198118031702229
5 0.0207433231378292
6 0.0219870274764203
7 0.0236798948703507
8 0.0259178106636131
9 0.0288511810952799
10 0.0325431868395863
11 0.0371997091816786
12 0.042837534126183
13 0.049689290773998
14 0.0577551192373971
15 0.06720020083883
16 0.0780157622034438
17 0.0901656416956087
18 0.103562652737816
19 0.118199469035861
20 0.133871909211855
21 0.150270636476273
22 0.167041513970358
23 0.183863085451171
24 0.2004232902373
25 0.216273572423124
26 0.23108771492339
27 0.244607423586549
28 0.256503806715464
29 0.26658833137162
30 0.274677150448246
31 0.280722594019659
32 0.284643402579346
33 0.286549879640406
34 0.286553686058941
35 0.284825787313935
36 0.281511795360075
37 0.27678374344215
38 0.270825440811412
39 0.263857975057479
40 0.256049876896498
41 0.247492888032891
42 0.238322733105308
43 0.228670709177728
44 0.218620815160527
45 0.208269236698275
46 0.197658408394912
47 0.186895849990974
48 0.17608738192624
49 0.165249327322296
50 0.154453740704828
51 0.143919170087575
52 0.133632153614075
53 0.123757100304445
54 0.11432648563502
55 0.105347460927161
56 0.0968631462968376
57 0.0888852873955559
58 0.0814758002603943
59 0.0745382222239085
60 0.0681152675367081
61 0.0621059994048159
62 0.0565328642199355
63 0.0513638299885866
64 0.0465437259736119
65 0.0420853392434509
66 0.0379667988410201
67 0.0340952391043174
68 0.0305521274804866
69 0.0273787025138333
70 0.0246027460155148
71 0.0221555969384201
72 0.0200072998741598
73 0.0182310473734592
74 0.016718770861653
75 0.015438309332623
76 0.0144056534282714
77 0.0135940232185475
78 0.0129746926142381
79 0.0124896591885144
80 0.0121483811557058
81 0.0118639542563057
82 0.0116056573435217
83 0.0113347205246252
84 0.0110494025649687
85 0.0107300256953592
86 0.0103623829417065
87 0.00992973727064147
88 0.00943721460276882
89 0.00890458003655236
90 0.0083427792312525
91 0.00774355550209494
92 0.00713834810925833
93 0.00653250371919125
94 0.00597165698737327
95 0.00545402327241437
96 0.00497270665597837
97 0.00456972343006882
98 0.00424585054625978
99 0.00400211803423878
100 0.00385255969536639
101 0.00380056924149963
102 0.00384643836392849
103 0.0039872900575273
104 0.00423975996224075
105 0.00457833217342501
106 0.00495670530168777
107 0.00541337501512864
108 0.00593588733833771
109 0.00647008744707008
110 0.0070296862681189
111 0.00759223864184502
112 0.00813801002037298
113 0.0086453151803235
114 0.00910175997132567
115 0.00952191796190077
116 0.0098589297390399
117 0.0101173966790535
118 0.0103605008150374
119 0.0105379804264302
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.00991102718097701
1 0.00990740306477824
2 0.0100970856188991
3 0.0104665508712098
4 0.0109750758419747
5 0.0116886874552661
6 0.0127425447745172
7 0.0140813925567124
8 0.0157535698899968
9 0.0177704399090406
10 0.0201602091610641
11 0.0229188649263467
12 0.026090374070862
13 0.0296990561030831
14 0.0337910961107818
15 0.0382569914086285
16 0.0431218501058779
17 0.0485078589115511
18 0.0542081471821317
19 0.0602198125987657
20 0.0665193639989689
21 0.0730452563983706
22 0.0797412570557196
23 0.0864999191944712
24 0.0932517830318726
25 0.0999325356048702
26 0.106491951280313
27 0.11281064518956
28 0.118857112542287
29 0.124595356948125
30 0.129910402302943
31 0.134734417068547
32 0.139123438039747
33 0.142887932736558
34 0.146121716140022
35 0.148814627526326
36 0.150934479030989
37 0.152458083462527
38 0.153390870730693
39 0.153725124640327
40 0.153548482960075
41 0.152882214909225
42 0.151691617157651
43 0.149998771884684
44 0.14789609258107
45 0.145481966673315
46 0.142682108352061
47 0.139620362669596
48 0.136389859219619
49 0.132971583193101
50 0.129407034655246
51 0.125823964343746
52 0.122377496603905
53 0.118963571936283
54 0.115641122741397
55 0.112539444497452
56 0.109609107804198
57 0.106921717909424
58 0.104545050377639
59 0.10247035224891
60 0.100748308548776
61 0.0992482891935416
62 0.0980044404462071
63 0.0970787845607982
64 0.0963195101053205
65 0.0957123639521541
66 0.0954401312214374
67 0.0952522947316733
68 0.0951391083545167
69 0.0951341570871547
70 0.095174977176027
71 0.0953061231561561
72 0.095570433718348
73 0.0958181079781907
74 0.096099317839487
75 0.0964398306417926
76 0.0968137001635544
77 0.0972491934501028
78 0.0977569294847768
79 0.0982911549621909
80 0.0988066424116353
81 0.0993520079746691
82 0.0997922942267012
83 0.10010960829329
84 0.100201503387187
85 0.100117279739428
86 0.0997527525208264
87 0.0991225887002625
88 0.0981251616322435
89 0.0967524855982307
90 0.0950695171605654
91 0.0930233532378894
92 0.0906819752029943
93 0.0880449086784915
94 0.0852253389708997
95 0.0822037427760774
96 0.0791067093524805
97 0.0759739809551446
98 0.0728171777604265
99 0.0696818803776687
100 0.0666815925223221
101 0.0639372417394816
102 0.0613669357392732
103 0.0590626619530933
104 0.0570724051576433
105 0.0553591333559296
106 0.0539493268355067
107 0.0528197695978334
108 0.0519722148675009
109 0.0515571888006823
110 0.0514873708049522
111 0.0517285200373501
112 0.0522958375720856
113 0.0531221230945939
114 0.0541732605477682
115 0.0554937054328466
116 0.0569676864538456
117 0.0585200826696633
118 0.06009951751546
119 0.0616451747616394
};
\addplot [semithick, crimson2143940]
table {%
0 0.0102614846480788
1 0.00984358633601795
2 0.00944253673196017
3 0.00925254243367114
4 0.00931229823609008
5 0.00958901585077819
6 0.010087932950262
7 0.010951659107256
8 0.0122648558460899
9 0.0139619357069608
10 0.0161086660749598
11 0.0189672667649366
12 0.0225218220678519
13 0.0267343713755544
14 0.0318480766891913
15 0.0379335406687268
16 0.0449714513838528
17 0.0529909945711181
18 0.0620223256834065
19 0.0719816294727381
20 0.0828183184647784
21 0.0944914334138941
22 0.10660000322219
23 0.119113884656667
24 0.131757434149812
25 0.144275597808522
26 0.156451863782551
27 0.168128033098361
28 0.178885404118207
29 0.188603947855882
30 0.197280701225404
31 0.204539263525609
32 0.210399439564158
33 0.214909187880998
34 0.218017698088782
35 0.219903149905311
36 0.220587968108969
37 0.220226789438674
38 0.218881149169257
39 0.216694610844443
40 0.213771975982792
41 0.21020080655794
42 0.206048144353905
43 0.201359850946742
44 0.196162366988046
45 0.190424382300978
46 0.184220124089038
47 0.177541551606435
48 0.170346069469471
49 0.162605987778092
50 0.154431791479982
51 0.145737597475546
52 0.13661909207278
53 0.127209545926495
54 0.117677558036414
55 0.107974460141505
56 0.0982549925360892
57 0.0887670374089757
58 0.0796081734269189
59 0.0707478722812969
60 0.0624252252900051
61 0.0547367905611054
62 0.0476157805888084
63 0.0412182703830359
64 0.0356013411914099
65 0.0307638756686684
66 0.0267602523244837
67 0.0235016241708649
68 0.0209284590152081
69 0.0190333103306176
70 0.0179301482855601
71 0.0172986455460541
72 0.0171414194843559
73 0.0173664998220411
74 0.0178477032011527
75 0.0184690073893396
76 0.01933004966022
77 0.0202025110435362
78 0.0209264238876224
79 0.0217030367091912
80 0.0223066856736182
81 0.0226554678596714
82 0.0227839390786526
83 0.0226399742588304
84 0.022238670196869
85 0.0215683851609124
86 0.0207039148610019
87 0.0196443593451657
88 0.018431654860269
89 0.0171112239019747
90 0.0157294905016315
91 0.0143314899593499
92 0.0129587232955742
93 0.0116473743946604
94 0.0104269703390154
95 0.00931952721565983
96 0.00833918821652629
97 0.00749233039312531
98 0.00677809195380195
99 0.00618925350356569
100 0.00571339354529266
101 0.00532658741268644
102 0.00498776551503039
103 0.00474126819667608
104 0.00455353468504755
105 0.00438197294850672
106 0.00419143583272833
107 0.00398661531704892
108 0.00380474950453868
109 0.00364853209318069
110 0.00352907962681673
111 0.0033927540679442
112 0.00324944494332349
113 0.00316114766334041
114 0.0030531885370058
115 0.00307300735179823
116 0.00316966417491925
117 0.00334459455332285
118 0.0036275801040318
119 0.00403046501443685
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.00639600145606935
1 0.00612886265296708
2 0.00612908745732874
3 0.00638955347473548
4 0.0068571478706498
5 0.00767094844578412
6 0.00880633117481282
7 0.0103452652841255
8 0.0122029262076928
9 0.014473751930248
10 0.0171636870766224
11 0.0203561038379671
12 0.0238845760200626
13 0.0278564535912285
14 0.0322022554073459
15 0.0369431801569617
16 0.0420194757898721
17 0.0472799111861723
18 0.0527301345319011
19 0.0582804984860151
20 0.0638735174051331
21 0.0693657209042659
22 0.0746365004790757
23 0.0796684288822489
24 0.0843125582240706
25 0.0884344619114006
26 0.0920518487428754
27 0.0951233458072052
28 0.0974998064310083
29 0.0991995731270419
30 0.100306771555741
31 0.100801047115871
32 0.100697066650254
33 0.100039995710218
34 0.0989153458128653
35 0.0974813028815478
36 0.095788720253951
37 0.0938972798883881
38 0.09193599606106
39 0.0900120022987586
40 0.0881583832057889
41 0.0863687253323364
42 0.0847112187903819
43 0.0832357895079906
44 0.0819596555164026
45 0.0808549558824762
46 0.0799838242662672
47 0.0792347128277908
48 0.0786227152543859
49 0.0780887157203981
50 0.0775238393811629
51 0.0770296288626611
52 0.0765263852300457
53 0.0759391091314228
54 0.0752131392677541
55 0.0743345514565043
56 0.0732895366748324
57 0.0720353256329037
58 0.0706227708001705
59 0.0689582378292014
60 0.0671831899179779
61 0.0652107064460902
62 0.0631737358556358
63 0.0610013361862189
64 0.0588196928036711
65 0.0567416048228817
66 0.0547357758937234
67 0.0528751926700191
68 0.0511956136569836
69 0.0497542074786716
70 0.0486019324554462
71 0.0476032387257045
72 0.0468327184626541
73 0.0462717594213432
74 0.0458097724857918
75 0.0453564326386382
76 0.0449610681852664
77 0.0445060387645531
78 0.0438770420591897
79 0.0431188123327345
80 0.0421796964837087
81 0.0410651627401013
82 0.0397416576723302
83 0.0381946233727351
84 0.0364811495749338
85 0.0346940488550684
86 0.0327893432455273
87 0.0308468399481395
88 0.0289558416679197
89 0.027197683322272
90 0.025536122328503
91 0.0240194503851257
92 0.022682650456944
93 0.0214532396288438
94 0.0204620940355829
95 0.0196924998853908
96 0.0191138334328381
97 0.0187202229879012
98 0.0185337095821286
99 0.0185257612831166
100 0.0187617163983183
101 0.0192249152159066
102 0.0198882412751437
103 0.0206947236757417
104 0.0216982314813788
105 0.0228753990573241
106 0.0242705986436403
107 0.0258000838587316
108 0.0274136132845737
109 0.0291087837018086
110 0.0309372860108264
111 0.0328313425959392
112 0.0347126266235626
113 0.0365792714752434
114 0.0384950063380817
115 0.0403188349295079
116 0.042112280860163
117 0.0438583423220339
118 0.0455127924919948
119 0.0471146162547965
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\RNN},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.564744275808334,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.012745922897011)
--(axis cs:0,0.0114427353255451)
--(axis cs:1,0.0106668309890665)
--(axis cs:2,0.0111532181035727)
--(axis cs:3,0.0122527173371054)
--(axis cs:4,0.0141279261442833)
--(axis cs:5,0.0165823738789186)
--(axis cs:6,0.0191166991135105)
--(axis cs:7,0.0220767178107053)
--(axis cs:8,0.0251510131638497)
--(axis cs:9,0.0286598426755518)
--(axis cs:10,0.0326808779500425)
--(axis cs:11,0.0370684596709907)
--(axis cs:12,0.0416104032192379)
--(axis cs:13,0.046107784146443)
--(axis cs:14,0.0507437454070896)
--(axis cs:15,0.0548163384664804)
--(axis cs:16,0.058823105180636)
--(axis cs:17,0.0632235121447593)
--(axis cs:18,0.0662401295267045)
--(axis cs:19,0.0693028829991817)
--(axis cs:20,0.073722047964111)
--(axis cs:21,0.0807766504585743)
--(axis cs:22,0.0884902155958116)
--(axis cs:23,0.0997677114792168)
--(axis cs:24,0.109341987408698)
--(axis cs:25,0.122146381530911)
--(axis cs:26,0.130250531248748)
--(axis cs:27,0.139374854043126)
--(axis cs:28,0.1455726348795)
--(axis cs:29,0.151958273723722)
--(axis cs:30,0.154070344753563)
--(axis cs:31,0.15961849456653)
--(axis cs:32,0.162932835984975)
--(axis cs:33,0.167314099147916)
--(axis cs:34,0.168993267929181)
--(axis cs:35,0.16636621253565)
--(axis cs:36,0.165957265999168)
--(axis cs:37,0.166974674910307)
--(axis cs:38,0.166811916511506)
--(axis cs:39,0.168501678388566)
--(axis cs:40,0.167101583909243)
--(axis cs:41,0.164962846785784)
--(axis cs:42,0.166004206985235)
--(axis cs:43,0.166763273999095)
--(axis cs:44,0.165138951968402)
--(axis cs:45,0.1661920202896)
--(axis cs:46,0.165916863363236)
--(axis cs:47,0.166716558858752)
--(axis cs:48,0.167998508550227)
--(axis cs:49,0.172373596113175)
--(axis cs:50,0.174865062814206)
--(axis cs:51,0.175522081088275)
--(axis cs:52,0.178658752702177)
--(axis cs:53,0.180243959184736)
--(axis cs:54,0.184185493737459)
--(axis cs:55,0.188686754088849)
--(axis cs:56,0.190783956088126)
--(axis cs:57,0.195321880746633)
--(axis cs:58,0.20696718338877)
--(axis cs:59,0.207364791538566)
--(axis cs:60,0.206177795771509)
--(axis cs:61,0.211492589209229)
--(axis cs:62,0.215059678070247)
--(axis cs:63,0.219130059238523)
--(axis cs:64,0.225290936417878)
--(axis cs:65,0.231063956394792)
--(axis cs:66,0.241950393654406)
--(axis cs:67,0.242212400771677)
--(axis cs:68,0.252410915214568)
--(axis cs:69,0.25560459960252)
--(axis cs:70,0.261653697118163)
--(axis cs:71,0.259076482616365)
--(axis cs:72,0.259535857010633)
--(axis cs:73,0.266899114474654)
--(axis cs:74,0.27278623636812)
--(axis cs:75,0.276758893858641)
--(axis cs:76,0.281561008654535)
--(axis cs:77,0.277178240474313)
--(axis cs:78,0.279529893305153)
--(axis cs:79,0.289869183208793)
--(axis cs:80,0.286641964223236)
--(axis cs:81,0.28488561231643)
--(axis cs:82,0.289996589068323)
--(axis cs:83,0.294592238496989)
--(axis cs:84,0.298851302359253)
--(axis cs:85,0.294291771482676)
--(axis cs:86,0.286794716492295)
--(axis cs:87,0.290269001852721)
--(axis cs:88,0.288913021795452)
--(axis cs:89,0.288251200690866)
--(axis cs:90,0.29035550635308)
--(axis cs:91,0.286347222048789)
--(axis cs:92,0.284434209577739)
--(axis cs:93,0.276954309083521)
--(axis cs:94,0.270985314622521)
--(axis cs:95,0.26955418754369)
--(axis cs:96,0.26042865216732)
--(axis cs:97,0.255616725422442)
--(axis cs:98,0.253191055729985)
--(axis cs:99,0.245713118463755)
--(axis cs:100,0.234660962596536)
--(axis cs:101,0.221616583876312)
--(axis cs:102,0.208484436385334)
--(axis cs:103,0.200151558965445)
--(axis cs:104,0.192203342914581)
--(axis cs:105,0.181437445804477)
--(axis cs:106,0.171913407742977)
--(axis cs:107,0.162531610578299)
--(axis cs:108,0.151208797469735)
--(axis cs:109,0.140730950981379)
--(axis cs:110,0.132947428151965)
--(axis cs:111,0.127356519922614)
--(axis cs:112,0.122646426782012)
--(axis cs:113,0.115342741832137)
--(axis cs:114,0.109385495074093)
--(axis cs:115,0.1031583705917)
--(axis cs:116,0.0970241613686085)
--(axis cs:117,0.0889181215316057)
--(axis cs:118,0.0847009997814894)
--(axis cs:119,0.0782125601544976)
--(axis cs:119,0.095845683477819)
--(axis cs:119,0.095845683477819)
--(axis cs:118,0.108236106112599)
--(axis cs:117,0.110985217615962)
--(axis cs:116,0.122608032077551)
--(axis cs:115,0.129352106712759)
--(axis cs:114,0.13470711838454)
--(axis cs:113,0.14140441454947)
--(axis cs:112,0.152561211958528)
--(axis cs:111,0.162909338250756)
--(axis cs:110,0.166976707056165)
--(axis cs:109,0.172802772372961)
--(axis cs:108,0.186536421999335)
--(axis cs:107,0.194527450948954)
--(axis cs:106,0.20482761412859)
--(axis cs:105,0.213288323953748)
--(axis cs:104,0.222209393978119)
--(axis cs:103,0.227212641388178)
--(axis cs:102,0.236703936941922)
--(axis cs:101,0.244888884015381)
--(axis cs:100,0.259237131103873)
--(axis cs:99,0.26753306016326)
--(axis cs:98,0.27350920252502)
--(axis cs:97,0.277279733680189)
--(axis cs:96,0.280083313584328)
--(axis cs:95,0.291129778139293)
--(axis cs:94,0.287040760740638)
--(axis cs:93,0.292721672914922)
--(axis cs:92,0.297781159169972)
--(axis cs:91,0.300538111012429)
--(axis cs:90,0.307973680086434)
--(axis cs:89,0.303553184494376)
--(axis cs:88,0.303732444532216)
--(axis cs:87,0.301901177037507)
--(axis cs:86,0.297040527686477)
--(axis cs:85,0.30448266165331)
--(axis cs:84,0.306932458188385)
--(axis cs:83,0.303250812459737)
--(axis cs:82,0.3023327938281)
--(axis cs:81,0.29570475500077)
--(axis cs:80,0.29703431436792)
--(axis cs:79,0.299568361137062)
--(axis cs:78,0.292869782540947)
--(axis cs:77,0.289451288525015)
--(axis cs:76,0.290577479638159)
--(axis cs:75,0.287098303902894)
--(axis cs:74,0.281345211900771)
--(axis cs:73,0.276824051514268)
--(axis cs:72,0.270022503565997)
--(axis cs:71,0.27354955021292)
--(axis cs:70,0.274880969896913)
--(axis cs:69,0.268150295130908)
--(axis cs:68,0.265417489688843)
--(axis cs:67,0.255621417425573)
--(axis cs:66,0.255801140330732)
--(axis cs:65,0.244122242555022)
--(axis cs:64,0.238092976622283)
--(axis cs:63,0.231615821365267)
--(axis cs:62,0.225746382959187)
--(axis cs:61,0.223814287688583)
--(axis cs:60,0.218712483998388)
--(axis cs:59,0.217185503337532)
--(axis cs:58,0.215969732962549)
--(axis cs:57,0.20631981594488)
--(axis cs:56,0.201103112660348)
--(axis cs:55,0.20070603908971)
--(axis cs:54,0.195367436856031)
--(axis cs:53,0.191173116210848)
--(axis cs:52,0.192077190615237)
--(axis cs:51,0.185246684122831)
--(axis cs:50,0.184162442106754)
--(axis cs:49,0.183863010723144)
--(axis cs:48,0.181157275103033)
--(axis cs:47,0.176503257825971)
--(axis cs:46,0.176937845069915)
--(axis cs:45,0.177633051760495)
--(axis cs:44,0.17571008997038)
--(axis cs:43,0.177789987996221)
--(axis cs:42,0.178363118320704)
--(axis cs:41,0.175999712198973)
--(axis cs:40,0.177237190771848)
--(axis cs:39,0.175305840093642)
--(axis cs:38,0.175210651475936)
--(axis cs:37,0.175045866519213)
--(axis cs:36,0.174321866128594)
--(axis cs:35,0.174246854614466)
--(axis cs:34,0.176599499071017)
--(axis cs:33,0.174553526565433)
--(axis cs:32,0.170941866468638)
--(axis cs:31,0.167710246983916)
--(axis cs:30,0.166228148154914)
--(axis cs:29,0.164416087791324)
--(axis cs:28,0.159040448721498)
--(axis cs:27,0.153202025219798)
--(axis cs:26,0.145895523019135)
--(axis cs:25,0.137677089776844)
--(axis cs:24,0.12440939899534)
--(axis cs:23,0.114191222470254)
--(axis cs:22,0.0998948239721358)
--(axis cs:21,0.0895691178739071)
--(axis cs:20,0.0805462466087192)
--(axis cs:19,0.0751312114298344)
--(axis cs:18,0.0715917074121535)
--(axis cs:17,0.0685125279705971)
--(axis cs:16,0.0632929836865515)
--(axis cs:15,0.0587438016664237)
--(axis cs:14,0.0549525006208569)
--(axis cs:13,0.0511922163423151)
--(axis cs:12,0.0467110069002956)
--(axis cs:11,0.0422524255700409)
--(axis cs:10,0.0370227457024157)
--(axis cs:9,0.0326409304980189)
--(axis cs:8,0.0286905851680785)
--(axis cs:7,0.0251928388606757)
--(axis cs:6,0.0218638522783294)
--(axis cs:5,0.0189192217076197)
--(axis cs:4,0.0158200699952431)
--(axis cs:3,0.0138454185216688)
--(axis cs:2,0.0127158474642783)
--(axis cs:1,0.0120747549808584)
--(axis cs:0,0.012745922897011)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0164058083901182)
--(axis cs:0,0.0140767408302054)
--(axis cs:1,0.0124220495927148)
--(axis cs:2,0.0119743747054599)
--(axis cs:3,0.0114691028138623)
--(axis cs:4,0.0110437671246473)
--(axis cs:5,0.0107715324847959)
--(axis cs:6,0.0107902268064208)
--(axis cs:7,0.011018039949704)
--(axis cs:8,0.01161061815219)
--(axis cs:9,0.0128056750982068)
--(axis cs:10,0.0147070746170357)
--(axis cs:11,0.0165893812663853)
--(axis cs:12,0.0186584340408444)
--(axis cs:13,0.0201706254156306)
--(axis cs:14,0.0209574871696532)
--(axis cs:15,0.0205579822650179)
--(axis cs:16,0.0188892302103341)
--(axis cs:17,0.0167055475758389)
--(axis cs:18,0.0153802009299397)
--(axis cs:19,0.0156748082954437)
--(axis cs:20,0.0180205253418535)
--(axis cs:21,0.0244847224093974)
--(axis cs:22,0.0408276775851846)
--(axis cs:23,0.0772030092775822)
--(axis cs:24,0.137376204133034)
--(axis cs:25,0.232562936842442)
--(axis cs:26,0.338362500071526)
--(axis cs:27,0.426984133198857)
--(axis cs:28,0.464326849207282)
--(axis cs:29,0.470929454546422)
--(axis cs:30,0.423529740422964)
--(axis cs:31,0.380022197961807)
--(axis cs:32,0.346899046562612)
--(axis cs:33,0.32822550367564)
--(axis cs:34,0.31667595077306)
--(axis cs:35,0.311863364651799)
--(axis cs:36,0.311786745674908)
--(axis cs:37,0.313608844298869)
--(axis cs:38,0.31489591114223)
--(axis cs:39,0.321662615053356)
--(axis cs:40,0.314678539987653)
--(axis cs:41,0.307626341003925)
--(axis cs:42,0.300674921832979)
--(axis cs:43,0.287700861692429)
--(axis cs:44,0.27041701041162)
--(axis cs:45,0.251663313247263)
--(axis cs:46,0.225017068907619)
--(axis cs:47,0.203050084412098)
--(axis cs:48,0.18588359747082)
--(axis cs:49,0.157088114880025)
--(axis cs:50,0.134129787329584)
--(axis cs:51,0.113355422392488)
--(axis cs:52,0.0932085602544248)
--(axis cs:53,0.0819898131303489)
--(axis cs:54,0.0706698154099286)
--(axis cs:55,0.0646124911727384)
--(axis cs:56,0.0573425653856248)
--(axis cs:57,0.0544027603464201)
--(axis cs:58,0.0519426224054769)
--(axis cs:59,0.0505632560234517)
--(axis cs:60,0.0470609831972979)
--(axis cs:61,0.0461323180934414)
--(axis cs:62,0.043702433584258)
--(axis cs:63,0.0420106200035661)
--(axis cs:64,0.0395394600345753)
--(axis cs:65,0.0381777813890949)
--(axis cs:66,0.0358387245796621)
--(axis cs:67,0.0337050631642342)
--(axis cs:68,0.0321413128986023)
--(axis cs:69,0.029838596470654)
--(axis cs:70,0.0286492243176326)
--(axis cs:71,0.0274363150820136)
--(axis cs:72,0.0263467291370034)
--(axis cs:73,0.0256003204267472)
--(axis cs:74,0.0246679436822888)
--(axis cs:75,0.0231343681225553)
--(axis cs:76,0.0219230244401842)
--(axis cs:77,0.0213343452778645)
--(axis cs:78,0.0205016538966447)
--(axis cs:79,0.0195714326982852)
--(axis cs:80,0.01803017873317)
--(axis cs:81,0.0171562171308324)
--(axis cs:82,0.0164205833279993)
--(axis cs:83,0.0157424276694655)
--(axis cs:84,0.0155072389752604)
--(axis cs:85,0.0151219445397146)
--(axis cs:86,0.0143558532290626)
--(axis cs:87,0.0138251481985208)
--(axis cs:88,0.013445311516989)
--(axis cs:89,0.0131224988872418)
--(axis cs:90,0.0127241238951683)
--(axis cs:91,0.0122806267172564)
--(axis cs:92,0.0120534610759933)
--(axis cs:93,0.0119489550124854)
--(axis cs:94,0.0117526525791618)
--(axis cs:95,0.0115075157373212)
--(axis cs:96,0.0114024541107938)
--(axis cs:97,0.0111650338658364)
--(axis cs:98,0.0111510047281627)
--(axis cs:99,0.0111778840946499)
--(axis cs:100,0.0111503889784217)
--(axis cs:101,0.0110917868150864)
--(axis cs:102,0.0110862009460106)
--(axis cs:103,0.0111947481636889)
--(axis cs:104,0.0111915413290262)
--(axis cs:105,0.0112729620886967)
--(axis cs:106,0.0118074847850949)
--(axis cs:107,0.0122902623261325)
--(axis cs:108,0.0127460978692397)
--(axis cs:109,0.012787411455065)
--(axis cs:110,0.013082290883176)
--(axis cs:111,0.0131236801389605)
--(axis cs:112,0.0133846718817949)
--(axis cs:113,0.013716024113819)
--(axis cs:114,0.0141897938447073)
--(axis cs:115,0.0149852630565874)
--(axis cs:116,0.0154192093177699)
--(axis cs:117,0.0153505676425993)
--(axis cs:118,0.0150119845056906)
--(axis cs:119,0.0149575375253335)
--(axis cs:119,0.0184928126400337)
--(axis cs:119,0.0184928126400337)
--(axis cs:118,0.0181395750259981)
--(axis cs:117,0.0176883242093027)
--(axis cs:116,0.0172933135763742)
--(axis cs:115,0.0167799110640772)
--(axis cs:114,0.0163955901516601)
--(axis cs:113,0.0161146160680801)
--(axis cs:112,0.0154850576072931)
--(axis cs:111,0.0152003818657249)
--(axis cs:110,0.0149500902043656)
--(axis cs:109,0.014481836464256)
--(axis cs:108,0.014501640223898)
--(axis cs:107,0.0134588007931598)
--(axis cs:106,0.012834140798077)
--(axis cs:105,0.0122682648943737)
--(axis cs:104,0.0121968705207109)
--(axis cs:103,0.0122529144282453)
--(axis cs:102,0.0121199324494228)
--(axis cs:101,0.0118950666801538)
--(axis cs:100,0.0116158919408917)
--(axis cs:99,0.0117228947055992)
--(axis cs:98,0.0116951575910207)
--(axis cs:97,0.0114895553997485)
--(axis cs:96,0.0116768126608804)
--(axis cs:95,0.0118617108673789)
--(axis cs:94,0.0119874453012017)
--(axis cs:93,0.01227832515724)
--(axis cs:92,0.0123950715351384)
--(axis cs:91,0.0128126605122816)
--(axis cs:90,0.0132137015461922)
--(axis cs:89,0.0136019048368325)
--(axis cs:88,0.014056930958759)
--(axis cs:87,0.0143684336508159)
--(axis cs:86,0.0147491283423733)
--(axis cs:85,0.0153296475182287)
--(axis cs:84,0.0158973829238676)
--(axis cs:83,0.0162894511595368)
--(axis cs:82,0.0170376905298326)
--(axis cs:81,0.0182557926746085)
--(axis cs:80,0.0193965649232268)
--(axis cs:79,0.0202753563935403)
--(axis cs:78,0.0219227231573313)
--(axis cs:77,0.0224527392419986)
--(axis cs:76,0.0232411508914083)
--(axis cs:75,0.0243764271726832)
--(axis cs:74,0.0253566737810615)
--(axis cs:73,0.026861471356824)
--(axis cs:72,0.0282068392261863)
--(axis cs:71,0.0296905348077416)
--(axis cs:70,0.0310703456634656)
--(axis cs:69,0.0323258405551314)
--(axis cs:68,0.0340258032665588)
--(axis cs:67,0.0357301086187363)
--(axis cs:66,0.0383228198625147)
--(axis cs:65,0.0404378169914708)
--(axis cs:64,0.0412663631723262)
--(axis cs:63,0.0436920227948576)
--(axis cs:62,0.0458042446989566)
--(axis cs:61,0.0476341774920002)
--(axis cs:60,0.048505229933653)
--(axis cs:59,0.0519755829591304)
--(axis cs:58,0.054377997177653)
--(axis cs:57,0.0561720588011667)
--(axis cs:56,0.060515919001773)
--(axis cs:55,0.0677763390121982)
--(axis cs:54,0.0754809374921024)
--(axis cs:53,0.0885788765735924)
--(axis cs:52,0.102736628148705)
--(axis cs:51,0.126035427674651)
--(axis cs:50,0.14939603721723)
--(axis cs:49,0.180754707194865)
--(axis cs:48,0.212482436560094)
--(axis cs:47,0.231943033635616)
--(axis cs:46,0.251457514241338)
--(axis cs:45,0.278587236069143)
--(axis cs:44,0.294936085119843)
--(axis cs:43,0.314829736948013)
--(axis cs:42,0.323163383640349)
--(axis cs:41,0.321139599662274)
--(axis cs:40,0.324606011155993)
--(axis cs:39,0.332310606725514)
--(axis cs:38,0.322110490873456)
--(axis cs:37,0.323024194221944)
--(axis cs:36,0.322117771022022)
--(axis cs:35,0.325264630839229)
--(axis cs:34,0.339985380880535)
--(axis cs:33,0.354300250299275)
--(axis cs:32,0.376556263305247)
--(axis cs:31,0.401420921087265)
--(axis cs:30,0.440013471990824)
--(axis cs:29,0.485291291493922)
--(axis cs:28,0.499507436528802)
--(axis cs:27,0.475609360262752)
--(axis cs:26,0.406793311238289)
--(axis cs:25,0.314026199281216)
--(axis cs:24,0.202027335762978)
--(axis cs:23,0.123746421188116)
--(axis cs:22,0.0668916469439864)
--(axis cs:21,0.0366299352608621)
--(axis cs:20,0.0227128046099097)
--(axis cs:19,0.0177612479310483)
--(axis cs:18,0.0178339770063758)
--(axis cs:17,0.020466870511882)
--(axis cs:16,0.0231397110037506)
--(axis cs:15,0.0240160884568468)
--(axis cs:14,0.0239549926482141)
--(axis cs:13,0.0234430691925809)
--(axis cs:12,0.0217188177630305)
--(axis cs:11,0.0193506884388626)
--(axis cs:10,0.0166366685880348)
--(axis cs:9,0.0142148500890471)
--(axis cs:8,0.012762454978656)
--(axis cs:7,0.0120092832366936)
--(axis cs:6,0.0115471595781855)
--(axis cs:5,0.011489036551211)
--(axis cs:4,0.0116067652998026)
--(axis cs:3,0.012263216660358)
--(axis cs:2,0.0131239491165616)
--(axis cs:1,0.0142565963906236)
--(axis cs:0,0.0164058083901182)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.010398625745438)
--(axis cs:0,0.00885936117265373)
--(axis cs:1,0.00867565319640562)
--(axis cs:2,0.00913020025473088)
--(axis cs:3,0.0098441805166658)
--(axis cs:4,0.0112027436261997)
--(axis cs:5,0.0126934885920491)
--(axis cs:6,0.0142885386303533)
--(axis cs:7,0.0161292838747613)
--(axis cs:8,0.0185507570276968)
--(axis cs:9,0.021635597513523)
--(axis cs:10,0.0253834101604298)
--(axis cs:11,0.0290770123247057)
--(axis cs:12,0.0330542901065201)
--(axis cs:13,0.0374187108827755)
--(axis cs:14,0.0413020546548069)
--(axis cs:15,0.0459037076216191)
--(axis cs:16,0.050943442620337)
--(axis cs:17,0.0555679905228317)
--(axis cs:18,0.0601928194519132)
--(axis cs:19,0.0645328101236373)
--(axis cs:20,0.0689355507493019)
--(axis cs:21,0.0729333558119833)
--(axis cs:22,0.0771360532380641)
--(axis cs:23,0.0812753830105066)
--(axis cs:24,0.0850667045451701)
--(axis cs:25,0.0900106369517744)
--(axis cs:26,0.0951605527661741)
--(axis cs:27,0.0982199651189148)
--(axis cs:28,0.100406087934971)
--(axis cs:29,0.102699068374932)
--(axis cs:30,0.104603182524443)
--(axis cs:31,0.106714006513357)
--(axis cs:32,0.109438013285398)
--(axis cs:33,0.113218580372632)
--(axis cs:34,0.115918166935444)
--(axis cs:35,0.119664144702256)
--(axis cs:36,0.123362571932375)
--(axis cs:37,0.128816420212388)
--(axis cs:38,0.129214794375002)
--(axis cs:39,0.130129360593855)
--(axis cs:40,0.132304772734642)
--(axis cs:41,0.131280199624598)
--(axis cs:42,0.13081291038543)
--(axis cs:43,0.127097918651998)
--(axis cs:44,0.125331633724272)
--(axis cs:45,0.124549172818661)
--(axis cs:46,0.120623874012381)
--(axis cs:47,0.121796648018062)
--(axis cs:48,0.116185379214585)
--(axis cs:49,0.115497397724539)
--(axis cs:50,0.111695318017155)
--(axis cs:51,0.111573335248977)
--(axis cs:52,0.109442045446485)
--(axis cs:53,0.108316398691386)
--(axis cs:54,0.107710106298327)
--(axis cs:55,0.107917311135679)
--(axis cs:56,0.104703368153423)
--(axis cs:57,0.104561463464051)
--(axis cs:58,0.106530139688402)
--(axis cs:59,0.107907515950501)
--(axis cs:60,0.110035117715597)
--(axis cs:61,0.110152553766966)
--(axis cs:62,0.111848387867212)
--(axis cs:63,0.112069037742913)
--(axis cs:64,0.113640921190381)
--(axis cs:65,0.11557166557759)
--(axis cs:66,0.114537714980543)
--(axis cs:67,0.118328208103776)
--(axis cs:68,0.118954604491591)
--(axis cs:69,0.116271036677063)
--(axis cs:70,0.117363116703928)
--(axis cs:71,0.122420003637671)
--(axis cs:72,0.122733127325773)
--(axis cs:73,0.12580559309572)
--(axis cs:74,0.12512188218534)
--(axis cs:75,0.127940318547189)
--(axis cs:76,0.127027263864875)
--(axis cs:77,0.127173707820475)
--(axis cs:78,0.125445976853371)
--(axis cs:79,0.125637489371002)
--(axis cs:80,0.124511656351388)
--(axis cs:81,0.126454685814679)
--(axis cs:82,0.128924044780433)
--(axis cs:83,0.128850489854813)
--(axis cs:84,0.126675294712186)
--(axis cs:85,0.123967030085623)
--(axis cs:86,0.120291099883616)
--(axis cs:87,0.124381880275905)
--(axis cs:88,0.116165197454393)
--(axis cs:89,0.115351068787277)
--(axis cs:90,0.110751301050186)
--(axis cs:91,0.109361948445439)
--(axis cs:92,0.102833012118936)
--(axis cs:93,0.101135510951281)
--(axis cs:94,0.0990919824689627)
--(axis cs:95,0.0947000235319138)
--(axis cs:96,0.0936264600604773)
--(axis cs:97,0.0889316154643893)
--(axis cs:98,0.0850400640629232)
--(axis cs:99,0.0837483084760606)
--(axis cs:100,0.0818779841065407)
--(axis cs:101,0.0785038461908698)
--(axis cs:102,0.0744911874644458)
--(axis cs:103,0.0727437161840498)
--(axis cs:104,0.069820876698941)
--(axis cs:105,0.0677509815432131)
--(axis cs:106,0.06762411352247)
--(axis cs:107,0.064591923262924)
--(axis cs:108,0.062832802766934)
--(axis cs:109,0.062550219707191)
--(axis cs:110,0.0610901254694909)
--(axis cs:111,0.0626492456067353)
--(axis cs:112,0.0623466526158154)
--(axis cs:113,0.0613544513471425)
--(axis cs:114,0.0590168635826558)
--(axis cs:115,0.057600433472544)
--(axis cs:116,0.056645150994882)
--(axis cs:117,0.0562360682524741)
--(axis cs:118,0.0556627542246133)
--(axis cs:119,0.0545905192848295)
--(axis cs:119,0.0623360241297632)
--(axis cs:119,0.0623360241297632)
--(axis cs:118,0.0630642219912261)
--(axis cs:117,0.0640513352118433)
--(axis cs:116,0.063263755524531)
--(axis cs:115,0.0647143549285829)
--(axis cs:114,0.0657541875261813)
--(axis cs:113,0.067558906506747)
--(axis cs:112,0.0690010185353458)
--(axis cs:111,0.0692544921766967)
--(axis cs:110,0.0666666787583381)
--(axis cs:109,0.0685867639258504)
--(axis cs:108,0.0696950403507799)
--(axis cs:107,0.0710783810354769)
--(axis cs:106,0.0746282869949937)
--(axis cs:105,0.0764905153773725)
--(axis cs:104,0.0776958507485688)
--(axis cs:103,0.0828605419956148)
--(axis cs:102,0.0843824748881161)
--(axis cs:101,0.088277013041079)
--(axis cs:100,0.096576876938343)
--(axis cs:99,0.0979065173305571)
--(axis cs:98,0.0992138818837702)
--(axis cs:97,0.103450258262455)
--(axis cs:96,0.108647027984262)
--(axis cs:95,0.111906081438065)
--(axis cs:94,0.118111589923501)
--(axis cs:93,0.119525965303183)
--(axis cs:92,0.120883440598845)
--(axis cs:91,0.128293348476291)
--(axis cs:90,0.132665172219276)
--(axis cs:89,0.137292725034058)
--(axis cs:88,0.138285779394209)
--(axis cs:87,0.14544661808759)
--(axis cs:86,0.142477377317846)
--(axis cs:85,0.146589479409158)
--(axis cs:84,0.147314412519336)
--(axis cs:83,0.149339616298676)
--(axis cs:82,0.152475115843117)
--(axis cs:81,0.1509412182495)
--(axis cs:80,0.149684908799827)
--(axis cs:79,0.15240312833339)
--(axis cs:78,0.153872802853584)
--(axis cs:77,0.15403316821903)
--(axis cs:76,0.156104216352105)
--(axis cs:75,0.159061023034155)
--(axis cs:74,0.157437423244119)
--(axis cs:73,0.156857335008681)
--(axis cs:72,0.147782791405916)
--(axis cs:71,0.147104809060693)
--(axis cs:70,0.146235325373709)
--(axis cs:69,0.144326728768647)
--(axis cs:68,0.144858503714204)
--(axis cs:67,0.14633864723146)
--(axis cs:66,0.138015002943575)
--(axis cs:65,0.140955013222992)
--(axis cs:64,0.134739620611072)
--(axis cs:63,0.132954257540405)
--(axis cs:62,0.131673347204924)
--(axis cs:61,0.127003449946642)
--(axis cs:60,0.129347298294306)
--(axis cs:59,0.126015546731651)
--(axis cs:58,0.120497038122267)
--(axis cs:57,0.116967617999762)
--(axis cs:56,0.116551293525845)
--(axis cs:55,0.120103088673204)
--(axis cs:54,0.119544627144933)
--(axis cs:53,0.120062865782529)
--(axis cs:52,0.122057715896517)
--(axis cs:51,0.12183130113408)
--(axis cs:50,0.121552602853626)
--(axis cs:49,0.125656215008348)
--(axis cs:48,0.128878775052726)
--(axis cs:47,0.132766266353428)
--(axis cs:46,0.13443581527099)
--(axis cs:45,0.139802701771259)
--(axis cs:44,0.143354183994234)
--(axis cs:43,0.147041694261134)
--(axis cs:42,0.150360110215843)
--(axis cs:41,0.149763806723058)
--(axis cs:40,0.151265546679497)
--(axis cs:39,0.151095337234437)
--(axis cs:38,0.15306159760803)
--(axis cs:37,0.153871273621917)
--(axis cs:36,0.146045326255262)
--(axis cs:35,0.141309696249664)
--(axis cs:34,0.137072525918484)
--(axis cs:33,0.134944091551006)
--(axis cs:32,0.128460232168436)
--(axis cs:31,0.125998545438051)
--(axis cs:30,0.122071642428637)
--(axis cs:29,0.117993446998298)
--(axis cs:28,0.113392628729343)
--(axis cs:27,0.10953253088519)
--(axis cs:26,0.105328953359276)
--(axis cs:25,0.0985010773874819)
--(axis cs:24,0.09356360277161)
--(axis cs:23,0.0891881939023733)
--(axis cs:22,0.0853078379295766)
--(axis cs:21,0.0802437863312662)
--(axis cs:20,0.0755976513028145)
--(axis cs:19,0.0700745496433228)
--(axis cs:18,0.0650701860431582)
--(axis cs:17,0.0596976918168366)
--(axis cs:16,0.0548755815252662)
--(axis cs:15,0.049384054960683)
--(axis cs:14,0.044250697363168)
--(axis cs:13,0.0394341471837834)
--(axis cs:12,0.0349240398500115)
--(axis cs:11,0.0305335966404527)
--(axis cs:10,0.0267543335212395)
--(axis cs:9,0.0235120934084989)
--(axis cs:8,0.0200839343597181)
--(axis cs:7,0.0173746322398074)
--(axis cs:6,0.0151623417332303)
--(axis cs:5,0.0132905844657216)
--(axis cs:4,0.0118749883258715)
--(axis cs:3,0.0107645463722292)
--(axis cs:2,0.0102911201538518)
--(axis cs:1,0.00994040101068094)
--(axis cs:0,0.010398625745438)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0158695941790938)
--(axis cs:0,0.012383340857923)
--(axis cs:1,0.0111303483135998)
--(axis cs:2,0.0107572413980961)
--(axis cs:3,0.0106585389003158)
--(axis cs:4,0.0107173346914351)
--(axis cs:5,0.0103435921482742)
--(axis cs:6,0.010359370498918)
--(axis cs:7,0.0104613599833101)
--(axis cs:8,0.0108629493042827)
--(axis cs:9,0.0110579878091812)
--(axis cs:10,0.0116350634489208)
--(axis cs:11,0.0124437203630805)
--(axis cs:12,0.014138545608148)
--(axis cs:13,0.0163217586232349)
--(axis cs:14,0.0177441607229412)
--(axis cs:15,0.0184028765652329)
--(axis cs:16,0.0180433262139559)
--(axis cs:17,0.0174109337385744)
--(axis cs:18,0.0164930464234203)
--(axis cs:19,0.0155370397842489)
--(axis cs:20,0.0152578618144616)
--(axis cs:21,0.017204019241035)
--(axis cs:22,0.0236776394303888)
--(axis cs:23,0.0406532967463136)
--(axis cs:24,0.0801141881383955)
--(axis cs:25,0.144661072641611)
--(axis cs:26,0.230268590617925)
--(axis cs:27,0.32685348438099)
--(axis cs:28,0.393931661266834)
--(axis cs:29,0.410310392268002)
--(axis cs:30,0.374290412291884)
--(axis cs:31,0.3290023393929)
--(axis cs:32,0.30906305462122)
--(axis cs:33,0.288600137457252)
--(axis cs:34,0.268523171544075)
--(axis cs:35,0.258681649342179)
--(axis cs:36,0.256477585062385)
--(axis cs:37,0.256807032972574)
--(axis cs:38,0.263946855440736)
--(axis cs:39,0.265674008056521)
--(axis cs:40,0.275331093464047)
--(axis cs:41,0.275701467879117)
--(axis cs:42,0.274732901481912)
--(axis cs:43,0.261885091662407)
--(axis cs:44,0.256854227744043)
--(axis cs:45,0.238502413034439)
--(axis cs:46,0.225859001278877)
--(axis cs:47,0.214331729337573)
--(axis cs:48,0.185582026839256)
--(axis cs:49,0.16167582012713)
--(axis cs:50,0.139686787500978)
--(axis cs:51,0.121726142242551)
--(axis cs:52,0.103098649531603)
--(axis cs:53,0.0860764691606164)
--(axis cs:54,0.0722374739125371)
--(axis cs:55,0.0640473668463528)
--(axis cs:56,0.0570200039073825)
--(axis cs:57,0.0545056087430567)
--(axis cs:58,0.0531889245612547)
--(axis cs:59,0.0512733337236568)
--(axis cs:60,0.0491329883807339)
--(axis cs:61,0.0480077204992995)
--(axis cs:62,0.047662214608863)
--(axis cs:63,0.0459616613807157)
--(axis cs:64,0.0439514629542828)
--(axis cs:65,0.0421464553801343)
--(axis cs:66,0.0398061035666615)
--(axis cs:67,0.0379662957275286)
--(axis cs:68,0.035362349357456)
--(axis cs:69,0.0312508819624782)
--(axis cs:70,0.0293793971650302)
--(axis cs:71,0.0266621715854853)
--(axis cs:72,0.0245627907570451)
--(axis cs:73,0.0232204836793244)
--(axis cs:74,0.0224100897321478)
--(axis cs:75,0.0213874439941719)
--(axis cs:76,0.0211379737593234)
--(axis cs:77,0.0202144108479843)
--(axis cs:78,0.0194574864581227)
--(axis cs:79,0.0190930210519582)
--(axis cs:80,0.018371214508079)
--(axis cs:81,0.017346132430248)
--(axis cs:82,0.0168373807100579)
--(axis cs:83,0.0162351893959567)
--(axis cs:84,0.0158766912063584)
--(axis cs:85,0.015076745825354)
--(axis cs:86,0.0147789945476688)
--(axis cs:87,0.0144283733097836)
--(axis cs:88,0.014059656241443)
--(axis cs:89,0.0138975084701087)
--(axis cs:90,0.0134921389399096)
--(axis cs:91,0.0133487642742693)
--(axis cs:92,0.0132513504941016)
--(axis cs:93,0.0127856309118215)
--(axis cs:94,0.0125077473348938)
--(axis cs:95,0.012139986094553)
--(axis cs:96,0.0123247062438168)
--(axis cs:97,0.0120176676427945)
--(axis cs:98,0.012030708254315)
--(axis cs:99,0.0122612263076007)
--(axis cs:100,0.0122269698185846)
--(axis cs:101,0.0122491555521265)
--(axis cs:102,0.0120643253612798)
--(axis cs:103,0.0119735678163124)
--(axis cs:104,0.011769935474149)
--(axis cs:105,0.0118836577457841)
--(axis cs:106,0.0122049399651587)
--(axis cs:107,0.0127468655700795)
--(axis cs:108,0.0129978442564607)
--(axis cs:109,0.0133781666518189)
--(axis cs:110,0.0135764006990939)
--(axis cs:111,0.0140574615215883)
--(axis cs:112,0.0139540128875524)
--(axis cs:113,0.0138965103542432)
--(axis cs:114,0.0140523703303188)
--(axis cs:115,0.0149463284760714)
--(axis cs:116,0.0154821892501786)
--(axis cs:117,0.0157080361386761)
--(axis cs:118,0.015612268820405)
--(axis cs:119,0.0159099295269698)
--(axis cs:119,0.0199461907614022)
--(axis cs:119,0.0199461907614022)
--(axis cs:118,0.0199077744036913)
--(axis cs:117,0.0188830165425315)
--(axis cs:116,0.0183828267036006)
--(axis cs:115,0.0177382808178663)
--(axis cs:114,0.0168337228242308)
--(axis cs:113,0.0166062783682719)
--(axis cs:112,0.0166696242522448)
--(axis cs:111,0.0167944688582793)
--(axis cs:110,0.0157923146616668)
--(axis cs:109,0.0149556612013839)
--(axis cs:108,0.014606767334044)
--(axis cs:107,0.014158561185468)
--(axis cs:106,0.0131819820962846)
--(axis cs:105,0.012597633205587)
--(axis cs:104,0.0121809244301403)
--(axis cs:103,0.0124054452899145)
--(axis cs:102,0.0126531787973363)
--(axis cs:101,0.0127834541490301)
--(axis cs:100,0.0135352100478485)
--(axis cs:99,0.013367457780987)
--(axis cs:98,0.0141087541123852)
--(axis cs:97,0.0135310493642464)
--(axis cs:96,0.0133467907435261)
--(axis cs:95,0.0130477148923092)
--(axis cs:94,0.013431679981295)
--(axis cs:93,0.0136555427161511)
--(axis cs:92,0.0147073927801102)
--(axis cs:91,0.0143659873865545)
--(axis cs:90,0.0143224672647193)
--(axis cs:89,0.0146741419157479)
--(axis cs:88,0.0152675351710059)
--(axis cs:87,0.0161164310993627)
--(axis cs:86,0.0163937485194765)
--(axis cs:85,0.0169109771377407)
--(axis cs:84,0.0176642021397129)
--(axis cs:83,0.0184045081259683)
--(axis cs:82,0.0188335255952552)
--(axis cs:81,0.0193456338020042)
--(axis cs:80,0.0209519366035238)
--(axis cs:79,0.0217419161926955)
--(axis cs:78,0.0224296739324927)
--(axis cs:77,0.0237173676723614)
--(axis cs:76,0.0239602006040514)
--(axis cs:75,0.0245455381227657)
--(axis cs:74,0.0259647717466578)
--(axis cs:73,0.0282666343264282)
--(axis cs:72,0.0295747632626444)
--(axis cs:71,0.0314848714042455)
--(axis cs:70,0.0336796124465764)
--(axis cs:69,0.0362981529906392)
--(axis cs:68,0.0402717427350581)
--(axis cs:67,0.0417614359175786)
--(axis cs:66,0.0437273399438709)
--(axis cs:65,0.0455553346546367)
--(axis cs:64,0.047313679009676)
--(axis cs:63,0.049109028535895)
--(axis cs:62,0.0502665403764695)
--(axis cs:61,0.050066894502379)
--(axis cs:60,0.0504636014229618)
--(axis cs:59,0.0526983860181645)
--(axis cs:58,0.0551950066583231)
--(axis cs:57,0.0591787251178175)
--(axis cs:56,0.0654493244364858)
--(axis cs:55,0.0733660901896656)
--(axis cs:54,0.0859929947182536)
--(axis cs:53,0.110675944946706)
--(axis cs:52,0.144989099353552)
--(axis cs:51,0.174454195424914)
--(axis cs:50,0.189859515056014)
--(axis cs:49,0.202542772516608)
--(axis cs:48,0.223191067576408)
--(axis cs:47,0.248179899528623)
--(axis cs:46,0.266410276293755)
--(axis cs:45,0.260629117488861)
--(axis cs:44,0.272765764035285)
--(axis cs:43,0.276884213089943)
--(axis cs:42,0.280125008197501)
--(axis cs:41,0.287271316163242)
--(axis cs:40,0.287920103874058)
--(axis cs:39,0.294129298999906)
--(axis cs:38,0.301397120580077)
--(axis cs:37,0.29486870393157)
--(axis cs:36,0.300228068605065)
--(axis cs:35,0.316015427932143)
--(axis cs:34,0.331602856516838)
--(axis cs:33,0.350942919030786)
--(axis cs:32,0.387209318578243)
--(axis cs:31,0.398842554539442)
--(axis cs:30,0.421051556244493)
--(axis cs:29,0.424075300805271)
--(axis cs:28,0.407880451064557)
--(axis cs:27,0.335068493615836)
--(axis cs:26,0.243878043722361)
--(axis cs:25,0.15735187754035)
--(axis cs:24,0.092231226619333)
--(axis cs:23,0.0500904759392142)
--(axis cs:22,0.0295144396368414)
--(axis cs:21,0.0219473512843251)
--(axis cs:20,0.0177158672595397)
--(axis cs:19,0.017322352679912)
--(axis cs:18,0.0189601837191731)
--(axis cs:17,0.0207374843303114)
--(axis cs:16,0.0233964715152979)
--(axis cs:15,0.0241373458411545)
--(axis cs:14,0.0220493418164551)
--(axis cs:13,0.0198469097958878)
--(axis cs:12,0.0182936864439398)
--(axis cs:11,0.0161852026358247)
--(axis cs:10,0.0148644295986742)
--(axis cs:9,0.013578100129962)
--(axis cs:8,0.012690712697804)
--(axis cs:7,0.0127923360560089)
--(axis cs:6,0.0135562928626314)
--(axis cs:5,0.0145321250893176)
--(axis cs:4,0.0166183891706169)
--(axis cs:3,0.0158135062083602)
--(axis cs:2,0.0155276395380497)
--(axis cs:1,0.0154073960147798)
--(axis cs:0,0.0158695941790938)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.00969908077968284)
--(axis cs:0,0.00885999324964359)
--(axis cs:1,0.00804533250629902)
--(axis cs:2,0.00770534531329758)
--(axis cs:3,0.00758429913548753)
--(axis cs:4,0.00781742538674735)
--(axis cs:5,0.00845354184275493)
--(axis cs:6,0.0094463576679118)
--(axis cs:7,0.0110352750634775)
--(axis cs:8,0.0129966215463355)
--(axis cs:9,0.0151939915958792)
--(axis cs:10,0.0178635461488739)
--(axis cs:11,0.0202478984137997)
--(axis cs:12,0.0222172448993661)
--(axis cs:13,0.0243634037324227)
--(axis cs:14,0.0273034293204546)
--(axis cs:15,0.03054024791345)
--(axis cs:16,0.0348215004196391)
--(axis cs:17,0.0391730228438973)
--(axis cs:18,0.0453759615775198)
--(axis cs:19,0.0523180817253888)
--(axis cs:20,0.0590070462785661)
--(axis cs:21,0.0660540373064578)
--(axis cs:22,0.0732506718486547)
--(axis cs:23,0.0798215074464679)
--(axis cs:24,0.0817455071955919)
--(axis cs:25,0.082308360375464)
--(axis cs:26,0.0835815826430917)
--(axis cs:27,0.0833935709670186)
--(axis cs:28,0.082603313960135)
--(axis cs:29,0.0809549037367105)
--(axis cs:30,0.0784821258857846)
--(axis cs:31,0.0781303271651268)
--(axis cs:32,0.0787178939208388)
--(axis cs:33,0.0782506512477994)
--(axis cs:34,0.0800629844889045)
--(axis cs:35,0.0827112579718232)
--(axis cs:36,0.0845893789082766)
--(axis cs:37,0.0849067317321897)
--(axis cs:38,0.0870559895411134)
--(axis cs:39,0.0884871510788798)
--(axis cs:40,0.0863578421995044)
--(axis cs:41,0.0830449815839529)
--(axis cs:42,0.07945008110255)
--(axis cs:43,0.0772976139560342)
--(axis cs:44,0.0754770445637405)
--(axis cs:45,0.0731397713534534)
--(axis cs:46,0.0702729653567076)
--(axis cs:47,0.0678956643678248)
--(axis cs:48,0.0646182661876082)
--(axis cs:49,0.0606999243609607)
--(axis cs:50,0.0579221355728805)
--(axis cs:51,0.0552603430114686)
--(axis cs:52,0.0545737911015749)
--(axis cs:53,0.0518541405908763)
--(axis cs:54,0.0501580587588251)
--(axis cs:55,0.0482124774716794)
--(axis cs:56,0.0472802189178765)
--(axis cs:57,0.0457140877842903)
--(axis cs:58,0.0451873997226357)
--(axis cs:59,0.04350352473557)
--(axis cs:60,0.042356550693512)
--(axis cs:61,0.0414116820320487)
--(axis cs:62,0.0409761443734169)
--(axis cs:63,0.0394876636564732)
--(axis cs:64,0.038912246003747)
--(axis cs:65,0.0381564451381564)
--(axis cs:66,0.0371499247848988)
--(axis cs:67,0.0366680175065994)
--(axis cs:68,0.0357999755069613)
--(axis cs:69,0.0349883669987321)
--(axis cs:70,0.0343636758625507)
--(axis cs:71,0.0335115687921643)
--(axis cs:72,0.0326571250334382)
--(axis cs:73,0.0322330375202)
--(axis cs:74,0.0317248832434416)
--(axis cs:75,0.0307345241308212)
--(axis cs:76,0.0302987736649811)
--(axis cs:77,0.0298225684091449)
--(axis cs:78,0.0292364172637463)
--(axis cs:79,0.0290620340965688)
--(axis cs:80,0.0284695182926953)
--(axis cs:81,0.0283836112357676)
--(axis cs:82,0.0283251940272748)
--(axis cs:83,0.027269791578874)
--(axis cs:84,0.0268965889699757)
--(axis cs:85,0.0266394061036408)
--(axis cs:86,0.0261890282854438)
--(axis cs:87,0.0261635924689472)
--(axis cs:88,0.026027500629425)
--(axis cs:89,0.0260346834547818)
--(axis cs:90,0.0258139189099893)
--(axis cs:91,0.025990349939093)
--(axis cs:92,0.0261673732893541)
--(axis cs:93,0.0261445564683527)
--(axis cs:94,0.0263781219255179)
--(axis cs:95,0.0266700786305591)
--(axis cs:96,0.0268656228436157)
--(axis cs:97,0.0273930206894875)
--(axis cs:98,0.0279705250868574)
--(axis cs:99,0.0284842984983698)
--(axis cs:100,0.0291225127875805)
--(axis cs:101,0.029597207903862)
--(axis cs:102,0.0305836414918303)
--(axis cs:103,0.0312704871175811)
--(axis cs:104,0.0322798870038241)
--(axis cs:105,0.0329960722010583)
--(axis cs:106,0.034174490836449)
--(axis cs:107,0.035168063826859)
--(axis cs:108,0.0367930306820199)
--(axis cs:109,0.0385379352374002)
--(axis cs:110,0.0384975138586015)
--(axis cs:111,0.0403006727574393)
--(axis cs:112,0.0409563586581498)
--(axis cs:113,0.041446790099144)
--(axis cs:114,0.0423135755117983)
--(axis cs:115,0.042894555721432)
--(axis cs:116,0.0432709436863661)
--(axis cs:117,0.0438276270870119)
--(axis cs:118,0.0443724691867828)
--(axis cs:119,0.0447369376197457)
--(axis cs:119,0.0519650867208838)
--(axis cs:119,0.0519650867208838)
--(axis cs:118,0.0515234172344208)
--(axis cs:117,0.0504232903476804)
--(axis cs:116,0.0490640345960855)
--(axis cs:115,0.0487356572411954)
--(axis cs:114,0.0473267959896475)
--(axis cs:113,0.0460379123687744)
--(axis cs:112,0.0449360504280776)
--(axis cs:111,0.0441617910983041)
--(axis cs:110,0.0426485997159034)
--(axis cs:109,0.0414745650487021)
--(axis cs:108,0.039167054113932)
--(axis cs:107,0.0375187424942851)
--(axis cs:106,0.0362634918419644)
--(axis cs:105,0.0349652629811317)
--(axis cs:104,0.0340707295108587)
--(axis cs:103,0.0331576337339357)
--(axis cs:102,0.0326158860698342)
--(axis cs:101,0.0317532271146774)
--(axis cs:100,0.031615074723959)
--(axis cs:99,0.0307590601732954)
--(axis cs:98,0.0303676774492487)
--(axis cs:97,0.0298852622509003)
--(axis cs:96,0.0295928950654343)
--(axis cs:95,0.029338491265662)
--(axis cs:94,0.0291627564001828)
--(axis cs:93,0.0291197376791388)
--(axis cs:92,0.0294063062174246)
--(axis cs:91,0.0294051265809685)
--(axis cs:90,0.0295415368163958)
--(axis cs:89,0.0299147847108543)
--(axis cs:88,0.0304597951471806)
--(axis cs:87,0.03114850865677)
--(axis cs:86,0.0323165217414498)
--(axis cs:85,0.0324727105908096)
--(axis cs:84,0.0331424023024738)
--(axis cs:83,0.0348940382245928)
--(axis cs:82,0.0365711585618556)
--(axis cs:81,0.0368909328244627)
--(axis cs:80,0.0386129464022815)
--(axis cs:79,0.0397323430515826)
--(axis cs:78,0.0410542078316212)
--(axis cs:77,0.0428672628477216)
--(axis cs:76,0.0441097426228225)
--(axis cs:75,0.0453018620610237)
--(axis cs:74,0.0468362513929605)
--(axis cs:73,0.0473155151121318)
--(axis cs:72,0.0489212414249778)
--(axis cs:71,0.0513246832415462)
--(axis cs:70,0.0525156073272228)
--(axis cs:69,0.0523236012086272)
--(axis cs:68,0.0541843445971608)
--(axis cs:67,0.0535474270582199)
--(axis cs:66,0.0546903125941753)
--(axis cs:65,0.0542038874700665)
--(axis cs:64,0.0554346200078726)
--(axis cs:63,0.0559541247785091)
--(axis cs:62,0.0563280433416367)
--(axis cs:61,0.0570051828399301)
--(axis cs:60,0.0575705543160439)
--(axis cs:59,0.0576876383274794)
--(axis cs:58,0.0598384952172637)
--(axis cs:57,0.0591812506318092)
--(axis cs:56,0.0612852009944618)
--(axis cs:55,0.0619363398291171)
--(axis cs:54,0.0639666863717139)
--(axis cs:53,0.0660534505732358)
--(axis cs:52,0.0676807668060064)
--(axis cs:51,0.0681870975531638)
--(axis cs:50,0.0700341654010117)
--(axis cs:49,0.0733307157643139)
--(axis cs:48,0.0766860181465745)
--(axis cs:47,0.0799545957706869)
--(axis cs:46,0.0828121472150087)
--(axis cs:45,0.0855509792454541)
--(axis cs:44,0.0884547275491059)
--(axis cs:43,0.0899318000301719)
--(axis cs:42,0.0935494797304273)
--(axis cs:41,0.0978680644184351)
--(axis cs:40,0.105073039419949)
--(axis cs:39,0.10732648987323)
--(axis cs:38,0.104731327854097)
--(axis cs:37,0.103621984831989)
--(axis cs:36,0.103169037029147)
--(axis cs:35,0.102325356565416)
--(axis cs:34,0.0992727586999536)
--(axis cs:33,0.0980140371248126)
--(axis cs:32,0.0979208732023835)
--(axis cs:31,0.0965052172541618)
--(axis cs:30,0.0964361233636737)
--(axis cs:29,0.100710725411773)
--(axis cs:28,0.103455058299005)
--(axis cs:27,0.102956908755004)
--(axis cs:26,0.102683081291616)
--(axis cs:25,0.100841975770891)
--(axis cs:24,0.100806681439281)
--(axis cs:23,0.0985276298597455)
--(axis cs:22,0.0888771954923868)
--(axis cs:21,0.0785713880322874)
--(axis cs:20,0.0687525295652449)
--(axis cs:19,0.0601147557608783)
--(axis cs:18,0.0516830722335726)
--(axis cs:17,0.043627723120153)
--(axis cs:16,0.0380914608249441)
--(axis cs:15,0.0331202843226492)
--(axis cs:14,0.0294092278927565)
--(axis cs:13,0.0262620173743926)
--(axis cs:12,0.0240046111284755)
--(axis cs:11,0.0220657965401188)
--(axis cs:10,0.0199111917754635)
--(axis cs:9,0.0171828006859869)
--(axis cs:8,0.0147257371572778)
--(axis cs:7,0.0125339456135407)
--(axis cs:6,0.0106191920931451)
--(axis cs:5,0.00939195469254628)
--(axis cs:4,0.00871519130305387)
--(axis cs:3,0.00843091571005061)
--(axis cs:2,0.00857156186248176)
--(axis cs:1,0.00886422768235207)
--(axis cs:0,0.00969908077968284)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0120943291112781
1 0.0113707929849625
2 0.0119345327839255
3 0.0130490679293871
4 0.0149739980697632
5 0.0177507977932692
6 0.02049027569592
7 0.0236347783356905
8 0.0269207991659641
9 0.0306503865867853
10 0.0348518118262291
11 0.0396604426205158
12 0.0441607050597668
13 0.048650000244379
14 0.0528481230139732
15 0.056780070066452
16 0.0610580444335938
17 0.0658680200576782
18 0.068915918469429
19 0.0722170472145081
20 0.0771341472864151
21 0.0851728841662407
22 0.0941925197839737
23 0.106979466974735
24 0.116875693202019
25 0.129911735653877
26 0.138073027133942
27 0.146288439631462
28 0.152306541800499
29 0.158187180757523
30 0.160149246454239
31 0.163664370775223
32 0.166937351226807
33 0.170933812856674
34 0.172796383500099
35 0.170306533575058
36 0.170139566063881
37 0.17101027071476
38 0.171011283993721
39 0.171903759241104
40 0.172169387340546
41 0.170481279492378
42 0.172183662652969
43 0.172276630997658
44 0.170424520969391
45 0.171912536025047
46 0.171427354216576
47 0.171609908342361
48 0.17457789182663
49 0.178118303418159
50 0.17951375246048
51 0.180384382605553
52 0.185367971658707
53 0.185708537697792
54 0.189776465296745
55 0.194696396589279
56 0.195943534374237
57 0.200820848345757
58 0.211468458175659
59 0.212275147438049
60 0.212445139884949
61 0.217653438448906
62 0.220403030514717
63 0.225372940301895
64 0.231691956520081
65 0.237593099474907
66 0.248875766992569
67 0.248916909098625
68 0.258914202451706
69 0.261877447366714
70 0.268267333507538
71 0.266313016414642
72 0.264779180288315
73 0.271861582994461
74 0.277065724134445
75 0.281928598880768
76 0.286069244146347
77 0.283314764499664
78 0.28619983792305
79 0.294718772172928
80 0.291838139295578
81 0.2902951836586
82 0.296164691448212
83 0.298921525478363
84 0.302891880273819
85 0.299387216567993
86 0.291917622089386
87 0.296085089445114
88 0.296322733163834
89 0.295902192592621
90 0.299164593219757
91 0.293442666530609
92 0.291107684373856
93 0.284837990999222
94 0.27901303768158
95 0.280341982841492
96 0.270255982875824
97 0.266448229551315
98 0.263350129127502
99 0.256623089313507
100 0.246949046850204
101 0.233252733945847
102 0.222594186663628
103 0.213682100176811
104 0.20720636844635
105 0.197362884879112
106 0.188370510935783
107 0.178529530763626
108 0.168872609734535
109 0.15676686167717
110 0.149962067604065
111 0.145132929086685
112 0.13760381937027
113 0.128373578190804
114 0.122046306729317
115 0.116255238652229
116 0.10981609672308
117 0.0999516695737839
118 0.0964685529470444
119 0.0870291218161583
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0152412746101618
1 0.0133393229916692
2 0.0125491619110107
3 0.0118661597371101
4 0.011325266212225
5 0.0111302845180035
6 0.0111686931923032
7 0.0115136615931988
8 0.012186536565423
9 0.013510262593627
10 0.0156718716025352
11 0.0179700348526239
12 0.0201886259019375
13 0.0218068473041058
14 0.0224562399089336
15 0.0222870353609324
16 0.0210144706070423
17 0.0185862090438604
18 0.0166070889681578
19 0.016718028113246
20 0.0203666649758816
21 0.0305573288351297
22 0.0538596622645855
23 0.100474715232849
24 0.169701769948006
25 0.273294568061829
26 0.372577905654907
27 0.451296746730804
28 0.481917142868042
29 0.478110373020172
30 0.431771606206894
31 0.390721559524536
32 0.361727654933929
33 0.341262876987457
34 0.328330665826797
35 0.318563997745514
36 0.316952258348465
37 0.318316519260406
38 0.318503201007843
39 0.326986610889435
40 0.319642275571823
41 0.314382970333099
42 0.311919152736664
43 0.301265299320221
44 0.282676547765732
45 0.265125274658203
46 0.238237291574478
47 0.217496559023857
48 0.199183017015457
49 0.168921411037445
50 0.141762912273407
51 0.119695425033569
52 0.0979725942015648
53 0.0852843448519707
54 0.0730753764510155
55 0.0661944150924683
56 0.0589292421936989
57 0.0552874095737934
58 0.0531603097915649
59 0.051269419491291
60 0.0477831065654755
61 0.0468832477927208
62 0.0447533391416073
63 0.0428513213992119
64 0.0404029116034508
65 0.0393077991902828
66 0.0370807722210884
67 0.0347175858914852
68 0.0330835580825806
69 0.0310822185128927
70 0.0298597849905491
71 0.0285634249448776
72 0.0272767841815948
73 0.0262308958917856
74 0.0250123087316751
75 0.0237553976476192
76 0.0225820876657963
77 0.0218935422599316
78 0.021212188526988
79 0.0199233945459127
80 0.0187133718281984
81 0.0177060049027205
82 0.016729136928916
83 0.0160159394145012
84 0.015702310949564
85 0.0152257960289717
86 0.014552490785718
87 0.0140967909246683
88 0.013751121237874
89 0.0133622018620372
90 0.0129689127206802
91 0.012546643614769
92 0.0122242663055658
93 0.0121136400848627
94 0.0118700489401817
95 0.01168461330235
96 0.0115396333858371
97 0.0113272946327925
98 0.0114230811595917
99 0.0114503894001245
100 0.0113831404596567
101 0.0114934267476201
102 0.0116030666977167
103 0.0117238312959671
104 0.0116942059248686
105 0.0117706134915352
106 0.0123208127915859
107 0.0128745315596461
108 0.0136238690465689
109 0.0136346239596605
110 0.0140161905437708
111 0.0141620310023427
112 0.014434864744544
113 0.0149153200909495
114 0.0152926919981837
115 0.0158825870603323
116 0.016356261447072
117 0.016519445925951
118 0.0165757797658443
119 0.0167251750826836
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.00962899345904589
1 0.00930802710354328
2 0.00971066020429134
3 0.0103043634444475
4 0.0115388659760356
5 0.0129920365288854
6 0.0147254401817918
7 0.0167519580572844
8 0.0193173456937075
9 0.0225738454610109
10 0.0260688718408346
11 0.0298053044825792
12 0.0339891649782658
13 0.0384264290332794
14 0.0427763760089874
15 0.047643881291151
16 0.0529095120728016
17 0.0576328411698341
18 0.0626315027475357
19 0.0673036798834801
20 0.0722666010260582
21 0.0765885710716248
22 0.0812219455838203
23 0.08523178845644
24 0.08931515365839
25 0.0942558571696281
26 0.100244753062725
27 0.103876248002052
28 0.106899358332157
29 0.110346257686615
30 0.11333741247654
31 0.116356275975704
32 0.118949122726917
33 0.124081335961819
34 0.126495346426964
35 0.13048692047596
36 0.134703949093819
37 0.141343846917152
38 0.141138195991516
39 0.140612348914146
40 0.141785159707069
41 0.140522003173828
42 0.140586510300636
43 0.137069806456566
44 0.134342908859253
45 0.13217593729496
46 0.127529844641685
47 0.127281457185745
48 0.122532077133656
49 0.120576806366444
50 0.11662396043539
51 0.116702318191528
52 0.115749880671501
53 0.114189632236958
54 0.11362736672163
55 0.114010199904442
56 0.110627330839634
57 0.110764540731907
58 0.113513588905334
59 0.116961531341076
60 0.119691208004951
61 0.118578001856804
62 0.121760867536068
63 0.122511647641659
64 0.124190270900726
65 0.128263339400291
66 0.126276358962059
67 0.132333427667618
68 0.131906554102898
69 0.130298882722855
70 0.131799221038818
71 0.134762406349182
72 0.135257959365845
73 0.1413314640522
74 0.141279652714729
75 0.143500670790672
76 0.14156574010849
77 0.140603438019753
78 0.139659389853477
79 0.139020308852196
80 0.137098282575607
81 0.138697952032089
82 0.140699580311775
83 0.139095053076744
84 0.136994853615761
85 0.135278254747391
86 0.131384238600731
87 0.134914249181747
88 0.127225488424301
89 0.126321896910667
90 0.121708236634731
91 0.118827648460865
92 0.111858226358891
93 0.110330738127232
94 0.108601786196232
95 0.103303052484989
96 0.101136744022369
97 0.0961909368634224
98 0.0921269729733467
99 0.0908274129033089
100 0.0892274305224419
101 0.0833904296159744
102 0.079436831176281
103 0.0778021290898323
104 0.0737583637237549
105 0.0721207484602928
106 0.0711262002587318
107 0.0678351521492004
108 0.066263921558857
109 0.0655684918165207
110 0.0638784021139145
111 0.065951868891716
112 0.0656738355755806
113 0.0644566789269447
114 0.0623855255544186
115 0.0611573942005634
116 0.0599544532597065
117 0.0601437017321587
118 0.0593634881079197
119 0.0584632717072964
};
\addplot [semithick, crimson2143940]
table {%
0 0.0141264675185084
1 0.0132688721641898
2 0.0131424404680729
3 0.013236022554338
4 0.013667861931026
5 0.0124378586187959
6 0.0119578316807747
7 0.0116268480196595
8 0.0117768310010433
9 0.0123180439695716
10 0.0132497465237975
11 0.0143144614994526
12 0.0162161160260439
13 0.0180843342095613
14 0.0198967512696981
15 0.0212701112031937
16 0.0207198988646269
17 0.0190742090344429
18 0.0177266150712967
19 0.0164296962320805
20 0.0164868645370007
21 0.0195756852626801
22 0.0265960395336151
23 0.0453718863427639
24 0.0861727073788643
25 0.151006475090981
26 0.237073317170143
27 0.330960988998413
28 0.400906056165695
29 0.417192846536636
30 0.397670984268188
31 0.363922446966171
32 0.348136186599731
33 0.319771528244019
34 0.300063014030457
35 0.287348538637161
36 0.278352826833725
37 0.275837868452072
38 0.282671988010406
39 0.279901653528214
40 0.281625598669052
41 0.281486392021179
42 0.277428954839706
43 0.269384652376175
44 0.264809995889664
45 0.24956576526165
46 0.246134638786316
47 0.231255814433098
48 0.204386547207832
49 0.182109296321869
50 0.164773151278496
51 0.148090168833733
52 0.124043874442577
53 0.0983762070536613
54 0.0791152343153954
55 0.0687067285180092
56 0.0612346641719341
57 0.0568421669304371
58 0.0541919656097889
59 0.0519858598709106
60 0.0497982949018478
61 0.0490373075008392
62 0.0489643774926662
63 0.0475353449583054
64 0.0456325709819794
65 0.0438508950173855
66 0.0417667217552662
67 0.0398638658225536
68 0.037817046046257
69 0.0337745174765587
70 0.0315295048058033
71 0.0290735214948654
72 0.0270687770098448
73 0.0257435590028763
74 0.0241874307394028
75 0.0229664910584688
76 0.0225490871816874
77 0.0219658892601728
78 0.0209435801953077
79 0.0204174686223269
80 0.0196615755558014
81 0.0183458831161261
82 0.0178354531526566
83 0.0173198487609625
84 0.0167704466730356
85 0.0159938614815474
86 0.0155863715335727
87 0.0152724022045732
88 0.0146635957062244
89 0.0142858251929283
90 0.0139073031023145
91 0.0138573758304119
92 0.0139793716371059
93 0.0132205868139863
94 0.0129697136580944
95 0.0125938504934311
96 0.0128357484936714
97 0.0127743585035205
98 0.0130697311833501
99 0.0128143420442939
100 0.0128810899332166
101 0.0125163048505783
102 0.012358752079308
103 0.0121895065531135
104 0.0119754299521446
105 0.0122406454756856
106 0.0126934610307217
107 0.0134527133777738
108 0.0138023057952523
109 0.0141669139266014
110 0.0146843576803803
111 0.0154259651899338
112 0.0153118185698986
113 0.0152513943612576
114 0.0154430465772748
115 0.0163423046469688
116 0.0169325079768896
117 0.0172955263406038
118 0.0177600216120481
119 0.017928060144186
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.00927953701466322
1 0.00845478009432554
2 0.00813845358788967
3 0.00800760742276907
4 0.00826630834490061
5 0.0089227482676506
6 0.0100327748805285
7 0.0117846103385091
8 0.0138611793518066
9 0.016188396140933
10 0.0188873689621687
11 0.0211568474769592
12 0.0231109280139208
13 0.0253127105534077
14 0.0283563286066055
15 0.0318302661180496
16 0.0364564806222916
17 0.0414003729820251
18 0.0485295169055462
19 0.0562164187431335
20 0.0638797879219055
21 0.0723127126693726
22 0.0810639336705208
23 0.0891745686531067
24 0.0912760943174362
25 0.0915751680731773
26 0.0931323319673538
27 0.0931752398610115
28 0.09302918612957
29 0.0908328145742416
30 0.0874591246247292
31 0.0873177722096443
32 0.0883193835616112
33 0.088132344186306
34 0.089667871594429
35 0.0925183072686195
36 0.0938792079687119
37 0.0942643582820892
38 0.0958936586976051
39 0.0979068204760551
40 0.0957154408097267
41 0.090456523001194
42 0.0864997804164886
43 0.083614706993103
44 0.0819658860564232
45 0.0793453752994537
46 0.0765425562858582
47 0.0739251300692558
48 0.0706521421670914
49 0.0670153200626373
50 0.0639781504869461
51 0.0617237202823162
52 0.0611272789537907
53 0.058953795582056
54 0.0570623725652695
55 0.0550744086503983
56 0.0542827099561691
57 0.0524476692080498
58 0.0525129474699497
59 0.0505955815315247
60 0.0499635525047779
61 0.0492084324359894
62 0.0486520938575268
63 0.0477208942174911
64 0.0471734330058098
65 0.0461801663041115
66 0.045920118689537
67 0.0451077222824097
68 0.0449921600520611
69 0.0436559841036797
70 0.0434396415948868
71 0.0424181260168552
72 0.040789183229208
73 0.0397742763161659
74 0.0392805673182011
75 0.0380181930959225
76 0.0372042581439018
77 0.0363449156284332
78 0.0351453125476837
79 0.0343971885740757
80 0.0335412323474884
81 0.0326372720301151
82 0.0324481762945652
83 0.0310819149017334
84 0.0300194956362247
85 0.0295560583472252
86 0.0292527750134468
87 0.0286560505628586
88 0.0282436478883028
89 0.027974734082818
90 0.0276777278631926
91 0.0276977382600307
92 0.0277868397533894
93 0.0276321470737457
94 0.0277704391628504
95 0.0280042849481106
96 0.028229258954525
97 0.0286391414701939
98 0.0291691012680531
99 0.0296216793358326
100 0.0303687937557697
101 0.0306752175092697
102 0.0315997637808323
103 0.0322140604257584
104 0.0331753082573414
105 0.033980667591095
106 0.0352189913392067
107 0.0363434031605721
108 0.0379800423979759
109 0.0400062501430511
110 0.0405730567872524
111 0.0422312319278717
112 0.0429462045431137
113 0.0437423512339592
114 0.0448201857507229
115 0.0458151064813137
116 0.0461674891412258
117 0.0471254587173462
118 0.0479479432106018
119 0.0483510121703148
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\transformer},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.564744275808334,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0279555909801275)
--(axis cs:0,0.023304098052904)
--(axis cs:1,0.0229206050280482)
--(axis cs:2,0.0209921679925174)
--(axis cs:3,0.0226511836517602)
--(axis cs:4,0.0251708505675197)
--(axis cs:5,0.0295097576454282)
--(axis cs:6,0.0308513136114925)
--(axis cs:7,0.0340038086287677)
--(axis cs:8,0.0336495146621019)
--(axis cs:9,0.0385455538053066)
--(axis cs:10,0.041368844686076)
--(axis cs:11,0.0409985522273928)
--(axis cs:12,0.0437584817409515)
--(axis cs:13,0.0468498531263322)
--(axis cs:14,0.0500041320919991)
--(axis cs:15,0.0559003541711718)
--(axis cs:16,0.061955853831023)
--(axis cs:17,0.0627554822713137)
--(axis cs:18,0.05687395343557)
--(axis cs:19,0.0647544695530087)
--(axis cs:20,0.0647908407263458)
--(axis cs:21,0.0738399063702673)
--(axis cs:22,0.0767843765206635)
--(axis cs:23,0.0845152030233294)
--(axis cs:24,0.0808811229653656)
--(axis cs:25,0.0902011967264116)
--(axis cs:26,0.0888521876186132)
--(axis cs:27,0.0967439152300358)
--(axis cs:28,0.101344323018566)
--(axis cs:29,0.106323029380292)
--(axis cs:30,0.109913416206837)
--(axis cs:31,0.112857284024358)
--(axis cs:32,0.121945969061926)
--(axis cs:33,0.133207581937313)
--(axis cs:34,0.142404342768714)
--(axis cs:35,0.142830036114901)
--(axis cs:36,0.146042980253696)
--(axis cs:37,0.148240730166435)
--(axis cs:38,0.150556211359799)
--(axis cs:39,0.142315816599876)
--(axis cs:40,0.159151341300458)
--(axis cs:41,0.160115859936923)
--(axis cs:42,0.166023528203368)
--(axis cs:43,0.159406544174999)
--(axis cs:44,0.153159413486719)
--(axis cs:45,0.158719786442816)
--(axis cs:46,0.158784790430218)
--(axis cs:47,0.157076530624181)
--(axis cs:48,0.158167224843055)
--(axis cs:49,0.169738258700818)
--(axis cs:50,0.160839227028191)
--(axis cs:51,0.162654135376215)
--(axis cs:52,0.168913682922721)
--(axis cs:53,0.178179112728685)
--(axis cs:54,0.179018734954298)
--(axis cs:55,0.189043616410345)
--(axis cs:56,0.186279168352485)
--(axis cs:57,0.196566192433238)
--(axis cs:58,0.226728955283761)
--(axis cs:59,0.216868741903454)
--(axis cs:60,0.223647995851934)
--(axis cs:61,0.238826143089682)
--(axis cs:62,0.234055836685002)
--(axis cs:63,0.251994872931391)
--(axis cs:64,0.256048817653209)
--(axis cs:65,0.256760822609067)
--(axis cs:66,0.262576956301928)
--(axis cs:67,0.258943114429712)
--(axis cs:68,0.268286371137947)
--(axis cs:69,0.272493096534163)
--(axis cs:70,0.287828059867024)
--(axis cs:71,0.28187779057771)
--(axis cs:72,0.282695909496397)
--(axis cs:73,0.295106055680662)
--(axis cs:74,0.298202144447714)
--(axis cs:75,0.296341246459633)
--(axis cs:76,0.30084991408512)
--(axis cs:77,0.295065661892295)
--(axis cs:78,0.29423408024013)
--(axis cs:79,0.307545756921172)
--(axis cs:80,0.305393371731043)
--(axis cs:81,0.301782635040581)
--(axis cs:82,0.309959293808788)
--(axis cs:83,0.308770958799869)
--(axis cs:84,0.307767119724303)
--(axis cs:85,0.295411834493279)
--(axis cs:86,0.30288810422644)
--(axis cs:87,0.300451392307878)
--(axis cs:88,0.298355747945607)
--(axis cs:89,0.272607117891312)
--(axis cs:90,0.301137254107744)
--(axis cs:91,0.292503560893238)
--(axis cs:92,0.283215674571693)
--(axis cs:93,0.256745913997293)
--(axis cs:94,0.242096657864749)
--(axis cs:95,0.246324163861573)
--(axis cs:96,0.246736982837319)
--(axis cs:97,0.229923792183399)
--(axis cs:98,0.222629548981786)
--(axis cs:99,0.208738496527076)
--(axis cs:100,0.190963745117188)
--(axis cs:101,0.175985436886549)
--(axis cs:102,0.163915734738111)
--(axis cs:103,0.171898655593395)
--(axis cs:104,0.167666843160987)
--(axis cs:105,0.138825018890202)
--(axis cs:106,0.118492132052779)
--(axis cs:107,0.13408019579947)
--(axis cs:108,0.121942330151796)
--(axis cs:109,0.109805221669376)
--(axis cs:110,0.103586127981544)
--(axis cs:111,0.0882567903026938)
--(axis cs:112,0.082014312967658)
--(axis cs:113,0.0718594212085009)
--(axis cs:114,0.0707356515340507)
--(axis cs:115,0.0836769174784422)
--(axis cs:116,0.0750250387936831)
--(axis cs:117,0.0651462743990123)
--(axis cs:118,0.0670997025445104)
--(axis cs:119,0.0616704616695642)
--(axis cs:119,0.0800692941993475)
--(axis cs:119,0.0800692941993475)
--(axis cs:118,0.0954045979306102)
--(axis cs:117,0.0765000660903752)
--(axis cs:116,0.100611118599772)
--(axis cs:115,0.105562375858426)
--(axis cs:114,0.0834322241134942)
--(axis cs:113,0.0887660216540098)
--(axis cs:112,0.109099948778749)
--(axis cs:111,0.118823246099055)
--(axis cs:110,0.132105151191354)
--(axis cs:109,0.138155196793377)
--(axis cs:108,0.152418475598097)
--(axis cs:107,0.16778770647943)
--(axis cs:106,0.157924676313996)
--(axis cs:105,0.170020650140941)
--(axis cs:104,0.215440401807427)
--(axis cs:103,0.205963112413883)
--(axis cs:102,0.208031374961138)
--(axis cs:101,0.211578566581011)
--(axis cs:100,0.234829515218735)
--(axis cs:99,0.256608853116632)
--(axis cs:98,0.254836974665523)
--(axis cs:97,0.264360658824444)
--(axis cs:96,0.268552264198661)
--(axis cs:95,0.269797402434051)
--(axis cs:94,0.270609145052731)
--(axis cs:93,0.280838688835502)
--(axis cs:92,0.306618240661919)
--(axis cs:91,0.30593875516206)
--(axis cs:90,0.313612535130233)
--(axis cs:89,0.299727290868759)
--(axis cs:88,0.316625307314098)
--(axis cs:87,0.318762904033065)
--(axis cs:86,0.313164046499878)
--(axis cs:85,0.322079768404365)
--(axis cs:84,0.319498929660767)
--(axis cs:83,0.322237010579556)
--(axis cs:82,0.320005653891712)
--(axis cs:81,0.313226255588233)
--(axis cs:80,0.319268550723791)
--(axis cs:79,0.320757174864411)
--(axis cs:78,0.305336074903607)
--(axis cs:77,0.309424558654428)
--(axis cs:76,0.312656283844262)
--(axis cs:75,0.309991174843162)
--(axis cs:74,0.311594618018717)
--(axis cs:73,0.30759954219684)
--(axis cs:72,0.292810539249331)
--(axis cs:71,0.29718407522887)
--(axis cs:70,0.31137934140861)
--(axis cs:69,0.283607152756304)
--(axis cs:68,0.278871989343315)
--(axis cs:67,0.269724752753973)
--(axis cs:66,0.280473988503218)
--(axis cs:65,0.26774419657886)
--(axis cs:64,0.266117196064442)
--(axis cs:63,0.26390848075971)
--(axis cs:62,0.249045710079372)
--(axis cs:61,0.250708056148142)
--(axis cs:60,0.236333266831934)
--(axis cs:59,0.227638856973499)
--(axis cs:58,0.249750157818198)
--(axis cs:57,0.215316774323583)
--(axis cs:56,0.21022374369204)
--(axis cs:55,0.196030581835657)
--(axis cs:54,0.196696043945849)
--(axis cs:53,0.192501785699278)
--(axis cs:52,0.182065228000283)
--(axis cs:51,0.173663254827261)
--(axis cs:50,0.173506530933082)
--(axis cs:49,0.178943399805576)
--(axis cs:48,0.167058307211846)
--(axis cs:47,0.168504930566996)
--(axis cs:46,0.168098227586597)
--(axis cs:45,0.170470885001123)
--(axis cs:44,0.166529860347509)
--(axis cs:43,0.172918586526066)
--(axis cs:42,0.194175148382783)
--(axis cs:41,0.169579782057554)
--(axis cs:40,0.171252046246082)
--(axis cs:39,0.152719128411263)
--(axis cs:38,0.164268429391086)
--(axis cs:37,0.158305540680885)
--(axis cs:36,0.155386440455914)
--(axis cs:35,0.15364719228819)
--(axis cs:34,0.149470214964822)
--(axis cs:33,0.150104202330112)
--(axis cs:32,0.129019298357889)
--(axis cs:31,0.122309384867549)
--(axis cs:30,0.117926977574825)
--(axis cs:29,0.115903784055263)
--(axis cs:28,0.108360582729802)
--(axis cs:27,0.103615265339613)
--(axis cs:26,0.096147233620286)
--(axis cs:25,0.0986771308816969)
--(axis cs:24,0.0877196895889938)
--(axis cs:23,0.0918810477014631)
--(axis cs:22,0.0843950766138732)
--(axis cs:21,0.0793573076371104)
--(axis cs:20,0.0700046163983643)
--(axis cs:19,0.0701190696563572)
--(axis cs:18,0.0662693991325796)
--(axis cs:17,0.0701917540282011)
--(axis cs:16,0.0701104854233563)
--(axis cs:15,0.062378111993894)
--(axis cs:14,0.0551439449191093)
--(axis cs:13,0.0540222462732345)
--(axis cs:12,0.0496454760432243)
--(axis cs:11,0.0475253870245069)
--(axis cs:10,0.0491808999795467)
--(axis cs:9,0.0446192424278706)
--(axis cs:8,0.0406335934530944)
--(axis cs:7,0.0394144807942212)
--(axis cs:6,0.0372528119478375)
--(axis cs:5,0.0366437984630466)
--(axis cs:4,0.029973660595715)
--(axis cs:3,0.0276211395394057)
--(axis cs:2,0.0260098048020154)
--(axis cs:1,0.0297836323734373)
--(axis cs:0,0.0279555909801275)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0167514650383964)
--(axis cs:0,0.0142907438566908)
--(axis cs:1,0.0131216730806045)
--(axis cs:2,0.0131170460372232)
--(axis cs:3,0.0128746480913833)
--(axis cs:4,0.0128419804386795)
--(axis cs:5,0.0130001386860386)
--(axis cs:6,0.0132132001745049)
--(axis cs:7,0.0135999086778611)
--(axis cs:8,0.0152652623364702)
--(axis cs:9,0.0152509674662724)
--(axis cs:10,0.0159510727389716)
--(axis cs:11,0.0152907665469684)
--(axis cs:12,0.0151157866639551)
--(axis cs:13,0.0160944198723882)
--(axis cs:14,0.0165112785180099)
--(axis cs:15,0.0158836708869785)
--(axis cs:16,0.0175520917400718)
--(axis cs:17,0.0173458349891007)
--(axis cs:18,0.0185143877752125)
--(axis cs:19,0.0213864278048277)
--(axis cs:20,0.0299246683716774)
--(axis cs:21,0.0292383963242173)
--(axis cs:22,0.0637323781847954)
--(axis cs:23,0.163299974054098)
--(axis cs:24,0.210744608193636)
--(axis cs:25,0.30828757584095)
--(axis cs:26,0.396121967583895)
--(axis cs:27,0.483439315110445)
--(axis cs:28,0.459221850149333)
--(axis cs:29,0.46091225091368)
--(axis cs:30,0.446702534332871)
--(axis cs:31,0.43186170887202)
--(axis cs:32,0.397098103538156)
--(axis cs:33,0.361779671162367)
--(axis cs:34,0.352016577497125)
--(axis cs:35,0.366611527279019)
--(axis cs:36,0.339077240787446)
--(axis cs:37,0.277734398841858)
--(axis cs:38,0.329181964509189)
--(axis cs:39,0.312641179189086)
--(axis cs:40,0.325099199544638)
--(axis cs:41,0.309553286060691)
--(axis cs:42,0.322873644530773)
--(axis cs:43,0.309282294474542)
--(axis cs:44,0.301139615476131)
--(axis cs:45,0.296922796871513)
--(axis cs:46,0.286490147002041)
--(axis cs:47,0.253481005318463)
--(axis cs:48,0.246584644541144)
--(axis cs:49,0.212306452915072)
--(axis cs:50,0.133791626431048)
--(axis cs:51,0.133482195436954)
--(axis cs:52,0.105527076870203)
--(axis cs:53,0.0970275714062154)
--(axis cs:54,0.0920989504083991)
--(axis cs:55,0.0703173922374845)
--(axis cs:56,0.0563819287344813)
--(axis cs:57,0.0456823268905282)
--(axis cs:58,0.0426570018753409)
--(axis cs:59,0.0492221335880458)
--(axis cs:60,0.0448280483251438)
--(axis cs:61,0.0444531134562567)
--(axis cs:62,0.0394511022605002)
--(axis cs:63,0.0369532606564462)
--(axis cs:64,0.0372818611795083)
--(axis cs:65,0.03731016558595)
--(axis cs:66,0.0402770859654993)
--(axis cs:67,0.036199473310262)
--(axis cs:68,0.0355479342397302)
--(axis cs:69,0.0310024975333363)
--(axis cs:70,0.0270726794842631)
--(axis cs:71,0.0257878686534241)
--(axis cs:72,0.0260549981612712)
--(axis cs:73,0.0246027748216875)
--(axis cs:74,0.025328975636512)
--(axis cs:75,0.0225849155103788)
--(axis cs:76,0.0211258999770507)
--(axis cs:77,0.0193840575520881)
--(axis cs:78,0.0190690568415448)
--(axis cs:79,0.0172272000927478)
--(axis cs:80,0.0160598997026682)
--(axis cs:81,0.0152336960891262)
--(axis cs:82,0.0141038075089455)
--(axis cs:83,0.0136077582137659)
--(axis cs:84,0.0133330019307323)
--(axis cs:85,0.0136036744515877)
--(axis cs:86,0.0121827043476515)
--(axis cs:87,0.0112430366280023)
--(axis cs:88,0.0108637067314703)
--(axis cs:89,0.0107661000511143)
--(axis cs:90,0.0106942765123677)
--(axis cs:91,0.0101309622696135)
--(axis cs:92,0.0098329168104101)
--(axis cs:93,0.00936876593914349)
--(axis cs:94,0.00907332984206732)
--(axis cs:95,0.00921818411370623)
--(axis cs:96,0.00921450680471025)
--(axis cs:97,0.00904176825133618)
--(axis cs:98,0.00920286355540156)
--(axis cs:99,0.00902598607353866)
--(axis cs:100,0.00908533367328346)
--(axis cs:101,0.00899948418373242)
--(axis cs:102,0.00927087856689468)
--(axis cs:103,0.00908256537513807)
--(axis cs:104,0.00859622602001764)
--(axis cs:105,0.00922607718530344)
--(axis cs:106,0.00965751518378966)
--(axis cs:107,0.0102311090740841)
--(axis cs:108,0.0103935966035351)
--(axis cs:109,0.010134904878214)
--(axis cs:110,0.0111447884701192)
--(axis cs:111,0.0106729490216821)
--(axis cs:112,0.0107645077659981)
--(axis cs:113,0.0110401455021929)
--(axis cs:114,0.0117245396686485)
--(axis cs:115,0.0122424420551397)
--(axis cs:116,0.0119652368302923)
--(axis cs:117,0.011560483253561)
--(axis cs:118,0.0114270394260529)
--(axis cs:119,0.0113862253492698)
--(axis cs:119,0.0122932397061959)
--(axis cs:119,0.0122932397061959)
--(axis cs:118,0.0120433288102504)
--(axis cs:117,0.0131781377131119)
--(axis cs:116,0.0124851155851502)
--(axis cs:115,0.012739755155053)
--(axis cs:114,0.0121155636297772)
--(axis cs:113,0.0113151055120397)
--(axis cs:112,0.0112189294741256)
--(axis cs:111,0.0113125967327505)
--(axis cs:110,0.012654657009989)
--(axis cs:109,0.0108870312105864)
--(axis cs:108,0.0127231447258964)
--(axis cs:107,0.0109334776934702)
--(axis cs:106,0.0101742204569746)
--(axis cs:105,0.00944081233319594)
--(axis cs:104,0.00894311684533022)
--(axis cs:103,0.00959533051354811)
--(axis cs:102,0.0102711803629063)
--(axis cs:101,0.00938876665895805)
--(axis cs:100,0.00965996203012764)
--(axis cs:99,0.00956289027817547)
--(axis cs:98,0.00994334043934941)
--(axis cs:97,0.00941674342902843)
--(axis cs:96,0.00957015776657499)
--(axis cs:95,0.00928649136403692)
--(axis cs:94,0.00950976672174875)
--(axis cs:93,0.0097172243258683)
--(axis cs:92,0.0105866454250645)
--(axis cs:91,0.0104655829200055)
--(axis cs:90,0.0114491414569784)
--(axis cs:89,0.0114191529282834)
--(axis cs:88,0.0111335401597898)
--(axis cs:87,0.0118675952253398)
--(axis cs:86,0.0128543123719282)
--(axis cs:85,0.0144896579731721)
--(axis cs:84,0.0143598860013299)
--(axis cs:83,0.014674759353511)
--(axis cs:82,0.0155100934207439)
--(axis cs:81,0.0168105581542477)
--(axis cs:80,0.0171411652117968)
--(axis cs:79,0.0197576198261231)
--(axis cs:78,0.0223951750667766)
--(axis cs:77,0.0206711391801946)
--(axis cs:76,0.0224391721421853)
--(axis cs:75,0.0248259786749259)
--(axis cs:74,0.0295906732790172)
--(axis cs:73,0.0263932977686636)
--(axis cs:72,0.0292845058720559)
--(axis cs:71,0.0293601964367554)
--(axis cs:70,0.0305932273622602)
--(axis cs:69,0.0346583218779415)
--(axis cs:68,0.0412537830416113)
--(axis cs:67,0.0411308030597866)
--(axis cs:66,0.0442441629711539)
--(axis cs:65,0.0412944878917187)
--(axis cs:64,0.0405875839060172)
--(axis cs:63,0.0405266233719885)
--(axis cs:62,0.0459320745430887)
--(axis cs:61,0.0475500755710527)
--(axis cs:60,0.0486619413131848)
--(axis cs:59,0.0537886028178036)
--(axis cs:58,0.047842682339251)
--(axis cs:57,0.0505612036213279)
--(axis cs:56,0.0643405811861157)
--(axis cs:55,0.0843509389087558)
--(axis cs:54,0.11817875597626)
--(axis cs:53,0.111382021103054)
--(axis cs:52,0.120991434901953)
--(axis cs:51,0.177742980420589)
--(axis cs:50,0.161651073954999)
--(axis cs:49,0.251936184242368)
--(axis cs:48,0.265449414029717)
--(axis cs:47,0.277825082652271)
--(axis cs:46,0.304158384911716)
--(axis cs:45,0.30780482897535)
--(axis cs:44,0.323975659906864)
--(axis cs:43,0.333197423256934)
--(axis cs:42,0.351368732750416)
--(axis cs:41,0.356729188933969)
--(axis cs:40,0.33927694009617)
--(axis cs:39,0.358341658487916)
--(axis cs:38,0.353144173510373)
--(axis cs:37,0.348887026309967)
--(axis cs:36,0.356607311405241)
--(axis cs:35,0.385477615520358)
--(axis cs:34,0.397814145311713)
--(axis cs:33,0.39876576140523)
--(axis cs:32,0.429653128609061)
--(axis cs:31,0.4569719331339)
--(axis cs:30,0.478307848796248)
--(axis cs:29,0.487247443757951)
--(axis cs:28,0.473645676858723)
--(axis cs:27,0.516254734247923)
--(axis cs:26,0.461877059191465)
--(axis cs:25,0.383768007159233)
--(axis cs:24,0.317298304289579)
--(axis cs:23,0.278712157160044)
--(axis cs:22,0.142829306423664)
--(axis cs:21,0.0489523326978087)
--(axis cs:20,0.0988855883479118)
--(axis cs:19,0.0694628674536943)
--(axis cs:18,0.0202624346129596)
--(axis cs:17,0.0194224710576236)
--(axis cs:16,0.0399049976840615)
--(axis cs:15,0.0169045573566109)
--(axis cs:14,0.0174758450011723)
--(axis cs:13,0.018881473923102)
--(axis cs:12,0.0160602402465884)
--(axis cs:11,0.0160941001377068)
--(axis cs:10,0.0178037789301015)
--(axis cs:9,0.0159941598540172)
--(axis cs:8,0.0163576056947932)
--(axis cs:7,0.0147329263854772)
--(axis cs:6,0.0137863236886915)
--(axis cs:5,0.0159613353898749)
--(axis cs:4,0.0140924700535834)
--(axis cs:3,0.0137184261111543)
--(axis cs:2,0.0141478116274811)
--(axis cs:1,0.0139576967922039)
--(axis cs:0,0.0167514650383964)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0216297660954297)
--(axis cs:0,0.0184444631449878)
--(axis cs:1,0.0187329188920557)
--(axis cs:2,0.0189519894775003)
--(axis cs:3,0.0187141038477421)
--(axis cs:4,0.0197156891226768)
--(axis cs:5,0.0205626883544028)
--(axis cs:6,0.0219087903387845)
--(axis cs:7,0.023699042154476)
--(axis cs:8,0.02532400470227)
--(axis cs:9,0.028002007631585)
--(axis cs:10,0.0288401742000133)
--(axis cs:11,0.0295563107356429)
--(axis cs:12,0.0298951214645058)
--(axis cs:13,0.0329523785039783)
--(axis cs:14,0.0320135848596692)
--(axis cs:15,0.0380158070474863)
--(axis cs:16,0.0395275817718357)
--(axis cs:17,0.0413080826401711)
--(axis cs:18,0.0443858518265188)
--(axis cs:19,0.0460697675589472)
--(axis cs:20,0.0495807034894824)
--(axis cs:21,0.0476512783206999)
--(axis cs:22,0.0640996561851352)
--(axis cs:23,0.0705340683925897)
--(axis cs:24,0.0674302657134831)
--(axis cs:25,0.0716045815497637)
--(axis cs:26,0.0733045074157417)
--(axis cs:27,0.0777225899510086)
--(axis cs:28,0.0864486047066748)
--(axis cs:29,0.088487631874159)
--(axis cs:30,0.0888106664642692)
--(axis cs:31,0.0894765425473452)
--(axis cs:32,0.0856387764215469)
--(axis cs:33,0.098268112167716)
--(axis cs:34,0.0958646913059056)
--(axis cs:35,0.104617429198697)
--(axis cs:36,0.100640074815601)
--(axis cs:37,0.108018774539232)
--(axis cs:38,0.104472731240094)
--(axis cs:39,0.103773422772065)
--(axis cs:40,0.11041528172791)
--(axis cs:41,0.107968994881958)
--(axis cs:42,0.104275513440371)
--(axis cs:43,0.108240878209472)
--(axis cs:44,0.107268756721169)
--(axis cs:45,0.0994773292914033)
--(axis cs:46,0.10461026802659)
--(axis cs:47,0.0990239386446774)
--(axis cs:48,0.102571567986161)
--(axis cs:49,0.102740884292871)
--(axis cs:50,0.0987006612122059)
--(axis cs:51,0.0968614793382585)
--(axis cs:52,0.0966802085749805)
--(axis cs:53,0.106192256789654)
--(axis cs:54,0.102021987084299)
--(axis cs:55,0.114559284411371)
--(axis cs:56,0.108174317982048)
--(axis cs:57,0.104030383285135)
--(axis cs:58,0.101864292286336)
--(axis cs:59,0.110300980508327)
--(axis cs:60,0.112915239296854)
--(axis cs:61,0.119254592806101)
--(axis cs:62,0.105243434198201)
--(axis cs:63,0.110164466314018)
--(axis cs:64,0.106611128896475)
--(axis cs:65,0.114863653667271)
--(axis cs:66,0.113542719744146)
--(axis cs:67,0.108124248683453)
--(axis cs:68,0.108051772229373)
--(axis cs:69,0.111120896413922)
--(axis cs:70,0.114815590903163)
--(axis cs:71,0.1240777913481)
--(axis cs:72,0.120240051299334)
--(axis cs:73,0.127060396596789)
--(axis cs:74,0.131730580702424)
--(axis cs:75,0.137040601111948)
--(axis cs:76,0.130711413919926)
--(axis cs:77,0.132667662575841)
--(axis cs:78,0.118248423561454)
--(axis cs:79,0.129695139825344)
--(axis cs:80,0.116013195365667)
--(axis cs:81,0.124103551730514)
--(axis cs:82,0.117378368973732)
--(axis cs:83,0.112291295081377)
--(axis cs:84,0.114221373572946)
--(axis cs:85,0.113960199058056)
--(axis cs:86,0.0999224036931992)
--(axis cs:87,0.100349517539144)
--(axis cs:88,0.087682418525219)
--(axis cs:89,0.0947867091745138)
--(axis cs:90,0.0847542509436607)
--(axis cs:91,0.0896139033138752)
--(axis cs:92,0.0726930983364582)
--(axis cs:93,0.0640280796214938)
--(axis cs:94,0.0725322589278221)
--(axis cs:95,0.0656949430704117)
--(axis cs:96,0.0746867759153247)
--(axis cs:97,0.0639635077677667)
--(axis cs:98,0.0585906729102135)
--(axis cs:99,0.0584100629203022)
--(axis cs:100,0.0534116392955184)
--(axis cs:101,0.0615473785437644)
--(axis cs:102,0.0538972723297775)
--(axis cs:103,0.0486385235562921)
--(axis cs:104,0.0463850968517363)
--(axis cs:105,0.0467420965433121)
--(axis cs:106,0.0454513286240399)
--(axis cs:107,0.0434518158435822)
--(axis cs:108,0.0490014059469104)
--(axis cs:109,0.0427541923709214)
--(axis cs:110,0.0422409740276635)
--(axis cs:111,0.040877771563828)
--(axis cs:112,0.0382678718306124)
--(axis cs:113,0.0402682716958225)
--(axis cs:114,0.0403794115409255)
--(axis cs:115,0.0397277134470642)
--(axis cs:116,0.0385544789023697)
--(axis cs:117,0.0406302260234952)
--(axis cs:118,0.0407893802039325)
--(axis cs:119,0.0407425328157842)
--(axis cs:119,0.054177759680897)
--(axis cs:119,0.054177759680897)
--(axis cs:118,0.0535224084742367)
--(axis cs:117,0.0534331602975726)
--(axis cs:116,0.0496207061223686)
--(axis cs:115,0.0517466035671532)
--(axis cs:114,0.0521372715011239)
--(axis cs:113,0.0527531956322491)
--(axis cs:112,0.0504048853181303)
--(axis cs:111,0.052089381031692)
--(axis cs:110,0.0545228752307594)
--(axis cs:109,0.0543464156799018)
--(axis cs:108,0.0577052654698491)
--(axis cs:107,0.0544657558202744)
--(axis cs:106,0.0591488252393901)
--(axis cs:105,0.0590635389089584)
--(axis cs:104,0.060326290782541)
--(axis cs:103,0.0657701333984733)
--(axis cs:102,0.0693763312883675)
--(axis cs:101,0.0722168735228479)
--(axis cs:100,0.0684786671772599)
--(axis cs:99,0.0681096916086972)
--(axis cs:98,0.0745386257767677)
--(axis cs:97,0.0774790295399725)
--(axis cs:96,0.0921483980491757)
--(axis cs:95,0.0828721821308136)
--(axis cs:94,0.116917081177235)
--(axis cs:93,0.0837145345285535)
--(axis cs:92,0.0950077883899212)
--(axis cs:91,0.125395502895117)
--(axis cs:90,0.135235987603664)
--(axis cs:89,0.13383317925036)
--(axis cs:88,0.131108544766903)
--(axis cs:87,0.145185483619571)
--(axis cs:86,0.137623831629753)
--(axis cs:85,0.154873587191105)
--(axis cs:84,0.154783865436912)
--(axis cs:83,0.152664851397276)
--(axis cs:82,0.163909688591957)
--(axis cs:81,0.16905807889998)
--(axis cs:80,0.156395766884089)
--(axis cs:79,0.170225717127323)
--(axis cs:78,0.160032162442803)
--(axis cs:77,0.170133231207728)
--(axis cs:76,0.169016353785992)
--(axis cs:75,0.166618092916906)
--(axis cs:74,0.166647350415587)
--(axis cs:73,0.159503506496549)
--(axis cs:72,0.158504944294691)
--(axis cs:71,0.158031230792403)
--(axis cs:70,0.147506924346089)
--(axis cs:69,0.153517378494143)
--(axis cs:68,0.13434346485883)
--(axis cs:67,0.135587610304356)
--(axis cs:66,0.141374127008021)
--(axis cs:65,0.142024884931743)
--(axis cs:64,0.138910669833422)
--(axis cs:63,0.138389375992119)
--(axis cs:62,0.126068870536983)
--(axis cs:61,0.139527168124914)
--(axis cs:60,0.129108660854399)
--(axis cs:59,0.128980688750744)
--(axis cs:58,0.123583109118044)
--(axis cs:57,0.117486061993986)
--(axis cs:56,0.122839620802552)
--(axis cs:55,0.12841806653887)
--(axis cs:54,0.116637622471899)
--(axis cs:53,0.119349111337215)
--(axis cs:52,0.109516174066812)
--(axis cs:51,0.107322575990111)
--(axis cs:50,0.107013326138258)
--(axis cs:49,0.11299805296585)
--(axis cs:48,0.115084329154342)
--(axis cs:47,0.108426108490676)
--(axis cs:46,0.123169969767332)
--(axis cs:45,0.108110792003572)
--(axis cs:44,0.115467631723732)
--(axis cs:43,0.119796911254525)
--(axis cs:42,0.113302927464247)
--(axis cs:41,0.117225533816963)
--(axis cs:40,0.121797217056155)
--(axis cs:39,0.109595425194129)
--(axis cs:38,0.120756174437702)
--(axis cs:37,0.116387274116278)
--(axis cs:36,0.111878706607968)
--(axis cs:35,0.110042291460559)
--(axis cs:34,0.103661767672747)
--(axis cs:33,0.110050747171044)
--(axis cs:32,0.0967492163181305)
--(axis cs:31,0.0981623809784651)
--(axis cs:30,0.105845109559596)
--(axis cs:29,0.0956101648043841)
--(axis cs:28,0.0989559493027627)
--(axis cs:27,0.0843071830458939)
--(axis cs:26,0.0849437979049981)
--(axis cs:25,0.0826322864741087)
--(axis cs:24,0.0742982695810497)
--(axis cs:23,0.0768944441806525)
--(axis cs:22,0.0711437447462231)
--(axis cs:21,0.0576069704256952)
--(axis cs:20,0.055872512049973)
--(axis cs:19,0.0528536026831716)
--(axis cs:18,0.0527548030950129)
--(axis cs:17,0.0487876981496811)
--(axis cs:16,0.0455907492432743)
--(axis cs:15,0.0449710991233587)
--(axis cs:14,0.0408350331708789)
--(axis cs:13,0.0394448759034276)
--(axis cs:12,0.035281298449263)
--(axis cs:11,0.0350887635722756)
--(axis cs:10,0.0341718371491879)
--(axis cs:9,0.0319135573226959)
--(axis cs:8,0.0300889061763883)
--(axis cs:7,0.0294014059472829)
--(axis cs:6,0.0258700582198799)
--(axis cs:5,0.0268591581843793)
--(axis cs:4,0.0222899205982685)
--(axis cs:3,0.0207524597644806)
--(axis cs:2,0.0209052900318056)
--(axis cs:1,0.0203095725737512)
--(axis cs:0,0.0216297660954297)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0153713552572299)
--(axis cs:0,0.0144959231547546)
--(axis cs:1,0.0144486267818138)
--(axis cs:2,0.0145048571866937)
--(axis cs:3,0.0141283999546431)
--(axis cs:4,0.0174651122651994)
--(axis cs:5,0.0141456747078337)
--(axis cs:6,0.0164903856348246)
--(axis cs:7,0.0151750565128168)
--(axis cs:8,0.0152465492719784)
--(axis cs:9,0.0158557239337824)
--(axis cs:10,0.0164981623238418)
--(axis cs:11,0.0154186492000008)
--(axis cs:12,0.0169583527022041)
--(axis cs:13,0.0171117844292894)
--(axis cs:14,0.0168357019720133)
--(axis cs:15,0.0187586134998128)
--(axis cs:16,0.0177110702497885)
--(axis cs:17,0.0175791210494936)
--(axis cs:18,0.0197255092207342)
--(axis cs:19,0.0207627087365836)
--(axis cs:20,0.0212187070865184)
--(axis cs:21,0.0345548111945391)
--(axis cs:22,0.0570001732558012)
--(axis cs:23,0.0595642440021038)
--(axis cs:24,0.282355345785618)
--(axis cs:25,0.161297366023064)
--(axis cs:26,0.376913378015161)
--(axis cs:27,0.415049396455288)
--(axis cs:28,0.4693046156317)
--(axis cs:29,0.452189328148961)
--(axis cs:30,0.43752203322947)
--(axis cs:31,0.419035913422704)
--(axis cs:32,0.398846175521612)
--(axis cs:33,0.381695855408907)
--(axis cs:34,0.388440325856209)
--(axis cs:35,0.345619089901447)
--(axis cs:36,0.36586142424494)
--(axis cs:37,0.303426133468747)
--(axis cs:38,0.346766056492925)
--(axis cs:39,0.337414434179664)
--(axis cs:40,0.33624392002821)
--(axis cs:41,0.34667045250535)
--(axis cs:42,0.331746148876846)
--(axis cs:43,0.296580290421844)
--(axis cs:44,0.320940879173577)
--(axis cs:45,0.289723851718009)
--(axis cs:46,0.242054577916861)
--(axis cs:47,0.304707892704755)
--(axis cs:48,0.267802553251386)
--(axis cs:49,0.22164430655539)
--(axis cs:50,0.182600362226367)
--(axis cs:51,0.118508763611317)
--(axis cs:52,0.140377428382635)
--(axis cs:53,0.0976513680070639)
--(axis cs:54,0.079308581771329)
--(axis cs:55,0.0686360951513052)
--(axis cs:56,0.0514086680486798)
--(axis cs:57,0.0476339142769575)
--(axis cs:58,0.0407214472070336)
--(axis cs:59,0.0484585892409086)
--(axis cs:60,0.0418292097747326)
--(axis cs:61,0.0429047688376158)
--(axis cs:62,0.036687716608867)
--(axis cs:63,0.0363480548840016)
--(axis cs:64,0.0358377243392169)
--(axis cs:65,0.0393367258366197)
--(axis cs:66,0.0360593288205564)
--(axis cs:67,0.0358191425912082)
--(axis cs:68,0.0402210857719183)
--(axis cs:69,0.0321270260028541)
--(axis cs:70,0.0266103448811918)
--(axis cs:71,0.0268723461776972)
--(axis cs:72,0.0233375672250986)
--(axis cs:73,0.0251249051652849)
--(axis cs:74,0.0169832156971097)
--(axis cs:75,0.0224717915989459)
--(axis cs:76,0.0194108046125621)
--(axis cs:77,0.0167701870668679)
--(axis cs:78,0.0174548036884516)
--(axis cs:79,0.0177575661800802)
--(axis cs:80,0.0155922898557037)
--(axis cs:81,0.0141120636835694)
--(axis cs:82,0.0130115119973198)
--(axis cs:83,0.0128389295423403)
--(axis cs:84,0.0128105472540483)
--(axis cs:85,0.0122780642705038)
--(axis cs:86,0.01109873293899)
--(axis cs:87,0.0115021505625919)
--(axis cs:88,0.0110051045194268)
--(axis cs:89,0.0103258492890745)
--(axis cs:90,0.00987026543589309)
--(axis cs:91,0.0106337553588673)
--(axis cs:92,0.0102999975788407)
--(axis cs:93,0.00933394196908921)
--(axis cs:94,0.00959652356687002)
--(axis cs:95,0.00924995314562693)
--(axis cs:96,0.0095966545632109)
--(axis cs:97,0.00932280661072582)
--(axis cs:98,0.0108026519883424)
--(axis cs:99,0.010351425036788)
--(axis cs:100,0.0104319032398053)
--(axis cs:101,0.0102246372844093)
--(axis cs:102,0.0101250698789954)
--(axis cs:103,0.010291938087903)
--(axis cs:104,0.00939569936599582)
--(axis cs:105,0.0101845455355942)
--(axis cs:106,0.0108788558281958)
--(axis cs:107,0.010842441348359)
--(axis cs:108,0.0119244616944343)
--(axis cs:109,0.0123500861227512)
--(axis cs:110,0.012237990507856)
--(axis cs:111,0.0144038673024625)
--(axis cs:112,0.01288280216977)
--(axis cs:113,0.0126415297854692)
--(axis cs:114,0.0122721800580621)
--(axis cs:115,0.013795523205772)
--(axis cs:116,0.0137650123797357)
--(axis cs:117,0.0143198224250227)
--(axis cs:118,0.0137100578285754)
--(axis cs:119,0.0138715032953769)
--(axis cs:119,0.0194112050812691)
--(axis cs:119,0.0194112050812691)
--(axis cs:118,0.0220482139848173)
--(axis cs:117,0.0201093365903944)
--(axis cs:116,0.0178213180042803)
--(axis cs:115,0.0195874178316444)
--(axis cs:114,0.018694051541388)
--(axis cs:113,0.0183251451235265)
--(axis cs:112,0.0210019466467202)
--(axis cs:111,0.0208185550291091)
--(axis cs:110,0.0164912303443998)
--(axis cs:109,0.0159457735717297)
--(axis cs:108,0.0157874457072467)
--(axis cs:107,0.0135154195595533)
--(axis cs:106,0.0190463322214782)
--(axis cs:105,0.0124051249586046)
--(axis cs:104,0.0115752058336511)
--(axis cs:103,0.0116635948652402)
--(axis cs:102,0.0165357301011682)
--(axis cs:101,0.0117519733612426)
--(axis cs:100,0.0123402990284376)
--(axis cs:99,0.0138988494873047)
--(axis cs:98,0.0150392379146069)
--(axis cs:97,0.0112829288700595)
--(axis cs:96,0.01246744079981)
--(axis cs:95,0.0107468407950364)
--(axis cs:94,0.0103493586939294)
--(axis cs:93,0.0107274950714782)
--(axis cs:92,0.0117856467259116)
--(axis cs:91,0.0128176641883329)
--(axis cs:90,0.0114750835928135)
--(axis cs:89,0.0124527604784817)
--(axis cs:88,0.0129704317077994)
--(axis cs:87,0.0142494122264907)
--(axis cs:86,0.0138557741884142)
--(axis cs:85,0.0141373936785385)
--(axis cs:84,0.0154250670457259)
--(axis cs:83,0.0150611851131544)
--(axis cs:82,0.0150242702802643)
--(axis cs:81,0.016901015304029)
--(axis cs:80,0.0216841718647629)
--(axis cs:79,0.0225536287762225)
--(axis cs:78,0.0216982767451555)
--(axis cs:77,0.0210141397546977)
--(axis cs:76,0.0234501988161355)
--(axis cs:75,0.0304301320575178)
--(axis cs:74,0.0265991976484656)
--(axis cs:73,0.0348437638022006)
--(axis cs:72,0.0284237470477819)
--(axis cs:71,0.0342496540397406)
--(axis cs:70,0.0336423923727125)
--(axis cs:69,0.0370992985554039)
--(axis cs:68,0.0564954597502947)
--(axis cs:67,0.0448835794813931)
--(axis cs:66,0.0404939712025225)
--(axis cs:65,0.042112015420571)
--(axis cs:64,0.0428756331093609)
--(axis cs:63,0.040686545195058)
--(axis cs:62,0.044019595021382)
--(axis cs:61,0.0473366410005838)
--(axis cs:60,0.0500917993485928)
--(axis cs:59,0.0499312747269869)
--(axis cs:58,0.0485671674832702)
--(axis cs:57,0.0674309972673655)
--(axis cs:56,0.0662749810144305)
--(axis cs:55,0.0749681387096643)
--(axis cs:54,0.0850804771762341)
--(axis cs:53,0.140287170186639)
--(axis cs:52,0.23356044664979)
--(axis cs:51,0.194845043122768)
--(axis cs:50,0.195421593263745)
--(axis cs:49,0.255812829360366)
--(axis cs:48,0.298920853063464)
--(axis cs:47,0.319606832694262)
--(axis cs:46,0.300504390150309)
--(axis cs:45,0.305731437169015)
--(axis cs:44,0.346410187892616)
--(axis cs:43,0.329770648851991)
--(axis cs:42,0.346273076720536)
--(axis cs:41,0.369683023542166)
--(axis cs:40,0.368397898972034)
--(axis cs:39,0.359350809827447)
--(axis cs:38,0.359430788084865)
--(axis cs:37,0.354654205963016)
--(axis cs:36,0.378196707926691)
--(axis cs:35,0.379005245864391)
--(axis cs:34,0.418843075633049)
--(axis cs:33,0.450039755553007)
--(axis cs:32,0.460290107876062)
--(axis cs:31,0.466024396941066)
--(axis cs:30,0.470031222328544)
--(axis cs:29,0.511090455576777)
--(axis cs:28,0.520283943042159)
--(axis cs:27,0.489420093595982)
--(axis cs:26,0.413336267694831)
--(axis cs:25,0.31302784383297)
--(axis cs:24,0.318096123635769)
--(axis cs:23,0.158476714044809)
--(axis cs:22,0.0942238289862871)
--(axis cs:21,0.0534899886697531)
--(axis cs:20,0.0251808452885598)
--(axis cs:19,0.0266871668864042)
--(axis cs:18,0.0238237415906042)
--(axis cs:17,0.0179948122240603)
--(axis cs:16,0.0203663773136213)
--(axis cs:15,0.0217832551570609)
--(axis cs:14,0.0176215047540609)
--(axis cs:13,0.0184090001275763)
--(axis cs:12,0.0177344711846672)
--(axis cs:11,0.0158307100500679)
--(axis cs:10,0.0170512544864323)
--(axis cs:9,0.0165361371473409)
--(axis cs:8,0.017268794006668)
--(axis cs:7,0.0155584748281399)
--(axis cs:6,0.0176741548348218)
--(axis cs:5,0.0148569601005875)
--(axis cs:4,0.0324728065170348)
--(axis cs:3,0.0147885904298164)
--(axis cs:2,0.0153785424190573)
--(axis cs:1,0.0172187919961289)
--(axis cs:0,0.0153713552572299)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0191023382358253)
--(axis cs:0,0.0168418143875897)
--(axis cs:1,0.0160704644513316)
--(axis cs:2,0.0162132523255423)
--(axis cs:3,0.0157300135469995)
--(axis cs:4,0.0155251061660238)
--(axis cs:5,0.017199796740897)
--(axis cs:6,0.0198007396538742)
--(axis cs:7,0.0204593309899792)
--(axis cs:8,0.0229936602991074)
--(axis cs:9,0.021735182730481)
--(axis cs:10,0.0236934670247138)
--(axis cs:11,0.0296089334879071)
--(axis cs:12,0.0338839060859755)
--(axis cs:13,0.0351949956966564)
--(axis cs:14,0.0387195049552247)
--(axis cs:15,0.0396501468494534)
--(axis cs:16,0.0453012145590037)
--(axis cs:17,0.0453222231008112)
--(axis cs:18,0.0564249933231622)
--(axis cs:19,0.0537678054533899)
--(axis cs:20,0.053903822787106)
--(axis cs:21,0.0556272694375366)
--(axis cs:22,0.0603963397443295)
--(axis cs:23,0.066122102085501)
--(axis cs:24,0.0725642065517604)
--(axis cs:25,0.0765882669948041)
--(axis cs:26,0.0854495447129011)
--(axis cs:27,0.0878913863562047)
--(axis cs:28,0.0814107358455658)
--(axis cs:29,0.082913501188159)
--(axis cs:30,0.0797882489860058)
--(axis cs:31,0.0754899685271084)
--(axis cs:32,0.0785170067101717)
--(axis cs:33,0.0783111294731498)
--(axis cs:34,0.0767357163131237)
--(axis cs:35,0.0709419986233115)
--(axis cs:36,0.0710660549812019)
--(axis cs:37,0.068434676155448)
--(axis cs:38,0.0681926882825792)
--(axis cs:39,0.0644795228727162)
--(axis cs:40,0.0600613388232887)
--(axis cs:41,0.0572799327783287)
--(axis cs:42,0.0570544973015785)
--(axis cs:43,0.0557171083055437)
--(axis cs:44,0.0572293316945434)
--(axis cs:45,0.0525862565264106)
--(axis cs:46,0.0476387520320714)
--(axis cs:47,0.0492746867239475)
--(axis cs:48,0.0419396171346307)
--(axis cs:49,0.0383014143444598)
--(axis cs:50,0.037119491957128)
--(axis cs:51,0.0364984907209873)
--(axis cs:52,0.0379844037815928)
--(axis cs:53,0.0357320685870945)
--(axis cs:54,0.0374319022521377)
--(axis cs:55,0.0338117899373174)
--(axis cs:56,0.032260877545923)
--(axis cs:57,0.031738958787173)
--(axis cs:58,0.0324326679110527)
--(axis cs:59,0.030510020442307)
--(axis cs:60,0.0299690198153257)
--(axis cs:61,0.0294791217893362)
--(axis cs:62,0.0298076434992254)
--(axis cs:63,0.0267768804915249)
--(axis cs:64,0.02847686316818)
--(axis cs:65,0.0274006086401641)
--(axis cs:66,0.0264516291208565)
--(axis cs:67,0.0269058046396822)
--(axis cs:68,0.0248518907465041)
--(axis cs:69,0.0251551913097501)
--(axis cs:70,0.0240386337973177)
--(axis cs:71,0.0232468191534281)
--(axis cs:72,0.0228266017511487)
--(axis cs:73,0.0237896027974784)
--(axis cs:74,0.0236736012157053)
--(axis cs:75,0.0230496944859624)
--(axis cs:76,0.0222452904563397)
--(axis cs:77,0.0219333092682064)
--(axis cs:78,0.0219276223797351)
--(axis cs:79,0.0218624453991652)
--(axis cs:80,0.0209612888284028)
--(axis cs:81,0.0211569620296359)
--(axis cs:82,0.0217344472184777)
--(axis cs:83,0.0206946234684438)
--(axis cs:84,0.0205333039630204)
--(axis cs:85,0.0204631485976279)
--(axis cs:86,0.0204449142329395)
--(axis cs:87,0.0203620095271617)
--(axis cs:88,0.0206273796502501)
--(axis cs:89,0.0197790480451658)
--(axis cs:90,0.0195060311816633)
--(axis cs:91,0.0195017927326262)
--(axis cs:92,0.0193719111266546)
--(axis cs:93,0.0195680068572983)
--(axis cs:94,0.0196063181501813)
--(axis cs:95,0.0195933481445536)
--(axis cs:96,0.0194407143280841)
--(axis cs:97,0.0195515147643164)
--(axis cs:98,0.0194821999175474)
--(axis cs:99,0.0198857765644789)
--(axis cs:100,0.0201063358108513)
--(axis cs:101,0.0203999213990755)
--(axis cs:102,0.0203072583535686)
--(axis cs:103,0.0204224037006497)
--(axis cs:104,0.0201211186358705)
--(axis cs:105,0.0201497002854012)
--(axis cs:106,0.0214149790117517)
--(axis cs:107,0.0216529110912234)
--(axis cs:108,0.0216953958151862)
--(axis cs:109,0.0225808224640787)
--(axis cs:110,0.0222729250090197)
--(axis cs:111,0.0242003595922142)
--(axis cs:112,0.0239120030310005)
--(axis cs:113,0.0263606326188892)
--(axis cs:114,0.0261742221191525)
--(axis cs:115,0.0259429258294404)
--(axis cs:116,0.0252319828141481)
--(axis cs:117,0.0263745109550655)
--(axis cs:118,0.0288365138694644)
--(axis cs:119,0.0300737884826958)
--(axis cs:119,0.0362183111719787)
--(axis cs:119,0.0362183111719787)
--(axis cs:118,0.0358021156862378)
--(axis cs:117,0.0316548650152981)
--(axis cs:116,0.0294202610384673)
--(axis cs:115,0.0326166073791683)
--(axis cs:114,0.0313221691176295)
--(axis cs:113,0.0321343189571053)
--(axis cs:112,0.0282350725028664)
--(axis cs:111,0.0272029505576938)
--(axis cs:110,0.0243515976471826)
--(axis cs:109,0.025594609323889)
--(axis cs:108,0.0242606421234086)
--(axis cs:107,0.0238917914684862)
--(axis cs:106,0.0233391834190115)
--(axis cs:105,0.0216102339909412)
--(axis cs:104,0.0218061184277758)
--(axis cs:103,0.0223170397803187)
--(axis cs:102,0.0215436549624428)
--(axis cs:101,0.0215619198861532)
--(axis cs:100,0.021418692835141)
--(axis cs:99,0.0209122058004141)
--(axis cs:98,0.0206609099404886)
--(axis cs:97,0.0208664581878111)
--(axis cs:96,0.0208210646524094)
--(axis cs:95,0.020717783481814)
--(axis cs:94,0.0208618903416209)
--(axis cs:93,0.0207513390341774)
--(axis cs:92,0.020973221224267)
--(axis cs:91,0.0212840265594423)
--(axis cs:90,0.022406151983887)
--(axis cs:89,0.0217409440083429)
--(axis cs:88,0.0231221874710172)
--(axis cs:87,0.0228025715332478)
--(axis cs:86,0.0259706643410027)
--(axis cs:85,0.0236373445950449)
--(axis cs:84,0.023713969392702)
--(axis cs:83,0.0245003972668201)
--(axis cs:82,0.0281698582693934)
--(axis cs:81,0.0258874790742993)
--(axis cs:80,0.0272211167030036)
--(axis cs:79,0.029502646997571)
--(axis cs:78,0.0275467212777585)
--(axis cs:77,0.0260682930238545)
--(axis cs:76,0.0300183792132884)
--(axis cs:75,0.0322568593546748)
--(axis cs:74,0.030534558231011)
--(axis cs:73,0.0324902390129864)
--(axis cs:72,0.0306523321196437)
--(axis cs:71,0.0275622997432947)
--(axis cs:70,0.0340382582508028)
--(axis cs:69,0.0324547020718455)
--(axis cs:68,0.0343181169591844)
--(axis cs:67,0.034683138364926)
--(axis cs:66,0.0369777563028038)
--(axis cs:65,0.0357369747944176)
--(axis cs:64,0.0371775636449456)
--(axis cs:63,0.0389138008467853)
--(axis cs:62,0.0403277189470828)
--(axis cs:61,0.0399436224251986)
--(axis cs:60,0.0384740326553583)
--(axis cs:59,0.03920319955796)
--(axis cs:58,0.042050801217556)
--(axis cs:57,0.0402896334417164)
--(axis cs:56,0.0462279641069472)
--(axis cs:55,0.0447731940075755)
--(axis cs:54,0.0462789470329881)
--(axis cs:53,0.0458779851906002)
--(axis cs:52,0.0461835982277989)
--(axis cs:51,0.047439020127058)
--(axis cs:50,0.0457042613998055)
--(axis cs:49,0.050801248755306)
--(axis cs:48,0.0522753437981009)
--(axis cs:47,0.0623046047985554)
--(axis cs:46,0.0615416909568012)
--(axis cs:45,0.0647453377023339)
--(axis cs:44,0.0699399495497346)
--(axis cs:43,0.0691851549781859)
--(axis cs:42,0.0724834278225899)
--(axis cs:41,0.071330260951072)
--(axis cs:40,0.0730672595091164)
--(axis cs:39,0.0798398028127849)
--(axis cs:38,0.0810386263765395)
--(axis cs:37,0.0848974231630564)
--(axis cs:36,0.0807129112072289)
--(axis cs:35,0.0901536950841546)
--(axis cs:34,0.0919194109737873)
--(axis cs:33,0.09797936771065)
--(axis cs:32,0.0949319284409285)
--(axis cs:31,0.0887728626839817)
--(axis cs:30,0.0893464721739292)
--(axis cs:29,0.0982677955180407)
--(axis cs:28,0.0961974710226059)
--(axis cs:27,0.101120902691036)
--(axis cs:26,0.100233526900411)
--(axis cs:25,0.0891468436457217)
--(axis cs:24,0.0853790719993412)
--(axis cs:23,0.0742267197929323)
--(axis cs:22,0.0653080530464649)
--(axis cs:21,0.06141153187491)
--(axis cs:20,0.0594542725011706)
--(axis cs:19,0.0644942917861044)
--(axis cs:18,0.062916275812313)
--(axis cs:17,0.0515213175676763)
--(axis cs:16,0.0507797368336469)
--(axis cs:15,0.0436253054067492)
--(axis cs:14,0.0425461382837966)
--(axis cs:13,0.0390194255160168)
--(axis cs:12,0.0370619081659243)
--(axis cs:11,0.0333171875681728)
--(axis cs:10,0.028655385132879)
--(axis cs:9,0.0260108273942024)
--(axis cs:8,0.0253651749808341)
--(axis cs:7,0.0238176739076152)
--(axis cs:6,0.0216452718595974)
--(axis cs:5,0.0194586318684742)
--(axis cs:4,0.0164231100934558)
--(axis cs:3,0.0166774863027968)
--(axis cs:2,0.0180968613130972)
--(axis cs:1,0.017389590095263)
--(axis cs:0,0.0191023382358253)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0256298445165157
1 0.0263521187007427
2 0.0235009863972664
3 0.025136161595583
4 0.0275722555816174
5 0.0330767780542374
6 0.034052062779665
7 0.0367091447114944
8 0.0371415540575981
9 0.0415823981165886
10 0.0452748723328114
11 0.0442619696259499
12 0.0467019788920879
13 0.0504360496997833
14 0.0525740385055542
15 0.0591392330825329
16 0.0660331696271896
17 0.0664736181497574
18 0.0615716762840748
19 0.0674367696046829
20 0.067397728562355
21 0.0765986070036888
22 0.0805897265672684
23 0.0881981253623962
24 0.0843004062771797
25 0.0944391638040543
26 0.0924997106194496
27 0.100179590284824
28 0.104852452874184
29 0.111113406717777
30 0.113920196890831
31 0.117583334445953
32 0.125482633709908
33 0.141655892133713
34 0.145937278866768
35 0.148238614201546
36 0.150714710354805
37 0.15327313542366
38 0.157412320375443
39 0.147517472505569
40 0.16520169377327
41 0.164847820997238
42 0.180099338293076
43 0.166162565350533
44 0.159844636917114
45 0.16459533572197
46 0.163441509008408
47 0.162790730595589
48 0.162612766027451
49 0.174340829253197
50 0.167172878980637
51 0.168158695101738
52 0.175489455461502
53 0.185340449213982
54 0.187857389450073
55 0.192537099123001
56 0.198251456022263
57 0.20594148337841
58 0.23823955655098
59 0.222253799438477
60 0.229990631341934
61 0.244767099618912
62 0.241550773382187
63 0.257951676845551
64 0.261083006858826
65 0.262252509593964
66 0.271525472402573
67 0.264333933591843
68 0.273579180240631
69 0.278050124645233
70 0.299603700637817
71 0.28953093290329
72 0.287753224372864
73 0.301352798938751
74 0.304898381233215
75 0.303166210651398
76 0.306753098964691
77 0.302245110273361
78 0.299785077571869
79 0.314151465892792
80 0.312330961227417
81 0.307504445314407
82 0.31498247385025
83 0.315503984689713
84 0.313633024692535
85 0.308745801448822
86 0.308026075363159
87 0.309607148170471
88 0.307490527629852
89 0.286167204380035
90 0.307374894618988
91 0.299221158027649
92 0.294916957616806
93 0.268792301416397
94 0.25635290145874
95 0.258060783147812
96 0.25764462351799
97 0.247142225503922
98 0.238733261823654
99 0.232673674821854
100 0.212896630167961
101 0.19378200173378
102 0.185973554849625
103 0.188930884003639
104 0.191553622484207
105 0.154422834515572
106 0.138208404183388
107 0.15093395113945
108 0.137180402874947
109 0.123980209231377
110 0.117845639586449
111 0.103540018200874
112 0.0955571308732033
113 0.0803127214312553
114 0.0770839378237724
115 0.0946196466684341
116 0.0878180786967278
117 0.0708231702446938
118 0.0812521502375603
119 0.0708698779344559
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0155211044475436
1 0.0135396849364042
2 0.0136324288323522
3 0.0132965371012688
4 0.0134672252461314
5 0.0144807370379567
6 0.0134997619315982
7 0.0141664175316691
8 0.0158114340156317
9 0.0156225636601448
10 0.0168774258345366
11 0.0156924333423376
12 0.0155880134552717
13 0.0174879468977451
14 0.0169935617595911
15 0.0163941141217947
16 0.0287285447120667
17 0.0183841530233622
18 0.0193884111940861
19 0.045424647629261
20 0.0644051283597946
21 0.039095364511013
22 0.10328084230423
23 0.221006065607071
24 0.264021456241608
25 0.346027791500092
26 0.42899951338768
27 0.499847024679184
28 0.466433763504028
29 0.474079847335815
30 0.46250519156456
31 0.44441682100296
32 0.413375616073608
33 0.380272716283798
34 0.374915361404419
35 0.376044571399689
36 0.347842276096344
37 0.313310712575912
38 0.341163069009781
39 0.335491418838501
40 0.332188069820404
41 0.33314123749733
42 0.337121188640594
43 0.321239858865738
44 0.312557637691498
45 0.302363812923431
46 0.295324265956879
47 0.265653043985367
48 0.256017029285431
49 0.23212131857872
50 0.147721350193024
51 0.155612587928772
52 0.113259255886078
53 0.104204796254635
54 0.105138853192329
55 0.0773341655731201
56 0.0603612549602985
57 0.048121765255928
58 0.045249842107296
59 0.0515053682029247
60 0.0467449948191643
61 0.0460015945136547
62 0.0426915884017944
63 0.0387399420142174
64 0.0389347225427628
65 0.0393023267388344
66 0.0422606244683266
67 0.0386651381850243
68 0.0384008586406708
69 0.0328304097056389
70 0.0288329534232616
71 0.0275740325450897
72 0.0276697520166636
73 0.0254980362951756
74 0.0274598244577646
75 0.0237054470926523
76 0.021782536059618
77 0.0200275983661413
78 0.0207321159541607
79 0.0184924099594355
80 0.0166005324572325
81 0.0160221271216869
82 0.0148069504648447
83 0.0141412587836385
84 0.0138464439660311
85 0.0140466662123799
86 0.0125185083597898
87 0.011555315926671
88 0.0109986234456301
89 0.0110926264896989
90 0.011071708984673
91 0.0102982725948095
92 0.0102097811177373
93 0.00954299513250589
94 0.00929154828190804
95 0.00925233773887157
96 0.00939233228564262
97 0.0092292558401823
98 0.00957310199737549
99 0.00929443817585707
100 0.00937264785170555
101 0.00919412542134523
102 0.00977102946490049
103 0.00933894794434309
104 0.00876967143267393
105 0.00933344475924969
106 0.00991586782038212
107 0.0105822933837771
108 0.0115583706647158
109 0.0105109680444002
110 0.0118997227400541
111 0.0109927728772163
112 0.0109917186200619
113 0.0111776255071163
114 0.0119200516492128
115 0.0124910986050963
116 0.0122251762077212
117 0.0123693104833364
118 0.0117351841181517
119 0.0118397325277328
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0200371146202087
1 0.0195212457329035
2 0.019928639754653
3 0.0197332818061113
4 0.0210028048604727
5 0.0237109232693911
6 0.0238894242793322
7 0.0265502240508795
8 0.0277064554393291
9 0.0299577824771404
10 0.0315060056746006
11 0.0323225371539593
12 0.0325882099568844
13 0.0361986272037029
14 0.036424309015274
15 0.0414934530854225
16 0.042559165507555
17 0.0450478903949261
18 0.0485703274607658
19 0.0494616851210594
20 0.0527266077697277
21 0.0526291243731976
22 0.0676217004656792
23 0.0737142562866211
24 0.0708642676472664
25 0.0771184340119362
26 0.0791241526603699
27 0.0810148864984512
28 0.0927022770047188
29 0.0920488983392715
30 0.0973278880119324
31 0.0938194617629051
32 0.0911939963698387
33 0.10415942966938
34 0.0997632294893265
35 0.107329860329628
36 0.106259390711784
37 0.112203024327755
38 0.112614452838898
39 0.106684423983097
40 0.116106249392033
41 0.112597264349461
42 0.108789220452309
43 0.114018894731998
44 0.11136819422245
45 0.103794060647488
46 0.113890118896961
47 0.103725023567677
48 0.108827948570251
49 0.10786946862936
50 0.102856993675232
51 0.102092027664185
52 0.103098191320896
53 0.112770684063435
54 0.109329804778099
55 0.121488675475121
56 0.1155069693923
57 0.110758222639561
58 0.11272370070219
59 0.119640834629536
60 0.121011950075626
61 0.129390880465508
62 0.115656152367592
63 0.124276921153069
64 0.122760899364948
65 0.128444269299507
66 0.127458423376083
67 0.121855929493904
68 0.121197618544102
69 0.132319137454033
70 0.131161257624626
71 0.141054511070251
72 0.139372497797012
73 0.143281951546669
74 0.149188965559006
75 0.151829347014427
76 0.149863883852959
77 0.151400446891785
78 0.139140293002129
79 0.149960428476334
80 0.136204481124878
81 0.146580815315247
82 0.140644028782845
83 0.132478073239326
84 0.134502619504929
85 0.13441689312458
86 0.118773117661476
87 0.122767500579357
88 0.109395481646061
89 0.114309944212437
90 0.109995119273663
91 0.107504703104496
92 0.0838504433631897
93 0.0738713070750237
94 0.0947246700525284
95 0.0742835626006126
96 0.0834175869822502
97 0.0707212686538696
98 0.0665646493434906
99 0.0632598772644997
100 0.0609451532363892
101 0.0668821260333061
102 0.0616368018090725
103 0.0572043284773827
104 0.0533556938171387
105 0.0529028177261353
106 0.052300076931715
107 0.0489587858319283
108 0.0533533357083797
109 0.0485503040254116
110 0.0483819246292114
111 0.04648357629776
112 0.0443363785743713
113 0.0465107336640358
114 0.0462583415210247
115 0.0457371585071087
116 0.0440875925123692
117 0.0470316931605339
118 0.0471558943390846
119 0.0474601462483406
};
\addplot [semithick, crimson2143940]
table {%
0 0.0149336392059922
1 0.0158337093889713
2 0.0149416998028755
3 0.0144584951922297
4 0.0249689593911171
5 0.0145013174042106
6 0.0170822702348232
7 0.0153667656704783
8 0.0162576716393232
9 0.0161959305405617
10 0.0167747084051371
11 0.0156246796250343
12 0.0173464119434357
13 0.0177603922784328
14 0.0172286033630371
15 0.0202709343284369
16 0.0190387237817049
17 0.0177869666367769
18 0.0217746254056692
19 0.0237249378114939
20 0.0231997761875391
21 0.0440223999321461
22 0.0756120011210442
23 0.109020479023457
24 0.300225734710693
25 0.237162604928017
26 0.395124822854996
27 0.452234745025635
28 0.494794279336929
29 0.481639891862869
30 0.453776627779007
31 0.442530155181885
32 0.429568141698837
33 0.415867805480957
34 0.403641700744629
35 0.362312167882919
36 0.372029066085815
37 0.329040169715881
38 0.353098422288895
39 0.348382622003555
40 0.352320909500122
41 0.358176738023758
42 0.339009612798691
43 0.313175469636917
44 0.333675533533096
45 0.297727644443512
46 0.271279484033585
47 0.312157362699509
48 0.283361703157425
49 0.238728567957878
50 0.189010977745056
51 0.156676903367043
52 0.186968937516212
53 0.118969269096851
54 0.0821945294737816
55 0.0718021169304848
56 0.0588418245315552
57 0.0575324557721615
58 0.0446443073451519
59 0.0491949319839478
60 0.0459605045616627
61 0.0451207049190998
62 0.0403536558151245
63 0.0385173000395298
64 0.0393566787242889
65 0.0407243706285954
66 0.0382766500115395
67 0.0403513610363007
68 0.0483582727611065
69 0.034613162279129
70 0.0301263686269522
71 0.0305610001087189
72 0.0258806571364403
73 0.0299843344837427
74 0.0217912066727877
75 0.0264509618282318
76 0.0214305017143488
77 0.0188921634107828
78 0.0195765402168036
79 0.0201555974781513
80 0.0186382308602333
81 0.0155065394937992
82 0.014017891138792
83 0.0139500573277473
84 0.0141178071498871
85 0.0132077289745212
86 0.0124772535637021
87 0.0128757813945413
88 0.0119877681136131
89 0.0113893048837781
90 0.0106726745143533
91 0.0117257097736001
92 0.0110428221523762
93 0.0100307185202837
94 0.0099729411303997
95 0.00999839697033167
96 0.0110320476815104
97 0.0103028677403927
98 0.0129209449514747
99 0.0121251372620463
100 0.0113861011341214
101 0.0109883053228259
102 0.0133303999900818
103 0.0109777664765716
104 0.0104854525998235
105 0.0112948352470994
106 0.014962594024837
107 0.0121789304539561
108 0.0138559537008405
109 0.0141479298472404
110 0.0143646104261279
111 0.0176112111657858
112 0.0169423744082451
113 0.0154833374544978
114 0.0154831157997251
115 0.0166914705187082
116 0.015793165192008
117 0.0172145795077085
118 0.0178791359066963
119 0.016641354188323
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0179720763117075
1 0.0167300272732973
2 0.0171550568193197
3 0.0162037499248981
4 0.0159741081297398
5 0.0183292143046856
6 0.0207230057567358
7 0.0221385024487972
8 0.0241794176399708
9 0.0238730050623417
10 0.0261744260787964
11 0.0314630605280399
12 0.0354729071259499
13 0.0371072106063366
14 0.0406328216195107
15 0.0416377261281013
16 0.0480404756963253
17 0.0484217703342438
18 0.0596706345677376
19 0.0591310486197472
20 0.0566790476441383
21 0.0585194006562233
22 0.0628521963953972
23 0.0701744109392166
24 0.0789716392755508
25 0.0828675553202629
26 0.0928415358066559
27 0.0945061445236206
28 0.0888041034340858
29 0.0905906483530998
30 0.0845673605799675
31 0.082131415605545
32 0.0867244675755501
33 0.0881452485918999
34 0.0843275636434555
35 0.0805478468537331
36 0.0758894830942154
37 0.0766660496592522
38 0.0746156573295593
39 0.0721596628427505
40 0.0665642991662025
41 0.0643050968647003
42 0.0647689625620842
43 0.0624511316418648
44 0.063584640622139
45 0.0586657971143723
46 0.0545902214944363
47 0.0557896457612514
48 0.0471074804663658
49 0.0445513315498829
50 0.0414118766784668
51 0.0419687554240227
52 0.0420840010046959
53 0.0408050268888474
54 0.0418554246425629
55 0.0392924919724464
56 0.0392444208264351
57 0.0360142961144447
58 0.0372417345643044
59 0.0348566100001335
60 0.034221526235342
61 0.0347113721072674
62 0.0350676812231541
63 0.0328453406691551
64 0.0328272134065628
65 0.0315687917172909
66 0.0317146927118301
67 0.0307944715023041
68 0.0295850038528442
69 0.0288049466907978
70 0.0290384460240602
71 0.0254045594483614
72 0.0267394669353962
73 0.0281399209052324
74 0.0271040797233582
75 0.0276532769203186
76 0.0261318348348141
77 0.0240008011460304
78 0.0247371718287468
79 0.0256825461983681
80 0.0240912027657032
81 0.0235222205519676
82 0.0249521527439356
83 0.0225975103676319
84 0.0221236366778612
85 0.0220502465963364
86 0.0232077892869711
87 0.0215822905302048
88 0.0218747835606337
89 0.0207599960267544
90 0.0209560915827751
91 0.0203929096460342
92 0.0201725661754608
93 0.0201596729457378
94 0.0202341042459011
95 0.0201555658131838
96 0.0201308894902468
97 0.0202089864760637
98 0.020071554929018
99 0.0203989911824465
100 0.0207625143229961
101 0.0209809206426144
102 0.0209254566580057
103 0.0213697217404842
104 0.0209636185318232
105 0.0208799671381712
106 0.0223770812153816
107 0.0227723512798548
108 0.0229780189692974
109 0.0240877158939838
110 0.0233122613281012
111 0.025701655074954
112 0.0260735377669334
113 0.0292474757879972
114 0.028748195618391
115 0.0292797666043043
116 0.0273261219263077
117 0.0290146879851818
118 0.0323193147778511
119 0.0331460498273373
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\TERN},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={neuron 27},
ymajorticks=false,
ymin=0, ymax=0.564744275808334,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0279548279941082)
--(axis cs:0,0.0257185958325863)
--(axis cs:1,0.0229145828634501)
--(axis cs:2,0.0217109331861138)
--(axis cs:3,0.0216139384428971)
--(axis cs:4,0.022557596617844)
--(axis cs:5,0.0237812344566919)
--(axis cs:6,0.0251993847778067)
--(axis cs:7,0.0269350916496478)
--(axis cs:8,0.0287754961755127)
--(axis cs:9,0.030811139382422)
--(axis cs:10,0.0330932792276144)
--(axis cs:11,0.0352103989571333)
--(axis cs:12,0.037361997878179)
--(axis cs:13,0.0393555896589532)
--(axis cs:14,0.0416127055650577)
--(axis cs:15,0.0439635453512892)
--(axis cs:16,0.0465338744688779)
--(axis cs:17,0.0494384478079155)
--(axis cs:18,0.0523498200345784)
--(axis cs:19,0.0558408687356859)
--(axis cs:20,0.0597304112743586)
--(axis cs:21,0.0643340703099966)
--(axis cs:22,0.068761080969125)
--(axis cs:23,0.0735086363274604)
--(axis cs:24,0.0781519555021077)
--(axis cs:25,0.0830320199020207)
--(axis cs:26,0.0885495496913791)
--(axis cs:27,0.0945743250194937)
--(axis cs:28,0.101327363168821)
--(axis cs:29,0.108862274792045)
--(axis cs:30,0.116195531561971)
--(axis cs:31,0.123439742252231)
--(axis cs:32,0.130713282618672)
--(axis cs:33,0.137550904415548)
--(axis cs:34,0.143626839853823)
--(axis cs:35,0.148999514058232)
--(axis cs:36,0.152942296583205)
--(axis cs:37,0.15565254772082)
--(axis cs:38,0.157015792559832)
--(axis cs:39,0.1586938733235)
--(axis cs:40,0.159347585402429)
--(axis cs:41,0.159213729202747)
--(axis cs:42,0.159403834026307)
--(axis cs:43,0.159476735629141)
--(axis cs:44,0.159230853430927)
--(axis cs:45,0.159360781311989)
--(axis cs:46,0.158962837886065)
--(axis cs:47,0.159466849174351)
--(axis cs:48,0.159667100291699)
--(axis cs:49,0.160709348507226)
--(axis cs:50,0.16135320905596)
--(axis cs:51,0.161960534285754)
--(axis cs:52,0.163240139372647)
--(axis cs:53,0.165484816767275)
--(axis cs:54,0.167830421123654)
--(axis cs:55,0.170753377489746)
--(axis cs:56,0.173906315118074)
--(axis cs:57,0.177931040059775)
--(axis cs:58,0.182755238842219)
--(axis cs:59,0.185730097349733)
--(axis cs:60,0.189742604270577)
--(axis cs:61,0.193681663367897)
--(axis cs:62,0.197539107874036)
--(axis cs:63,0.202416482381523)
--(axis cs:64,0.207232418004423)
--(axis cs:65,0.212704451289028)
--(axis cs:66,0.219214433804154)
--(axis cs:67,0.223658867180347)
--(axis cs:68,0.228784425649792)
--(axis cs:69,0.234823114704341)
--(axis cs:70,0.240725315641612)
--(axis cs:71,0.24474199488759)
--(axis cs:72,0.24941868102178)
--(axis cs:73,0.253661875147372)
--(axis cs:74,0.257580897770822)
--(axis cs:75,0.260143720079213)
--(axis cs:76,0.26307856477797)
--(axis cs:77,0.266287902835757)
--(axis cs:78,0.268376071937382)
--(axis cs:79,0.270892673637718)
--(axis cs:80,0.272962180431932)
--(axis cs:81,0.273794313892722)
--(axis cs:82,0.275034137070179)
--(axis cs:83,0.274113778956234)
--(axis cs:84,0.272926229983568)
--(axis cs:85,0.270049684215337)
--(axis cs:86,0.268308077473193)
--(axis cs:87,0.265525446040556)
--(axis cs:88,0.262410208582878)
--(axis cs:89,0.258989290567115)
--(axis cs:90,0.255280113779008)
--(axis cs:91,0.251123888418078)
--(axis cs:92,0.246863960754126)
--(axis cs:93,0.24238562094979)
--(axis cs:94,0.238112069666386)
--(axis cs:95,0.233537494204938)
--(axis cs:96,0.227439576759934)
--(axis cs:97,0.221952304709703)
--(axis cs:98,0.216096297837794)
--(axis cs:99,0.209600756410509)
--(axis cs:100,0.203695809934288)
--(axis cs:101,0.196765552274883)
--(axis cs:102,0.190198490396142)
--(axis cs:103,0.183761484920979)
--(axis cs:104,0.177532189525664)
--(axis cs:105,0.170105022843927)
--(axis cs:106,0.162609741557389)
--(axis cs:107,0.154753553681076)
--(axis cs:108,0.145818506367505)
--(axis cs:109,0.137190945446491)
--(axis cs:110,0.129216914065182)
--(axis cs:111,0.122767019085586)
--(axis cs:112,0.117008920758963)
--(axis cs:113,0.110579011030495)
--(axis cs:114,0.104944752529263)
--(axis cs:115,0.0983358444646001)
--(axis cs:116,0.0926516465842724)
--(axis cs:117,0.0872352859005332)
--(axis cs:118,0.0820000804960728)
--(axis cs:119,0.0768166556954384)
--(axis cs:119,0.0897561833262444)
--(axis cs:119,0.0897561833262444)
--(axis cs:118,0.0968294106423855)
--(axis cs:117,0.102879912592471)
--(axis cs:116,0.109141830354929)
--(axis cs:115,0.115077200345695)
--(axis cs:114,0.121601341292262)
--(axis cs:113,0.127315673045814)
--(axis cs:112,0.133844915777445)
--(axis cs:111,0.139710021205246)
--(axis cs:110,0.146075154654682)
--(axis cs:109,0.153632484376431)
--(axis cs:108,0.162024731747806)
--(axis cs:107,0.170015645213425)
--(axis cs:106,0.177070632111281)
--(axis cs:105,0.184077637735754)
--(axis cs:104,0.191017127595842)
--(axis cs:103,0.196883492171764)
--(axis cs:102,0.202455630525947)
--(axis cs:101,0.208769490011036)
--(axis cs:100,0.215688252355903)
--(axis cs:99,0.220910181757063)
--(axis cs:98,0.226760669611394)
--(axis cs:97,0.23239006055519)
--(axis cs:96,0.237412190064788)
--(axis cs:95,0.242869139648974)
--(axis cs:94,0.246334873139858)
--(axis cs:93,0.250080918194726)
--(axis cs:92,0.254451692570001)
--(axis cs:91,0.258347826078534)
--(axis cs:90,0.262621902860701)
--(axis cs:89,0.266183956293389)
--(axis cs:88,0.269229725003242)
--(axis cs:87,0.272718026535586)
--(axis cs:86,0.275861169677228)
--(axis cs:85,0.278283245395869)
--(axis cs:84,0.281428258866072)
--(axis cs:83,0.283408935181797)
--(axis cs:82,0.284441702067852)
--(axis cs:81,0.283274808898568)
--(axis cs:80,0.282391163054854)
--(axis cs:79,0.280793434474617)
--(axis cs:78,0.278895775787532)
--(axis cs:77,0.277283152099699)
--(axis cs:76,0.274628644809127)
--(axis cs:75,0.271771110128611)
--(axis cs:74,0.269164183177054)
--(axis cs:73,0.26534866867587)
--(axis cs:72,0.261080081108958)
--(axis cs:71,0.256903331726789)
--(axis cs:70,0.25231745140627)
--(axis cs:69,0.24528991477564)
--(axis cs:68,0.2389255031012)
--(axis cs:67,0.233748309314251)
--(axis cs:66,0.228929912671447)
--(axis cs:65,0.222074388060719)
--(axis cs:64,0.2166359401308)
--(axis cs:63,0.211611506529152)
--(axis cs:62,0.206560594961047)
--(axis cs:61,0.202826464083046)
--(axis cs:60,0.198700388893485)
--(axis cs:59,0.194809379521757)
--(axis cs:58,0.192009561229497)
--(axis cs:57,0.187609792221338)
--(axis cs:56,0.183558654040098)
--(axis cs:55,0.180449766106904)
--(axis cs:54,0.177838610019535)
--(axis cs:53,0.175910144113004)
--(axis cs:52,0.174464757554233)
--(axis cs:51,0.173378296662122)
--(axis cs:50,0.172730318270624)
--(axis cs:49,0.17201444786042)
--(axis cs:48,0.171041224617511)
--(axis cs:47,0.170647932682186)
--(axis cs:46,0.170339204836637)
--(axis cs:45,0.170631811022758)
--(axis cs:44,0.17013228405267)
--(axis cs:43,0.17004572506994)
--(axis cs:42,0.169761684257537)
--(axis cs:41,0.169024311006069)
--(axis cs:40,0.168798395432532)
--(axis cs:39,0.167895174585283)
--(axis cs:38,0.165985115338117)
--(axis cs:37,0.164533053990453)
--(axis cs:36,0.161967608612031)
--(axis cs:35,0.158104417845607)
--(axis cs:34,0.152831553481519)
--(axis cs:33,0.146530852653086)
--(axis cs:32,0.139617653097957)
--(axis cs:31,0.132091389968991)
--(axis cs:30,0.124658254906535)
--(axis cs:29,0.116892030928284)
--(axis cs:28,0.108481820905581)
--(axis cs:27,0.100903115933761)
--(axis cs:26,0.0942414151504636)
--(axis cs:25,0.0882775108329952)
--(axis cs:24,0.0831210173200816)
--(axis cs:23,0.0784541356842965)
--(axis cs:22,0.0734477783553302)
--(axis cs:21,0.06894307769835)
--(axis cs:20,0.064113698201254)
--(axis cs:19,0.0599816103931516)
--(axis cs:18,0.0562982193659991)
--(axis cs:17,0.0530771081103012)
--(axis cs:16,0.050067477626726)
--(axis cs:15,0.0470854850718752)
--(axis cs:14,0.0447200849885121)
--(axis cs:13,0.0421767545631155)
--(axis cs:12,0.0399695078376681)
--(axis cs:11,0.0377583000808954)
--(axis cs:10,0.0352644193917513)
--(axis cs:9,0.0328867128118873)
--(axis cs:8,0.030580340186134)
--(axis cs:7,0.0285079344757833)
--(axis cs:6,0.0266265968093649)
--(axis cs:5,0.0252725500031374)
--(axis cs:4,0.0240699211717583)
--(axis cs:3,0.0233823641319759)
--(axis cs:2,0.0236137760803103)
--(axis cs:1,0.0251142699271441)
--(axis cs:0,0.0279548279941082)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.026470135897398)
--(axis cs:0,0.0221250131726265)
--(axis cs:1,0.0181708949385211)
--(axis cs:2,0.0154626321746036)
--(axis cs:3,0.0137419438688084)
--(axis cs:4,0.0123839947627857)
--(axis cs:5,0.0116388797177933)
--(axis cs:6,0.011285838947515)
--(axis cs:7,0.0110179307303042)
--(axis cs:8,0.0111252442147816)
--(axis cs:9,0.0111075062304735)
--(axis cs:10,0.0113528077490628)
--(axis cs:11,0.0114794785622507)
--(axis cs:12,0.0117684465367347)
--(axis cs:13,0.0121070647146553)
--(axis cs:14,0.0125877079553902)
--(axis cs:15,0.0132729215547442)
--(axis cs:16,0.0140238339081407)
--(axis cs:17,0.0152550589991733)
--(axis cs:18,0.0172845547785982)
--(axis cs:19,0.0209901379421353)
--(axis cs:20,0.0269273472949862)
--(axis cs:21,0.036572387907654)
--(axis cs:22,0.0566817624494433)
--(axis cs:23,0.0973629634827375)
--(axis cs:24,0.155511792749166)
--(axis cs:25,0.239678140729666)
--(axis cs:26,0.339332487434149)
--(axis cs:27,0.443204961717129)
--(axis cs:28,0.511197349056602)
--(axis cs:29,0.517951317131519)
--(axis cs:30,0.464336130768061)
--(axis cs:31,0.401281859725714)
--(axis cs:32,0.351301703602076)
--(axis cs:33,0.316317405551672)
--(axis cs:34,0.298980988562107)
--(axis cs:35,0.295550830662251)
--(axis cs:36,0.293403157964349)
--(axis cs:37,0.293638793751597)
--(axis cs:38,0.29502061009407)
--(axis cs:39,0.298260673880577)
--(axis cs:40,0.28943101875484)
--(axis cs:41,0.28304770309478)
--(axis cs:42,0.274617906659842)
--(axis cs:43,0.263858961872756)
--(axis cs:44,0.250138957984746)
--(axis cs:45,0.231359233148396)
--(axis cs:46,0.211758548393846)
--(axis cs:47,0.188960405997932)
--(axis cs:48,0.165493647567928)
--(axis cs:49,0.13938124012202)
--(axis cs:50,0.114293237216771)
--(axis cs:51,0.0944150793366134)
--(axis cs:52,0.0786109706386924)
--(axis cs:53,0.06751829222776)
--(axis cs:54,0.0595954481977969)
--(axis cs:55,0.0541822083760053)
--(axis cs:56,0.0507477628998458)
--(axis cs:57,0.048669979441911)
--(axis cs:58,0.0475653946632519)
--(axis cs:59,0.0463339333655313)
--(axis cs:60,0.0450868863845244)
--(axis cs:61,0.0444869886850938)
--(axis cs:62,0.0434087939793244)
--(axis cs:63,0.0423132053110749)
--(axis cs:64,0.0407630181871355)
--(axis cs:65,0.0392742065014318)
--(axis cs:66,0.0377141163917258)
--(axis cs:67,0.035926905926317)
--(axis cs:68,0.0344421055633575)
--(axis cs:69,0.0328436629497446)
--(axis cs:70,0.031606878968887)
--(axis cs:71,0.0301307913614437)
--(axis cs:72,0.028573642950505)
--(axis cs:73,0.0269831606419757)
--(axis cs:74,0.0253620606381446)
--(axis cs:75,0.0241479994147085)
--(axis cs:76,0.0231027569971047)
--(axis cs:77,0.0220754500478506)
--(axis cs:78,0.021006875380408)
--(axis cs:79,0.0195773623418063)
--(axis cs:80,0.0182064566761255)
--(axis cs:81,0.0171880832640454)
--(axis cs:82,0.0163586314884014)
--(axis cs:83,0.015637957432773)
--(axis cs:84,0.0150145525694825)
--(axis cs:85,0.0143762108054943)
--(axis cs:86,0.01352770824451)
--(axis cs:87,0.0133522276300937)
--(axis cs:88,0.0130442238878459)
--(axis cs:89,0.0127835924504325)
--(axis cs:90,0.0123530687415041)
--(axis cs:91,0.0120843790937215)
--(axis cs:92,0.0119469847413711)
--(axis cs:93,0.0121830210555345)
--(axis cs:94,0.0123416327114683)
--(axis cs:95,0.012370802636724)
--(axis cs:96,0.0124293043918442)
--(axis cs:97,0.0122895915264962)
--(axis cs:98,0.0126291962224059)
--(axis cs:99,0.0127446960395901)
--(axis cs:100,0.0128791609822656)
--(axis cs:101,0.0129500634648139)
--(axis cs:102,0.0129175215552095)
--(axis cs:103,0.0130808936373796)
--(axis cs:104,0.0128239236073568)
--(axis cs:105,0.0128714996390045)
--(axis cs:106,0.0132067859522067)
--(axis cs:107,0.013616219337564)
--(axis cs:108,0.0138753067003563)
--(axis cs:109,0.0138898794539273)
--(axis cs:110,0.0140787700656801)
--(axis cs:111,0.0141054944251664)
--(axis cs:112,0.0140664096106775)
--(axis cs:113,0.0142530602752231)
--(axis cs:114,0.0145948798744939)
--(axis cs:115,0.0150723806000315)
--(axis cs:116,0.0155867545399815)
--(axis cs:117,0.0155334655428305)
--(axis cs:118,0.015270704170689)
--(axis cs:119,0.014997229911387)
--(axis cs:119,0.016777160577476)
--(axis cs:119,0.016777160577476)
--(axis cs:118,0.0166379942093045)
--(axis cs:117,0.0168914686655626)
--(axis cs:116,0.0168055014219135)
--(axis cs:115,0.0162958526634611)
--(axis cs:114,0.0159195336163975)
--(axis cs:113,0.0157736251712777)
--(axis cs:112,0.0154515632311814)
--(axis cs:111,0.0155245593632571)
--(axis cs:110,0.0155584884341806)
--(axis cs:109,0.0154436710290611)
--(axis cs:108,0.0157173228217289)
--(axis cs:107,0.0150357930106111)
--(axis cs:106,0.0144014354445972)
--(axis cs:105,0.0137155991978943)
--(axis cs:104,0.0133937046630308)
--(axis cs:103,0.0136822475178633)
--(axis cs:102,0.0135487586667296)
--(axis cs:101,0.0133318782172864)
--(axis cs:100,0.0130723437250708)
--(axis cs:99,0.0129898831510218)
--(axis cs:98,0.0129076892626472)
--(axis cs:97,0.0126890145038487)
--(axis cs:96,0.0130629204504658)
--(axis cs:95,0.012937430117745)
--(axis cs:94,0.0131256848399062)
--(axis cs:93,0.0134177810978144)
--(axis cs:92,0.0134563267347403)
--(axis cs:91,0.0136425390373915)
--(axis cs:90,0.0137281393981539)
--(axis cs:89,0.013835255173035)
--(axis cs:88,0.014096011640504)
--(axis cs:87,0.0145785741042346)
--(axis cs:86,0.0148553586332127)
--(axis cs:85,0.0156960610183887)
--(axis cs:84,0.0164492977201007)
--(axis cs:83,0.0170542030245997)
--(axis cs:82,0.0178440559539013)
--(axis cs:81,0.0189149492653087)
--(axis cs:80,0.0202865097671747)
--(axis cs:79,0.0215643041301519)
--(axis cs:78,0.0227095552836545)
--(axis cs:77,0.0237061101943254)
--(axis cs:76,0.0245486866333522)
--(axis cs:75,0.0256983517319895)
--(axis cs:74,0.0273486289661378)
--(axis cs:73,0.0291611066786572)
--(axis cs:72,0.0307336417026818)
--(axis cs:71,0.0321986387716606)
--(axis cs:70,0.0333863088162616)
--(axis cs:69,0.0347292287624441)
--(axis cs:68,0.0365811351221055)
--(axis cs:67,0.0383002855814993)
--(axis cs:66,0.0402395053533837)
--(axis cs:65,0.0419762971578166)
--(axis cs:64,0.0434369319118559)
--(axis cs:63,0.0449272298719734)
--(axis cs:62,0.046013618237339)
--(axis cs:61,0.047394510009326)
--(axis cs:60,0.0482911955332384)
--(axis cs:59,0.0499204898951575)
--(axis cs:58,0.0510566740995273)
--(axis cs:57,0.052435293328017)
--(axis cs:56,0.0547977727837861)
--(axis cs:55,0.0589903972577304)
--(axis cs:54,0.0648131992202252)
--(axis cs:53,0.0743989364709705)
--(axis cs:52,0.0881249764934182)
--(axis cs:51,0.107294951099902)
--(axis cs:50,0.130359868519008)
--(axis cs:49,0.159180958755314)
--(axis cs:48,0.188474883325398)
--(axis cs:47,0.213135716505349)
--(axis cs:46,0.234532898291945)
--(axis cs:45,0.253016243688762)
--(axis cs:44,0.271554629318416)
--(axis cs:43,0.284377706237137)
--(axis cs:42,0.29432624951005)
--(axis cs:41,0.300187679938972)
--(axis cs:40,0.306515293195844)
--(axis cs:39,0.318514123558998)
--(axis cs:38,0.320914655923843)
--(axis cs:37,0.322873206809163)
--(axis cs:36,0.326959243044257)
--(axis cs:35,0.331613890826702)
--(axis cs:34,0.336557470262051)
--(axis cs:33,0.347517762333155)
--(axis cs:32,0.375737275928259)
--(axis cs:31,0.422188375145197)
--(axis cs:30,0.497566130012274)
--(axis cs:29,0.557752065360546)
--(axis cs:28,0.56378791667521)
--(axis cs:27,0.51410797983408)
--(axis cs:26,0.422408495098352)
--(axis cs:25,0.324522618204355)
--(axis cs:24,0.22231412306428)
--(axis cs:23,0.14290920086205)
--(axis cs:22,0.079785187728703)
--(axis cs:21,0.0490009873174131)
--(axis cs:20,0.0349679263308644)
--(axis cs:19,0.0258286138996482)
--(axis cs:18,0.0205559233436361)
--(axis cs:17,0.0182626406894997)
--(axis cs:16,0.0165372109040618)
--(axis cs:15,0.0147847970947623)
--(axis cs:14,0.013922983314842)
--(axis cs:13,0.0134555681142956)
--(axis cs:12,0.0131602331530303)
--(axis cs:11,0.0128106491174549)
--(axis cs:10,0.0125196608714759)
--(axis cs:9,0.011945778504014)
--(axis cs:8,0.011429874211899)
--(axis cs:7,0.0112535236039548)
--(axis cs:6,0.0116890116623836)
--(axis cs:5,0.0124527793959714)
--(axis cs:4,0.0137060758424923)
--(axis cs:3,0.0156565756769851)
--(axis cs:2,0.0184298577951267)
--(axis cs:1,0.0214103591861203)
--(axis cs:0,0.026470135897398)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0266379235545173)
--(axis cs:0,0.0245741674443707)
--(axis cs:1,0.0224632429890335)
--(axis cs:2,0.0208725106203929)
--(axis cs:3,0.0197524214163423)
--(axis cs:4,0.0199510757811368)
--(axis cs:5,0.0203817068831995)
--(axis cs:6,0.0212450912222266)
--(axis cs:7,0.022279798402451)
--(axis cs:8,0.0238952015060931)
--(axis cs:9,0.0259746994124725)
--(axis cs:10,0.0278100391151384)
--(axis cs:11,0.029366095084697)
--(axis cs:12,0.0310956360772252)
--(axis cs:13,0.0327585277846083)
--(axis cs:14,0.0340699998196214)
--(axis cs:15,0.0356303151929751)
--(axis cs:16,0.0377599485218525)
--(axis cs:17,0.03923578443937)
--(axis cs:18,0.0411019928287715)
--(axis cs:19,0.0433461533393711)
--(axis cs:20,0.0464337093289942)
--(axis cs:21,0.0501984187867492)
--(axis cs:22,0.0551599310711026)
--(axis cs:23,0.061429979512468)
--(axis cs:24,0.0686369456816465)
--(axis cs:25,0.0780620942823589)
--(axis cs:26,0.0897245611995459)
--(axis cs:27,0.101122953929007)
--(axis cs:28,0.110692739486694)
--(axis cs:29,0.115856780670583)
--(axis cs:30,0.116952607408166)
--(axis cs:31,0.11510013230145)
--(axis cs:32,0.111090239137411)
--(axis cs:33,0.10775477765128)
--(axis cs:34,0.1056187893264)
--(axis cs:35,0.105058054439723)
--(axis cs:36,0.105946159455925)
--(axis cs:37,0.107756832614541)
--(axis cs:38,0.109542053658515)
--(axis cs:39,0.111102060414851)
--(axis cs:40,0.113142125774175)
--(axis cs:41,0.114124686922878)
--(axis cs:42,0.115037790965289)
--(axis cs:43,0.115710093639791)
--(axis cs:44,0.115853894036263)
--(axis cs:45,0.115856102667749)
--(axis cs:46,0.115655618719757)
--(axis cs:47,0.115772812627256)
--(axis cs:48,0.116587031167001)
--(axis cs:49,0.117067882791162)
--(axis cs:50,0.117141996510327)
--(axis cs:51,0.116961762309074)
--(axis cs:52,0.116875535808504)
--(axis cs:53,0.117280487902462)
--(axis cs:54,0.118104589637369)
--(axis cs:55,0.119074897374958)
--(axis cs:56,0.119241372216493)
--(axis cs:57,0.11933482112363)
--(axis cs:58,0.120143796317279)
--(axis cs:59,0.121128577273339)
--(axis cs:60,0.122110730968416)
--(axis cs:61,0.122589515522122)
--(axis cs:62,0.123249290045351)
--(axis cs:63,0.123989993706346)
--(axis cs:64,0.124331058003008)
--(axis cs:65,0.124885693192482)
--(axis cs:66,0.125671965070069)
--(axis cs:67,0.127090816386044)
--(axis cs:68,0.127730854786932)
--(axis cs:69,0.12877775542438)
--(axis cs:70,0.130353199318051)
--(axis cs:71,0.132161119021475)
--(axis cs:72,0.133579248562455)
--(axis cs:73,0.135388012044132)
--(axis cs:74,0.136398501694202)
--(axis cs:75,0.137219091877341)
--(axis cs:76,0.137619206681848)
--(axis cs:77,0.138291157782078)
--(axis cs:78,0.138923563994467)
--(axis cs:79,0.139679649844766)
--(axis cs:80,0.140574221499264)
--(axis cs:81,0.141590377315879)
--(axis cs:82,0.142754063941538)
--(axis cs:83,0.143213727511466)
--(axis cs:84,0.143000343814492)
--(axis cs:85,0.142229439690709)
--(axis cs:86,0.141289674676955)
--(axis cs:87,0.140172137413174)
--(axis cs:88,0.139052003622055)
--(axis cs:89,0.138081504032016)
--(axis cs:90,0.136374237015843)
--(axis cs:91,0.134280228056014)
--(axis cs:92,0.131634901743382)
--(axis cs:93,0.129398780874908)
--(axis cs:94,0.126560390926898)
--(axis cs:95,0.12404498225078)
--(axis cs:96,0.121491365134716)
--(axis cs:97,0.117974324151874)
--(axis cs:98,0.114813789259642)
--(axis cs:99,0.111898021772504)
--(axis cs:100,0.108509081183001)
--(axis cs:101,0.1050101488363)
--(axis cs:102,0.10096012824215)
--(axis cs:103,0.0973862484097481)
--(axis cs:104,0.0934802093543112)
--(axis cs:105,0.0896253404207528)
--(axis cs:106,0.0857032544445246)
--(axis cs:107,0.0821908980142325)
--(axis cs:108,0.0792556870728731)
--(axis cs:109,0.0766113288700581)
--(axis cs:110,0.0742857526056468)
--(axis cs:111,0.0726767871528864)
--(axis cs:112,0.0706211030483246)
--(axis cs:113,0.0689265057444572)
--(axis cs:114,0.0664500875864178)
--(axis cs:115,0.0637183252256364)
--(axis cs:116,0.0615883145947009)
--(axis cs:117,0.0601555341854692)
--(axis cs:118,0.0586107368580997)
--(axis cs:119,0.0569581480231136)
--(axis cs:119,0.0620183183345944)
--(axis cs:119,0.0620183183345944)
--(axis cs:118,0.064141892362386)
--(axis cs:117,0.0662030195817351)
--(axis cs:116,0.0679588939528912)
--(axis cs:115,0.0705117520410568)
--(axis cs:114,0.0733114497270435)
--(axis cs:113,0.0757261291146278)
--(axis cs:112,0.0775956958532333)
--(axis cs:111,0.0798642095178366)
--(axis cs:110,0.0816994984634221)
--(axis cs:109,0.0841045193374157)
--(axis cs:108,0.0866863410919905)
--(axis cs:107,0.0893914580810815)
--(axis cs:106,0.0925320826936513)
--(axis cs:105,0.0959566119126976)
--(axis cs:104,0.0997245660983026)
--(axis cs:103,0.103473521769047)
--(axis cs:102,0.106932036345825)
--(axis cs:101,0.110304224537686)
--(axis cs:100,0.113880423130468)
--(axis cs:99,0.118199137970805)
--(axis cs:98,0.122566834557801)
--(axis cs:97,0.12674324400723)
--(axis cs:96,0.130764760077)
--(axis cs:95,0.134380462113768)
--(axis cs:94,0.137605487369001)
--(axis cs:93,0.141527426429093)
--(axis cs:92,0.144867409486324)
--(axis cs:91,0.148423231206834)
--(axis cs:90,0.1514274161309)
--(axis cs:89,0.15267570503056)
--(axis cs:88,0.154295831918716)
--(axis cs:87,0.155508832540363)
--(axis cs:86,0.157540983520448)
--(axis cs:85,0.159074930474162)
--(axis cs:84,0.160243770107627)
--(axis cs:83,0.161127260886133)
--(axis cs:82,0.161585613153875)
--(axis cs:81,0.161646882072091)
--(axis cs:80,0.160953725688159)
--(axis cs:79,0.160576989874244)
--(axis cs:78,0.159775755368173)
--(axis cs:77,0.159253560006618)
--(axis cs:76,0.158096751198173)
--(axis cs:75,0.156980345025659)
--(axis cs:74,0.156049840152264)
--(axis cs:73,0.155879561789334)
--(axis cs:72,0.153995459899306)
--(axis cs:71,0.152717283926904)
--(axis cs:70,0.151189161464572)
--(axis cs:69,0.150641100481153)
--(axis cs:68,0.148773393593729)
--(axis cs:67,0.147620196454227)
--(axis cs:66,0.145078944973648)
--(axis cs:65,0.143283501267433)
--(axis cs:64,0.141577391885221)
--(axis cs:63,0.140188312157989)
--(axis cs:62,0.138571085873991)
--(axis cs:61,0.137455208227038)
--(axis cs:60,0.136489831842482)
--(axis cs:59,0.134710770566016)
--(axis cs:58,0.132780705578625)
--(axis cs:57,0.131420161109418)
--(axis cs:56,0.130425080191344)
--(axis cs:55,0.129652871284634)
--(axis cs:54,0.128284799400717)
--(axis cs:53,0.126892547123134)
--(axis cs:52,0.125931032933295)
--(axis cs:51,0.125815659761429)
--(axis cs:50,0.126150826923549)
--(axis cs:49,0.126531383022666)
--(axis cs:48,0.126589667517692)
--(axis cs:47,0.125895679928362)
--(axis cs:46,0.126477283425629)
--(axis cs:45,0.126518079079688)
--(axis cs:44,0.126887467224151)
--(axis cs:43,0.127800629474223)
--(axis cs:42,0.12722096638754)
--(axis cs:41,0.126747293863446)
--(axis cs:40,0.126359797548503)
--(axis cs:39,0.124399944208562)
--(axis cs:38,0.123427632730454)
--(axis cs:37,0.121445840224624)
--(axis cs:36,0.119986185338348)
--(axis cs:35,0.118891988880932)
--(axis cs:34,0.119340628851205)
--(axis cs:33,0.12131703319028)
--(axis cs:32,0.125248927623034)
--(axis cs:31,0.131728855893016)
--(axis cs:30,0.137240251526237)
--(axis cs:29,0.139283553697169)
--(axis cs:28,0.134018823504448)
--(axis cs:27,0.121303460560739)
--(axis cs:26,0.104385579004884)
--(axis cs:25,0.0873334188945591)
--(axis cs:24,0.0741228989791125)
--(axis cs:23,0.0651424208190292)
--(axis cs:22,0.0583693264052272)
--(axis cs:21,0.0536825379822403)
--(axis cs:20,0.0503414052072912)
--(axis cs:19,0.0475489108357579)
--(axis cs:18,0.0452158220577985)
--(axis cs:17,0.0431344818789512)
--(axis cs:16,0.0412797294557095)
--(axis cs:15,0.038949616602622)
--(axis cs:14,0.0371008592192084)
--(axis cs:13,0.0358740302035585)
--(axis cs:12,0.0341928033158183)
--(axis cs:11,0.0325456368736923)
--(axis cs:10,0.0305548812029883)
--(axis cs:9,0.0284823913825676)
--(axis cs:8,0.025978336809203)
--(axis cs:7,0.0238938821712509)
--(axis cs:6,0.0224052937701344)
--(axis cs:5,0.0216764070792124)
--(axis cs:4,0.0214516553096473)
--(axis cs:3,0.0215248009189963)
--(axis cs:2,0.022893801680766)
--(axis cs:1,0.0243745637126267)
--(axis cs:0,0.0266379235545173)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0238130724756047)
--(axis cs:0,0.020392503705807)
--(axis cs:1,0.0169587689451873)
--(axis cs:2,0.0146854592021555)
--(axis cs:3,0.0131921013817191)
--(axis cs:4,0.0128046241588891)
--(axis cs:5,0.01138404145604)
--(axis cs:6,0.0109075622167438)
--(axis cs:7,0.0104186003736686)
--(axis cs:8,0.0103857649082784)
--(axis cs:9,0.0100451676407829)
--(axis cs:10,0.0101037815911695)
--(axis cs:11,0.0102233805228025)
--(axis cs:12,0.0106740362243727)
--(axis cs:13,0.0112223529722542)
--(axis cs:14,0.0117038873722777)
--(axis cs:15,0.0125711531145498)
--(axis cs:16,0.013487842050381)
--(axis cs:17,0.0147188163828105)
--(axis cs:18,0.0173050910234451)
--(axis cs:19,0.0206405671779066)
--(axis cs:20,0.0257001786958426)
--(axis cs:21,0.0351520869880915)
--(axis cs:22,0.0530572282150388)
--(axis cs:23,0.087573679164052)
--(axis cs:24,0.153328222222626)
--(axis cs:25,0.237071488983929)
--(axis cs:26,0.340553230606019)
--(axis cs:27,0.446299649775028)
--(axis cs:28,0.509095442481339)
--(axis cs:29,0.489762226119637)
--(axis cs:30,0.415055781602859)
--(axis cs:31,0.345503855496645)
--(axis cs:32,0.300888715311885)
--(axis cs:33,0.267494427040219)
--(axis cs:34,0.247534262016416)
--(axis cs:35,0.239332966506481)
--(axis cs:36,0.235673537477851)
--(axis cs:37,0.231957506388426)
--(axis cs:38,0.233527101576328)
--(axis cs:39,0.234581250231713)
--(axis cs:40,0.238285288098268)
--(axis cs:41,0.238005936698755)
--(axis cs:42,0.23589251912199)
--(axis cs:43,0.232568765524775)
--(axis cs:44,0.232555800117552)
--(axis cs:45,0.22985834768042)
--(axis cs:46,0.231310670264065)
--(axis cs:47,0.223839981481433)
--(axis cs:48,0.208296487573534)
--(axis cs:49,0.183895779773593)
--(axis cs:50,0.156703464686871)
--(axis cs:51,0.12762566935271)
--(axis cs:52,0.098463055677712)
--(axis cs:53,0.0768149946816266)
--(axis cs:54,0.0618461179547012)
--(axis cs:55,0.0531865409575403)
--(axis cs:56,0.0475705679273233)
--(axis cs:57,0.0438353370991535)
--(axis cs:58,0.0408652499900199)
--(axis cs:59,0.0386512283002958)
--(axis cs:60,0.0373777042841539)
--(axis cs:61,0.0369109291350469)
--(axis cs:62,0.0369428052799776)
--(axis cs:63,0.0358618624159135)
--(axis cs:64,0.0347178693627939)
--(axis cs:65,0.0338248061016202)
--(axis cs:66,0.0328276454238221)
--(axis cs:67,0.0319715957157314)
--(axis cs:68,0.031480458099395)
--(axis cs:69,0.0304265699815005)
--(axis cs:70,0.0293540536658838)
--(axis cs:71,0.0272934755776078)
--(axis cs:72,0.0259809063281864)
--(axis cs:73,0.0250842868117616)
--(axis cs:74,0.0238297891337425)
--(axis cs:75,0.0228467294946313)
--(axis cs:76,0.022274523973465)
--(axis cs:77,0.021226687123999)
--(axis cs:78,0.0204027809668332)
--(axis cs:79,0.0198375817853957)
--(axis cs:80,0.0189148941426538)
--(axis cs:81,0.0181805267347954)
--(axis cs:82,0.0175170587317552)
--(axis cs:83,0.0168440483103041)
--(axis cs:84,0.0161160687785014)
--(axis cs:85,0.0153210980570293)
--(axis cs:86,0.0146094369119965)
--(axis cs:87,0.0142092290334404)
--(axis cs:88,0.0139546305126714)
--(axis cs:89,0.0134138151915977)
--(axis cs:90,0.0130401818023529)
--(axis cs:91,0.0128675744053908)
--(axis cs:92,0.0126524046354461)
--(axis cs:93,0.0123311253555585)
--(axis cs:94,0.0120397993596271)
--(axis cs:95,0.0121522173867561)
--(axis cs:96,0.0123338640842121)
--(axis cs:97,0.0124673286190955)
--(axis cs:98,0.0126180945662782)
--(axis cs:99,0.0131626992952079)
--(axis cs:100,0.0130684294272214)
--(axis cs:101,0.0131339147046674)
--(axis cs:102,0.0130856307805516)
--(axis cs:103,0.0128608327067923)
--(axis cs:104,0.0127201205468737)
--(axis cs:105,0.0130055299669039)
--(axis cs:106,0.013245640671812)
--(axis cs:107,0.0135815324902069)
--(axis cs:108,0.0138927199295722)
--(axis cs:109,0.0142806275980547)
--(axis cs:110,0.0144401515717618)
--(axis cs:111,0.0146421400131658)
--(axis cs:112,0.0145767601788975)
--(axis cs:113,0.0141932227415964)
--(axis cs:114,0.0139040890499018)
--(axis cs:115,0.0143294699373655)
--(axis cs:116,0.014456226490438)
--(axis cs:117,0.0147400269052014)
--(axis cs:118,0.0146798295900226)
--(axis cs:119,0.0147654243046418)
--(axis cs:119,0.017198147601448)
--(axis cs:119,0.017198147601448)
--(axis cs:118,0.0172717506065965)
--(axis cs:117,0.0166297039249912)
--(axis cs:116,0.0162856532260776)
--(axis cs:115,0.0160328846541233)
--(axis cs:114,0.015690757019911)
--(axis cs:113,0.0157750240759924)
--(axis cs:112,0.0160211035399698)
--(axis cs:111,0.0158747694222257)
--(axis cs:110,0.01526745344745)
--(axis cs:109,0.0148543965769932)
--(axis cs:108,0.014635726402048)
--(axis cs:107,0.0142909237474669)
--(axis cs:106,0.0136544570559636)
--(axis cs:105,0.0131929708004463)
--(axis cs:104,0.0129936137818731)
--(axis cs:103,0.0133504197292496)
--(axis cs:102,0.0136609626351856)
--(axis cs:101,0.0138721228286158)
--(axis cs:100,0.0143972791265696)
--(axis cs:99,0.0141016107518226)
--(axis cs:98,0.0140139778377488)
--(axis cs:97,0.0129463130870136)
--(axis cs:96,0.0125069527712185)
--(axis cs:95,0.0121998413815163)
--(axis cs:94,0.0124277638969943)
--(axis cs:93,0.0129728493920993)
--(axis cs:92,0.0135400891012978)
--(axis cs:91,0.0135383915039711)
--(axis cs:90,0.0134685052616987)
--(axis cs:89,0.013664796584635)
--(axis cs:88,0.0140139307641221)
--(axis cs:87,0.0146599602885544)
--(axis cs:86,0.0149048404418863)
--(axis cs:85,0.015506290110352)
--(axis cs:84,0.01612099531485)
--(axis cs:83,0.0172918856551405)
--(axis cs:82,0.0184792591317091)
--(axis cs:81,0.0193416923866607)
--(axis cs:80,0.0204668259830214)
--(axis cs:79,0.0219112399499863)
--(axis cs:78,0.0227042816113681)
--(axis cs:77,0.0236369057092816)
--(axis cs:76,0.0244852118194103)
--(axis cs:75,0.025385825894773)
--(axis cs:74,0.0264799918513745)
--(axis cs:73,0.0287326687248424)
--(axis cs:72,0.0300804695580155)
--(axis cs:71,0.0317753197159618)
--(axis cs:70,0.0332138136727735)
--(axis cs:69,0.0344102599192411)
--(axis cs:68,0.0352546232752502)
--(axis cs:67,0.035084851551801)
--(axis cs:66,0.0355822966666892)
--(axis cs:65,0.0363871930167079)
--(axis cs:64,0.036864209570922)
--(axis cs:63,0.0376503117731772)
--(axis cs:62,0.0384000659687445)
--(axis cs:61,0.0388204153859988)
--(axis cs:60,0.0395673174643889)
--(axis cs:59,0.0410815473878756)
--(axis cs:58,0.0427978187217377)
--(axis cs:57,0.0454327437910251)
--(axis cs:56,0.050219576456584)
--(axis cs:55,0.0576727339066565)
--(axis cs:54,0.0698573184199631)
--(axis cs:53,0.0894014383666217)
--(axis cs:52,0.119046571664512)
--(axis cs:51,0.153296505101025)
--(axis cs:50,0.182279832661152)
--(axis cs:49,0.203869299963117)
--(axis cs:48,0.219953467603773)
--(axis cs:47,0.231023238971829)
--(axis cs:46,0.23543110024184)
--(axis cs:45,0.236490151379257)
--(axis cs:44,0.238127148710191)
--(axis cs:43,0.237895821686834)
--(axis cs:42,0.237119928235188)
--(axis cs:41,0.238696485204855)
--(axis cs:40,0.240703329560347)
--(axis cs:39,0.243507367093116)
--(axis cs:38,0.242796830832958)
--(axis cs:37,0.241293359547853)
--(axis cs:36,0.245217839255929)
--(axis cs:35,0.2534134760499)
--(axis cs:34,0.266686392948031)
--(axis cs:33,0.287214947864413)
--(axis cs:32,0.322335781529546)
--(axis cs:31,0.361789178103209)
--(axis cs:30,0.425532609224319)
--(axis cs:29,0.505410810932517)
--(axis cs:28,0.529212224297225)
--(axis cs:27,0.46776732057333)
--(axis cs:26,0.364389472641051)
--(axis cs:25,0.264992977492511)
--(axis cs:24,0.180540907196701)
--(axis cs:23,0.112307397648692)
--(axis cs:22,0.0695263175293803)
--(axis cs:21,0.0468694549053907)
--(axis cs:20,0.0309739329386503)
--(axis cs:19,0.0242289041634649)
--(axis cs:18,0.0205730274319649)
--(axis cs:17,0.0176267281640321)
--(axis cs:16,0.0169837157009169)
--(axis cs:15,0.0159285097615793)
--(axis cs:14,0.0138808457413688)
--(axis cs:13,0.0126285257283598)
--(axis cs:12,0.0119996805442497)
--(axis cs:11,0.0115062731783837)
--(axis cs:10,0.0114310990320519)
--(axis cs:9,0.0114692276110873)
--(axis cs:8,0.0111298112606164)
--(axis cs:7,0.0113547919609118)
--(axis cs:6,0.0121740105096251)
--(axis cs:5,0.0131534380489029)
--(axis cs:4,0.0162471584044397)
--(axis cs:3,0.0162713313475251)
--(axis cs:2,0.0187222587410361)
--(axis cs:1,0.0222200346179307)
--(axis cs:0,0.0238130724756047)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0311877822969109)
--(axis cs:0,0.027227466693148)
--(axis cs:1,0.0231440220959485)
--(axis cs:2,0.0204980821581557)
--(axis cs:3,0.0188563277479261)
--(axis cs:4,0.0182577445521019)
--(axis cs:5,0.0185137020307593)
--(axis cs:6,0.0190636320621707)
--(axis cs:7,0.0200835111900233)
--(axis cs:8,0.0213312848936766)
--(axis cs:9,0.0224521122872829)
--(axis cs:10,0.0239441788289696)
--(axis cs:11,0.0253659674199298)
--(axis cs:12,0.0266773404437117)
--(axis cs:13,0.0280720074661076)
--(axis cs:14,0.0297916539711878)
--(axis cs:15,0.0313347295159474)
--(axis cs:16,0.0332046924158931)
--(axis cs:17,0.0343442768789828)
--(axis cs:18,0.0362708766479045)
--(axis cs:19,0.0381131998728961)
--(axis cs:20,0.0401204981608316)
--(axis cs:21,0.0430371959228069)
--(axis cs:22,0.0470186127349734)
--(axis cs:23,0.0532908362802118)
--(axis cs:24,0.0616455022245646)
--(axis cs:25,0.0720167472027242)
--(axis cs:26,0.0819757450371981)
--(axis cs:27,0.0892008943483233)
--(axis cs:28,0.091479011811316)
--(axis cs:29,0.0884827561676502)
--(axis cs:30,0.0833925260230899)
--(axis cs:31,0.0780775314196944)
--(axis cs:32,0.0744019579142332)
--(axis cs:33,0.0721594835631549)
--(axis cs:34,0.0715731442905962)
--(axis cs:35,0.0716635435819626)
--(axis cs:36,0.0720451539382339)
--(axis cs:37,0.0729488171637058)
--(axis cs:38,0.0740687046200037)
--(axis cs:39,0.0749208610504866)
--(axis cs:40,0.0756288897246122)
--(axis cs:41,0.0759229529649019)
--(axis cs:42,0.0759276561439037)
--(axis cs:43,0.0757835251279175)
--(axis cs:44,0.0755435042083263)
--(axis cs:45,0.0747115984559059)
--(axis cs:46,0.0735718128271401)
--(axis cs:47,0.0724385292269289)
--(axis cs:48,0.0711229643784463)
--(axis cs:49,0.0697331898845732)
--(axis cs:50,0.0682492917403579)
--(axis cs:51,0.0666285813786089)
--(axis cs:52,0.0649688909761608)
--(axis cs:53,0.0631148009561002)
--(axis cs:54,0.0613609538413584)
--(axis cs:55,0.0595864355564117)
--(axis cs:56,0.0580552513711154)
--(axis cs:57,0.0565386582165956)
--(axis cs:58,0.0551084005273879)
--(axis cs:59,0.053641380276531)
--(axis cs:60,0.0523740081116557)
--(axis cs:61,0.0512583437375724)
--(axis cs:62,0.0502027398906648)
--(axis cs:63,0.0488434005528688)
--(axis cs:64,0.0478721302933991)
--(axis cs:65,0.0467923013493419)
--(axis cs:66,0.0457218438386917)
--(axis cs:67,0.0449397903867066)
--(axis cs:68,0.0440890761092305)
--(axis cs:69,0.0432672752067447)
--(axis cs:70,0.0422737970948219)
--(axis cs:71,0.0411944445222616)
--(axis cs:72,0.0403524176217616)
--(axis cs:73,0.0395616553723812)
--(axis cs:74,0.0384726533666253)
--(axis cs:75,0.037385256960988)
--(axis cs:76,0.0365564958192408)
--(axis cs:77,0.0356242274865508)
--(axis cs:78,0.0348323066718876)
--(axis cs:79,0.0339000774547458)
--(axis cs:80,0.0331069510430098)
--(axis cs:81,0.0322705814614892)
--(axis cs:82,0.0313689643517137)
--(axis cs:83,0.0300630717538297)
--(axis cs:84,0.0291862008161843)
--(axis cs:85,0.0281039462424815)
--(axis cs:86,0.0272557088173926)
--(axis cs:87,0.0266579193994403)
--(axis cs:88,0.0261493260040879)
--(axis cs:89,0.0256739095784724)
--(axis cs:90,0.0252578360959888)
--(axis cs:91,0.0249943798407912)
--(axis cs:92,0.0248336200602353)
--(axis cs:93,0.0245880000293255)
--(axis cs:94,0.0245877411216497)
--(axis cs:95,0.0246763289906085)
--(axis cs:96,0.024899844545871)
--(axis cs:97,0.0253069815225899)
--(axis cs:98,0.0257308064028621)
--(axis cs:99,0.0261667976155877)
--(axis cs:100,0.0266528322827071)
--(axis cs:101,0.026907442137599)
--(axis cs:102,0.0274826043751091)
--(axis cs:103,0.0280099068768322)
--(axis cs:104,0.0285779007244855)
--(axis cs:105,0.0292199018877)
--(axis cs:106,0.0300609727855772)
--(axis cs:107,0.0310310735367239)
--(axis cs:108,0.0320418020710349)
--(axis cs:109,0.0331164977978915)
--(axis cs:110,0.0335985196288675)
--(axis cs:111,0.0346450959332287)
--(axis cs:112,0.0354576127137989)
--(axis cs:113,0.0363007297273725)
--(axis cs:114,0.0370729311835021)
--(axis cs:115,0.0378197741229087)
--(axis cs:116,0.038566593080759)
--(axis cs:117,0.0392513165716082)
--(axis cs:118,0.0400045046117157)
--(axis cs:119,0.0403355322778225)
--(axis cs:119,0.0481796823441982)
--(axis cs:119,0.0481796823441982)
--(axis cs:118,0.0474870449397713)
--(axis cs:117,0.0466200148221105)
--(axis cs:116,0.045587781816721)
--(axis cs:115,0.0447196427267045)
--(axis cs:114,0.0436668649781495)
--(axis cs:113,0.0427633861545473)
--(axis cs:112,0.041759846964851)
--(axis cs:111,0.0409157047979534)
--(axis cs:110,0.0398722367826849)
--(axis cs:109,0.0391265817452222)
--(axis cs:108,0.0378672191873193)
--(axis cs:107,0.0368063510395586)
--(axis cs:106,0.0357791821006685)
--(axis cs:105,0.0350828703958541)
--(axis cs:104,0.0346357978414744)
--(axis cs:103,0.0343568320386112)
--(axis cs:102,0.0341383127961308)
--(axis cs:101,0.0339960027486086)
--(axis cs:100,0.0342843153048307)
--(axis cs:99,0.034010904841125)
--(axis cs:98,0.0338967042043805)
--(axis cs:97,0.0338359582237899)
--(axis cs:96,0.0338225956074893)
--(axis cs:95,0.0337253077886999)
--(axis cs:94,0.0339369419962168)
--(axis cs:93,0.0344363078474998)
--(axis cs:92,0.0351586858741939)
--(axis cs:91,0.0358025031164289)
--(axis cs:90,0.0365751767531037)
--(axis cs:89,0.037345880176872)
--(axis cs:88,0.038235074840486)
--(axis cs:87,0.039277677424252)
--(axis cs:86,0.0405934429727495)
--(axis cs:85,0.0415658517740667)
--(axis cs:84,0.042740027885884)
--(axis cs:83,0.0438498319126666)
--(axis cs:82,0.0453542685136199)
--(axis cs:81,0.0461849933490157)
--(axis cs:80,0.0474457833915949)
--(axis cs:79,0.0482504786923528)
--(axis cs:78,0.0494514773599803)
--(axis cs:77,0.0506757879629731)
--(axis cs:76,0.0515569462440908)
--(axis cs:75,0.0522415470331907)
--(axis cs:74,0.0529804890975356)
--(axis cs:73,0.0538696981966496)
--(axis cs:72,0.0544931753538549)
--(axis cs:71,0.0551548544317484)
--(axis cs:70,0.0563305616378784)
--(axis cs:69,0.0571154179051518)
--(axis cs:68,0.057729291729629)
--(axis cs:67,0.0582963558845222)
--(axis cs:66,0.0587413385510445)
--(axis cs:65,0.0594543041661382)
--(axis cs:64,0.0604213583283126)
--(axis cs:63,0.0612170081585646)
--(axis cs:62,0.0624874928034842)
--(axis cs:61,0.0636608493514359)
--(axis cs:60,0.0648350240662694)
--(axis cs:59,0.06611747154966)
--(axis cs:58,0.0675636953674257)
--(axis cs:57,0.0687909852713346)
--(axis cs:56,0.0701870177872479)
--(axis cs:55,0.0716117471456528)
--(axis cs:54,0.0731552257202566)
--(axis cs:53,0.0748775661922991)
--(axis cs:52,0.0766526837833226)
--(axis cs:51,0.0781786381267011)
--(axis cs:50,0.0796084040775895)
--(axis cs:49,0.0808926946483552)
--(axis cs:48,0.0821676650084555)
--(axis cs:47,0.0833744644187391)
--(axis cs:46,0.0844427975825965)
--(axis cs:45,0.0856545493006706)
--(axis cs:44,0.0864749439060688)
--(axis cs:43,0.0866558807902038)
--(axis cs:42,0.0869251675903797)
--(axis cs:41,0.0870165210217237)
--(axis cs:40,0.0870002079755068)
--(axis cs:39,0.0866304952651262)
--(axis cs:38,0.0861087646335363)
--(axis cs:37,0.0855928473174572)
--(axis cs:36,0.0852737659588456)
--(axis cs:35,0.0853426605463028)
--(axis cs:34,0.0859176008962095)
--(axis cs:33,0.0876688365824521)
--(axis cs:32,0.0915968287736177)
--(axis cs:31,0.0973222786560655)
--(axis cs:30,0.104843382723629)
--(axis cs:29,0.110762860625982)
--(axis cs:28,0.112108430825174)
--(axis cs:27,0.105967571027577)
--(axis cs:26,0.0948434602469206)
--(axis cs:25,0.0813001380302012)
--(axis cs:24,0.0682483520358801)
--(axis cs:23,0.0580867084208876)
--(axis cs:22,0.0507376613095403)
--(axis cs:21,0.046153838513419)
--(axis cs:20,0.0426434791879728)
--(axis cs:19,0.0407087646890432)
--(axis cs:18,0.0387130926828831)
--(axis cs:17,0.0363613306544721)
--(axis cs:16,0.0351873831823468)
--(axis cs:15,0.0333149194484577)
--(axis cs:14,0.0318068406777456)
--(axis cs:13,0.0299642565660179)
--(axis cs:12,0.0285806318861432)
--(axis cs:11,0.0274968853918836)
--(axis cs:10,0.0262721308972687)
--(axis cs:9,0.0247295647859573)
--(axis cs:8,0.023325263755396)
--(axis cs:7,0.0218375530675985)
--(axis cs:6,0.0206921221106313)
--(axis cs:5,0.0201642697793432)
--(axis cs:4,0.0201620311127044)
--(axis cs:3,0.021090246969834)
--(axis cs:2,0.023062068852596)
--(axis cs:1,0.0263727675192058)
--(axis cs:0,0.0311877822969109)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0268367119133472
1 0.0240144263952971
2 0.0226623546332121
3 0.0224981512874365
4 0.0233137588948011
5 0.0245268922299147
6 0.0259129907935858
7 0.0277215130627155
8 0.0296779181808233
9 0.0318489260971546
10 0.0341788493096828
11 0.0364843495190144
12 0.0386657528579235
13 0.0407661721110344
14 0.0431663952767849
15 0.0455245152115822
16 0.048300676047802
17 0.0512577779591084
18 0.0543240197002888
19 0.0579112395644188
20 0.0619220547378063
21 0.0666385740041733
22 0.0711044296622276
23 0.0759813860058784
24 0.0806364864110947
25 0.0856547653675079
26 0.0913954824209213
27 0.0977387204766273
28 0.104904592037201
29 0.112877152860165
30 0.120426893234253
31 0.127765566110611
32 0.135165467858315
33 0.142040878534317
34 0.148229196667671
35 0.15355196595192
36 0.157454952597618
37 0.160092800855637
38 0.161500453948975
39 0.163294523954391
40 0.16407299041748
41 0.164119020104408
42 0.164582759141922
43 0.164761230349541
44 0.164681568741798
45 0.164996296167374
46 0.164651021361351
47 0.165057390928268
48 0.165354162454605
49 0.166361898183823
50 0.167041763663292
51 0.167669415473938
52 0.16885244846344
53 0.17069748044014
54 0.172834515571594
55 0.175601571798325
56 0.178732484579086
57 0.182770416140556
58 0.187382400035858
59 0.190269738435745
60 0.194221496582031
61 0.198254063725471
62 0.202049851417542
63 0.207013994455338
64 0.211934179067612
65 0.217389419674873
66 0.224072173237801
67 0.228703588247299
68 0.233854964375496
69 0.24005651473999
70 0.246521383523941
71 0.25082266330719
72 0.255249381065369
73 0.259505271911621
74 0.263372540473938
75 0.265957415103912
76 0.268853604793549
77 0.271785527467728
78 0.273635923862457
79 0.275843054056168
80 0.277676671743393
81 0.278534561395645
82 0.279737919569016
83 0.278761357069016
84 0.27717724442482
85 0.274166464805603
86 0.272084623575211
87 0.269121736288071
88 0.26581996679306
89 0.262586623430252
90 0.258951008319855
91 0.254735857248306
92 0.250657826662064
93 0.246233269572258
94 0.242223471403122
95 0.238203316926956
96 0.232425883412361
97 0.227171182632446
98 0.221428483724594
99 0.215255469083786
100 0.209692031145096
101 0.20276752114296
102 0.196327060461044
103 0.190322488546371
104 0.184274658560753
105 0.177091330289841
106 0.169840186834335
107 0.16238459944725
108 0.153921619057655
109 0.145411714911461
110 0.137646034359932
111 0.131238520145416
112 0.125426918268204
113 0.118947342038155
114 0.113273046910763
115 0.106706522405148
116 0.100896738469601
117 0.0950575992465019
118 0.0894147455692291
119 0.0832864195108414
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0242975745350122
1 0.0197906270623207
2 0.0169462449848652
3 0.0146992597728968
4 0.013045035302639
5 0.0120458295568824
6 0.0114874253049493
7 0.0111357271671295
8 0.0112775592133403
9 0.0115266423672438
10 0.0119362343102694
11 0.0121450638398528
12 0.0124643398448825
13 0.0127813164144754
14 0.0132553456351161
15 0.0140288593247533
16 0.0152805224061012
17 0.0167588498443365
18 0.0189202390611172
19 0.0234093759208918
20 0.0309476368129253
21 0.0427866876125336
22 0.0682334750890732
23 0.120136082172394
24 0.188912957906723
25 0.28210037946701
26 0.380870491266251
27 0.478656470775604
28 0.537492632865906
29 0.537851691246033
30 0.480951130390167
31 0.411735117435455
32 0.363519489765167
33 0.331917583942413
34 0.317769229412079
35 0.313582360744476
36 0.310181200504303
37 0.30825600028038
38 0.307967633008957
39 0.308387398719788
40 0.297973155975342
41 0.291617691516876
42 0.284472078084946
43 0.274118334054947
44 0.260846793651581
45 0.242187738418579
46 0.223145723342896
47 0.20104806125164
48 0.176984265446663
49 0.149281099438667
50 0.122326552867889
51 0.100855015218258
52 0.0833679735660553
53 0.0709586143493652
54 0.0622043237090111
55 0.0565863028168678
56 0.0527727678418159
57 0.050552636384964
58 0.0493110343813896
59 0.0481272116303444
60 0.0466890409588814
61 0.0459407493472099
62 0.0447112061083317
63 0.0436202175915241
64 0.0420999750494957
65 0.0406252518296242
66 0.0389768108725548
67 0.0371135957539082
68 0.0355116203427315
69 0.0337864458560944
70 0.0324965938925743
71 0.0311647150665522
72 0.0296536423265934
73 0.0280721336603165
74 0.0263553448021412
75 0.024923175573349
76 0.0238257218152285
77 0.022890780121088
78 0.0218582153320312
79 0.0205708332359791
80 0.0192464832216501
81 0.018051516264677
82 0.0171013437211514
83 0.0163460802286863
84 0.0157319251447916
85 0.0150361359119415
86 0.0141915334388614
87 0.0139654008671641
88 0.0135701177641749
89 0.0133094238117337
90 0.013040604069829
91 0.0128634590655565
92 0.0127016557380557
93 0.0128004010766745
94 0.0127336587756872
95 0.0126541163772345
96 0.012746112421155
97 0.0124893030151725
98 0.0127684427425265
99 0.0128672895953059
100 0.0129757523536682
101 0.0131409708410501
102 0.0132331401109695
103 0.0133815705776215
104 0.0131088141351938
105 0.0132935494184494
106 0.0138041106984019
107 0.0143260061740875
108 0.0147963147610426
109 0.0146667752414942
110 0.0148186292499304
111 0.0148150268942118
112 0.0147589864209294
113 0.0150133427232504
114 0.0152572067454457
115 0.0156841166317463
116 0.0161961279809475
117 0.0162124671041965
118 0.0159543491899967
119 0.0158871952444315
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.025606045499444
1 0.0234189033508301
2 0.0218831561505795
3 0.0206386111676693
4 0.020701365545392
5 0.0210290569812059
6 0.0218251924961805
7 0.0230868402868509
8 0.0249367691576481
9 0.0272285453975201
10 0.0291824601590633
11 0.0309558659791946
12 0.0326442196965218
13 0.0343162789940834
14 0.0355854295194149
15 0.0372899658977985
16 0.039519838988781
17 0.0411851331591606
18 0.043158907443285
19 0.0454475320875645
20 0.0483875572681427
21 0.0519404783844948
22 0.0567646287381649
23 0.0632862001657486
24 0.0713799223303795
25 0.082697756588459
26 0.0970550701022148
27 0.111213207244873
28 0.122355781495571
29 0.127570167183876
30 0.127096429467201
31 0.123414494097233
32 0.118169583380222
33 0.11453590542078
34 0.112479709088802
35 0.111975021660328
36 0.112966172397137
37 0.114601336419582
38 0.116484843194485
39 0.117751002311707
40 0.119750961661339
41 0.120435990393162
42 0.121129378676414
43 0.121755361557007
44 0.121370680630207
45 0.121187090873718
46 0.121066451072693
47 0.120834246277809
48 0.121588349342346
49 0.121799632906914
50 0.121646411716938
51 0.121388711035252
52 0.121403284370899
53 0.122086517512798
54 0.123194694519043
55 0.124363884329796
56 0.124833226203918
57 0.125377491116524
58 0.126462250947952
59 0.127919673919678
60 0.129300281405449
61 0.13002236187458
62 0.130910187959671
63 0.132089152932167
64 0.132954224944115
65 0.134084597229958
66 0.135375455021858
67 0.137355506420135
68 0.138252124190331
69 0.139709427952766
70 0.140771180391312
71 0.14243920147419
72 0.143787354230881
73 0.145633786916733
74 0.146224170923233
75 0.1470997184515
76 0.14785797894001
77 0.148772358894348
78 0.14934965968132
79 0.150128319859505
80 0.150763973593712
81 0.151618629693985
82 0.152169838547707
83 0.152170494198799
84 0.15162205696106
85 0.150652185082436
86 0.149415329098701
87 0.147840484976768
88 0.146673917770386
89 0.145378604531288
90 0.143900826573372
91 0.141351729631424
92 0.138251155614853
93 0.135463103652
94 0.132082939147949
95 0.129212722182274
96 0.126128062605858
97 0.122358784079552
98 0.118690311908722
99 0.115048579871655
100 0.111194752156734
101 0.107657186686993
102 0.103946082293987
103 0.100429885089397
104 0.0966023877263069
105 0.0927909761667252
106 0.089117668569088
107 0.085791178047657
108 0.0829710140824318
109 0.0803579241037369
110 0.0779926255345345
111 0.0762704983353615
112 0.074108399450779
113 0.0723263174295425
114 0.0698807686567307
115 0.0671150386333466
116 0.0647736042737961
117 0.0631792768836021
118 0.0613763146102428
119 0.059488233178854
};
\addplot [semithick, crimson2143940]
table {%
0 0.0221027880907059
1 0.019589401781559
2 0.0167038589715958
3 0.0147317163646221
4 0.0145258912816644
5 0.0122687397524714
6 0.0115407863631845
7 0.0108866961672902
8 0.0107577880844474
9 0.0107571976259351
10 0.0107674403116107
11 0.0108648268505931
12 0.0113368583843112
13 0.011925439350307
14 0.0127923665568233
15 0.0142498314380646
16 0.015235778875649
17 0.0161727722734213
18 0.018939059227705
19 0.0224347356706858
20 0.0283370558172464
21 0.0410107709467411
22 0.0612917728722095
23 0.0999405384063721
24 0.166934564709663
25 0.25103223323822
26 0.352471351623535
27 0.457033485174179
28 0.519153833389282
29 0.497586518526077
30 0.420294195413589
31 0.353646516799927
32 0.311612248420715
33 0.277354687452316
34 0.257110327482224
35 0.246373221278191
36 0.24044568836689
37 0.23662543296814
38 0.238161966204643
39 0.239044308662415
40 0.239494308829308
41 0.238351210951805
42 0.236506223678589
43 0.235232293605804
44 0.235341474413872
45 0.233174249529839
46 0.233370885252953
47 0.227431610226631
48 0.214124977588654
49 0.193882539868355
50 0.169491648674011
51 0.140461087226868
52 0.108754813671112
53 0.0831082165241241
54 0.0658517181873322
55 0.0554296374320984
56 0.0488950721919537
57 0.0446340404450893
58 0.0418315343558788
59 0.0398663878440857
60 0.0384725108742714
61 0.0378656722605228
62 0.037671435624361
63 0.0367560870945454
64 0.0357910394668579
65 0.035105999559164
66 0.0342049710452557
67 0.0335282236337662
68 0.0333675406873226
69 0.0324184149503708
70 0.0312839336693287
71 0.0295343976467848
72 0.0280306879431009
73 0.026908477768302
74 0.0251548904925585
75 0.0241162776947021
76 0.0233798678964376
77 0.0224317964166403
78 0.0215535312891006
79 0.020874410867691
80 0.0196908600628376
81 0.0187611095607281
82 0.0179981589317322
83 0.0170679669827223
84 0.0161185320466757
85 0.0154136940836906
86 0.0147571386769414
87 0.0144345946609974
88 0.0139842806383967
89 0.0135393058881164
90 0.0132543435320258
91 0.0132029829546809
92 0.013096246868372
93 0.0126519873738289
94 0.0122337816283107
95 0.0121760293841362
96 0.0124204084277153
97 0.0127068208530545
98 0.0133160362020135
99 0.0136321550235152
100 0.0137328542768955
101 0.0135030187666416
102 0.0133732967078686
103 0.0131056262180209
104 0.0128568671643734
105 0.0130992503836751
106 0.0134500488638878
107 0.0139362281188369
108 0.0142642231658101
109 0.0145675120875239
110 0.0148538025096059
111 0.0152584547176957
112 0.0152989318594337
113 0.0149841234087944
114 0.0147974230349064
115 0.0151811772957444
116 0.0153709398582578
117 0.0156848654150963
118 0.0159757900983095
119 0.0159817859530449
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0292076244950294
1 0.0247583948075771
2 0.0217800755053759
3 0.01997328735888
4 0.0192098878324032
5 0.0193389859050512
6 0.019877877086401
7 0.0209605321288109
8 0.0223282743245363
9 0.0235908385366201
10 0.0251081548631191
11 0.0264314264059067
12 0.0276289861649275
13 0.0290181320160627
14 0.0307992473244667
15 0.0323248244822025
16 0.0341960377991199
17 0.0353528037667274
18 0.0374919846653938
19 0.0394109822809696
20 0.0413819886744022
21 0.0445955172181129
22 0.0488781370222569
23 0.0556887723505497
24 0.0649469271302223
25 0.0766584426164627
26 0.0884096026420593
27 0.0975842326879501
28 0.101793721318245
29 0.0996228083968163
30 0.0941179543733597
31 0.0876999050378799
32 0.0829993933439255
33 0.0799141600728035
34 0.0787453725934029
35 0.0785031020641327
36 0.0786594599485397
37 0.0792708322405815
38 0.08008873462677
39 0.0807756781578064
40 0.0813145488500595
41 0.0814697369933128
42 0.0814264118671417
43 0.0812197029590607
44 0.0810092240571976
45 0.0801830738782883
46 0.0790073052048683
47 0.077906496822834
48 0.0766453146934509
49 0.0753129422664642
50 0.0739288479089737
51 0.072403609752655
52 0.0708107873797417
53 0.0689961835741997
54 0.0672580897808075
55 0.0655990913510323
56 0.0641211345791817
57 0.0626648217439651
58 0.0613360479474068
59 0.0598794259130955
60 0.0586045160889626
61 0.0574595965445042
62 0.0563451163470745
63 0.0550302043557167
64 0.0541467443108559
65 0.05312330275774
66 0.0522315911948681
67 0.0516180731356144
68 0.0509091839194298
69 0.0501913465559483
70 0.0493021793663502
71 0.048174649477005
72 0.0474227964878082
73 0.0467156767845154
74 0.0457265712320805
75 0.0448134019970894
76 0.0440567210316658
77 0.043150007724762
78 0.042141892015934
79 0.0410752780735493
80 0.0402763672173023
81 0.0392277874052525
82 0.0383616164326668
83 0.0369564518332481
84 0.0359631143510342
85 0.0348348990082741
86 0.033924575895071
87 0.0329677984118462
88 0.032192200422287
89 0.0315098948776722
90 0.0309165064245462
91 0.03039844147861
92 0.0299961529672146
93 0.0295121539384127
94 0.0292623415589333
95 0.0292008183896542
96 0.0293612200766802
97 0.0295714698731899
98 0.0298137553036213
99 0.0300888512283564
100 0.0304685737937689
101 0.0304517224431038
102 0.0308104585856199
103 0.0311833694577217
104 0.03160684928298
105 0.032151386141777
106 0.0329200774431229
107 0.0339187122881413
108 0.0349545106291771
109 0.0361215397715569
110 0.0367353782057762
111 0.037780400365591
112 0.038608729839325
113 0.0395320579409599
114 0.0403698980808258
115 0.0412697084248066
116 0.04207718744874
117 0.0429356656968594
118 0.0437457747757435
119 0.0442576073110104
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.521223159134388,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0360107566333426
1 0.0323687251619192
2 0.0288565648927704
3 0.0255058665301514
4 0.0223354439594252
5 0.0194066826715252
6 0.0167636282476124
7 0.0143364625401041
8 0.0121156526308802
9 0.0101411303163114
10 0.00839231033585977
11 0.00683282645403998
12 0.00550920041122671
13 0.00441035777724912
14 0.00349161775027437
15 0.00270948034159481
16 0.00207881844637369
17 0.00157842682405647
18 0.00116263151445805
19 0.00085777238894567
20 0.000619784952506756
21 0.000434473675670614
22 0.000297583193547934
23 0.000208151368309907
24 0.0001169270726803
25 6.61551531544138e-05
26 4.39100368452182e-05
27 7.25967900242136e-06
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1.56729688210807e-05
38 3.06624371134318e-05
39 6.03195664634161e-05
40 8.47438100011231e-05
41 0.000120726161517872
42 0.00018508408979171
43 0.000283017934901598
44 0.000385222145785327
45 0.000510960869071853
46 0.000671537856144653
47 0.000882847870039496
48 0.00113225811521223
49 0.00143718732369355
50 0.00179250075225451
51 0.00221848558166556
52 0.00274874065473432
53 0.00336491145191463
54 0.0040538274695214
55 0.00483064621044177
56 0.00573899282376607
57 0.00675893951209364
58 0.00792166646698032
59 0.00925016433840817
60 0.0107324003884498
61 0.0123852318376937
62 0.0142488585093778
63 0.0163990702246975
64 0.0188418014357078
65 0.0216495711965658
66 0.0248195079599031
67 0.0283963818607348
68 0.0323938303678762
69 0.0369558719020522
70 0.0420893234603824
71 0.0477357952908921
72 0.0539633636568361
73 0.060811950528258
74 0.0682086426603991
75 0.0760785292537315
76 0.08453293306506
77 0.0935220255174659
78 0.102903995784758
79 0.1125693512212
80 0.122584532775752
81 0.132800808894855
82 0.143094492592726
83 0.15341723597579
84 0.163734561107243
85 0.173986122863426
86 0.184069760571178
87 0.193966203078133
88 0.203639482868103
89 0.213161134631562
90 0.222328601956835
91 0.231181801938762
92 0.239828900412902
93 0.248160012419022
94 0.256230452950329
95 0.26393346248649
96 0.271324800012657
97 0.278394758204843
98 0.285115625372426
99 0.291468441812272
100 0.29750379473898
101 0.303151301935896
102 0.308415304605098
103 0.313362423592121
104 0.317845622519836
105 0.32197628275961
106 0.325752140343525
107 0.329173901911341
108 0.332392820472759
109 0.33528907888556
110 0.33794387635816
111 0.340232041596641
112 0.342236219712851
113 0.343920892955965
114 0.345349295834239
115 0.346515501646811
116 0.347359482294612
117 0.347830490598046
118 0.347898702706743
119 0.347783672230821
};
\addplot [semithick, darkorange25512714]
table {%
0 0.100901180600342
1 0.101733808827611
2 0.102274170062723
3 0.102638565707418
4 0.102755420018194
5 0.102621646927496
6 0.102422620897427
7 0.102089081831648
8 0.101615522944185
9 0.101097962883123
10 0.10060816911237
11 0.100233939638327
12 0.100101158880926
13 0.100364378078438
14 0.10105910415985
15 0.102118605469713
16 0.103813946009197
17 0.106169746057704
18 0.109256893765819
19 0.113125260355787
20 0.117769754880651
21 0.123273962306581
22 0.129663371886046
23 0.136909042216971
24 0.144969643867613
25 0.153771752407855
26 0.163238532921761
27 0.173196489163546
28 0.183675170566339
29 0.194593410919464
30 0.205728123203246
31 0.216895117710039
32 0.227953241288878
33 0.238898346788453
34 0.249591731623241
35 0.259886283564638
36 0.269727985376358
37 0.279269045812795
38 0.288195676373283
39 0.296738407956168
40 0.304907679083481
41 0.31268364001379
42 0.320192921611736
43 0.327492799813476
44 0.334535623306342
45 0.341414065856252
46 0.348166859434279
47 0.354794395889102
48 0.361361193994325
49 0.367851669309042
50 0.374256966103705
51 0.380532349272353
52 0.386613730154243
53 0.392429720948653
54 0.397892370884116
55 0.403021562032341
56 0.407790575652971
57 0.412126045226952
58 0.416022839477438
59 0.419491005974485
60 0.422391708387748
61 0.424671881083281
62 0.426499919653848
63 0.427959914708772
64 0.428761547806249
65 0.429050218371418
66 0.428880879139113
67 0.428155379038742
68 0.426850751039298
69 0.424987813244955
70 0.422522430551753
71 0.419537893800259
72 0.41596992774824
73 0.411925326063684
74 0.407285037533498
75 0.402159957697996
76 0.396560929823752
77 0.390438872244447
78 0.38396578522357
79 0.377185746840371
80 0.37014166765969
81 0.36288063900341
82 0.355536311250624
83 0.348097910120197
84 0.340603791494014
85 0.332918903759581
86 0.325388900576006
87 0.317775799687705
88 0.310145815359044
89 0.30255039813192
90 0.294875950982003
91 0.287184854874041
92 0.279451844679007
93 0.271643849727057
94 0.263725593691129
95 0.255703020827091
96 0.247537081567094
97 0.23925494060442
98 0.230823605023709
99 0.22226138597207
100 0.21375445488342
101 0.205266656859749
102 0.196885234896489
103 0.188677513439221
104 0.180659753537489
105 0.172905086842626
106 0.16542004962923
107 0.158230508970838
108 0.151635478636737
109 0.145504446519445
110 0.139806550049387
111 0.13465396984639
112 0.130160179694258
113 0.126166301365616
114 0.122686500917643
115 0.119819073514313
116 0.11761346832659
117 0.115910960384199
118 0.114731818616753
119 0.114012661356734
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0619167270000157
1 0.0575055848131102
2 0.0529410350467194
3 0.0483640907996154
4 0.0437945946310592
5 0.0393202714150862
6 0.0350292105808137
7 0.0309419047416784
8 0.0271544183159315
9 0.0236324532494025
10 0.0204318778741653
11 0.0176285863396651
12 0.015244416108777
13 0.0132338346506107
14 0.0116024278613514
15 0.0102565771328494
16 0.00925657482283503
17 0.00855096241369585
18 0.00810483569011655
19 0.00782561928034188
20 0.00778983043527127
21 0.00789714399841293
22 0.00811426821874329
23 0.00837706172054896
24 0.00868224849688882
25 0.00905545808738052
26 0.00943373710820577
27 0.00974512544966486
28 0.010033330483385
29 0.010308846087218
30 0.0104987397548612
31 0.0106255322405268
32 0.0106803280803705
33 0.0106679990832951
34 0.0105957777902381
35 0.0104728028847149
36 0.0103095407043739
37 0.0101171223814954
38 0.00990664067510965
39 0.00970692368457265
40 0.0095035467877896
41 0.00930817401886896
42 0.00913025314091746
43 0.00896554825888882
44 0.00882253137716153
45 0.00871000820439003
46 0.00862932348622418
47 0.008569765042001
48 0.00850535441594194
49 0.00843752578363791
50 0.00836410976398476
51 0.00826346789109918
52 0.0081886427537916
53 0.00806971828144438
54 0.00799099384075563
55 0.00791460417995213
56 0.00783834891299034
57 0.00779821042199774
58 0.00781005035355473
59 0.00786054817545491
60 0.00802573682600798
61 0.00828714063059322
62 0.00866366979671667
63 0.00918285091694101
64 0.00987466788630506
65 0.0107411628247532
66 0.0117788867064974
67 0.0129944347222949
68 0.0144625135498368
69 0.0162430066965462
70 0.0182459839182061
71 0.0204833448232866
72 0.0229853234815644
73 0.0257168120830796
74 0.0286897134137294
75 0.0318861448559363
76 0.0353047606742774
77 0.0388805710233167
78 0.0425985599358821
79 0.0464335116288982
80 0.0503212380587694
81 0.0542761572047854
82 0.0583242596128742
83 0.0623610289859559
84 0.0663854189194158
85 0.0703772808058613
86 0.0743349146111412
87 0.0782479425575958
88 0.0821031581980816
89 0.0859349758982077
90 0.0896822073375842
91 0.0933730669810188
92 0.0970135948535151
93 0.100524206982813
94 0.103908001547202
95 0.107183068410604
96 0.110345324883875
97 0.113311260893334
98 0.116114551386217
99 0.118753677249607
100 0.121186251184426
101 0.123377890456272
102 0.125339987559414
103 0.127145004699713
104 0.128712879916879
105 0.130139202020157
106 0.131373490502909
107 0.132514141814742
108 0.133619057157095
109 0.134711271013088
110 0.135800939067484
111 0.136932775344265
112 0.138189024167721
113 0.139632865227845
114 0.14129606817389
115 0.143205966068077
116 0.14533350125624
117 0.147666362776268
118 0.150391121370936
119 0.15343855093707
};
\addplot [semithick, crimson2143940]
table {%
0 0.10159786390959
1 0.0987728678338611
2 0.0958301633808198
3 0.0927643247735152
4 0.0897465265211534
5 0.0868511991068923
6 0.0839576124959913
7 0.0813475552900392
8 0.0789695764140804
9 0.0768051123920996
10 0.0748584900577263
11 0.0731785824504248
12 0.0717122389185469
13 0.0706111013400383
14 0.0698215172855702
15 0.0692624625209331
16 0.0690048940912262
17 0.0690496584237782
18 0.0692049301251012
19 0.0697161161179603
20 0.0706072689783491
21 0.0718211980891304
22 0.0731854023312504
23 0.0749959343971422
24 0.0769383942640634
25 0.0793274588735815
26 0.0820291682579908
27 0.0850917425522623
28 0.088709317241055
29 0.0928139678357515
30 0.0974090096720166
31 0.102509849544032
32 0.108133543098067
33 0.114432283140963
34 0.1212824316177
35 0.12882002190844
36 0.137101387947244
37 0.146084726703434
38 0.155704612956601
39 0.166085227416647
40 0.177235043460872
41 0.188927793063266
42 0.201151684897655
43 0.2139555055865
44 0.227113036101756
45 0.240516137446441
46 0.253950805393671
47 0.267374021788218
48 0.280504776157578
49 0.293184412098242
50 0.305205899475934
51 0.316512297500973
52 0.326999020052755
53 0.336541940250947
54 0.345018058502161
55 0.35227093876831
56 0.358491189260143
57 0.363697342064468
58 0.368024417216838
59 0.371427664273496
60 0.374017033920565
61 0.376055287362494
62 0.377685274452559
63 0.378964149644354
64 0.379850587752646
65 0.380570959277557
66 0.381404463810294
67 0.382088646619744
68 0.382504281001508
69 0.382763608316805
70 0.382942429219013
71 0.382767419502689
72 0.38232328726879
73 0.381462351779318
74 0.379972850278904
75 0.377843516325783
76 0.374899212578015
77 0.371314658478734
78 0.367104847569359
79 0.362241733417188
80 0.35666634656589
81 0.350357598714522
82 0.34348375419852
83 0.336100638268696
84 0.328144802133821
85 0.319942678272256
86 0.311544832154432
87 0.302902030708299
88 0.294104532835155
89 0.285344302895107
90 0.276641724160429
91 0.268002843025562
92 0.259521841983441
93 0.251282865799931
94 0.243321037127932
95 0.235580642923978
96 0.228055409822654
97 0.22076589678937
98 0.213749609628569
99 0.20695137714112
100 0.200223218161614
101 0.193763082248308
102 0.187598211442778
103 0.18168982809982
104 0.175883920357858
105 0.170302756322034
106 0.164898691473966
107 0.159813785880179
108 0.154978807227791
109 0.150172964718862
110 0.145617903151906
111 0.141378565683873
112 0.137455663188347
113 0.133717977154857
114 0.129981267141456
115 0.126500974620872
116 0.123456992866444
117 0.120502688245557
118 0.117720604553552
119 0.115046845388525
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0875667250360174
1 0.0865176648417382
2 0.0852021887188659
3 0.0836865816675942
4 0.0819743083825457
5 0.0801643456304488
6 0.0783966343995564
7 0.0767935406753497
8 0.0754573244429899
9 0.0743212883274758
10 0.073601227521966
11 0.0733288655969855
12 0.0735260160752856
13 0.0742779116651696
14 0.0755577471371792
15 0.0772975439493888
16 0.0794890533296206
17 0.0821722597991992
18 0.0851818705219795
19 0.0884316706683172
20 0.0917869781514996
21 0.0952092866756883
22 0.0985520340073054
23 0.101617507966018
24 0.104418137216283
25 0.106830191136792
26 0.10869031390219
27 0.109980617910134
28 0.110666255532971
29 0.110695687632765
30 0.110113430852136
31 0.108921911988283
32 0.10708978524773
33 0.104702998056609
34 0.101827820636213
35 0.0985461581062795
36 0.0949711175270465
37 0.0911513230367438
38 0.0872322975378452
39 0.0832528278286907
40 0.0793528312237963
41 0.0755539007156997
42 0.0719902039450461
43 0.0686867752324699
44 0.0657262425131371
45 0.0630674248583031
46 0.060905266069529
47 0.0593167818400501
48 0.0582300271636494
49 0.0576486767915816
50 0.0574825713144011
51 0.0579849970573499
52 0.0590987603360999
53 0.0607599459461701
54 0.0630612000504445
55 0.0658783236765953
56 0.0693615805151547
57 0.0733692860867707
58 0.0778261924229916
59 0.0827774464121792
60 0.0881588054428906
61 0.0939552623354307
62 0.100125301237146
63 0.106454939905308
64 0.112852594827883
65 0.11924864859152
66 0.125635740754658
67 0.131925842099762
68 0.13791974217563
69 0.143529410231719
70 0.148705876107319
71 0.153381526831293
72 0.15755808011599
73 0.16105152270304
74 0.163839291745491
75 0.165887090983571
76 0.16716703014816
77 0.167659674462092
78 0.167358025090711
79 0.16623928713956
80 0.164395400485441
81 0.161771620809999
82 0.158495197390869
83 0.154528580397544
84 0.149934212704602
85 0.144808260134837
86 0.139152487797492
87 0.133118521606635
88 0.1267278106413
89 0.120122556481124
90 0.113342926889115
91 0.106513275420404
92 0.0996853599418618
93 0.0929905312578568
94 0.0863966798354004
95 0.0799606889939342
96 0.0738581288022725
97 0.0681746503643484
98 0.0629035361125732
99 0.0578424890907968
100 0.0532393096440125
101 0.0490060965397436
102 0.0451243633629775
103 0.041663077555188
104 0.0385678404645862
105 0.0358599276568829
106 0.0334502221922209
107 0.0313378847103865
108 0.0295539684200365
109 0.0279701972625271
110 0.0266586105447843
111 0.0256456134623043
112 0.0248795634783362
113 0.0243371227119272
114 0.0240034872138621
115 0.0239088693184325
116 0.0241664619336749
117 0.0246707964043981
118 0.0254187611083948
119 0.026441523446116
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.521223159134388,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0397843278478831)
--(axis cs:0,0.0347502820659429)
--(axis cs:1,0.0288953923154622)
--(axis cs:2,0.0264862991170958)
--(axis cs:3,0.0245444413740188)
--(axis cs:4,0.0227523891953751)
--(axis cs:5,0.020808152621612)
--(axis cs:6,0.0188424608204514)
--(axis cs:7,0.0170839768834412)
--(axis cs:8,0.0155383197125047)
--(axis cs:9,0.0140513750375248)
--(axis cs:10,0.0129076040466316)
--(axis cs:11,0.0120382376480848)
--(axis cs:12,0.0112806519027799)
--(axis cs:13,0.0107002830773126)
--(axis cs:14,0.0103357098269043)
--(axis cs:15,0.0100618662690977)
--(axis cs:16,0.00987625446578022)
--(axis cs:17,0.00987379642901942)
--(axis cs:18,0.0098903930047527)
--(axis cs:19,0.00995582186442334)
--(axis cs:20,0.00998714442539494)
--(axis cs:21,0.0100297599419719)
--(axis cs:22,0.0100054509675829)
--(axis cs:23,0.0101130172843114)
--(axis cs:24,0.0101391299831448)
--(axis cs:25,0.0102143772819545)
--(axis cs:26,0.0101754715578863)
--(axis cs:27,0.0101515569404)
--(axis cs:28,0.0100679161914741)
--(axis cs:29,0.0100042852136539)
--(axis cs:30,0.00990092180290958)
--(axis cs:31,0.00983401617850177)
--(axis cs:32,0.00981537540792488)
--(axis cs:33,0.00984817866992671)
--(axis cs:34,0.00989145696075866)
--(axis cs:35,0.00988921456882963)
--(axis cs:36,0.00997196056414396)
--(axis cs:37,0.0100866556313122)
--(axis cs:38,0.0102159632806433)
--(axis cs:39,0.010405110908323)
--(axis cs:40,0.0106444275734248)
--(axis cs:41,0.0107973891863367)
--(axis cs:42,0.0110142411722336)
--(axis cs:43,0.0111719239794184)
--(axis cs:44,0.0112855261104414)
--(axis cs:45,0.0114873050479218)
--(axis cs:46,0.0115809524286306)
--(axis cs:47,0.0117210840835469)
--(axis cs:48,0.0119469858327648)
--(axis cs:49,0.0121887707791757)
--(axis cs:50,0.0124250370718073)
--(axis cs:51,0.0127213220985141)
--(axis cs:52,0.0131464954174589)
--(axis cs:53,0.0135446429485455)
--(axis cs:54,0.0140821582754143)
--(axis cs:55,0.0147879007854499)
--(axis cs:56,0.0153843732259702)
--(axis cs:57,0.0161827999982052)
--(axis cs:58,0.0174037873512134)
--(axis cs:59,0.0185830016271211)
--(axis cs:60,0.0198579324642196)
--(axis cs:61,0.0213968792231753)
--(axis cs:62,0.0231966101564467)
--(axis cs:63,0.0253837209893391)
--(axis cs:64,0.0279097382444888)
--(axis cs:65,0.0308332680724561)
--(axis cs:66,0.0346855130046606)
--(axis cs:67,0.0382457287050784)
--(axis cs:68,0.0431064674630761)
--(axis cs:69,0.0478801182471216)
--(axis cs:70,0.0534349544905126)
--(axis cs:71,0.0591351315379143)
--(axis cs:72,0.0648369938135147)
--(axis cs:73,0.072099001146853)
--(axis cs:74,0.0797182833775878)
--(axis cs:75,0.0880596097558737)
--(axis cs:76,0.0966627113521099)
--(axis cs:77,0.104635756462812)
--(axis cs:78,0.11332786642015)
--(axis cs:79,0.12349784001708)
--(axis cs:80,0.13210857193917)
--(axis cs:81,0.140606679022312)
--(axis cs:82,0.150573844090104)
--(axis cs:83,0.160174537450075)
--(axis cs:84,0.170209789648652)
--(axis cs:85,0.179036625660956)
--(axis cs:86,0.186366969719529)
--(axis cs:87,0.195095743983984)
--(axis cs:88,0.203732633963227)
--(axis cs:89,0.211602157913148)
--(axis cs:90,0.220486405305564)
--(axis cs:91,0.228591121733189)
--(axis cs:92,0.235951025038958)
--(axis cs:93,0.242703277617693)
--(axis cs:94,0.248359011486173)
--(axis cs:95,0.255178706720471)
--(axis cs:96,0.259747655130923)
--(axis cs:97,0.26505536492914)
--(axis cs:98,0.272108029574156)
--(axis cs:99,0.2770254323259)
--(axis cs:100,0.281515480950475)
--(axis cs:101,0.285376314073801)
--(axis cs:102,0.289988233707845)
--(axis cs:103,0.294783388264477)
--(axis cs:104,0.301045151427388)
--(axis cs:105,0.305560182780027)
--(axis cs:106,0.31114465650171)
--(axis cs:107,0.316870593465865)
--(axis cs:108,0.322313983924687)
--(axis cs:109,0.327141634188592)
--(axis cs:110,0.332735085859895)
--(axis cs:111,0.34014820959419)
--(axis cs:112,0.345706599764526)
--(axis cs:113,0.349816992878914)
--(axis cs:114,0.354527160525322)
--(axis cs:115,0.357910479418933)
--(axis cs:116,0.361507198773324)
--(axis cs:117,0.362113243900239)
--(axis cs:118,0.364135507494211)
--(axis cs:119,0.363427896983922)
--(axis cs:119,0.382590572349727)
--(axis cs:119,0.382590572349727)
--(axis cs:118,0.384883757680655)
--(axis cs:117,0.384379738010466)
--(axis cs:116,0.384222843684256)
--(axis cs:115,0.382735763676465)
--(axis cs:114,0.381152167916298)
--(axis cs:113,0.375866815447807)
--(axis cs:112,0.370554906316102)
--(axis cs:111,0.364968896843493)
--(axis cs:110,0.357960617169738)
--(axis cs:109,0.352996834553778)
--(axis cs:108,0.348154644481838)
--(axis cs:107,0.342694974504411)
--(axis cs:106,0.337309711612761)
--(axis cs:105,0.331871796399355)
--(axis cs:104,0.325321702286601)
--(axis cs:103,0.31844540964812)
--(axis cs:102,0.313294337131083)
--(axis cs:101,0.309801157563925)
--(axis cs:100,0.304783163592219)
--(axis cs:99,0.300692825578153)
--(axis cs:98,0.295534837990999)
--(axis cs:97,0.288593583740294)
--(axis cs:96,0.283893733285367)
--(axis cs:95,0.279607636854053)
--(axis cs:94,0.273346735164523)
--(axis cs:93,0.268178682774305)
--(axis cs:92,0.262923579663038)
--(axis cs:91,0.256700985133648)
--(axis cs:90,0.249752906151116)
--(axis cs:89,0.239878647960722)
--(axis cs:88,0.232476806268096)
--(axis cs:87,0.224574211984873)
--(axis cs:86,0.215678697451949)
--(axis cs:85,0.209251157008111)
--(axis cs:84,0.200737511739135)
--(axis cs:83,0.190527211874723)
--(axis cs:82,0.180908447131515)
--(axis cs:81,0.170094273984432)
--(axis cs:80,0.160726663656533)
--(axis cs:79,0.150658581405878)
--(axis cs:78,0.139559620991349)
--(axis cs:77,0.129354242235422)
--(axis cs:76,0.120011944323778)
--(axis cs:75,0.109996462240815)
--(axis cs:74,0.0997254038229585)
--(axis cs:73,0.0904797306284308)
--(axis cs:72,0.081505298614502)
--(axis cs:71,0.0742390528321266)
--(axis cs:70,0.0671140239574015)
--(axis cs:69,0.0600676336325705)
--(axis cs:68,0.0534656560048461)
--(axis cs:67,0.0468581854365766)
--(axis cs:66,0.0416302178055048)
--(axis cs:65,0.036348691675812)
--(axis cs:64,0.03222298133187)
--(axis cs:63,0.0289569917367771)
--(axis cs:62,0.0260596624575555)
--(axis cs:61,0.0236703044502065)
--(axis cs:60,0.0215442472836003)
--(axis cs:59,0.0200454983278178)
--(axis cs:58,0.018620052956976)
--(axis cs:57,0.0171848263707943)
--(axis cs:56,0.0162855414964724)
--(axis cs:55,0.015510024910327)
--(axis cs:54,0.0147347857127897)
--(axis cs:53,0.0141305796569213)
--(axis cs:52,0.0137265753292013)
--(axis cs:51,0.0132998995541129)
--(axis cs:50,0.0129654649936128)
--(axis cs:49,0.0126610035367776)
--(axis cs:48,0.0124266758939484)
--(axis cs:47,0.0122091321245534)
--(axis cs:46,0.0120410351228202)
--(axis cs:45,0.0119356402428821)
--(axis cs:44,0.0117548281414201)
--(axis cs:43,0.0116585176147055)
--(axis cs:42,0.0114847408549394)
--(axis cs:41,0.0112482417753199)
--(axis cs:40,0.0110696711781202)
--(axis cs:39,0.0108026650123065)
--(axis cs:38,0.0105634489591466)
--(axis cs:37,0.0104015581164276)
--(axis cs:36,0.0102201000554487)
--(axis cs:35,0.0101269136284827)
--(axis cs:34,0.0101155181982904)
--(axis cs:33,0.0100458438246278)
--(axis cs:32,0.00997953573823906)
--(axis cs:31,0.0100202518806327)
--(axis cs:30,0.0100682770498679)
--(axis cs:29,0.010201633485849)
--(axis cs:28,0.0102555968842353)
--(axis cs:27,0.0103712051495677)
--(axis cs:26,0.0104504624468973)
--(axis cs:25,0.0105539410433266)
--(axis cs:24,0.0105307158810319)
--(axis cs:23,0.0105793162947521)
--(axis cs:22,0.0104588222020539)
--(axis cs:21,0.0104890179500217)
--(axis cs:20,0.0104570904077264)
--(axis cs:19,0.0104331389738945)
--(axis cs:18,0.010381537838839)
--(axis cs:17,0.0104082523030229)
--(axis cs:16,0.0103506860468769)
--(axis cs:15,0.0105230131739518)
--(axis cs:14,0.0107763522100868)
--(axis cs:13,0.0112356827885378)
--(axis cs:12,0.0118905382696539)
--(axis cs:11,0.0128385263960809)
--(axis cs:10,0.0140042954008095)
--(axis cs:9,0.0153760676621459)
--(axis cs:8,0.0171951281372458)
--(axis cs:7,0.019117362331599)
--(axis cs:6,0.0213167460169643)
--(axis cs:5,0.0236434789840132)
--(axis cs:4,0.0259132572682574)
--(axis cs:3,0.0278202283661813)
--(axis cs:2,0.0301212751073763)
--(axis cs:1,0.0330208397936076)
--(axis cs:0,0.0397843278478831)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.127995067276061)
--(axis cs:0,0.110170668922365)
--(axis cs:1,0.0965141039341688)
--(axis cs:2,0.0931613817811012)
--(axis cs:3,0.0926763089373708)
--(axis cs:4,0.0927145732566714)
--(axis cs:5,0.093264804687351)
--(axis cs:6,0.0932986242696643)
--(axis cs:7,0.0935593480244279)
--(axis cs:8,0.0936713358387351)
--(axis cs:9,0.0941396080888808)
--(axis cs:10,0.0944937290623784)
--(axis cs:11,0.0951475366018713)
--(axis cs:12,0.095558273140341)
--(axis cs:13,0.0947500255424529)
--(axis cs:14,0.0932191570755094)
--(axis cs:15,0.0903913204092532)
--(axis cs:16,0.0869937650859356)
--(axis cs:17,0.0841829446144402)
--(axis cs:18,0.0828890411648899)
--(axis cs:19,0.0836872654035687)
--(axis cs:20,0.0872327564284205)
--(axis cs:21,0.0948455343022943)
--(axis cs:22,0.106455849483609)
--(axis cs:23,0.122356734238565)
--(axis cs:24,0.138038067147136)
--(axis cs:25,0.156469633802772)
--(axis cs:26,0.174520740285516)
--(axis cs:27,0.191158472560346)
--(axis cs:28,0.201917073689401)
--(axis cs:29,0.214027121663094)
--(axis cs:30,0.217420183122158)
--(axis cs:31,0.218175807036459)
--(axis cs:32,0.219729326665401)
--(axis cs:33,0.222544405609369)
--(axis cs:34,0.227769952267408)
--(axis cs:35,0.233316915109754)
--(axis cs:36,0.240779897198081)
--(axis cs:37,0.250671336427331)
--(axis cs:38,0.260654425248504)
--(axis cs:39,0.27398644387722)
--(axis cs:40,0.286232186481357)
--(axis cs:41,0.297054290771484)
--(axis cs:42,0.309821119531989)
--(axis cs:43,0.323777458630502)
--(axis cs:44,0.334596829488873)
--(axis cs:45,0.347355184145272)
--(axis cs:46,0.358230844605714)
--(axis cs:47,0.372599138412625)
--(axis cs:48,0.389691127464175)
--(axis cs:49,0.397477832622826)
--(axis cs:50,0.401349829509854)
--(axis cs:51,0.400163624435663)
--(axis cs:52,0.399128711782396)
--(axis cs:53,0.401241370476782)
--(axis cs:54,0.402709663379937)
--(axis cs:55,0.409062563441694)
--(axis cs:56,0.411914349067956)
--(axis cs:57,0.415973869385198)
--(axis cs:58,0.417478241259232)
--(axis cs:59,0.417111366754398)
--(axis cs:60,0.414367947261781)
--(axis cs:61,0.41659694025293)
--(axis cs:62,0.412875115871429)
--(axis cs:63,0.410539145581424)
--(axis cs:64,0.409513446968049)
--(axis cs:65,0.410813678987324)
--(axis cs:66,0.410531459376216)
--(axis cs:67,0.410284021869302)
--(axis cs:68,0.41251023998484)
--(axis cs:69,0.412397168576717)
--(axis cs:70,0.415398907847703)
--(axis cs:71,0.4178894800134)
--(axis cs:72,0.419492897577584)
--(axis cs:73,0.420370750594884)
--(axis cs:74,0.418976661283523)
--(axis cs:75,0.418419806752354)
--(axis cs:76,0.416197659447789)
--(axis cs:77,0.416127054020762)
--(axis cs:78,0.414673142135143)
--(axis cs:79,0.410282772034407)
--(axis cs:80,0.40414214739576)
--(axis cs:81,0.398795623332262)
--(axis cs:82,0.392097934847698)
--(axis cs:83,0.382679181173444)
--(axis cs:84,0.374114097561687)
--(axis cs:85,0.364519091788679)
--(axis cs:86,0.351389369927347)
--(axis cs:87,0.337417557835579)
--(axis cs:88,0.322779056616127)
--(axis cs:89,0.306236041709781)
--(axis cs:90,0.29131652135402)
--(axis cs:91,0.274977971799672)
--(axis cs:92,0.257924420759082)
--(axis cs:93,0.244178323075175)
--(axis cs:94,0.22779833432287)
--(axis cs:95,0.213039821013808)
--(axis cs:96,0.199172966182232)
--(axis cs:97,0.186128665693104)
--(axis cs:98,0.173826513811946)
--(axis cs:99,0.162636866793036)
--(axis cs:100,0.152279550209641)
--(axis cs:101,0.142893640324473)
--(axis cs:102,0.134307239204645)
--(axis cs:103,0.126291882246733)
--(axis cs:104,0.118834169581532)
--(axis cs:105,0.111402934417129)
--(axis cs:106,0.105280854739249)
--(axis cs:107,0.100412315689027)
--(axis cs:108,0.0970625234767795)
--(axis cs:109,0.0926901260390878)
--(axis cs:110,0.0906153153628111)
--(axis cs:111,0.0882082507014275)
--(axis cs:112,0.0864959238097072)
--(axis cs:113,0.0852735601365566)
--(axis cs:114,0.0838833637535572)
--(axis cs:115,0.0838202135637403)
--(axis cs:116,0.0839744452387094)
--(axis cs:117,0.0846993927843869)
--(axis cs:118,0.0857556648552418)
--(axis cs:119,0.0875452924519777)
--(axis cs:119,0.0994648020714521)
--(axis cs:119,0.0994648020714521)
--(axis cs:118,0.0992286913096905)
--(axis cs:117,0.0997287328355014)
--(axis cs:116,0.0995769556611776)
--(axis cs:115,0.100572149269283)
--(axis cs:114,0.10123972222209)
--(axis cs:113,0.103689376264811)
--(axis cs:112,0.10661752242595)
--(axis cs:111,0.109050132334232)
--(axis cs:110,0.113319443538785)
--(axis cs:109,0.117164953611791)
--(axis cs:108,0.122597594745457)
--(axis cs:107,0.127967142499983)
--(axis cs:106,0.13386685308069)
--(axis cs:105,0.140701854601502)
--(axis cs:104,0.14947965554893)
--(axis cs:103,0.157885272055864)
--(axis cs:102,0.166163828223944)
--(axis cs:101,0.175920935347676)
--(axis cs:100,0.185634260997176)
--(axis cs:99,0.195381620898843)
--(axis cs:98,0.205346556380391)
--(axis cs:97,0.217368553392589)
--(axis cs:96,0.230667896568775)
--(axis cs:95,0.243600422516465)
--(axis cs:94,0.25858695153147)
--(axis cs:93,0.273649783805013)
--(axis cs:92,0.286314027383924)
--(axis cs:91,0.300553451292217)
--(axis cs:90,0.315323161892593)
--(axis cs:89,0.328938530758023)
--(axis cs:88,0.343467595987022)
--(axis cs:87,0.356518670916557)
--(axis cs:86,0.367859401740134)
--(axis cs:85,0.377947596367449)
--(axis cs:84,0.384910164866596)
--(axis cs:83,0.391451759263873)
--(axis cs:82,0.399152592057362)
--(axis cs:81,0.407667618244886)
--(axis cs:80,0.41422122111544)
--(axis cs:79,0.420582491904497)
--(axis cs:78,0.423118896782398)
--(axis cs:77,0.42582574672997)
--(axis cs:76,0.426796672865748)
--(axis cs:75,0.427605302538723)
--(axis cs:74,0.428058627527207)
--(axis cs:73,0.429782576393336)
--(axis cs:72,0.429515960626304)
--(axis cs:71,0.428836818318814)
--(axis cs:70,0.426873969845474)
--(axis cs:69,0.423697091639042)
--(axis cs:68,0.42194906482473)
--(axis cs:67,0.420176168903708)
--(axis cs:66,0.420505227521062)
--(axis cs:65,0.41926599573344)
--(axis cs:64,0.417814877349883)
--(axis cs:63,0.418438916094601)
--(axis cs:62,0.419550836086273)
--(axis cs:61,0.422448941972107)
--(axis cs:60,0.421176042873412)
--(axis cs:59,0.423000186914578)
--(axis cs:58,0.425239585107192)
--(axis cs:57,0.422625454841182)
--(axis cs:56,0.420578002464026)
--(axis cs:55,0.418268502689898)
--(axis cs:54,0.41287338687107)
--(axis cs:53,0.411569348536432)
--(axis cs:52,0.41212257090956)
--(axis cs:51,0.415067818015814)
--(axis cs:50,0.413820458576083)
--(axis cs:49,0.409504565410316)
--(axis cs:48,0.399759398773313)
--(axis cs:47,0.384638176765293)
--(axis cs:46,0.372652396094054)
--(axis cs:45,0.362572732381523)
--(axis cs:44,0.354096693918109)
--(axis cs:43,0.345817008055747)
--(axis cs:42,0.337695250287652)
--(axis cs:41,0.327086448669434)
--(axis cs:40,0.317464517429471)
--(axis cs:39,0.307643428444862)
--(axis cs:38,0.294709825888276)
--(axis cs:37,0.283994307741523)
--(axis cs:36,0.273662546649575)
--(axis cs:35,0.26580504886806)
--(axis cs:34,0.26018475368619)
--(axis cs:33,0.253282394260168)
--(axis cs:32,0.250590808689594)
--(axis cs:31,0.247634164057672)
--(axis cs:30,0.246993370354176)
--(axis cs:29,0.243501558899879)
--(axis cs:28,0.231916674412787)
--(axis cs:27,0.216084779240191)
--(axis cs:26,0.200159689411521)
--(axis cs:25,0.182940760627389)
--(axis cs:24,0.159244718030095)
--(axis cs:23,0.142202743329108)
--(axis cs:22,0.123361809179187)
--(axis cs:21,0.10850131418556)
--(axis cs:20,0.0976316155865788)
--(axis cs:19,0.091941605322063)
--(axis cs:18,0.09023387148045)
--(axis cs:17,0.0921107563190162)
--(axis cs:16,0.0950682498514652)
--(axis cs:15,0.0958819861989468)
--(axis cs:14,0.0968544671777636)
--(axis cs:13,0.0992377761285752)
--(axis cs:12,0.102001113351434)
--(axis cs:11,0.102975650224835)
--(axis cs:10,0.102456766180694)
--(axis cs:9,0.102396307047457)
--(axis cs:8,0.102262050844729)
--(axis cs:7,0.103107712231576)
--(axis cs:6,0.104071502573788)
--(axis cs:5,0.104781223926693)
--(axis cs:4,0.106028755195439)
--(axis cs:3,0.106720018200576)
--(axis cs:2,0.108085744082928)
--(axis cs:1,0.11190445907414)
--(axis cs:0,0.127995067276061)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0400487938895822)
--(axis cs:0,0.0334400376304984)
--(axis cs:1,0.0283159709069878)
--(axis cs:2,0.02598866680637)
--(axis cs:3,0.0241885830182582)
--(axis cs:4,0.0228368644602597)
--(axis cs:5,0.0216456442140043)
--(axis cs:6,0.0205124977510422)
--(axis cs:7,0.0195060615660623)
--(axis cs:8,0.018561085453257)
--(axis cs:9,0.017701143398881)
--(axis cs:10,0.0165908326162025)
--(axis cs:11,0.0156207042746246)
--(axis cs:12,0.0147965213982388)
--(axis cs:13,0.0140782035887241)
--(axis cs:14,0.0135051877005026)
--(axis cs:15,0.013115961686708)
--(axis cs:16,0.0128495339304209)
--(axis cs:17,0.0127551805926487)
--(axis cs:18,0.0127391739515588)
--(axis cs:19,0.0126660936512053)
--(axis cs:20,0.0125900619896129)
--(axis cs:21,0.0124966464936733)
--(axis cs:22,0.01238868618384)
--(axis cs:23,0.0123134565073997)
--(axis cs:24,0.0123178021749482)
--(axis cs:25,0.0124073121696711)
--(axis cs:26,0.0125899486010894)
--(axis cs:27,0.0125966424820945)
--(axis cs:28,0.012529605999589)
--(axis cs:29,0.0124224290484563)
--(axis cs:30,0.0123395842965692)
--(axis cs:31,0.0121772970887832)
--(axis cs:32,0.012042309565004)
--(axis cs:33,0.0119914628448896)
--(axis cs:34,0.0118681406602263)
--(axis cs:35,0.0118656673585065)
--(axis cs:36,0.0118395928875543)
--(axis cs:37,0.0119790591415949)
--(axis cs:38,0.0119714427273721)
--(axis cs:39,0.0120144101674668)
--(axis cs:40,0.0121166314929724)
--(axis cs:41,0.0121833627927117)
--(axis cs:42,0.0122111098608002)
--(axis cs:43,0.0121581574785523)
--(axis cs:44,0.0120956568862312)
--(axis cs:45,0.0121554493671283)
--(axis cs:46,0.0120886172517203)
--(axis cs:47,0.0122152653057128)
--(axis cs:48,0.0121422989759594)
--(axis cs:49,0.0121936083305627)
--(axis cs:50,0.0121664218022488)
--(axis cs:51,0.0122582367039286)
--(axis cs:52,0.012340446759481)
--(axis cs:53,0.0124194109812379)
--(axis cs:54,0.0125103785539977)
--(axis cs:55,0.0126020078896545)
--(axis cs:56,0.0126039169263095)
--(axis cs:57,0.0127770008984953)
--(axis cs:58,0.0130599753465503)
--(axis cs:59,0.0133756749564782)
--(axis cs:60,0.0136811475967988)
--(axis cs:61,0.0140220923349261)
--(axis cs:62,0.0144719106610864)
--(axis cs:63,0.0148558875080198)
--(axis cs:64,0.0153582248603925)
--(axis cs:65,0.0159902810119092)
--(axis cs:66,0.0164996227249503)
--(axis cs:67,0.0172987501136959)
--(axis cs:68,0.0181316798552871)
--(axis cs:69,0.0187864520121366)
--(axis cs:70,0.0196882798336446)
--(axis cs:71,0.0210049799643457)
--(axis cs:72,0.0221031722612679)
--(axis cs:73,0.023538077250123)
--(axis cs:74,0.0248544020578265)
--(axis cs:75,0.02647649589926)
--(axis cs:76,0.0283144237473607)
--(axis cs:77,0.0300035355612636)
--(axis cs:78,0.0317312022671103)
--(axis cs:79,0.0338169187307358)
--(axis cs:80,0.0359444357454777)
--(axis cs:81,0.0389489913359284)
--(axis cs:82,0.0420371107757092)
--(axis cs:83,0.0452379882335663)
--(axis cs:84,0.0485938303172588)
--(axis cs:85,0.0516196880489588)
--(axis cs:86,0.0546848904341459)
--(axis cs:87,0.0597158037126064)
--(axis cs:88,0.0624341927468777)
--(axis cs:89,0.0661814752966166)
--(axis cs:90,0.0697852354496717)
--(axis cs:91,0.0737713687121868)
--(axis cs:92,0.0766140483319759)
--(axis cs:93,0.0802194066345692)
--(axis cs:94,0.0844164006412029)
--(axis cs:95,0.0871794931590557)
--(axis cs:96,0.0905653797090054)
--(axis cs:97,0.0931442603468895)
--(axis cs:98,0.09549805149436)
--(axis cs:99,0.0989009030163288)
--(axis cs:100,0.101616390049458)
--(axis cs:101,0.103551115840673)
--(axis cs:102,0.104620907455683)
--(axis cs:103,0.106924585998058)
--(axis cs:104,0.107508700340986)
--(axis cs:105,0.108555056154728)
--(axis cs:106,0.109855271875858)
--(axis cs:107,0.109621156007051)
--(axis cs:108,0.109903402626514)
--(axis cs:109,0.111129730939865)
--(axis cs:110,0.111722495406866)
--(axis cs:111,0.113673746585846)
--(axis cs:112,0.114982668310404)
--(axis cs:113,0.115738142281771)
--(axis cs:114,0.116103660315275)
--(axis cs:115,0.116872537881136)
--(axis cs:116,0.118176240473986)
--(axis cs:117,0.119559083133936)
--(axis cs:118,0.12136697024107)
--(axis cs:119,0.122799508273602)
--(axis cs:119,0.196735091507435)
--(axis cs:119,0.196735091507435)
--(axis cs:118,0.195855058729649)
--(axis cs:117,0.195238944143057)
--(axis cs:116,0.195169638842344)
--(axis cs:115,0.195541005581617)
--(axis cs:114,0.197405267506838)
--(axis cs:113,0.197810482233763)
--(axis cs:112,0.196714010089636)
--(axis cs:111,0.196972459554672)
--(axis cs:110,0.193752024322748)
--(axis cs:109,0.194095849990845)
--(axis cs:108,0.193101905286312)
--(axis cs:107,0.192955922335386)
--(axis cs:106,0.193154089152813)
--(axis cs:105,0.193377606570721)
--(axis cs:104,0.190313804894686)
--(axis cs:103,0.1893525198102)
--(axis cs:102,0.184847708791494)
--(axis cs:101,0.183661583811045)
--(axis cs:100,0.181634955108166)
--(axis cs:99,0.178417813032866)
--(axis cs:98,0.173385474830866)
--(axis cs:97,0.170046575367451)
--(axis cs:96,0.16655382886529)
--(axis cs:95,0.160196159034967)
--(axis cs:94,0.155640784651041)
--(axis cs:93,0.148319613188505)
--(axis cs:92,0.142051193863153)
--(axis cs:91,0.137160185724497)
--(axis cs:90,0.131099449470639)
--(axis cs:89,0.12376262806356)
--(axis cs:88,0.117015738040209)
--(axis cs:87,0.110350076109171)
--(axis cs:86,0.102173672989011)
--(axis cs:85,0.0957809295505285)
--(axis cs:84,0.0887357033789158)
--(axis cs:83,0.0818749368190765)
--(axis cs:82,0.0756432823836803)
--(axis cs:81,0.0694089895114303)
--(axis cs:80,0.0628941096365452)
--(axis cs:79,0.0583283379673958)
--(axis cs:78,0.0539010548964143)
--(axis cs:77,0.0500181661918759)
--(axis cs:76,0.0468245623633265)
--(axis cs:75,0.0430743684992194)
--(axis cs:74,0.0392021285369992)
--(axis cs:73,0.0359953884035349)
--(axis cs:72,0.0328847686760128)
--(axis cs:71,0.0306688607670367)
--(axis cs:70,0.0285347164608538)
--(axis cs:69,0.0265122025739402)
--(axis cs:68,0.024898380972445)
--(axis cs:67,0.0233893585391343)
--(axis cs:66,0.0215890826657414)
--(axis cs:65,0.0205751755274832)
--(axis cs:64,0.0192468721652403)
--(axis cs:63,0.0182296747807413)
--(axis cs:62,0.0173610711935908)
--(axis cs:61,0.0165347037836909)
--(axis cs:60,0.0159886103356257)
--(axis cs:59,0.0153752270853147)
--(axis cs:58,0.0149131643120199)
--(axis cs:57,0.0144703534897417)
--(axis cs:56,0.0142589930910617)
--(axis cs:55,0.0142006381065585)
--(axis cs:54,0.014054040715564)
--(axis cs:53,0.0139529621228576)
--(axis cs:52,0.0138507170486264)
--(axis cs:51,0.0138003198080696)
--(axis cs:50,0.0137134027318098)
--(axis cs:49,0.0137819915544242)
--(axis cs:48,0.0136208196636289)
--(axis cs:47,0.0137023671995848)
--(axis cs:46,0.0136087928549387)
--(axis cs:45,0.0136559061938897)
--(axis cs:44,0.0135858555440791)
--(axis cs:43,0.0136596856755204)
--(axis cs:42,0.013729021535255)
--(axis cs:41,0.0136860607308336)
--(axis cs:40,0.0137333460152149)
--(axis cs:39,0.0136144341086037)
--(axis cs:38,0.0135611586738378)
--(axis cs:37,0.0135305553558283)
--(axis cs:36,0.0133755858405493)
--(axis cs:35,0.0134713395382278)
--(axis cs:34,0.0135367726907134)
--(axis cs:33,0.0137207329389639)
--(axis cs:32,0.0138531313859858)
--(axis cs:31,0.0140815850463696)
--(axis cs:30,0.0143607521895319)
--(axis cs:29,0.0146023653214797)
--(axis cs:28,0.0148314535617828)
--(axis cs:27,0.0149482005508617)
--(axis cs:26,0.0150039118016139)
--(axis cs:25,0.0149681381881237)
--(axis cs:24,0.01498417428229)
--(axis cs:23,0.0149441703688353)
--(axis cs:22,0.0149993519298732)
--(axis cs:21,0.0151041578501463)
--(axis cs:20,0.0153519137529656)
--(axis cs:19,0.0153942382894456)
--(axis cs:18,0.0154527035774663)
--(axis cs:17,0.0154900468187407)
--(axis cs:16,0.0155133083462715)
--(axis cs:15,0.0155537066748366)
--(axis cs:14,0.0157859317259863)
--(axis cs:13,0.0163355693221092)
--(axis cs:12,0.0168361553223804)
--(axis cs:11,0.0176591319032013)
--(axis cs:10,0.0187951634870842)
--(axis cs:9,0.0198237653821707)
--(axis cs:8,0.0207835270557553)
--(axis cs:7,0.0218414495466277)
--(axis cs:6,0.0231602538842708)
--(axis cs:5,0.0246887640096247)
--(axis cs:4,0.0262938807718456)
--(axis cs:3,0.0281051162164658)
--(axis cs:2,0.0305888555012643)
--(axis cs:1,0.0337193997111171)
--(axis cs:0,0.0400487938895822)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.112469256389886)
--(axis cs:0,0.0997682060115039)
--(axis cs:1,0.0883563617244363)
--(axis cs:2,0.0855293748900294)
--(axis cs:3,0.084818605799228)
--(axis cs:4,0.0856702346354723)
--(axis cs:5,0.0842009531334043)
--(axis cs:6,0.0835434969048947)
--(axis cs:7,0.0823063161224127)
--(axis cs:8,0.082210878841579)
--(axis cs:9,0.0827570541296154)
--(axis cs:10,0.0831509412964806)
--(axis cs:11,0.0827223910600878)
--(axis cs:12,0.0828058485058136)
--(axis cs:13,0.0828361577587202)
--(axis cs:14,0.0832619571592659)
--(axis cs:15,0.0834888648241758)
--(axis cs:16,0.0836476429831237)
--(axis cs:17,0.083423382951878)
--(axis cs:18,0.0825218637473881)
--(axis cs:19,0.0811702330829576)
--(axis cs:20,0.0817680609179661)
--(axis cs:21,0.0838875437621027)
--(axis cs:22,0.0894081550650299)
--(axis cs:23,0.0995522008743137)
--(axis cs:24,0.113520112121478)
--(axis cs:25,0.127671900205314)
--(axis cs:26,0.140211420599371)
--(axis cs:27,0.151299822842702)
--(axis cs:28,0.161072366638109)
--(axis cs:29,0.166503655724227)
--(axis cs:30,0.163726888597012)
--(axis cs:31,0.160980527754873)
--(axis cs:32,0.16268162522465)
--(axis cs:33,0.165502245537937)
--(axis cs:34,0.167959747835994)
--(axis cs:35,0.172136254608631)
--(axis cs:36,0.175199035555124)
--(axis cs:37,0.179783534258604)
--(axis cs:38,0.187468912452459)
--(axis cs:39,0.193019302561879)
--(axis cs:40,0.200676828622818)
--(axis cs:41,0.207719516009092)
--(axis cs:42,0.215551601722836)
--(axis cs:43,0.221135266125202)
--(axis cs:44,0.230762623250484)
--(axis cs:45,0.238645140081644)
--(axis cs:46,0.254330333322287)
--(axis cs:47,0.268828647211194)
--(axis cs:48,0.28556895442307)
--(axis cs:49,0.304193263873458)
--(axis cs:50,0.324840473942459)
--(axis cs:51,0.343201322015375)
--(axis cs:52,0.352968232240528)
--(axis cs:53,0.359760769642889)
--(axis cs:54,0.363910148385912)
--(axis cs:55,0.368627294898033)
--(axis cs:56,0.370263222139329)
--(axis cs:57,0.371799868065864)
--(axis cs:58,0.374392630066723)
--(axis cs:59,0.374416757375002)
--(axis cs:60,0.372970743104815)
--(axis cs:61,0.376246721018106)
--(axis cs:62,0.380440785549581)
--(axis cs:63,0.381818518973887)
--(axis cs:64,0.380281974095851)
--(axis cs:65,0.379879744723439)
--(axis cs:66,0.381100114434958)
--(axis cs:67,0.382089174352586)
--(axis cs:68,0.385744814760983)
--(axis cs:69,0.383558511734009)
--(axis cs:70,0.3848487874493)
--(axis cs:71,0.383421181701124)
--(axis cs:72,0.383815437555313)
--(axis cs:73,0.383536519482732)
--(axis cs:74,0.383193911984563)
--(axis cs:75,0.379995377734303)
--(axis cs:76,0.378882699646056)
--(axis cs:77,0.376724315807223)
--(axis cs:78,0.373128216713667)
--(axis cs:79,0.371391016058624)
--(axis cs:80,0.368424175307155)
--(axis cs:81,0.362786567769945)
--(axis cs:82,0.358826675452292)
--(axis cs:83,0.353589161299169)
--(axis cs:84,0.349152944982052)
--(axis cs:85,0.341922394931316)
--(axis cs:86,0.334149230271578)
--(axis cs:87,0.322504526004195)
--(axis cs:88,0.310199081897736)
--(axis cs:89,0.296228513121605)
--(axis cs:90,0.281064610928297)
--(axis cs:91,0.269262606278062)
--(axis cs:92,0.254897279664874)
--(axis cs:93,0.239348357543349)
--(axis cs:94,0.226640084758401)
--(axis cs:95,0.213283373042941)
--(axis cs:96,0.205098988488317)
--(axis cs:97,0.19137229397893)
--(axis cs:98,0.180536262691021)
--(axis cs:99,0.170952182263136)
--(axis cs:100,0.161485021933913)
--(axis cs:101,0.151281790807843)
--(axis cs:102,0.142192106693983)
--(axis cs:103,0.131462497636676)
--(axis cs:104,0.122729608789086)
--(axis cs:105,0.115463199093938)
--(axis cs:106,0.109519816935062)
--(axis cs:107,0.105308460071683)
--(axis cs:108,0.100495306774974)
--(axis cs:109,0.0964312944561243)
--(axis cs:110,0.0938957612961531)
--(axis cs:111,0.0914893876761198)
--(axis cs:112,0.0882057528942823)
--(axis cs:113,0.0863277819007635)
--(axis cs:114,0.0841210214421153)
--(axis cs:115,0.0830096891149879)
--(axis cs:116,0.0828799558803439)
--(axis cs:117,0.0823396798223257)
--(axis cs:118,0.0836517782881856)
--(axis cs:119,0.0837939437478781)
--(axis cs:119,0.103099862113595)
--(axis cs:119,0.103099862113595)
--(axis cs:118,0.103844764642417)
--(axis cs:117,0.104681456461549)
--(axis cs:116,0.105879296548665)
--(axis cs:115,0.10791024658829)
--(axis cs:114,0.109343198128045)
--(axis cs:113,0.113045925274491)
--(axis cs:112,0.11740674264729)
--(axis cs:111,0.122863145545125)
--(axis cs:110,0.125665517523885)
--(axis cs:109,0.131576066836715)
--(axis cs:108,0.137247832491994)
--(axis cs:107,0.141362262889743)
--(axis cs:106,0.146915011107922)
--(axis cs:105,0.155081568285823)
--(axis cs:104,0.164667984470725)
--(axis cs:103,0.17530338652432)
--(axis cs:102,0.186617780476809)
--(axis cs:101,0.195642394945025)
--(axis cs:100,0.209684545174241)
--(axis cs:99,0.216147560626268)
--(axis cs:98,0.229380823671818)
--(axis cs:97,0.234954129904509)
--(axis cs:96,0.246090291067958)
--(axis cs:95,0.255458759143949)
--(axis cs:94,0.26860105060041)
--(axis cs:93,0.279149467125535)
--(axis cs:92,0.29339893348515)
--(axis cs:91,0.30397236905992)
--(axis cs:90,0.313538450747728)
--(axis cs:89,0.324255898594856)
--(axis cs:88,0.33663809299469)
--(axis cs:87,0.348576599732041)
--(axis cs:86,0.354617964476347)
--(axis cs:85,0.361837811768055)
--(axis cs:84,0.370629109442234)
--(axis cs:83,0.376181677915156)
--(axis cs:82,0.380511245690286)
--(axis cs:81,0.385848009027541)
--(axis cs:80,0.394012512639165)
--(axis cs:79,0.396896881051362)
--(axis cs:78,0.397819895297289)
--(axis cs:77,0.400909887626767)
--(axis cs:76,0.404232985340059)
--(axis cs:75,0.406517473980784)
--(axis cs:74,0.408652840182185)
--(axis cs:73,0.412899075075984)
--(axis cs:72,0.415141969919205)
--(axis cs:71,0.413111210800707)
--(axis cs:70,0.41167722735554)
--(axis cs:69,0.407774388790131)
--(axis cs:68,0.408214027993381)
--(axis cs:67,0.401429557241499)
--(axis cs:66,0.398427549749613)
--(axis cs:65,0.398481158539653)
--(axis cs:64,0.395686637144536)
--(axis cs:63,0.392637028358877)
--(axis cs:62,0.391851828433573)
--(axis cs:61,0.389803140889853)
--(axis cs:60,0.387873308733106)
--(axis cs:59,0.387349378317595)
--(axis cs:58,0.387990532908589)
--(axis cs:57,0.384700554888695)
--(axis cs:56,0.381886896211654)
--(axis cs:55,0.378113105893135)
--(axis cs:54,0.37532859062776)
--(axis cs:53,0.372110179625452)
--(axis cs:52,0.367283983621746)
--(axis cs:51,0.356737392488867)
--(axis cs:50,0.34249295014888)
--(axis cs:49,0.330345803871751)
--(axis cs:48,0.313751397654414)
--(axis cs:47,0.302566451951861)
--(axis cs:46,0.290627185255289)
--(axis cs:45,0.28099912032485)
--(axis cs:44,0.273951210081577)
--(axis cs:43,0.265480987727642)
--(axis cs:42,0.255887432023883)
--(axis cs:41,0.244965869933367)
--(axis cs:40,0.234252214431763)
--(axis cs:39,0.227372257038951)
--(axis cs:38,0.218647602945566)
--(axis cs:37,0.20661561563611)
--(axis cs:36,0.199918743222952)
--(axis cs:35,0.196383856236935)
--(axis cs:34,0.190211685374379)
--(axis cs:33,0.182888780720532)
--(axis cs:32,0.180483563803136)
--(axis cs:31,0.174087102059275)
--(axis cs:30,0.172548361122608)
--(axis cs:29,0.170107138343155)
--(axis cs:28,0.165784395532683)
--(axis cs:27,0.15388659783639)
--(axis cs:26,0.142248047050089)
--(axis cs:25,0.130792883224785)
--(axis cs:24,0.118791851913556)
--(axis cs:23,0.104818238178268)
--(axis cs:22,0.0935434293933213)
--(axis cs:21,0.088110122596845)
--(axis cs:20,0.0848379033850506)
--(axis cs:19,0.0847001801012084)
--(axis cs:18,0.0854915450327098)
--(axis cs:17,0.0864832183578983)
--(axis cs:16,0.088905940996483)
--(axis cs:15,0.0892788488417864)
--(axis cs:14,0.0874626284930855)
--(axis cs:13,0.0850782328052446)
--(axis cs:12,0.0838001754018478)
--(axis cs:11,0.0841934577911161)
--(axis cs:10,0.0851834981003776)
--(axis cs:9,0.0857852862682194)
--(axis cs:8,0.0867039607837796)
--(axis cs:7,0.0875173751264811)
--(axis cs:6,0.0894656006712466)
--(axis cs:5,0.0913858218118548)
--(axis cs:4,0.0942256581038237)
--(axis cs:3,0.093933145981282)
--(axis cs:2,0.0955516221001744)
--(axis cs:1,0.0992417624220252)
--(axis cs:0,0.112469256389886)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.126886458136141)
--(axis cs:0,0.109277113340795)
--(axis cs:1,0.0968559589236975)
--(axis cs:2,0.0942329401150346)
--(axis cs:3,0.0938372109085321)
--(axis cs:4,0.0945133082568645)
--(axis cs:5,0.0958636123687029)
--(axis cs:6,0.0973686007782817)
--(axis cs:7,0.100914694368839)
--(axis cs:8,0.105585023760796)
--(axis cs:9,0.110250880010426)
--(axis cs:10,0.1153306029737)
--(axis cs:11,0.119684049859643)
--(axis cs:12,0.122484173625708)
--(axis cs:13,0.124682743102312)
--(axis cs:14,0.127286277711391)
--(axis cs:15,0.129453666508198)
--(axis cs:16,0.132176928222179)
--(axis cs:17,0.13263700902462)
--(axis cs:18,0.133417144417763)
--(axis cs:19,0.133655585348606)
--(axis cs:20,0.133368246257305)
--(axis cs:21,0.1339475736022)
--(axis cs:22,0.134740872308612)
--(axis cs:23,0.135384481400251)
--(axis cs:24,0.134622473269701)
--(axis cs:25,0.132566260173917)
--(axis cs:26,0.1316555775702)
--(axis cs:27,0.129166023805737)
--(axis cs:28,0.126595506444573)
--(axis cs:29,0.123915994539857)
--(axis cs:30,0.120155975222588)
--(axis cs:31,0.116784829646349)
--(axis cs:32,0.114903584122658)
--(axis cs:33,0.112478299066424)
--(axis cs:34,0.110186630859971)
--(axis cs:35,0.10990934073925)
--(axis cs:36,0.10898669809103)
--(axis cs:37,0.107415223494172)
--(axis cs:38,0.106382319703698)
--(axis cs:39,0.105457305908203)
--(axis cs:40,0.103640304878354)
--(axis cs:41,0.100914301350713)
--(axis cs:42,0.0974833639338613)
--(axis cs:43,0.0940750669687986)
--(axis cs:44,0.0912328800186515)
--(axis cs:45,0.0884241657331586)
--(axis cs:46,0.0854845466092229)
--(axis cs:47,0.0830811280757189)
--(axis cs:48,0.0803689435124397)
--(axis cs:49,0.0777853820472956)
--(axis cs:50,0.0755731463432312)
--(axis cs:51,0.073539899662137)
--(axis cs:52,0.0723596578463912)
--(axis cs:53,0.0708672143518925)
--(axis cs:54,0.0700210793875158)
--(axis cs:55,0.0689742672257125)
--(axis cs:56,0.0683102873153985)
--(axis cs:57,0.0674049602821469)
--(axis cs:58,0.0674204374663532)
--(axis cs:59,0.0664599109441042)
--(axis cs:60,0.0659293457865715)
--(axis cs:61,0.0652889362536371)
--(axis cs:62,0.0649220407940447)
--(axis cs:63,0.0641376175917685)
--(axis cs:64,0.0633329781703651)
--(axis cs:65,0.0628218902274966)
--(axis cs:66,0.0622044298797846)
--(axis cs:67,0.0617474722675979)
--(axis cs:68,0.0610832637175918)
--(axis cs:69,0.060405277647078)
--(axis cs:70,0.0601148870773613)
--(axis cs:71,0.0596008952707052)
--(axis cs:72,0.0587172405794263)
--(axis cs:73,0.0581667199730873)
--(axis cs:74,0.0577268772758543)
--(axis cs:75,0.0568591025657952)
--(axis cs:76,0.056162959896028)
--(axis cs:77,0.0555216372013092)
--(axis cs:78,0.0543812806718051)
--(axis cs:79,0.0535309994593263)
--(axis cs:80,0.0524550499394536)
--(axis cs:81,0.0516048427671194)
--(axis cs:82,0.050772703718394)
--(axis cs:83,0.0492742373608053)
--(axis cs:84,0.0480879200622439)
--(axis cs:85,0.0468129180371761)
--(axis cs:86,0.0451356647536159)
--(axis cs:87,0.0438506966456771)
--(axis cs:88,0.0424947757273912)
--(axis cs:89,0.041286532767117)
--(axis cs:90,0.0395961115136743)
--(axis cs:91,0.0381636181846261)
--(axis cs:92,0.036886241286993)
--(axis cs:93,0.0353860044851899)
--(axis cs:94,0.0339850857853889)
--(axis cs:95,0.032668823376298)
--(axis cs:96,0.0313703399151564)
--(axis cs:97,0.0302270166575909)
--(axis cs:98,0.0292246835306287)
--(axis cs:99,0.0284670246765018)
--(axis cs:100,0.027755493298173)
--(axis cs:101,0.0267818178981543)
--(axis cs:102,0.0261997776106)
--(axis cs:103,0.0255331918597221)
--(axis cs:104,0.024979742243886)
--(axis cs:105,0.0244016097858548)
--(axis cs:106,0.023961778730154)
--(axis cs:107,0.0235821958631277)
--(axis cs:108,0.0234653139486909)
--(axis cs:109,0.0234846156090498)
--(axis cs:110,0.0233238367363811)
--(axis cs:111,0.0234039658680558)
--(axis cs:112,0.0236075893044472)
--(axis cs:113,0.02364965621382)
--(axis cs:114,0.023906004615128)
--(axis cs:115,0.0242750272154808)
--(axis cs:116,0.0246502282097936)
--(axis cs:117,0.0252623977139592)
--(axis cs:118,0.0260682702064514)
--(axis cs:119,0.0267964974045753)
--(axis cs:119,0.0484889969229698)
--(axis cs:119,0.0484889969229698)
--(axis cs:118,0.0473358780145645)
--(axis cs:117,0.0462831212207675)
--(axis cs:116,0.0453415019437671)
--(axis cs:115,0.044486366212368)
--(axis cs:114,0.043277638964355)
--(axis cs:113,0.0426803221926093)
--(axis cs:112,0.0427228063344955)
--(axis cs:111,0.042668535374105)
--(axis cs:110,0.0411543967202306)
--(axis cs:109,0.041624890640378)
--(axis cs:108,0.0411155065521598)
--(axis cs:107,0.0412355531007051)
--(axis cs:106,0.0415334515273571)
--(axis cs:105,0.0422659395262599)
--(axis cs:104,0.0433332230895758)
--(axis cs:103,0.0441199913620949)
--(axis cs:102,0.0451656309887767)
--(axis cs:101,0.0462967697530985)
--(axis cs:100,0.0476313065737486)
--(axis cs:99,0.048078347928822)
--(axis cs:98,0.0491839153692126)
--(axis cs:97,0.0502944998443127)
--(axis cs:96,0.051834749057889)
--(axis cs:95,0.0528164487332106)
--(axis cs:94,0.0539264380931854)
--(axis cs:93,0.0551937585696578)
--(axis cs:92,0.0567084737122059)
--(axis cs:91,0.0575032671913505)
--(axis cs:90,0.058742112480104)
--(axis cs:89,0.0599744571372867)
--(axis cs:88,0.0612790863960981)
--(axis cs:87,0.0620885500684381)
--(axis cs:86,0.0627566995099187)
--(axis cs:85,0.063019048422575)
--(axis cs:84,0.063677673228085)
--(axis cs:83,0.0641950429417193)
--(axis cs:82,0.0645014573819935)
--(axis cs:81,0.0641852635890245)
--(axis cs:80,0.0646158261224627)
--(axis cs:79,0.0647908067330718)
--(axis cs:78,0.064732410479337)
--(axis cs:77,0.0655298233032227)
--(axis cs:76,0.0661911005154252)
--(axis cs:75,0.0672048735432327)
--(axis cs:74,0.0682743019424379)
--(axis cs:73,0.0690046325325966)
--(axis cs:72,0.0696622980758548)
--(axis cs:71,0.070624703541398)
--(axis cs:70,0.0713200601749122)
--(axis cs:69,0.0718735223636031)
--(axis cs:68,0.0726853245869279)
--(axis cs:67,0.0736317527480423)
--(axis cs:66,0.073938986286521)
--(axis cs:65,0.0745964543893933)
--(axis cs:64,0.0750595298595726)
--(axis cs:63,0.076097150798887)
--(axis cs:62,0.0770799010060728)
--(axis cs:61,0.0771843888796866)
--(axis cs:60,0.0781742110848427)
--(axis cs:59,0.0789038371294737)
--(axis cs:58,0.0801119362004101)
--(axis cs:57,0.0803741915151477)
--(axis cs:56,0.0818344685249031)
--(axis cs:55,0.0830310923047364)
--(axis cs:54,0.0848183468915522)
--(axis cs:53,0.0863982401788235)
--(axis cs:52,0.0887500578537583)
--(axis cs:51,0.0905721019953489)
--(axis cs:50,0.093797892332077)
--(axis cs:49,0.0972503032535315)
--(axis cs:48,0.100915677845478)
--(axis cs:47,0.10436768643558)
--(axis cs:46,0.106958019547164)
--(axis cs:45,0.111471648328006)
--(axis cs:44,0.11574484501034)
--(axis cs:43,0.119647236540914)
--(axis cs:42,0.124618026427925)
--(axis cs:41,0.130092306062579)
--(axis cs:40,0.134748620912433)
--(axis cs:39,0.137114688754082)
--(axis cs:38,0.13885316811502)
--(axis cs:37,0.140981262549758)
--(axis cs:36,0.143773414194584)
--(axis cs:35,0.144564405083656)
--(axis cs:34,0.145580982789397)
--(axis cs:33,0.148595439270139)
--(axis cs:32,0.151398882269859)
--(axis cs:31,0.152903031557798)
--(axis cs:30,0.157301232218742)
--(axis cs:29,0.161860620602965)
--(axis cs:28,0.16457318328321)
--(axis cs:27,0.168971939012408)
--(axis cs:26,0.171661492437124)
--(axis cs:25,0.172976000234485)
--(axis cs:24,0.175088029354811)
--(axis cs:23,0.175453323870897)
--(axis cs:22,0.174845086410642)
--(axis cs:21,0.173690386116505)
--(axis cs:20,0.172869987785816)
--(axis cs:19,0.173017136752605)
--(axis cs:18,0.171604141592979)
--(axis cs:17,0.169893279671669)
--(axis cs:16,0.168701507151127)
--(axis cs:15,0.164766751229763)
--(axis cs:14,0.161588437855244)
--(axis cs:13,0.157908957451582)
--(axis cs:12,0.154766771942377)
--(axis cs:11,0.150804003700614)
--(axis cs:10,0.145152304321527)
--(axis cs:9,0.137911449186504)
--(axis cs:8,0.130626052618027)
--(axis cs:7,0.123131684958935)
--(axis cs:6,0.11730654258281)
--(axis cs:5,0.114129347726703)
--(axis cs:4,0.111686993390322)
--(axis cs:3,0.110035931691527)
--(axis cs:2,0.110135800205171)
--(axis cs:1,0.112727308645844)
--(axis cs:0,0.126886458136141)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.037267304956913
1 0.0309581160545349
2 0.028303787112236
3 0.0261823348701
4 0.0243328232318163
5 0.0222258158028126
6 0.0200796034187078
7 0.0181006696075201
8 0.0163667239248753
9 0.0147137213498354
10 0.0134559497237206
11 0.0124383820220828
12 0.0115855950862169
13 0.0109679829329252
14 0.0105560310184956
15 0.0102924397215247
16 0.0101134702563286
17 0.0101410243660212
18 0.0101359654217958
19 0.0101944804191589
20 0.0102221174165606
21 0.0102593889459968
22 0.0102321365848184
23 0.0103461667895317
24 0.0103349229320884
25 0.0103841591626406
26 0.0103129670023918
27 0.0102613810449839
28 0.0101617565378547
29 0.0101029593497515
30 0.00998459942638874
31 0.00992713402956724
32 0.00989745557308197
33 0.00994701124727726
34 0.0100034875795245
35 0.0100080640986562
36 0.0100960303097963
37 0.0102441068738699
38 0.010389706119895
39 0.0106038879603148
40 0.0108570493757725
41 0.0110228154808283
42 0.0112494910135865
43 0.0114152207970619
44 0.0115201771259308
45 0.011711472645402
46 0.0118109937757254
47 0.0119651081040502
48 0.0121868308633566
49 0.0124248871579766
50 0.0126952510327101
51 0.0130106108263135
52 0.0134365353733301
53 0.0138376113027334
54 0.014408471994102
55 0.0151489628478885
56 0.0158349573612213
57 0.0166838131844997
58 0.0180119201540947
59 0.0193142499774694
60 0.02070108987391
61 0.0225335918366909
62 0.0246281363070011
63 0.0271703563630581
64 0.0300663597881794
65 0.0335909798741341
66 0.0381578654050827
67 0.0425519570708275
68 0.0482860617339611
69 0.053973875939846
70 0.0602744892239571
71 0.0666870921850204
72 0.0731711462140083
73 0.0812893658876419
74 0.0897218436002731
75 0.0990280359983444
76 0.108337327837944
77 0.116994999349117
78 0.12644374370575
79 0.137078210711479
80 0.146417617797852
81 0.155350476503372
82 0.165741145610809
83 0.175350874662399
84 0.185473650693893
85 0.194143891334534
86 0.201022833585739
87 0.209834977984428
88 0.218104720115662
89 0.225740402936935
90 0.23511965572834
91 0.242646053433418
92 0.249437302350998
93 0.255440980195999
94 0.260852873325348
95 0.267393171787262
96 0.271820694208145
97 0.276824474334717
98 0.283821433782578
99 0.288859128952026
100 0.293149322271347
101 0.297588735818863
102 0.301641285419464
103 0.306614398956299
104 0.313183426856995
105 0.318715989589691
106 0.324227184057236
107 0.329782783985138
108 0.335234314203262
109 0.340069234371185
110 0.345347851514816
111 0.352558553218842
112 0.358130753040314
113 0.362841904163361
114 0.36783966422081
115 0.370323121547699
116 0.37286502122879
117 0.373246490955353
118 0.374509632587433
119 0.373009234666824
};
\addplot [semithick, darkorange25512714]
table {%
0 0.119082868099213
1 0.104209281504154
2 0.100623562932014
3 0.0996981635689735
4 0.0993716642260551
5 0.0990230143070221
6 0.0986850634217262
7 0.0983335301280022
8 0.097966693341732
9 0.0982679575681686
10 0.0984752476215363
11 0.099061593413353
12 0.0987796932458878
13 0.0969939008355141
14 0.0950368121266365
15 0.0931366533041
16 0.0910310074687004
17 0.0881468504667282
18 0.08656145632267
19 0.0878144353628159
20 0.0924321860074997
21 0.101673424243927
22 0.114908829331398
23 0.132279738783836
24 0.148641392588615
25 0.16970519721508
26 0.187340214848518
27 0.203621625900269
28 0.216916874051094
29 0.228764340281487
30 0.232206776738167
31 0.232904985547066
32 0.235160067677498
33 0.237913399934769
34 0.243977352976799
35 0.249560981988907
36 0.257221221923828
37 0.267332822084427
38 0.27768212556839
39 0.290814936161041
40 0.301848351955414
41 0.312070369720459
42 0.323758184909821
43 0.334797233343124
44 0.344346761703491
45 0.354963958263397
46 0.365441620349884
47 0.378618657588959
48 0.394725263118744
49 0.403491199016571
50 0.407585144042969
51 0.407615721225739
52 0.405625641345978
53 0.406405359506607
54 0.407791525125504
55 0.413665533065796
56 0.416246175765991
57 0.41929966211319
58 0.421358913183212
59 0.420055776834488
60 0.417771995067596
61 0.419522941112518
62 0.416212975978851
63 0.414489030838013
64 0.413664162158966
65 0.415039837360382
66 0.415518343448639
67 0.415230095386505
68 0.417229652404785
69 0.41804713010788
70 0.421136438846588
71 0.423363149166107
72 0.424504429101944
73 0.42507666349411
74 0.423517644405365
75 0.423012554645538
76 0.421497166156769
77 0.420976400375366
78 0.418896019458771
79 0.415432631969452
80 0.4091816842556
81 0.403231620788574
82 0.39562526345253
83 0.387065470218658
84 0.379512131214142
85 0.371233344078064
86 0.35962438583374
87 0.346968114376068
88 0.333123326301575
89 0.317587286233902
90 0.303319841623306
91 0.287765711545944
92 0.272119224071503
93 0.258914053440094
94 0.24319264292717
95 0.228320121765137
96 0.214920431375504
97 0.201748609542847
98 0.189586535096169
99 0.17900924384594
100 0.168956905603409
101 0.159407287836075
102 0.150235533714294
103 0.142088577151299
104 0.134156912565231
105 0.126052394509315
106 0.119573853909969
107 0.114189729094505
108 0.109830059111118
109 0.104927539825439
110 0.101967379450798
111 0.0986291915178299
112 0.0965567231178284
113 0.0944814682006836
114 0.0925615429878235
115 0.0921961814165115
116 0.0917757004499435
117 0.0922140628099442
118 0.0924921780824661
119 0.0935050472617149
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0367444157600403
1 0.0310176853090525
2 0.0282887611538172
3 0.026146849617362
4 0.0245653726160526
5 0.0231672041118145
6 0.0218363758176565
7 0.020673755556345
8 0.0196723062545061
9 0.0187624543905258
10 0.0176929980516434
11 0.016639918088913
12 0.0158163383603096
13 0.0152068864554167
14 0.0146455597132444
15 0.0143348341807723
16 0.0141814211383462
17 0.0141226137056947
18 0.0140959387645125
19 0.0140301659703255
20 0.0139709878712893
21 0.0138004021719098
22 0.0136940190568566
23 0.0136288134381175
24 0.0136509882286191
25 0.0136877251788974
26 0.0137969302013516
27 0.0137724215164781
28 0.0136805297806859
29 0.013512397184968
30 0.0133501682430506
31 0.0131294410675764
32 0.0129477204754949
33 0.0128560978919268
34 0.0127024566754699
35 0.0126685034483671
36 0.0126075893640518
37 0.0127548072487116
38 0.0127663007006049
39 0.0128144221380353
40 0.0129249887540936
41 0.0129347117617726
42 0.0129700656980276
43 0.0129089215770364
44 0.0128407562151551
45 0.012905677780509
46 0.0128487050533295
47 0.0129588162526488
48 0.0128815593197942
49 0.0129877999424934
50 0.0129399122670293
51 0.0130292782559991
52 0.0130955819040537
53 0.0131861865520477
54 0.0132822096347809
55 0.0134013229981065
56 0.0134314550086856
57 0.0136236771941185
58 0.0139865698292851
59 0.0143754510208964
60 0.0148348789662123
61 0.0152783980593085
62 0.0159164909273386
63 0.0165427811443806
64 0.0173025485128164
65 0.0182827282696962
66 0.0190443526953459
67 0.0203440543264151
68 0.021515030413866
69 0.0226493272930384
70 0.0241114981472492
71 0.0258369203656912
72 0.0274939704686403
73 0.029766732826829
74 0.0320282652974129
75 0.0347754321992397
76 0.0375694930553436
77 0.0400108508765697
78 0.0428161285817623
79 0.0460726283490658
80 0.0494192726910114
81 0.0541789904236794
82 0.0588401965796947
83 0.0635564625263214
84 0.0686647668480873
85 0.0737003087997437
86 0.0784292817115784
87 0.0850329399108887
88 0.0897249653935432
89 0.094972051680088
90 0.100442342460155
91 0.105465777218342
92 0.109332621097565
93 0.114269509911537
94 0.120028592646122
95 0.123687826097012
96 0.128559604287148
97 0.13159541785717
98 0.134441763162613
99 0.138659358024597
100 0.141625672578812
101 0.143606349825859
102 0.144734308123589
103 0.148138552904129
104 0.148911252617836
105 0.150966331362724
106 0.151504680514336
107 0.151288539171219
108 0.151502653956413
109 0.152612790465355
110 0.152737259864807
111 0.155323103070259
112 0.15584833920002
113 0.156774312257767
114 0.156754463911057
115 0.156206771731377
116 0.156672939658165
117 0.157399013638496
118 0.158611014485359
119 0.159767299890518
};
\addplot [semithick, crimson2143940]
table {%
0 0.106118731200695
1 0.0937990620732307
2 0.0905404984951019
3 0.089375875890255
4 0.089947946369648
5 0.0877933874726295
6 0.0865045487880707
7 0.0849118456244469
8 0.0844574198126793
9 0.0842711701989174
10 0.0841672196984291
11 0.083457924425602
12 0.0833030119538307
13 0.0839571952819824
14 0.0853622928261757
15 0.0863838568329811
16 0.0862767919898033
17 0.0849533006548882
18 0.084006704390049
19 0.082935206592083
20 0.0833029821515083
21 0.0859988331794739
22 0.0914757922291756
23 0.102185219526291
24 0.116155982017517
25 0.12923239171505
26 0.14122973382473
27 0.152593210339546
28 0.163428381085396
29 0.168305397033691
30 0.16813762485981
31 0.167533814907074
32 0.171582594513893
33 0.174195513129234
34 0.179085716605186
35 0.184260055422783
36 0.187558889389038
37 0.193199574947357
38 0.203058257699013
39 0.210195779800415
40 0.21746452152729
41 0.22634269297123
42 0.23571951687336
43 0.243308126926422
44 0.252356916666031
45 0.259822130203247
46 0.272478759288788
47 0.285697549581528
48 0.299660176038742
49 0.317269533872604
50 0.33366671204567
51 0.349969357252121
52 0.360126107931137
53 0.365935474634171
54 0.369619369506836
55 0.373370200395584
56 0.376075059175491
57 0.37825021147728
58 0.381191581487656
59 0.380883067846298
60 0.380422025918961
61 0.383024930953979
62 0.386146306991577
63 0.387227773666382
64 0.387984305620193
65 0.389180451631546
66 0.389763832092285
67 0.391759365797043
68 0.396979421377182
69 0.39566645026207
70 0.39826300740242
71 0.398266196250916
72 0.399478703737259
73 0.398217797279358
74 0.395923376083374
75 0.393256425857544
76 0.391557842493057
77 0.388817101716995
78 0.385474056005478
79 0.384143948554993
80 0.38121834397316
81 0.374317288398743
82 0.369668960571289
83 0.364885419607162
84 0.359891027212143
85 0.351880103349686
86 0.344383597373962
87 0.335540562868118
88 0.323418587446213
89 0.310242205858231
90 0.297301530838013
91 0.286617487668991
92 0.274148106575012
93 0.259248912334442
94 0.247620567679405
95 0.234371066093445
96 0.225594639778137
97 0.213163211941719
98 0.204958543181419
99 0.193549871444702
100 0.185584783554077
101 0.173462092876434
102 0.164404943585396
103 0.153382942080498
104 0.143698796629906
105 0.13527238368988
106 0.128217414021492
107 0.123335361480713
108 0.118871569633484
109 0.11400368064642
110 0.109780639410019
111 0.107176266610622
112 0.102806247770786
113 0.0996868535876274
114 0.09673210978508
115 0.0954599678516388
116 0.0943796262145042
117 0.0935105681419373
118 0.0937482714653015
119 0.0934469029307365
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.118081785738468
1 0.104791633784771
2 0.102184370160103
3 0.10193657130003
4 0.103100150823593
5 0.104996480047703
6 0.107337571680546
7 0.112023189663887
8 0.118105538189411
9 0.124081164598465
10 0.130241453647614
11 0.135244026780128
12 0.138625472784042
13 0.141295850276947
14 0.144437357783318
15 0.14711020886898
16 0.150439217686653
17 0.151265144348145
18 0.152510643005371
19 0.153336361050606
20 0.153119117021561
21 0.153818979859352
22 0.154792979359627
23 0.155418902635574
24 0.154855251312256
25 0.152771130204201
26 0.151658535003662
27 0.149068981409073
28 0.145584344863892
29 0.142888307571411
30 0.138728603720665
31 0.134843930602074
32 0.133151233196259
33 0.130536869168282
34 0.127883806824684
35 0.127236872911453
36 0.126380056142807
37 0.124198243021965
38 0.122617743909359
39 0.121285997331142
40 0.119194462895393
41 0.115503303706646
42 0.111050695180893
43 0.106861151754856
44 0.103488862514496
45 0.0999479070305824
46 0.0962212830781937
47 0.0937244072556496
48 0.0906423106789589
49 0.0875178426504135
50 0.0846855193376541
51 0.082056000828743
52 0.0805548578500748
53 0.078632727265358
54 0.077419713139534
55 0.0760026797652245
56 0.0750723779201508
57 0.0738895758986473
58 0.0737661868333817
59 0.0726818740367889
60 0.0720517784357071
61 0.0712366625666618
62 0.0710009709000587
63 0.0701173841953278
64 0.0691962540149689
65 0.068709172308445
66 0.0680717080831528
67 0.0676896125078201
68 0.0668842941522598
69 0.0661394000053406
70 0.0657174736261368
71 0.0651127994060516
72 0.0641897693276405
73 0.0635856762528419
74 0.0630005896091461
75 0.0620319880545139
76 0.0611770302057266
77 0.0605257302522659
78 0.0595568455755711
79 0.059160903096199
80 0.0585354380309582
81 0.057895053178072
82 0.0576370805501938
83 0.0567346401512623
84 0.0558827966451645
85 0.0549159832298756
86 0.0539461821317673
87 0.0529696233570576
88 0.0518869310617447
89 0.0506304949522018
90 0.0491691119968891
91 0.0478334426879883
92 0.0467973574995995
93 0.0452898815274239
94 0.0439557619392872
95 0.0427426360547543
96 0.0416025444865227
97 0.0402607582509518
98 0.0392042994499207
99 0.0382726863026619
100 0.0376933999359608
101 0.0365392938256264
102 0.0356827042996883
103 0.0348265916109085
104 0.0341564826667309
105 0.0333337746560574
106 0.0327476151287556
107 0.0324088744819164
108 0.0322904102504253
109 0.0325547531247139
110 0.0322391167283058
111 0.0330362506210804
112 0.0331651978194714
113 0.0331649892032146
114 0.0335918217897415
115 0.0343806967139244
116 0.0349958650767803
117 0.0357727594673634
118 0.036702074110508
119 0.0376427471637726
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.521223159134388,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0504990585613996)
--(axis cs:0,0.0433539159130305)
--(axis cs:1,0.0404538670554757)
--(axis cs:2,0.0416189476381987)
--(axis cs:3,0.0354368241969496)
--(axis cs:4,0.0330346974078566)
--(axis cs:5,0.0301786775235087)
--(axis cs:6,0.0303765608696267)
--(axis cs:7,0.0292481009382755)
--(axis cs:8,0.0309734023176134)
--(axis cs:9,0.026514325872995)
--(axis cs:10,0.0261367729399353)
--(axis cs:11,0.028650218853727)
--(axis cs:12,0.0303219046909362)
--(axis cs:13,0.0285734278149903)
--(axis cs:14,0.0274943029507995)
--(axis cs:15,0.0253146794275381)
--(axis cs:16,0.0239294616039842)
--(axis cs:17,0.0243976532947272)
--(axis cs:18,0.0259026350686327)
--(axis cs:19,0.0244028409942985)
--(axis cs:20,0.0228771510301158)
--(axis cs:21,0.0213942895643413)
--(axis cs:22,0.0200567290303297)
--(axis cs:23,0.0202816040255129)
--(axis cs:24,0.0206551142036915)
--(axis cs:25,0.0222271484090015)
--(axis cs:26,0.0214509582729079)
--(axis cs:27,0.0213541351258755)
--(axis cs:28,0.0210436754859984)
--(axis cs:29,0.0217193984426558)
--(axis cs:30,0.0210057508666068)
--(axis cs:31,0.0216309273382649)
--(axis cs:32,0.0222175228409469)
--(axis cs:33,0.0220346585847437)
--(axis cs:34,0.0224204458645545)
--(axis cs:35,0.0216868523857556)
--(axis cs:36,0.0218881796463393)
--(axis cs:37,0.0222065823036246)
--(axis cs:38,0.0221480883192271)
--(axis cs:39,0.0219325192738324)
--(axis cs:40,0.022620006930083)
--(axis cs:41,0.0216527459560893)
--(axis cs:42,0.0226673264987767)
--(axis cs:43,0.0228373226709664)
--(axis cs:44,0.0216394314775243)
--(axis cs:45,0.0218211936298758)
--(axis cs:46,0.0214343406260014)
--(axis cs:47,0.0205206351820379)
--(axis cs:48,0.0211991958203726)
--(axis cs:49,0.0220971417729743)
--(axis cs:50,0.0218558249762282)
--(axis cs:51,0.0220439109252766)
--(axis cs:52,0.023266083211638)
--(axis cs:53,0.0232078155968338)
--(axis cs:54,0.0239605897804722)
--(axis cs:55,0.0254214005544782)
--(axis cs:56,0.025975682772696)
--(axis cs:57,0.0285930417012423)
--(axis cs:58,0.0318746108096093)
--(axis cs:59,0.029840751667507)
--(axis cs:60,0.031947445590049)
--(axis cs:61,0.0346997561864555)
--(axis cs:62,0.0346270599402487)
--(axis cs:63,0.0427379203028977)
--(axis cs:64,0.0418783659115434)
--(axis cs:65,0.0425379218067974)
--(axis cs:66,0.0427783937193453)
--(axis cs:67,0.0421870197169483)
--(axis cs:68,0.0490829069167376)
--(axis cs:69,0.0510250115767121)
--(axis cs:70,0.058681346476078)
--(axis cs:71,0.0593231478706002)
--(axis cs:72,0.0588229233399034)
--(axis cs:73,0.0629927953705192)
--(axis cs:74,0.0699328016489744)
--(axis cs:75,0.0733237825334072)
--(axis cs:76,0.0872106933966279)
--(axis cs:77,0.085545479785651)
--(axis cs:78,0.080111863091588)
--(axis cs:79,0.0897665834054351)
--(axis cs:80,0.0876712459139526)
--(axis cs:81,0.106896930374205)
--(axis cs:82,0.117805019952357)
--(axis cs:83,0.126601469703019)
--(axis cs:84,0.142398923635483)
--(axis cs:85,0.146188107319176)
--(axis cs:86,0.141873462125659)
--(axis cs:87,0.167969438247383)
--(axis cs:88,0.173319932073355)
--(axis cs:89,0.188472170382738)
--(axis cs:90,0.18521835282445)
--(axis cs:91,0.190586211159825)
--(axis cs:92,0.201882153749466)
--(axis cs:93,0.203811939805746)
--(axis cs:94,0.248201596550643)
--(axis cs:95,0.256240900605917)
--(axis cs:96,0.238091306760907)
--(axis cs:97,0.235447976738214)
--(axis cs:98,0.269920093938708)
--(axis cs:99,0.278658237308264)
--(axis cs:100,0.297682037577033)
--(axis cs:101,0.309213154017925)
--(axis cs:102,0.32558879442513)
--(axis cs:103,0.323930650949478)
--(axis cs:104,0.322270665317774)
--(axis cs:105,0.353884985670447)
--(axis cs:106,0.357602834701538)
--(axis cs:107,0.348719638772309)
--(axis cs:108,0.353242474608123)
--(axis cs:109,0.359914226457477)
--(axis cs:110,0.358476594090462)
--(axis cs:111,0.381762592121959)
--(axis cs:112,0.389073219150305)
--(axis cs:113,0.399384364485741)
--(axis cs:114,0.404888456687331)
--(axis cs:115,0.388992413878441)
--(axis cs:116,0.397855411283672)
--(axis cs:117,0.390727382153273)
--(axis cs:118,0.372653359547257)
--(axis cs:119,0.382580453529954)
--(axis cs:119,0.399823671206832)
--(axis cs:119,0.399823671206832)
--(axis cs:118,0.396998411044478)
--(axis cs:117,0.408826846629381)
--(axis cs:116,0.42131017614156)
--(axis cs:115,0.41196908056736)
--(axis cs:114,0.424937719479203)
--(axis cs:113,0.420721665024757)
--(axis cs:112,0.416494879871607)
--(axis cs:111,0.401130946353078)
--(axis cs:110,0.394205257296562)
--(axis cs:109,0.395231025293469)
--(axis cs:108,0.380185347981751)
--(axis cs:107,0.376782733015716)
--(axis cs:106,0.392380237579346)
--(axis cs:105,0.385416815057397)
--(axis cs:104,0.363431300967932)
--(axis cs:103,0.357849985361099)
--(axis cs:102,0.36699709109962)
--(axis cs:101,0.345068700611591)
--(axis cs:100,0.336677024140954)
--(axis cs:99,0.317021165043116)
--(axis cs:98,0.319540398195386)
--(axis cs:97,0.277662124484777)
--(axis cs:96,0.272705120965838)
--(axis cs:95,0.29012930765748)
--(axis cs:94,0.279415738768876)
--(axis cs:93,0.249730113893747)
--(axis cs:92,0.234540492296219)
--(axis cs:91,0.225157467648387)
--(axis cs:90,0.227627497166395)
--(axis cs:89,0.223774295300245)
--(axis cs:88,0.204954747110605)
--(axis cs:87,0.19912311155349)
--(axis cs:86,0.169037776067853)
--(axis cs:85,0.175368162803352)
--(axis cs:84,0.184301853179932)
--(axis cs:83,0.154073136858642)
--(axis cs:82,0.14126159157604)
--(axis cs:81,0.127922690473497)
--(axis cs:80,0.100139160174876)
--(axis cs:79,0.111841031350195)
--(axis cs:78,0.0975825320929289)
--(axis cs:77,0.100209057796746)
--(axis cs:76,0.106604269705713)
--(axis cs:75,0.0859504677355289)
--(axis cs:74,0.0800896901637316)
--(axis cs:73,0.0727817723527551)
--(axis cs:72,0.0717919683083892)
--(axis cs:71,0.0787186762318015)
--(axis cs:70,0.0732124522328377)
--(axis cs:69,0.0592153882607818)
--(axis cs:68,0.0585390012711287)
--(axis cs:67,0.0468934779055417)
--(axis cs:66,0.047517070081085)
--(axis cs:65,0.0471422730479389)
--(axis cs:64,0.0509005328640342)
--(axis cs:63,0.0500917839817703)
--(axis cs:62,0.0405624858103693)
--(axis cs:61,0.0390773159451783)
--(axis cs:60,0.0351441013626754)
--(axis cs:59,0.0325689547462389)
--(axis cs:58,0.0361407336313277)
--(axis cs:57,0.0324823067057878)
--(axis cs:56,0.0316950296983123)
--(axis cs:55,0.0274540996178985)
--(axis cs:54,0.026393890962936)
--(axis cs:53,0.0251839065458626)
--(axis cs:52,0.0257976403227076)
--(axis cs:51,0.025712511385791)
--(axis cs:50,0.0239632526645437)
--(axis cs:49,0.0238955269451253)
--(axis cs:48,0.0227712623891421)
--(axis cs:47,0.0222475787159055)
--(axis cs:46,0.0227749384939671)
--(axis cs:45,0.0232438852544874)
--(axis cs:44,0.0248975096037611)
--(axis cs:43,0.0241048219613731)
--(axis cs:42,0.0332717816345394)
--(axis cs:41,0.0231397273601033)
--(axis cs:40,0.0244947602041066)
--(axis cs:39,0.0229479938279837)
--(axis cs:38,0.0244276144076139)
--(axis cs:37,0.0235868280869909)
--(axis cs:36,0.023570234014187)
--(axis cs:35,0.023391462455038)
--(axis cs:34,0.0239516846486367)
--(axis cs:33,0.0245440131984651)
--(axis cs:32,0.0243548569269478)
--(axis cs:31,0.0230977690080181)
--(axis cs:30,0.0227312322240323)
--(axis cs:29,0.0240262798033655)
--(axis cs:28,0.0221042013727129)
--(axis cs:27,0.0229455269873142)
--(axis cs:26,0.0227294125943445)
--(axis cs:25,0.0248872014926746)
--(axis cs:24,0.0219016708433628)
--(axis cs:23,0.0218675411306322)
--(axis cs:22,0.0211283892276697)
--(axis cs:21,0.0230762627907097)
--(axis cs:20,0.0249099341453984)
--(axis cs:19,0.0263340631499887)
--(axis cs:18,0.0292665710439906)
--(axis cs:17,0.0264161482919008)
--(axis cs:16,0.0259666966740042)
--(axis cs:15,0.0271005126996897)
--(axis cs:14,0.0301879728212953)
--(axis cs:13,0.0326057518832386)
--(axis cs:12,0.034419460920617)
--(axis cs:11,0.0311897636856884)
--(axis cs:10,0.0293354035820812)
--(axis cs:9,0.0295301446458325)
--(axis cs:8,0.0407949262298644)
--(axis cs:7,0.031987166730687)
--(axis cs:6,0.0335106031270698)
--(axis cs:5,0.0328488384839147)
--(axis cs:4,0.0379374173935503)
--(axis cs:3,0.0394720656331629)
--(axis cs:2,0.0470197529066354)
--(axis cs:1,0.0457750922068954)
--(axis cs:0,0.0504990585613996)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.096950875595212)
--(axis cs:0,0.0902989637106657)
--(axis cs:1,0.0946510694921017)
--(axis cs:2,0.0931417203973979)
--(axis cs:3,0.0931121541652828)
--(axis cs:4,0.0947731700725853)
--(axis cs:5,0.0882958471775055)
--(axis cs:6,0.0937291936716065)
--(axis cs:7,0.0928322512190789)
--(axis cs:8,0.0945993182249367)
--(axis cs:9,0.0918365342076868)
--(axis cs:10,0.0947787552140653)
--(axis cs:11,0.0969732124358416)
--(axis cs:12,0.0955171780660748)
--(axis cs:13,0.0940480900462717)
--(axis cs:14,0.0946565349586308)
--(axis cs:15,0.0992521026637405)
--(axis cs:16,0.10161964641884)
--(axis cs:17,0.0952338557690382)
--(axis cs:18,0.0968999506440014)
--(axis cs:19,0.105642513372004)
--(axis cs:20,0.094321234151721)
--(axis cs:21,0.0973475517239422)
--(axis cs:22,0.112495117820799)
--(axis cs:23,0.135463993996382)
--(axis cs:24,0.130634855479002)
--(axis cs:25,0.17639159783721)
--(axis cs:26,0.190571211278439)
--(axis cs:27,0.210717417998239)
--(axis cs:28,0.23350861761719)
--(axis cs:29,0.244555613026023)
--(axis cs:30,0.254664736799896)
--(axis cs:31,0.257451199926436)
--(axis cs:32,0.262446389067918)
--(axis cs:33,0.274333245120943)
--(axis cs:34,0.303661250509322)
--(axis cs:35,0.314927479252219)
--(axis cs:36,0.314288308378309)
--(axis cs:37,0.288452235981822)
--(axis cs:38,0.312493690289557)
--(axis cs:39,0.309452337212861)
--(axis cs:40,0.338056462816894)
--(axis cs:41,0.326124870218337)
--(axis cs:42,0.328257261775434)
--(axis cs:43,0.330340302549303)
--(axis cs:44,0.352391961496323)
--(axis cs:45,0.365774852689356)
--(axis cs:46,0.377020222600549)
--(axis cs:47,0.384856694377959)
--(axis cs:48,0.38589605782181)
--(axis cs:49,0.391309512779117)
--(axis cs:50,0.443017138168216)
--(axis cs:51,0.430104430764914)
--(axis cs:52,0.477141391485929)
--(axis cs:53,0.468924355693161)
--(axis cs:54,0.470225738827139)
--(axis cs:55,0.480302422307432)
--(axis cs:56,0.49209947604686)
--(axis cs:57,0.490258859004825)
--(axis cs:58,0.491070301504806)
--(axis cs:59,0.489027359290048)
--(axis cs:60,0.485129786422476)
--(axis cs:61,0.484989852411672)
--(axis cs:62,0.472357836551964)
--(axis cs:63,0.474318073596805)
--(axis cs:64,0.471665523247793)
--(axis cs:65,0.481801714864559)
--(axis cs:66,0.486664269119501)
--(axis cs:67,0.478143773041666)
--(axis cs:68,0.477306469343603)
--(axis cs:69,0.474277665605769)
--(axis cs:70,0.466623800806701)
--(axis cs:71,0.46675533009693)
--(axis cs:72,0.473297485383227)
--(axis cs:73,0.469413227401674)
--(axis cs:74,0.468681568047032)
--(axis cs:75,0.457686283625662)
--(axis cs:76,0.457455939613283)
--(axis cs:77,0.452797868056223)
--(axis cs:78,0.436018559150398)
--(axis cs:79,0.423567662015557)
--(axis cs:80,0.398335136473179)
--(axis cs:81,0.38566083367914)
--(axis cs:82,0.367511466145515)
--(axis cs:83,0.35720280604437)
--(axis cs:84,0.367569164838642)
--(axis cs:85,0.356145346537232)
--(axis cs:86,0.330480280565098)
--(axis cs:87,0.281750184483826)
--(axis cs:88,0.253795068711042)
--(axis cs:89,0.228893743827939)
--(axis cs:90,0.279593056999147)
--(axis cs:91,0.247624778654426)
--(axis cs:92,0.232111241668463)
--(axis cs:93,0.206543655134737)
--(axis cs:94,0.177851554006338)
--(axis cs:95,0.198515546973795)
--(axis cs:96,0.20313107711263)
--(axis cs:97,0.196421127766371)
--(axis cs:98,0.156729478389025)
--(axis cs:99,0.156728770583868)
--(axis cs:100,0.138295446522534)
--(axis cs:101,0.131573333404958)
--(axis cs:102,0.127551963552833)
--(axis cs:103,0.120417598634958)
--(axis cs:104,0.134156394284219)
--(axis cs:105,0.108588596340269)
--(axis cs:106,0.0962898787111044)
--(axis cs:107,0.0996312526986003)
--(axis cs:108,0.100626328960061)
--(axis cs:109,0.0903345732949674)
--(axis cs:110,0.0943703092634678)
--(axis cs:111,0.0858145589008927)
--(axis cs:112,0.0907257171347737)
--(axis cs:113,0.0839254250749946)
--(axis cs:114,0.0751197217032313)
--(axis cs:115,0.0800668764859438)
--(axis cs:116,0.0842742593958974)
--(axis cs:117,0.0913152866996825)
--(axis cs:118,0.085329054389149)
--(axis cs:119,0.0870547415688634)
--(axis cs:119,0.0984464762732387)
--(axis cs:119,0.0984464762732387)
--(axis cs:118,0.0996806933544576)
--(axis cs:117,0.10397328203544)
--(axis cs:116,0.0961764929816127)
--(axis cs:115,0.0932885836809874)
--(axis cs:114,0.0853909077122808)
--(axis cs:113,0.0937940487638116)
--(axis cs:112,0.110546323470771)
--(axis cs:111,0.0975724225863814)
--(axis cs:110,0.103416707366705)
--(axis cs:109,0.102570360992104)
--(axis cs:108,0.117285674437881)
--(axis cs:107,0.106240850873291)
--(axis cs:106,0.104999581351876)
--(axis cs:105,0.11611450696364)
--(axis cs:104,0.139250111300498)
--(axis cs:103,0.13268631324172)
--(axis cs:102,0.148038098588586)
--(axis cs:101,0.160559759475291)
--(axis cs:100,0.157913650386035)
--(axis cs:99,0.172204378992319)
--(axis cs:98,0.172240417450666)
--(axis cs:97,0.212484557181597)
--(axis cs:96,0.210643323836848)
--(axis cs:95,0.206066864077002)
--(axis cs:94,0.199220363050699)
--(axis cs:93,0.22598674800247)
--(axis cs:92,0.247113052755594)
--(axis cs:91,0.262331700418144)
--(axis cs:90,0.289405100978911)
--(axis cs:89,0.255717052146792)
--(axis cs:88,0.275954026728868)
--(axis cs:87,0.298128264956176)
--(axis cs:86,0.33790957625024)
--(axis cs:85,0.372420286759734)
--(axis cs:84,0.382301433477551)
--(axis cs:83,0.372210524510592)
--(axis cs:82,0.386015340685844)
--(axis cs:81,0.402646654285491)
--(axis cs:80,0.417937599122524)
--(axis cs:79,0.440359344705939)
--(axis cs:78,0.453020301647484)
--(axis cs:77,0.456751964287832)
--(axis cs:76,0.463308864273131)
--(axis cs:75,0.46767499204725)
--(axis cs:74,0.476373618701473)
--(axis cs:73,0.476086371578276)
--(axis cs:72,0.480393699137494)
--(axis cs:71,0.482137918937951)
--(axis cs:70,0.47349248547107)
--(axis cs:69,0.478081831941381)
--(axis cs:68,0.486369864083827)
--(axis cs:67,0.487290122546256)
--(axis cs:66,0.494588758796453)
--(axis cs:65,0.485689554247074)
--(axis cs:64,0.477730610175058)
--(axis cs:63,0.482841624412686)
--(axis cs:62,0.480527433566749)
--(axis cs:61,0.490334897534922)
--(axis cs:60,0.487920450279489)
--(axis cs:59,0.496595225529745)
--(axis cs:58,0.496024875668809)
--(axis cs:57,0.496222211513668)
--(axis cs:56,0.499369132332504)
--(axis cs:55,0.49801626894623)
--(axis cs:54,0.485075665172189)
--(axis cs:53,0.487823176197708)
--(axis cs:52,0.492958176881075)
--(axis cs:51,0.458813849836588)
--(axis cs:50,0.461686776950955)
--(axis cs:49,0.407056735828519)
--(axis cs:48,0.40290108229965)
--(axis cs:47,0.395957595668733)
--(axis cs:46,0.386985915247351)
--(axis cs:45,0.376513736788183)
--(axis cs:44,0.365470406133682)
--(axis cs:43,0.350689911283553)
--(axis cs:42,0.352093101479113)
--(axis cs:41,0.344326294027269)
--(axis cs:40,0.359998506493866)
--(axis cs:39,0.329189854674041)
--(axis cs:38,0.329215816222131)
--(axis cs:37,0.331637950614095)
--(axis cs:36,0.328626582864672)
--(axis cs:35,0.329392293468118)
--(axis cs:34,0.324269509874284)
--(axis cs:33,0.299108260311186)
--(axis cs:32,0.276654913555831)
--(axis cs:31,0.270815706811845)
--(axis cs:30,0.276575428433716)
--(axis cs:29,0.28267047740519)
--(axis cs:28,0.249123721383512)
--(axis cs:27,0.218331656651571)
--(axis cs:26,0.216119773685932)
--(axis cs:25,0.228578750044107)
--(axis cs:24,0.162542480975389)
--(axis cs:23,0.179453153163195)
--(axis cs:22,0.132369673810899)
--(axis cs:21,0.102546086767688)
--(axis cs:20,0.117308111861348)
--(axis cs:19,0.12649507727474)
--(axis cs:18,0.10073489532806)
--(axis cs:17,0.100783692672849)
--(axis cs:16,0.113661556970328)
--(axis cs:15,0.106255369493738)
--(axis cs:14,0.100621036719531)
--(axis cs:13,0.0992074536625296)
--(axis cs:12,0.0986434919759631)
--(axis cs:11,0.100335804745555)
--(axis cs:10,0.0986464531160891)
--(axis cs:9,0.0966630654875189)
--(axis cs:8,0.100906807463616)
--(axis cs:7,0.0992267590481788)
--(axis cs:6,0.0966699464479461)
--(axis cs:5,0.0961420238018036)
--(axis cs:4,0.0985582205466926)
--(axis cs:3,0.0983068214263767)
--(axis cs:2,0.10020826687105)
--(axis cs:1,0.0969577468931675)
--(axis cs:0,0.096950875595212)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.05606902949512)
--(axis cs:0,0.0475232098251581)
--(axis cs:1,0.0456443531438708)
--(axis cs:2,0.0408569970168173)
--(axis cs:3,0.0377811742946506)
--(axis cs:4,0.0376402600668371)
--(axis cs:5,0.0362040824256837)
--(axis cs:6,0.0336403748951852)
--(axis cs:7,0.0315991076640785)
--(axis cs:8,0.0309033454395831)
--(axis cs:9,0.0305934376083314)
--(axis cs:10,0.0330102690495551)
--(axis cs:11,0.0320700001902878)
--(axis cs:12,0.0340884288307279)
--(axis cs:13,0.0345841739326715)
--(axis cs:14,0.0320083913393319)
--(axis cs:15,0.0304483589716256)
--(axis cs:16,0.0305326159577817)
--(axis cs:17,0.0300650387071073)
--(axis cs:18,0.0307963190134615)
--(axis cs:19,0.0307217300869524)
--(axis cs:20,0.0277221349533647)
--(axis cs:21,0.0281629581004381)
--(axis cs:22,0.0255557948257774)
--(axis cs:23,0.0254458859562874)
--(axis cs:24,0.0263931062072515)
--(axis cs:25,0.0287286844104528)
--(axis cs:26,0.0271345602814108)
--(axis cs:27,0.0258163879625499)
--(axis cs:28,0.0255882025230676)
--(axis cs:29,0.0260018081171438)
--(axis cs:30,0.0274377925088629)
--(axis cs:31,0.0268645181786269)
--(axis cs:32,0.0257768536685035)
--(axis cs:33,0.0252940815407783)
--(axis cs:34,0.0241068895556964)
--(axis cs:35,0.0248137472663075)
--(axis cs:36,0.0253123170696199)
--(axis cs:37,0.026912379427813)
--(axis cs:38,0.025701925274916)
--(axis cs:39,0.0249661235138774)
--(axis cs:40,0.0259428883437067)
--(axis cs:41,0.02601726539433)
--(axis cs:42,0.0264800317818299)
--(axis cs:43,0.025318285333924)
--(axis cs:44,0.0245433629024774)
--(axis cs:45,0.0252745705656707)
--(axis cs:46,0.0238297973992303)
--(axis cs:47,0.0255078545305878)
--(axis cs:48,0.0237621206324548)
--(axis cs:49,0.0250244551571086)
--(axis cs:50,0.0245124186621979)
--(axis cs:51,0.0258270151680335)
--(axis cs:52,0.0252881910419092)
--(axis cs:53,0.0270589817664586)
--(axis cs:54,0.0271554281353019)
--(axis cs:55,0.0294636740582064)
--(axis cs:56,0.0270216340431944)
--(axis cs:57,0.0274876350304112)
--(axis cs:58,0.0296839756192639)
--(axis cs:59,0.0311148737091571)
--(axis cs:60,0.0320341611513868)
--(axis cs:61,0.0305093493079767)
--(axis cs:62,0.0317533804336563)
--(axis cs:63,0.0333123669261113)
--(axis cs:64,0.0321993560064584)
--(axis cs:65,0.0332621706184)
--(axis cs:66,0.03228475805372)
--(axis cs:67,0.035608537029475)
--(axis cs:68,0.0363329113461077)
--(axis cs:69,0.0330243930220604)
--(axis cs:70,0.0339635000564158)
--(axis cs:71,0.0366361066699028)
--(axis cs:72,0.0373977893032134)
--(axis cs:73,0.0391164624597877)
--(axis cs:74,0.0394642767496407)
--(axis cs:75,0.0412769224494696)
--(axis cs:76,0.0410597384907305)
--(axis cs:77,0.0432348679751158)
--(axis cs:78,0.0431194361299276)
--(axis cs:79,0.0455844379030168)
--(axis cs:80,0.0443744673393667)
--(axis cs:81,0.0491739585995674)
--(axis cs:82,0.0532278483733535)
--(axis cs:83,0.0603537168353796)
--(axis cs:84,0.0602520676329732)
--(axis cs:85,0.063318875618279)
--(axis cs:86,0.0616327039897442)
--(axis cs:87,0.0880836583673954)
--(axis cs:88,0.0709820706397295)
--(axis cs:89,0.0769185852259398)
--(axis cs:90,0.0751393642276525)
--(axis cs:91,0.07691740244627)
--(axis cs:92,0.0822103284299374)
--(axis cs:93,0.0930707976222038)
--(axis cs:94,0.0870073288679123)
--(axis cs:95,0.0918240584433079)
--(axis cs:96,0.0904621444642544)
--(axis cs:97,0.0930353701114655)
--(axis cs:98,0.0932935364544392)
--(axis cs:99,0.0961317270994186)
--(axis cs:100,0.096742607653141)
--(axis cs:101,0.0936165973544121)
--(axis cs:102,0.0866951569914818)
--(axis cs:103,0.111098997294903)
--(axis cs:104,0.112636920064688)
--(axis cs:105,0.101445883512497)
--(axis cs:106,0.106004726141691)
--(axis cs:107,0.0906001143157482)
--(axis cs:108,0.0808554105460644)
--(axis cs:109,0.0970432348549366)
--(axis cs:110,0.0974062755703926)
--(axis cs:111,0.113084774464369)
--(axis cs:112,0.124921888113022)
--(axis cs:113,0.120009332895279)
--(axis cs:114,0.0955509431660175)
--(axis cs:115,0.114707220345736)
--(axis cs:116,0.11412263289094)
--(axis cs:117,0.111002385616302)
--(axis cs:118,0.12169312313199)
--(axis cs:119,0.112767748534679)
--(axis cs:119,0.222601510584354)
--(axis cs:119,0.222601510584354)
--(axis cs:118,0.214565556496382)
--(axis cs:117,0.204036146402359)
--(axis cs:116,0.216885384172201)
--(axis cs:115,0.222231637686491)
--(axis cs:114,0.195332180708647)
--(axis cs:113,0.227400124073029)
--(axis cs:112,0.227339684963226)
--(axis cs:111,0.216756332665682)
--(axis cs:110,0.202609173953533)
--(axis cs:109,0.208857100456953)
--(axis cs:108,0.190254468470812)
--(axis cs:107,0.198787827044725)
--(axis cs:106,0.215121198445559)
--(axis cs:105,0.207797586917877)
--(axis cs:104,0.223859641700983)
--(axis cs:103,0.213919557631016)
--(axis cs:102,0.181536085903645)
--(axis cs:101,0.196277655661106)
--(axis cs:100,0.201504819095135)
--(axis cs:99,0.196460351347923)
--(axis cs:98,0.183416198939085)
--(axis cs:97,0.178589105606079)
--(axis cs:96,0.178275350481272)
--(axis cs:95,0.176050003618002)
--(axis cs:94,0.138850793242455)
--(axis cs:93,0.169891722500324)
--(axis cs:92,0.151182342320681)
--(axis cs:91,0.125634722411633)
--(axis cs:90,0.126662248745561)
--(axis cs:89,0.12526467628777)
--(axis cs:88,0.122034339234233)
--(axis cs:87,0.12929604575038)
--(axis cs:86,0.111946750432253)
--(axis cs:85,0.0916528729721904)
--(axis cs:84,0.0812280653044581)
--(axis cs:83,0.0923254583030939)
--(axis cs:82,0.0749955559149384)
--(axis cs:81,0.0656266510486603)
--(axis cs:80,0.0547586143948138)
--(axis cs:79,0.0540021830238402)
--(axis cs:78,0.0510245878249407)
--(axis cs:77,0.0555809158831835)
--(axis cs:76,0.0566617413423955)
--(axis cs:75,0.0681056100875139)
--(axis cs:74,0.0444037499837577)
--(axis cs:73,0.043714756378904)
--(axis cs:72,0.0423143110238016)
--(axis cs:71,0.0411940813064575)
--(axis cs:70,0.0416168584488332)
--(axis cs:69,0.0418280884623528)
--(axis cs:68,0.039304771926254)
--(axis cs:67,0.0404252489097416)
--(axis cs:66,0.0361758703365922)
--(axis cs:65,0.0366426783148199)
--(axis cs:64,0.0360106944572181)
--(axis cs:63,0.0359458684688434)
--(axis cs:62,0.0340980918845162)
--(axis cs:61,0.0329913754248992)
--(axis cs:60,0.0351048310985789)
--(axis cs:59,0.0331654499750584)
--(axis cs:58,0.0320027003763244)
--(axis cs:57,0.0290903678396717)
--(axis cs:56,0.0304270772030577)
--(axis cs:55,0.0314154074294493)
--(axis cs:54,0.0287991958321072)
--(axis cs:53,0.0285250279703178)
--(axis cs:52,0.0266994271660224)
--(axis cs:51,0.0272895857924595)
--(axis cs:50,0.0265009318245575)
--(axis cs:49,0.0279999970225617)
--(axis cs:48,0.0258370575029403)
--(axis cs:47,0.0280593947973102)
--(axis cs:46,0.0268121304688975)
--(axis cs:45,0.0268308636732399)
--(axis cs:44,0.0262678309809417)
--(axis cs:43,0.0275370274903253)
--(axis cs:42,0.0286661222344264)
--(axis cs:41,0.0288928393274546)
--(axis cs:40,0.0307986361440271)
--(axis cs:39,0.0274960780516267)
--(axis cs:38,0.0282285249559209)
--(axis cs:37,0.0294671958545223)
--(axis cs:36,0.0273709953762591)
--(axis cs:35,0.0285432951059192)
--(axis cs:34,0.0259300697944127)
--(axis cs:33,0.0279819394927472)
--(axis cs:32,0.0288525727810338)
--(axis cs:31,0.0309371419716626)
--(axis cs:30,0.0312721306690946)
--(axis cs:29,0.0295825145440176)
--(axis cs:28,0.0304158225189894)
--(axis cs:27,0.0282204267568886)
--(axis cs:26,0.0294804719742388)
--(axis cs:25,0.0342815015465021)
--(axis cs:24,0.0295219402760267)
--(axis cs:23,0.0295999273657799)
--(axis cs:22,0.0302956944797188)
--(axis cs:21,0.0327516701072454)
--(axis cs:20,0.0354732873383909)
--(axis cs:19,0.0372610031627119)
--(axis cs:18,0.036454968387261)
--(axis cs:17,0.0364763499237597)
--(axis cs:16,0.0368446309585124)
--(axis cs:15,0.0358891892246902)
--(axis cs:14,0.0375854107551277)
--(axis cs:13,0.0435908269137144)
--(axis cs:12,0.0403414482716471)
--(axis cs:11,0.0385932582430542)
--(axis cs:10,0.0409715077839792)
--(axis cs:9,0.0381847345270216)
--(axis cs:8,0.035507024731487)
--(axis cs:7,0.03903240384534)
--(axis cs:6,0.0402985536493361)
--(axis cs:5,0.0428941347636282)
--(axis cs:4,0.0459131360985339)
--(axis cs:3,0.0454217912629247)
--(axis cs:2,0.0503798997960985)
--(axis cs:1,0.055550386197865)
--(axis cs:0,0.05606902949512)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0879892727825791)
--(axis cs:0,0.0835651585366577)
--(axis cs:1,0.0840871066320688)
--(axis cs:2,0.0823598315473646)
--(axis cs:3,0.0832192979287356)
--(axis cs:4,0.0829151896759868)
--(axis cs:5,0.0859521298552863)
--(axis cs:6,0.0804535737261176)
--(axis cs:7,0.082171359565109)
--(axis cs:8,0.0807105449493974)
--(axis cs:9,0.0862612280761823)
--(axis cs:10,0.0851087362971157)
--(axis cs:11,0.0827660507056862)
--(axis cs:12,0.0820378514472395)
--(axis cs:13,0.0822439027251676)
--(axis cs:14,0.0855658372165635)
--(axis cs:15,0.0814860407263041)
--(axis cs:16,0.0859744268236682)
--(axis cs:17,0.0849210235755891)
--(axis cs:18,0.0858396054245532)
--(axis cs:19,0.0842475678073242)
--(axis cs:20,0.0837743643205613)
--(axis cs:21,0.0842744233086705)
--(axis cs:22,0.0841391913127154)
--(axis cs:23,0.092151926830411)
--(axis cs:24,0.123038767836988)
--(axis cs:25,0.10440001450479)
--(axis cs:26,0.15496369660832)
--(axis cs:27,0.154585367068648)
--(axis cs:28,0.168966522440314)
--(axis cs:29,0.200190048199147)
--(axis cs:30,0.20487461797893)
--(axis cs:31,0.201573341153562)
--(axis cs:32,0.209182041697204)
--(axis cs:33,0.219897456467152)
--(axis cs:34,0.2305310042575)
--(axis cs:35,0.233779240399599)
--(axis cs:36,0.235066323075444)
--(axis cs:37,0.275825759395957)
--(axis cs:38,0.254469186067581)
--(axis cs:39,0.262644130736589)
--(axis cs:40,0.249400591477752)
--(axis cs:41,0.264006659388542)
--(axis cs:42,0.277148190885782)
--(axis cs:43,0.293020777404308)
--(axis cs:44,0.28214879706502)
--(axis cs:45,0.287876326590776)
--(axis cs:46,0.311379520222545)
--(axis cs:47,0.310148578137159)
--(axis cs:48,0.340594055131078)
--(axis cs:49,0.359821725636721)
--(axis cs:50,0.4121228242293)
--(axis cs:51,0.377474207431078)
--(axis cs:52,0.369294432923198)
--(axis cs:53,0.448143029585481)
--(axis cs:54,0.491273345425725)
--(axis cs:55,0.48144260677509)
--(axis cs:56,0.482337407302111)
--(axis cs:57,0.459242455661297)
--(axis cs:58,0.483776287175715)
--(axis cs:59,0.476069688331336)
--(axis cs:60,0.476247266633436)
--(axis cs:61,0.475587271386757)
--(axis cs:62,0.457791058346629)
--(axis cs:63,0.465968513628468)
--(axis cs:64,0.465067936573178)
--(axis cs:65,0.477217989042401)
--(axis cs:66,0.471360518131405)
--(axis cs:67,0.469899744726717)
--(axis cs:68,0.462916566058993)
--(axis cs:69,0.466256453888491)
--(axis cs:70,0.453232028521597)
--(axis cs:71,0.459189618937671)
--(axis cs:72,0.44679063372314)
--(axis cs:73,0.449689495377243)
--(axis cs:74,0.380669482052326)
--(axis cs:75,0.440792743116617)
--(axis cs:76,0.420806602574885)
--(axis cs:77,0.418077948503196)
--(axis cs:78,0.418687438592315)
--(axis cs:79,0.406946810893714)
--(axis cs:80,0.389022249728441)
--(axis cs:81,0.353669171221554)
--(axis cs:82,0.335486557800323)
--(axis cs:83,0.335509459488094)
--(axis cs:84,0.337811021134257)
--(axis cs:85,0.32569725625217)
--(axis cs:86,0.280585434287786)
--(axis cs:87,0.262731412425637)
--(axis cs:88,0.214260818436742)
--(axis cs:89,0.244943544268608)
--(axis cs:90,0.229510101489723)
--(axis cs:91,0.218627950176597)
--(axis cs:92,0.191176036372781)
--(axis cs:93,0.184276523068547)
--(axis cs:94,0.192840286530554)
--(axis cs:95,0.156916372478008)
--(axis cs:96,0.185195330530405)
--(axis cs:97,0.156539084389806)
--(axis cs:98,0.175853753462434)
--(axis cs:99,0.139415252022445)
--(axis cs:100,0.124753497540951)
--(axis cs:101,0.128010922111571)
--(axis cs:102,0.0937058683484793)
--(axis cs:103,0.123551110271364)
--(axis cs:104,0.10747380182147)
--(axis cs:105,0.0947946347296238)
--(axis cs:106,0.0990742300637066)
--(axis cs:107,0.0956426858901978)
--(axis cs:108,0.0763458553701639)
--(axis cs:109,0.0961934505030513)
--(axis cs:110,0.0990000031888485)
--(axis cs:111,0.0955078776460141)
--(axis cs:112,0.0792941623367369)
--(axis cs:113,0.0736421598121524)
--(axis cs:114,0.0738344639539719)
--(axis cs:115,0.0696492302231491)
--(axis cs:116,0.0801096986979246)
--(axis cs:117,0.0885542542673647)
--(axis cs:118,0.0855768623296171)
--(axis cs:119,0.0717121525667608)
--(axis cs:119,0.0850643799640238)
--(axis cs:119,0.0850643799640238)
--(axis cs:118,0.0910572109278291)
--(axis cs:117,0.0987684964202344)
--(axis cs:116,0.0939693469554186)
--(axis cs:115,0.0813649040646851)
--(axis cs:114,0.0860184729099274)
--(axis cs:113,0.0924478070810437)
--(axis cs:112,0.0888944542966783)
--(axis cs:111,0.0983288262505084)
--(axis cs:110,0.116631601005793)
--(axis cs:109,0.121195373125374)
--(axis cs:108,0.0950056966394186)
--(axis cs:107,0.108067438006401)
--(axis cs:106,0.106653943192214)
--(axis cs:105,0.111227389425039)
--(axis cs:104,0.144191760569811)
--(axis cs:103,0.133942862506956)
--(axis cs:102,0.138319948688149)
--(axis cs:101,0.143849170766771)
--(axis cs:100,0.158713467419147)
--(axis cs:99,0.156223547644913)
--(axis cs:98,0.190123176202178)
--(axis cs:97,0.179132578894496)
--(axis cs:96,0.220207538455725)
--(axis cs:95,0.186234690248966)
--(axis cs:94,0.204558453522623)
--(axis cs:93,0.212045876309276)
--(axis cs:92,0.224166652187705)
--(axis cs:91,0.261626491323113)
--(axis cs:90,0.251045820303261)
--(axis cs:89,0.271116748452187)
--(axis cs:88,0.259012607857585)
--(axis cs:87,0.296561082825065)
--(axis cs:86,0.316664848476648)
--(axis cs:85,0.352632151916623)
--(axis cs:84,0.370825262740254)
--(axis cs:83,0.363692183978856)
--(axis cs:82,0.350826177280396)
--(axis cs:81,0.38029074203223)
--(axis cs:80,0.426388662308455)
--(axis cs:79,0.434176948852837)
--(axis cs:78,0.447187626734376)
--(axis cs:77,0.42768317181617)
--(axis cs:76,0.447830780409276)
--(axis cs:75,0.465823646634817)
--(axis cs:74,0.464151196181774)
--(axis cs:73,0.475361955352128)
--(axis cs:72,0.470864297822118)
--(axis cs:71,0.475695823319256)
--(axis cs:70,0.470752975903451)
--(axis cs:69,0.473125324351713)
--(axis cs:68,0.466947661712766)
--(axis cs:67,0.485392480157316)
--(axis cs:66,0.475519047584385)
--(axis cs:65,0.490856630727649)
--(axis cs:64,0.477094577159733)
--(axis cs:63,0.468675887444988)
--(axis cs:62,0.47447213716805)
--(axis cs:61,0.479325629537925)
--(axis cs:60,0.482188089983538)
--(axis cs:59,0.484404802788049)
--(axis cs:58,0.486175521276891)
--(axis cs:57,0.484065599739552)
--(axis cs:56,0.493901141453534)
--(axis cs:55,0.487884902628139)
--(axis cs:54,0.501532671973109)
--(axis cs:53,0.486211096867919)
--(axis cs:52,0.431664856150746)
--(axis cs:51,0.475109975785017)
--(axis cs:50,0.429072282277048)
--(axis cs:49,0.373247634619474)
--(axis cs:48,0.36410373263061)
--(axis cs:47,0.346473891288042)
--(axis cs:46,0.343473048880696)
--(axis cs:45,0.319824319332838)
--(axis cs:44,0.335863869637251)
--(axis cs:43,0.329254873096943)
--(axis cs:42,0.306094821542501)
--(axis cs:41,0.29574753344059)
--(axis cs:40,0.28811308182776)
--(axis cs:39,0.285239141434431)
--(axis cs:38,0.301274687051773)
--(axis cs:37,0.305765071883798)
--(axis cs:36,0.246896029915661)
--(axis cs:35,0.276558350771666)
--(axis cs:34,0.260088208131492)
--(axis cs:33,0.247002296149731)
--(axis cs:32,0.233900052495301)
--(axis cs:31,0.220148027874529)
--(axis cs:30,0.235861198976636)
--(axis cs:29,0.213632274884731)
--(axis cs:28,0.202958265319467)
--(axis cs:27,0.173467868939042)
--(axis cs:26,0.161377792945132)
--(axis cs:25,0.136713722720742)
--(axis cs:24,0.138281584717333)
--(axis cs:23,0.112853107973933)
--(axis cs:22,0.0879685499239713)
--(axis cs:21,0.0906654475256801)
--(axis cs:20,0.0862098124343902)
--(axis cs:19,0.0858761434210464)
--(axis cs:18,0.0881988196633756)
--(axis cs:17,0.0870492693502456)
--(axis cs:16,0.0879818928660825)
--(axis cs:15,0.0869301464408636)
--(axis cs:14,0.0872332731960341)
--(axis cs:13,0.086147369700484)
--(axis cs:12,0.0842680332716554)
--(axis cs:11,0.0878014171030372)
--(axis cs:10,0.0907189010176808)
--(axis cs:9,0.087919681915082)
--(axis cs:8,0.0852444770280272)
--(axis cs:7,0.083691066596657)
--(axis cs:6,0.0883055487647653)
--(axis cs:5,0.0867920995806344)
--(axis cs:4,0.0849700095131993)
--(axis cs:3,0.0861935534048826)
--(axis cs:2,0.0849350134376436)
--(axis cs:1,0.0893323242198676)
--(axis cs:0,0.0879892727825791)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0804575532674789)
--(axis cs:0,0.0732657313346863)
--(axis cs:1,0.0729831173084676)
--(axis cs:2,0.0689100511372089)
--(axis cs:3,0.0662833978421986)
--(axis cs:4,0.0665410147048533)
--(axis cs:5,0.0695979753509164)
--(axis cs:6,0.0736547182314098)
--(axis cs:7,0.0848401542752981)
--(axis cs:8,0.0846269456669688)
--(axis cs:9,0.0842813216149807)
--(axis cs:10,0.0933879455551505)
--(axis cs:11,0.109969771467149)
--(axis cs:12,0.113349968567491)
--(axis cs:13,0.11555313039571)
--(axis cs:14,0.115202876739204)
--(axis cs:15,0.119200496003032)
--(axis cs:16,0.135140118189156)
--(axis cs:17,0.131882476620376)
--(axis cs:18,0.137205050326884)
--(axis cs:19,0.143076477572322)
--(axis cs:20,0.143088290467858)
--(axis cs:21,0.139010740444064)
--(axis cs:22,0.134499182924628)
--(axis cs:23,0.132898723706603)
--(axis cs:24,0.12153744045645)
--(axis cs:25,0.109737413004041)
--(axis cs:26,0.111168163828552)
--(axis cs:27,0.098781256005168)
--(axis cs:28,0.106550827622414)
--(axis cs:29,0.108985130675137)
--(axis cs:30,0.104140753857791)
--(axis cs:31,0.094719959422946)
--(axis cs:32,0.0996968299150467)
--(axis cs:33,0.0929840095341206)
--(axis cs:34,0.089566002599895)
--(axis cs:35,0.094285424798727)
--(axis cs:36,0.093037755228579)
--(axis cs:37,0.0926325414329767)
--(axis cs:38,0.087297941558063)
--(axis cs:39,0.093152092769742)
--(axis cs:40,0.0885088918730617)
--(axis cs:41,0.0889879055321217)
--(axis cs:42,0.0871541136875749)
--(axis cs:43,0.0836063791066408)
--(axis cs:44,0.0839715069159865)
--(axis cs:45,0.0838308800011873)
--(axis cs:46,0.0820058304816484)
--(axis cs:47,0.0858880141749978)
--(axis cs:48,0.0884458292275667)
--(axis cs:49,0.0832351036369801)
--(axis cs:50,0.0827511823736131)
--(axis cs:51,0.083099618088454)
--(axis cs:52,0.0848707095719874)
--(axis cs:53,0.0820907140150666)
--(axis cs:54,0.0848173168487847)
--(axis cs:55,0.0808382416144013)
--(axis cs:56,0.0812518601305783)
--(axis cs:57,0.0777784278616309)
--(axis cs:58,0.0832082191482186)
--(axis cs:59,0.0810352670960128)
--(axis cs:60,0.0798598078545183)
--(axis cs:61,0.0745903856586665)
--(axis cs:62,0.0720853516831994)
--(axis cs:63,0.072400267701596)
--(axis cs:64,0.0757687855511904)
--(axis cs:65,0.0770862037315965)
--(axis cs:66,0.0765801980160177)
--(axis cs:67,0.07816366199404)
--(axis cs:68,0.0712501397356391)
--(axis cs:69,0.0702826655469835)
--(axis cs:70,0.07149777142331)
--(axis cs:71,0.0725775016471744)
--(axis cs:72,0.0689822849817574)
--(axis cs:73,0.068956374656409)
--(axis cs:74,0.0684066792018712)
--(axis cs:75,0.0645800638012588)
--(axis cs:76,0.0605188645422459)
--(axis cs:77,0.0628603748045862)
--(axis cs:78,0.0621188497170806)
--(axis cs:79,0.059941740706563)
--(axis cs:80,0.0519716353155673)
--(axis cs:81,0.0514563773758709)
--(axis cs:82,0.0506421262398362)
--(axis cs:83,0.0486228191293776)
--(axis cs:84,0.0506628206931055)
--(axis cs:85,0.0514595243148506)
--(axis cs:86,0.0492188008502126)
--(axis cs:87,0.0463058422319591)
--(axis cs:88,0.0446953326463699)
--(axis cs:89,0.0440133521333337)
--(axis cs:90,0.0466160350479186)
--(axis cs:91,0.0447662803344429)
--(axis cs:92,0.0440623247995973)
--(axis cs:93,0.0394384465180337)
--(axis cs:94,0.0380925145000219)
--(axis cs:95,0.0381376659497619)
--(axis cs:96,0.0369405029341578)
--(axis cs:97,0.0360461110249162)
--(axis cs:98,0.035002407617867)
--(axis cs:99,0.0312294475734234)
--(axis cs:100,0.0294276271015406)
--(axis cs:101,0.0279378262348473)
--(axis cs:102,0.0291513139382005)
--(axis cs:103,0.0278147598728538)
--(axis cs:104,0.0289613758213818)
--(axis cs:105,0.0274179438129067)
--(axis cs:106,0.0262141730636358)
--(axis cs:107,0.0228037694469094)
--(axis cs:108,0.024354747030884)
--(axis cs:109,0.0254678865894675)
--(axis cs:110,0.0242075137794018)
--(axis cs:111,0.0253544440492988)
--(axis cs:112,0.0272500785067677)
--(axis cs:113,0.0247932793572545)
--(axis cs:114,0.0242964401841164)
--(axis cs:115,0.0257661752402782)
--(axis cs:116,0.0279542161151767)
--(axis cs:117,0.0275985701009631)
--(axis cs:118,0.026015083771199)
--(axis cs:119,0.0267104846425354)
--(axis cs:119,0.0413108277134597)
--(axis cs:119,0.0413108277134597)
--(axis cs:118,0.0410592523403466)
--(axis cs:117,0.0425978722050786)
--(axis cs:116,0.0442866953089833)
--(axis cs:115,0.0361683182418346)
--(axis cs:114,0.0383453443646431)
--(axis cs:113,0.0415969220921397)
--(axis cs:112,0.0438371105119586)
--(axis cs:111,0.050033257342875)
--(axis cs:110,0.0362510941922665)
--(axis cs:109,0.0491380104795098)
--(axis cs:108,0.037624170538038)
--(axis cs:107,0.0361440731212497)
--(axis cs:106,0.0511541608721018)
--(axis cs:105,0.0402756175026298)
--(axis cs:104,0.0390472109429538)
--(axis cs:103,0.0441385665908456)
--(axis cs:102,0.0427905982360244)
--(axis cs:101,0.0425491216592491)
--(axis cs:100,0.0433318000286818)
--(axis cs:99,0.0422261469066143)
--(axis cs:98,0.047662059776485)
--(axis cs:97,0.0505339941009879)
--(axis cs:96,0.0532811852172017)
--(axis cs:95,0.051497251726687)
--(axis cs:94,0.0514824707061052)
--(axis cs:93,0.0505428859032691)
--(axis cs:92,0.0589279448613524)
--(axis cs:91,0.057182748336345)
--(axis cs:90,0.061838102992624)
--(axis cs:89,0.0556978052482009)
--(axis cs:88,0.0641640797257423)
--(axis cs:87,0.0602788855321705)
--(axis cs:86,0.0708026019856334)
--(axis cs:85,0.0636381846852601)
--(axis cs:84,0.0600235932506621)
--(axis cs:83,0.06098568206653)
--(axis cs:82,0.0605994304642081)
--(axis cs:81,0.0639678905718029)
--(axis cs:80,0.0632164566777647)
--(axis cs:79,0.070409445092082)
--(axis cs:78,0.075818800367415)
--(axis cs:77,0.0734473713673651)
--(axis cs:76,0.0678452961146832)
--(axis cs:75,0.0743918162770569)
--(axis cs:74,0.0800481061451137)
--(axis cs:73,0.0777092580683529)
--(axis cs:72,0.0761132123880088)
--(axis cs:71,0.0824569957330823)
--(axis cs:70,0.0790136423893273)
--(axis cs:69,0.0795290493406355)
--(axis cs:68,0.0792019376531243)
--(axis cs:67,0.0860254978761077)
--(axis cs:66,0.0835189060308039)
--(axis cs:65,0.0835920935496688)
--(axis cs:64,0.0836372207850218)
--(axis cs:63,0.080875847954303)
--(axis cs:62,0.0812682947143912)
--(axis cs:61,0.0818312757182866)
--(axis cs:60,0.0866207780782133)
--(axis cs:59,0.0906270337291062)
--(axis cs:58,0.0950897475704551)
--(axis cs:57,0.0865981141105294)
--(axis cs:56,0.0897918338887393)
--(axis cs:55,0.0925642168149352)
--(axis cs:54,0.0980218085460365)
--(axis cs:53,0.0924996351823211)
--(axis cs:52,0.096279279794544)
--(axis cs:51,0.0951053355820477)
--(axis cs:50,0.0947435819543898)
--(axis cs:49,0.0962780825793743)
--(axis cs:48,0.103849498555064)
--(axis cs:47,0.104166938923299)
--(axis cs:46,0.100610582157969)
--(axis cs:45,0.100822312757373)
--(axis cs:44,0.102087878622115)
--(axis cs:43,0.101432664319873)
--(axis cs:42,0.106498739682138)
--(axis cs:41,0.112606879323721)
--(axis cs:40,0.112611499615014)
--(axis cs:39,0.11169689707458)
--(axis cs:38,0.109921638853848)
--(axis cs:37,0.11792323552072)
--(axis cs:36,0.117151184938848)
--(axis cs:35,0.120316583663225)
--(axis cs:34,0.11547860968858)
--(axis cs:33,0.121923845261335)
--(axis cs:32,0.13464692234993)
--(axis cs:31,0.116980629041791)
--(axis cs:30,0.129375805146992)
--(axis cs:29,0.139155621640384)
--(axis cs:28,0.132116988301277)
--(axis cs:27,0.124946059659123)
--(axis cs:26,0.136617806740105)
--(axis cs:25,0.138348801061511)
--(axis cs:24,0.149826592765749)
--(axis cs:23,0.164192015305161)
--(axis cs:22,0.170825133100152)
--(axis cs:21,0.173297153785825)
--(axis cs:20,0.180982461199164)
--(axis cs:19,0.176727445796132)
--(axis cs:18,0.167422099970281)
--(axis cs:17,0.162545216269791)
--(axis cs:16,0.160903277806938)
--(axis cs:15,0.14663645811379)
--(axis cs:14,0.141005602665246)
--(axis cs:13,0.138288985006511)
--(axis cs:12,0.134727200493217)
--(axis cs:11,0.129760437645018)
--(axis cs:10,0.111403943039477)
--(axis cs:9,0.102525401860476)
--(axis cs:8,0.103263777680695)
--(axis cs:7,0.101584637537599)
--(axis cs:6,0.0865535219199955)
--(axis cs:5,0.0798627873882651)
--(axis cs:4,0.0755472793243825)
--(axis cs:3,0.0744416932575405)
--(axis cs:2,0.0788551233708858)
--(axis cs:1,0.078660546336323)
--(axis cs:0,0.0804575532674789)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.046926487237215
1 0.0431144796311855
2 0.0443193502724171
3 0.0374544449150562
4 0.0354860574007034
5 0.0315137580037117
6 0.0319435819983482
7 0.0306176338344812
8 0.0358841642737389
9 0.0280222352594137
10 0.0277360882610083
11 0.0299199912697077
12 0.0323706828057766
13 0.0305895898491144
14 0.0288411378860474
15 0.0262075960636139
16 0.0249480791389942
17 0.025406900793314
18 0.0275846030563116
19 0.0253684520721436
20 0.0238935425877571
21 0.0222352761775255
22 0.0205925591289997
23 0.0210745725780725
24 0.0212783925235271
25 0.0235571749508381
26 0.0220901854336262
27 0.0221498310565948
28 0.0215739384293556
29 0.0228728391230106
30 0.0218684915453196
31 0.0223643481731415
32 0.0232861898839474
33 0.0232893358916044
34 0.0231860652565956
35 0.0225391574203968
36 0.0227292068302631
37 0.0228967051953077
38 0.0232878513634205
39 0.0224402565509081
40 0.0235573835670948
41 0.0223962366580963
42 0.027969554066658
43 0.0234710723161697
44 0.0232684705406427
45 0.0225325394421816
46 0.0221046395599842
47 0.0213841069489717
48 0.0219852291047573
49 0.0229963343590498
50 0.0229095388203859
51 0.0238782111555338
52 0.0245318617671728
53 0.0241958610713482
54 0.0251772403717041
55 0.0264377500861883
56 0.0288353562355042
57 0.0305376742035151
58 0.0340076722204685
59 0.0312048532068729
60 0.0335457734763622
61 0.0368885360658169
62 0.037594772875309
63 0.046414852142334
64 0.0463894493877888
65 0.0448400974273682
66 0.0451477319002151
67 0.044540248811245
68 0.0538109540939331
69 0.0551201999187469
70 0.0659468993544579
71 0.0690209120512009
72 0.0653074458241463
73 0.0678872838616371
74 0.075011245906353
75 0.0796371251344681
76 0.0969074815511703
77 0.0928772687911987
78 0.0888471975922585
79 0.100803807377815
80 0.0939052030444145
81 0.117409810423851
82 0.129533305764198
83 0.14033730328083
84 0.163350388407707
85 0.160778135061264
86 0.155455619096756
87 0.183546274900436
88 0.18913733959198
89 0.206123232841492
90 0.206422924995422
91 0.207871839404106
92 0.218211323022842
93 0.226771026849747
94 0.26380866765976
95 0.273185104131699
96 0.255398213863373
97 0.256555050611496
98 0.294730246067047
99 0.29783970117569
100 0.317179530858994
101 0.327140927314758
102 0.346292942762375
103 0.340890318155289
104 0.342850983142853
105 0.369650900363922
106 0.374991536140442
107 0.362751185894012
108 0.366713911294937
109 0.377572625875473
110 0.376340925693512
111 0.391446769237518
112 0.402784049510956
113 0.410053014755249
114 0.414913088083267
115 0.4004807472229
116 0.409582793712616
117 0.399777114391327
118 0.384825885295868
119 0.391202062368393
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0936249196529388
1 0.0958044081926346
2 0.0966749936342239
3 0.0957094877958298
4 0.096665695309639
5 0.0922189354896545
6 0.0951995700597763
7 0.0960295051336288
8 0.0977530628442764
9 0.0942497998476028
10 0.0967126041650772
11 0.0986545085906982
12 0.097080335021019
13 0.0966277718544006
14 0.0976387858390808
15 0.102753736078739
16 0.107640601694584
17 0.0980087742209435
18 0.0988174229860306
19 0.116068795323372
20 0.105814673006535
21 0.0999468192458153
22 0.122432395815849
23 0.157458573579788
24 0.146588668227196
25 0.202485173940659
26 0.203345492482185
27 0.214524537324905
28 0.241316169500351
29 0.263613045215607
30 0.265620082616806
31 0.264133453369141
32 0.269550651311874
33 0.286720752716064
34 0.313965380191803
35 0.322159886360168
36 0.32145744562149
37 0.310045093297958
38 0.320854753255844
39 0.319321095943451
40 0.34902748465538
41 0.335225582122803
42 0.340175181627274
43 0.340515106916428
44 0.358931183815002
45 0.37114429473877
46 0.38200306892395
47 0.390407145023346
48 0.39439857006073
49 0.399183124303818
50 0.452351957559586
51 0.444459140300751
52 0.485049784183502
53 0.478373765945435
54 0.477650701999664
55 0.489159345626831
56 0.495734304189682
57 0.493240535259247
58 0.493547588586807
59 0.492811292409897
60 0.486525118350983
61 0.487662374973297
62 0.476442635059357
63 0.478579849004745
64 0.474698066711426
65 0.483745634555817
66 0.490626513957977
67 0.482716947793961
68 0.481838166713715
69 0.476179748773575
70 0.470058143138885
71 0.474446624517441
72 0.476845592260361
73 0.472749799489975
74 0.472527593374252
75 0.462680637836456
76 0.460382401943207
77 0.454774916172028
78 0.444519430398941
79 0.431963503360748
80 0.408136367797852
81 0.394153743982315
82 0.37676340341568
83 0.364706665277481
84 0.374935299158096
85 0.364282816648483
86 0.334194928407669
87 0.289939224720001
88 0.264874547719955
89 0.242305397987366
90 0.284499078989029
91 0.254978239536285
92 0.239612147212029
93 0.216265201568604
94 0.188535958528519
95 0.202291205525398
96 0.206887200474739
97 0.204452842473984
98 0.164484947919846
99 0.164466574788094
100 0.148104548454285
101 0.146066546440125
102 0.137795031070709
103 0.126551955938339
104 0.136703252792358
105 0.112351551651955
106 0.10064473003149
107 0.102936051785946
108 0.108956001698971
109 0.0964524671435356
110 0.0988935083150864
111 0.0916934907436371
112 0.100636020302773
113 0.0888597369194031
114 0.080255314707756
115 0.0866777300834656
116 0.090225376188755
117 0.0976442843675613
118 0.0925048738718033
119 0.092750608921051
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0517961196601391
1 0.0505973696708679
2 0.0456184484064579
3 0.0416014827787876
4 0.0417766980826855
5 0.039549108594656
6 0.0369694642722607
7 0.0353157557547092
8 0.033205185085535
9 0.0343890860676765
10 0.0369908884167671
11 0.035331629216671
12 0.0372149385511875
13 0.039087500423193
14 0.0347969010472298
15 0.0331687740981579
16 0.033688623458147
17 0.0332706943154335
18 0.0336256437003613
19 0.0339913666248322
20 0.0315977111458778
21 0.0304573141038418
22 0.0279257446527481
23 0.0275229066610336
24 0.0279575232416391
25 0.0315050929784775
26 0.0283075161278248
27 0.0270184073597193
28 0.0280020125210285
29 0.0277921613305807
30 0.0293549615889788
31 0.0289008300751448
32 0.0273147132247686
33 0.0266380105167627
34 0.0250184796750546
35 0.0266785211861134
36 0.0263416562229395
37 0.0281897876411676
38 0.0269652251154184
39 0.026231100782752
40 0.0283707622438669
41 0.0274550523608923
42 0.0275730770081282
43 0.0264276564121246
44 0.0254055969417095
45 0.0260527171194553
46 0.0253209639340639
47 0.026783624663949
48 0.0247995890676975
49 0.0265122260898352
50 0.0255066752433777
51 0.0265583004802465
52 0.0259938091039658
53 0.0277920048683882
54 0.0279773119837046
55 0.0304395407438278
56 0.028724355623126
57 0.0282890014350414
58 0.0308433379977942
59 0.0321401618421078
60 0.0335694961249828
61 0.0317503623664379
62 0.0329257361590862
63 0.0346291176974773
64 0.0341050252318382
65 0.03495242446661
66 0.0342303141951561
67 0.0380168929696083
68 0.0378188416361809
69 0.0374262407422066
70 0.0377901792526245
71 0.0389150939881802
72 0.0398560501635075
73 0.0414156094193459
74 0.0419340133666992
75 0.0546912662684917
76 0.048860739916563
77 0.0494078919291496
78 0.0470720119774342
79 0.0497933104634285
80 0.0495665408670902
81 0.0574003048241138
82 0.064111702144146
83 0.0763395875692368
84 0.0707400664687157
85 0.0774858742952347
86 0.0867897272109985
87 0.108689852058887
88 0.0965082049369812
89 0.101091630756855
90 0.100900806486607
91 0.101276062428951
92 0.116696335375309
93 0.131481260061264
94 0.112929061055183
95 0.133937031030655
96 0.134368747472763
97 0.135812237858772
98 0.138354867696762
99 0.146296039223671
100 0.149123713374138
101 0.144947126507759
102 0.134115621447563
103 0.162509277462959
104 0.168248280882835
105 0.154621735215187
106 0.160562962293625
107 0.144693970680237
108 0.135554939508438
109 0.152950167655945
110 0.150007724761963
111 0.164920553565025
112 0.176130786538124
113 0.173704728484154
114 0.145441561937332
115 0.168469429016113
116 0.16550400853157
117 0.157519266009331
118 0.168129339814186
119 0.167684629559517
};
\addplot [semithick, crimson2143940]
table {%
0 0.0857772156596184
1 0.0867097154259682
2 0.0836474224925041
3 0.0847064256668091
4 0.083942599594593
5 0.0863721147179604
6 0.0843795612454414
7 0.082931213080883
8 0.0829775109887123
9 0.0870904549956322
10 0.0879138186573982
11 0.0852837339043617
12 0.0831529423594475
13 0.0841956362128258
14 0.0863995552062988
15 0.0842080935835838
16 0.0869781598448753
17 0.0859851464629173
18 0.0870192125439644
19 0.0850618556141853
20 0.0849920883774757
21 0.0874699354171753
22 0.0860538706183434
23 0.102502517402172
24 0.130660176277161
25 0.120556868612766
26 0.158170744776726
27 0.164026618003845
28 0.18596239387989
29 0.206911161541939
30 0.220367908477783
31 0.210860684514046
32 0.221541047096252
33 0.233449876308441
34 0.245309606194496
35 0.255168795585632
36 0.240981176495552
37 0.290795415639877
38 0.277871936559677
39 0.27394163608551
40 0.268756836652756
41 0.279877096414566
42 0.291621506214142
43 0.311137825250626
44 0.309006333351135
45 0.303850322961807
46 0.32742628455162
47 0.328311234712601
48 0.352348893880844
49 0.366534680128098
50 0.420597553253174
51 0.426292091608047
52 0.400479644536972
53 0.4671770632267
54 0.496403008699417
55 0.484663754701614
56 0.488119274377823
57 0.471654027700424
58 0.484975904226303
59 0.480237245559692
60 0.479217678308487
61 0.477456450462341
62 0.466131597757339
63 0.467322200536728
64 0.471081256866455
65 0.484037309885025
66 0.473439782857895
67 0.477646112442017
68 0.46493211388588
69 0.469690889120102
70 0.461992502212524
71 0.467442721128464
72 0.458827465772629
73 0.462525725364685
74 0.42241033911705
75 0.453308194875717
76 0.434318691492081
77 0.422880560159683
78 0.432937532663345
79 0.420561879873276
80 0.407705456018448
81 0.366979956626892
82 0.343156367540359
83 0.349600821733475
84 0.354318141937256
85 0.339164704084396
86 0.298625141382217
87 0.279646247625351
88 0.236636713147163
89 0.258030146360397
90 0.240277960896492
91 0.240127220749855
92 0.207671344280243
93 0.198161199688911
94 0.198699370026588
95 0.171575531363487
96 0.202701434493065
97 0.167835831642151
98 0.182988464832306
99 0.147819399833679
100 0.141733482480049
101 0.135930046439171
102 0.116012908518314
103 0.12874698638916
104 0.125832781195641
105 0.103011012077332
106 0.10286408662796
107 0.101855061948299
108 0.0856757760047913
109 0.108694411814213
110 0.107815802097321
111 0.0969183519482613
112 0.0840943083167076
113 0.0830449834465981
114 0.0799264684319496
115 0.0755070671439171
116 0.0870395228266716
117 0.0936613753437996
118 0.0883170366287231
119 0.0783882662653923
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0768616423010826
1 0.0758218318223953
2 0.0738825872540474
3 0.0703625455498695
4 0.0710441470146179
5 0.0747303813695908
6 0.0801041200757027
7 0.0932123959064484
8 0.0939453616738319
9 0.0934033617377281
10 0.102395944297314
11 0.119865104556084
12 0.124038584530354
13 0.126921057701111
14 0.128104239702225
15 0.132918477058411
16 0.148021697998047
17 0.147213846445084
18 0.152313575148582
19 0.159901961684227
20 0.162035375833511
21 0.156153947114944
22 0.15266215801239
23 0.148545369505882
24 0.135682016611099
25 0.124043107032776
26 0.123892985284328
27 0.111863657832146
28 0.119333907961845
29 0.124070376157761
30 0.116758279502392
31 0.105850294232368
32 0.117171876132488
33 0.107453927397728
34 0.102522306144238
35 0.107301004230976
36 0.105094470083714
37 0.105277888476849
38 0.0986097902059555
39 0.102424494922161
40 0.100560195744038
41 0.100797392427921
42 0.0968264266848564
43 0.0925195217132568
44 0.0930296927690506
45 0.0923265963792801
46 0.091308206319809
47 0.0950274765491486
48 0.0961476638913155
49 0.0897565931081772
50 0.0887473821640015
51 0.0891024768352509
52 0.0905749946832657
53 0.0872951745986938
54 0.0914195626974106
55 0.0867012292146683
56 0.0855218470096588
57 0.0821882709860802
58 0.0891489833593369
59 0.0858311504125595
60 0.0832402929663658
61 0.0782108306884766
62 0.0766768231987953
63 0.0766380578279495
64 0.0797030031681061
65 0.0803391486406326
66 0.0800495520234108
67 0.0820945799350739
68 0.0752260386943817
69 0.0749058574438095
70 0.0752557069063187
71 0.0775172486901283
72 0.0725477486848831
73 0.073332816362381
74 0.0742273926734924
75 0.0694859400391579
76 0.0641820803284645
77 0.0681538730859756
78 0.0689688250422478
79 0.0651755928993225
80 0.057594045996666
81 0.0577121339738369
82 0.0556207783520222
83 0.0548042505979538
84 0.0553432069718838
85 0.0575488545000553
86 0.060010701417923
87 0.0532923638820648
88 0.0544297061860561
89 0.0498555786907673
90 0.0542270690202713
91 0.0509745143353939
92 0.0514951348304749
93 0.0449906662106514
94 0.0447874926030636
95 0.0448174588382244
96 0.0451108440756798
97 0.043290052562952
98 0.041332233697176
99 0.0367277972400188
100 0.0363797135651112
101 0.0352434739470482
102 0.0359709560871124
103 0.0359766632318497
104 0.0340042933821678
105 0.0338467806577682
106 0.0386841669678688
107 0.0294739212840796
108 0.030989458784461
109 0.0373029485344887
110 0.0302293039858341
111 0.0376938506960869
112 0.0355435945093632
113 0.0331951007246971
114 0.0313208922743797
115 0.0309672467410564
116 0.03612045571208
117 0.0350982211530209
118 0.0335371680557728
119 0.0340106561779976
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={neuron 15},
ymajorticks=false,
ymin=0, ymax=0.521223159134388,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.024601437151432)
--(axis cs:0,0.0213695913553238)
--(axis cs:1,0.0231273234821856)
--(axis cs:2,0.0240812482079491)
--(axis cs:3,0.0246731863589957)
--(axis cs:4,0.0247599782887846)
--(axis cs:5,0.0242596599273384)
--(axis cs:6,0.0232128466013819)
--(axis cs:7,0.0223690600832924)
--(axis cs:8,0.0216201490256935)
--(axis cs:9,0.020986360264942)
--(axis cs:10,0.0205730277812108)
--(axis cs:11,0.02025876136031)
--(axis cs:12,0.0198169927462004)
--(axis cs:13,0.0193683602265082)
--(axis cs:14,0.0191249445779249)
--(axis cs:15,0.0189043281134218)
--(axis cs:16,0.0185701174777932)
--(axis cs:17,0.0183441264089197)
--(axis cs:18,0.0180197762092575)
--(axis cs:19,0.0179881284711882)
--(axis cs:20,0.0181005369522609)
--(axis cs:21,0.0183958347188309)
--(axis cs:22,0.0187242412066553)
--(axis cs:23,0.0191697317059152)
--(axis cs:24,0.0194895409804303)
--(axis cs:25,0.0195555804821197)
--(axis cs:26,0.0194101912202314)
--(axis cs:27,0.0192105037276633)
--(axis cs:28,0.0187279417878017)
--(axis cs:29,0.0182658031408209)
--(axis cs:30,0.0177538309653755)
--(axis cs:31,0.0173001777147874)
--(axis cs:32,0.0168006004532799)
--(axis cs:33,0.016417270177044)
--(axis cs:34,0.0160657762899064)
--(axis cs:35,0.0156765218707733)
--(axis cs:36,0.0154071165889036)
--(axis cs:37,0.0152162729646079)
--(axis cs:38,0.0150436914991587)
--(axis cs:39,0.0149571512883995)
--(axis cs:40,0.0149407191202044)
--(axis cs:41,0.0149880443350412)
--(axis cs:42,0.0151531597366557)
--(axis cs:43,0.0152799419010989)
--(axis cs:44,0.0154318067943677)
--(axis cs:45,0.0156865753815509)
--(axis cs:46,0.0159253008314408)
--(axis cs:47,0.0162490685470402)
--(axis cs:48,0.016725969617255)
--(axis cs:49,0.0171926753828302)
--(axis cs:50,0.0176627564942464)
--(axis cs:51,0.0182183805154637)
--(axis cs:52,0.0189298385521397)
--(axis cs:53,0.0196491475799121)
--(axis cs:54,0.0204828021815047)
--(axis cs:55,0.0214605723158456)
--(axis cs:56,0.0224203310208395)
--(axis cs:57,0.0235914803342894)
--(axis cs:58,0.0250159534625709)
--(axis cs:59,0.0264517075847834)
--(axis cs:60,0.0279598649358377)
--(axis cs:61,0.029724991414696)
--(axis cs:62,0.0317292675608769)
--(axis cs:63,0.0340210036374629)
--(axis cs:64,0.0365190871525556)
--(axis cs:65,0.0394207837525755)
--(axis cs:66,0.0429683295078576)
--(axis cs:67,0.0464710821397603)
--(axis cs:68,0.0507438657805324)
--(axis cs:69,0.0549106202088296)
--(axis cs:70,0.0595951611176133)
--(axis cs:71,0.064475660212338)
--(axis cs:72,0.0694875624030828)
--(axis cs:73,0.0752972434274852)
--(axis cs:74,0.0816163858398795)
--(axis cs:75,0.0884858490899205)
--(axis cs:76,0.0951176453381777)
--(axis cs:77,0.102166594006121)
--(axis cs:78,0.109600262716413)
--(axis cs:79,0.117645082995296)
--(axis cs:80,0.125967997126281)
--(axis cs:81,0.134252513758838)
--(axis cs:82,0.144213669002056)
--(axis cs:83,0.153797503560781)
--(axis cs:84,0.163826877251267)
--(axis cs:85,0.17324236035347)
--(axis cs:86,0.182572923600674)
--(axis cs:87,0.192222837358713)
--(axis cs:88,0.202525617554784)
--(axis cs:89,0.212634237483144)
--(axis cs:90,0.223278421908617)
--(axis cs:91,0.234417345374823)
--(axis cs:92,0.24297097325325)
--(axis cs:93,0.252401866018772)
--(axis cs:94,0.262930542230606)
--(axis cs:95,0.272405246272683)
--(axis cs:96,0.278776565566659)
--(axis cs:97,0.285546166822314)
--(axis cs:98,0.296128453686833)
--(axis cs:99,0.301062196493149)
--(axis cs:100,0.305499866604805)
--(axis cs:101,0.31212099455297)
--(axis cs:102,0.320164851844311)
--(axis cs:103,0.327886898070574)
--(axis cs:104,0.337408866733313)
--(axis cs:105,0.343571806326509)
--(axis cs:106,0.34881129860878)
--(axis cs:107,0.353885039687157)
--(axis cs:108,0.357658389955759)
--(axis cs:109,0.360780488699675)
--(axis cs:110,0.364392958581448)
--(axis cs:111,0.36895972955972)
--(axis cs:112,0.370824766345322)
--(axis cs:113,0.374294135719538)
--(axis cs:114,0.374961429275572)
--(axis cs:115,0.372089327313006)
--(axis cs:116,0.375050275586545)
--(axis cs:117,0.37659776955843)
--(axis cs:118,0.377422559075058)
--(axis cs:119,0.378799180500209)
--(axis cs:119,0.398556311614811)
--(axis cs:119,0.398556311614811)
--(axis cs:118,0.395502519793808)
--(axis cs:117,0.396750085055828)
--(axis cs:116,0.39546659681946)
--(axis cs:115,0.398176311515272)
--(axis cs:114,0.402925080619752)
--(axis cs:113,0.400742199271917)
--(axis cs:112,0.399393307976425)
--(axis cs:111,0.397716577164829)
--(axis cs:110,0.394003964960575)
--(axis cs:109,0.392050553113222)
--(axis cs:108,0.390972968190908)
--(axis cs:107,0.388727441430092)
--(axis cs:106,0.385760575532913)
--(axis cs:105,0.380662595853209)
--(axis cs:104,0.374777469784021)
--(axis cs:103,0.365531843155622)
--(axis cs:102,0.359168238937855)
--(axis cs:101,0.353009739890695)
--(axis cs:100,0.346092507243156)
--(axis cs:99,0.341998368501663)
--(axis cs:98,0.336262939497828)
--(axis cs:97,0.325227992609143)
--(axis cs:96,0.317222258076072)
--(axis cs:95,0.310693642124534)
--(axis cs:94,0.301556378602982)
--(axis cs:93,0.290936313569546)
--(axis cs:92,0.281718522310257)
--(axis cs:91,0.272862646728754)
--(axis cs:90,0.259805452078581)
--(axis cs:89,0.246683297678828)
--(axis cs:88,0.235255775973201)
--(axis cs:87,0.224291559308767)
--(axis cs:86,0.213642813265324)
--(axis cs:85,0.203455477952957)
--(axis cs:84,0.192789768800139)
--(axis cs:83,0.181156877428293)
--(axis cs:82,0.170497961342335)
--(axis cs:81,0.158849124796689)
--(axis cs:80,0.148930561728776)
--(axis cs:79,0.138983132317662)
--(axis cs:78,0.129321349784732)
--(axis cs:77,0.120702325366437)
--(axis cs:76,0.112376092001796)
--(axis cs:75,0.104419278912246)
--(axis cs:74,0.0960622886195779)
--(axis cs:73,0.0885964562185109)
--(axis cs:72,0.0815387163311243)
--(axis cs:71,0.0753039671108127)
--(axis cs:70,0.0695942407473922)
--(axis cs:69,0.0639424347318709)
--(axis cs:68,0.0589098306372762)
--(axis cs:67,0.0537895108573139)
--(axis cs:66,0.0492952871136367)
--(axis cs:65,0.0448543874081224)
--(axis cs:64,0.04123839805834)
--(axis cs:63,0.0381311639212072)
--(axis cs:62,0.0353521615033969)
--(axis cs:61,0.0330093665979803)
--(axis cs:60,0.0308496352517977)
--(axis cs:59,0.0290502526331693)
--(axis cs:58,0.027376074809581)
--(axis cs:57,0.0257713355822489)
--(axis cs:56,0.024444715003483)
--(axis cs:55,0.0233886818750761)
--(axis cs:54,0.0222789595136419)
--(axis cs:53,0.0213521834812127)
--(axis cs:52,0.0206248877802864)
--(axis cs:51,0.019842988695018)
--(axis cs:50,0.0192537304246798)
--(axis cs:49,0.0186991480877623)
--(axis cs:48,0.018185640568845)
--(axis cs:47,0.0177039313130081)
--(axis cs:46,0.017306754773017)
--(axis cs:45,0.0170294083072804)
--(axis cs:44,0.0167281549656764)
--(axis cs:43,0.0165153772686608)
--(axis cs:42,0.0163452351698652)
--(axis cs:41,0.0160712990327738)
--(axis cs:40,0.0159266227856278)
--(axis cs:39,0.015904077416053)
--(axis cs:38,0.01593456720002)
--(axis cs:37,0.0161235251580365)
--(axis cs:36,0.016350793215679)
--(axis cs:35,0.0166885133949108)
--(axis cs:34,0.0171276704058982)
--(axis cs:33,0.0175190217560157)
--(axis cs:32,0.0178098125616089)
--(axis cs:31,0.0182508934522048)
--(axis cs:30,0.0187013085524086)
--(axis cs:29,0.019213314371882)
--(axis cs:28,0.0196166910463944)
--(axis cs:27,0.0199594410951249)
--(axis cs:26,0.0200798603473231)
--(axis cs:25,0.0203118839708623)
--(axis cs:24,0.0202631435531657)
--(axis cs:23,0.019964927167166)
--(axis cs:22,0.0195102832221892)
--(axis cs:21,0.0192127403570339)
--(axis cs:20,0.0190418962738477)
--(axis cs:19,0.0190084484638646)
--(axis cs:18,0.0190999327460304)
--(axis cs:17,0.0194708483759314)
--(axis cs:16,0.0197337122517638)
--(axis cs:15,0.0202212485019118)
--(axis cs:14,0.0204818873899058)
--(axis cs:13,0.0208109929808415)
--(axis cs:12,0.0212845597998239)
--(axis cs:11,0.0218066616216674)
--(axis cs:10,0.0223695818567649)
--(axis cs:9,0.0230529822874814)
--(axis cs:8,0.0239112281706184)
--(axis cs:7,0.02473400963936)
--(axis cs:6,0.0258589161094278)
--(axis cs:5,0.0271744099445641)
--(axis cs:4,0.0280640420969576)
--(axis cs:3,0.028227940085344)
--(axis cs:2,0.0275789244333282)
--(axis cs:1,0.0264154016040266)
--(axis cs:0,0.024601437151432)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0849080476909876)
--(axis cs:0,0.0758552607148886)
--(axis cs:1,0.078473040368408)
--(axis cs:2,0.0811973111703992)
--(axis cs:3,0.083014122908935)
--(axis cs:4,0.0834240806289017)
--(axis cs:5,0.0830727242864668)
--(axis cs:6,0.0816910099238157)
--(axis cs:7,0.0811428960878402)
--(axis cs:8,0.0819198777899146)
--(axis cs:9,0.0820960621349514)
--(axis cs:10,0.0817077779211104)
--(axis cs:11,0.0811043926514685)
--(axis cs:12,0.0806498825550079)
--(axis cs:13,0.080354462377727)
--(axis cs:14,0.0803881352767348)
--(axis cs:15,0.0809706395957619)
--(axis cs:16,0.08144406741485)
--(axis cs:17,0.0822545373812318)
--(axis cs:18,0.0843427563086152)
--(axis cs:19,0.0873359083198011)
--(axis cs:20,0.0900972727686167)
--(axis cs:21,0.0927546788007021)
--(axis cs:22,0.0987015832215548)
--(axis cs:23,0.107384517788887)
--(axis cs:24,0.116687509231269)
--(axis cs:25,0.13157772179693)
--(axis cs:26,0.151026579551399)
--(axis cs:27,0.17663753265515)
--(axis cs:28,0.206870735157281)
--(axis cs:29,0.233521813992411)
--(axis cs:30,0.241872010985389)
--(axis cs:31,0.236177424434572)
--(axis cs:32,0.233072719536722)
--(axis cs:33,0.236229874193668)
--(axis cs:34,0.242850698530674)
--(axis cs:35,0.252691190689802)
--(axis cs:36,0.264147234149277)
--(axis cs:37,0.27678345516324)
--(axis cs:38,0.290235762484372)
--(axis cs:39,0.30298974364996)
--(axis cs:40,0.311046097893268)
--(axis cs:41,0.322051272261888)
--(axis cs:42,0.328660393599421)
--(axis cs:43,0.338510903529823)
--(axis cs:44,0.342573313042521)
--(axis cs:45,0.352153757819906)
--(axis cs:46,0.363235371652991)
--(axis cs:47,0.369117275811732)
--(axis cs:48,0.378891977015883)
--(axis cs:49,0.389755811076611)
--(axis cs:50,0.395328442566097)
--(axis cs:51,0.402039217762649)
--(axis cs:52,0.403084246441722)
--(axis cs:53,0.405834719538689)
--(axis cs:54,0.410063439048827)
--(axis cs:55,0.409544185735285)
--(axis cs:56,0.409049175679684)
--(axis cs:57,0.408094292506576)
--(axis cs:58,0.41606341348961)
--(axis cs:59,0.41560803167522)
--(axis cs:60,0.411506050266325)
--(axis cs:61,0.410964827984571)
--(axis cs:62,0.405530431307852)
--(axis cs:63,0.402660130523145)
--(axis cs:64,0.408981709741056)
--(axis cs:65,0.407441610470414)
--(axis cs:66,0.411229364573956)
--(axis cs:67,0.409602962434292)
--(axis cs:68,0.410919221118093)
--(axis cs:69,0.408957877196372)
--(axis cs:70,0.415329650044441)
--(axis cs:71,0.415570428129286)
--(axis cs:72,0.414848476648331)
--(axis cs:73,0.407163799740374)
--(axis cs:74,0.404224512167275)
--(axis cs:75,0.403606293257326)
--(axis cs:76,0.403014131821692)
--(axis cs:77,0.404667642898858)
--(axis cs:78,0.399839146994054)
--(axis cs:79,0.394933560863137)
--(axis cs:80,0.38771927729249)
--(axis cs:81,0.385584060102701)
--(axis cs:82,0.379646555520594)
--(axis cs:83,0.374850714579225)
--(axis cs:84,0.363492800854146)
--(axis cs:85,0.35062222275883)
--(axis cs:86,0.334719802252948)
--(axis cs:87,0.326390749774873)
--(axis cs:88,0.31169553194195)
--(axis cs:89,0.296106859110296)
--(axis cs:90,0.277751048095524)
--(axis cs:91,0.259662011638284)
--(axis cs:92,0.24274842441082)
--(axis cs:93,0.230590539053082)
--(axis cs:94,0.215511726215482)
--(axis cs:95,0.200756005942822)
--(axis cs:96,0.184972829185426)
--(axis cs:97,0.171262430027127)
--(axis cs:98,0.161653501912951)
--(axis cs:99,0.150245781056583)
--(axis cs:100,0.140429873950779)
--(axis cs:101,0.133014380931854)
--(axis cs:102,0.126502826809883)
--(axis cs:103,0.121474053710699)
--(axis cs:104,0.114375655539334)
--(axis cs:105,0.111501701176167)
--(axis cs:106,0.108562652021646)
--(axis cs:107,0.10559474863112)
--(axis cs:108,0.102815143298358)
--(axis cs:109,0.0991617678664625)
--(axis cs:110,0.0976675976999104)
--(axis cs:111,0.0958399977535009)
--(axis cs:112,0.0935502005741)
--(axis cs:113,0.0922998068854213)
--(axis cs:114,0.091387402266264)
--(axis cs:115,0.0910643683746457)
--(axis cs:116,0.0908932988531888)
--(axis cs:117,0.0897228079847991)
--(axis cs:118,0.0892331302165985)
--(axis cs:119,0.089088040869683)
--(axis cs:119,0.0990878310985863)
--(axis cs:119,0.0990878310985863)
--(axis cs:118,0.100201204419136)
--(axis cs:117,0.102864359039813)
--(axis cs:116,0.104803218971938)
--(axis cs:115,0.104730780236423)
--(axis cs:114,0.104332212358713)
--(axis cs:113,0.104545620270073)
--(axis cs:112,0.105176870711148)
--(axis cs:111,0.107420155778527)
--(axis cs:110,0.110336921643466)
--(axis cs:109,0.112729436252266)
--(axis cs:108,0.11766990320757)
--(axis cs:107,0.122443920001388)
--(axis cs:106,0.126991238445044)
--(axis cs:105,0.130464620888233)
--(axis cs:104,0.134186993353069)
--(axis cs:103,0.143279615789652)
--(axis cs:102,0.148177072405815)
--(axis cs:101,0.154883354902267)
--(axis cs:100,0.162896852008998)
--(axis cs:99,0.174286817200482)
--(axis cs:98,0.185636149719357)
--(axis cs:97,0.195566875860095)
--(axis cs:96,0.213634037412703)
--(axis cs:95,0.22994888573885)
--(axis cs:94,0.247236711904407)
--(axis cs:93,0.264540893957019)
--(axis cs:92,0.275891497731209)
--(axis cs:91,0.286556860432029)
--(axis cs:90,0.300421456806362)
--(axis cs:89,0.318268195725977)
--(axis cs:88,0.334108396433294)
--(axis cs:87,0.353466385044158)
--(axis cs:86,0.363371287472546)
--(axis cs:85,0.376127853058279)
--(axis cs:84,0.386066482402384)
--(axis cs:83,0.395527696236968)
--(axis cs:82,0.399411424063146)
--(axis cs:81,0.408517118543386)
--(axis cs:80,0.41379963979125)
--(axis cs:79,0.417689641937613)
--(axis cs:78,0.421931163407862)
--(axis cs:77,0.422546002082527)
--(axis cs:76,0.419708005152643)
--(axis cs:75,0.41738790506497)
--(axis cs:74,0.415493371896446)
--(axis cs:73,0.421157478354871)
--(axis cs:72,0.424937397241592)
--(axis cs:71,0.427482137922198)
--(axis cs:70,0.43081234395504)
--(axis cs:69,0.428309342823923)
--(axis cs:68,0.427802411839366)
--(axis cs:67,0.422426201403141)
--(axis cs:66,0.425665266811848)
--(axis cs:65,0.423936491832137)
--(axis cs:64,0.420125694014132)
--(axis cs:63,0.417971194721758)
--(axis cs:62,0.423191568814218)
--(axis cs:61,0.427971322089434)
--(axis cs:60,0.427308208309114)
--(axis cs:59,0.42560120113194)
--(axis cs:58,0.429776086937636)
--(axis cs:57,0.4250592533499)
--(axis cs:56,0.428389705717564)
--(axis cs:55,0.429466887377203)
--(axis cs:54,0.428921646438539)
--(axis cs:53,0.425438717007637)
--(axis cs:52,0.421222599223256)
--(axis cs:51,0.418211293406785)
--(axis cs:50,0.411854227073491)
--(axis cs:49,0.403914247173816)
--(axis cs:48,0.393137363251299)
--(axis cs:47,0.381707116030157)
--(axis cs:46,0.371732694562525)
--(axis cs:45,0.35897054313682)
--(axis cs:44,0.354502411559224)
--(axis cs:43,0.349375513382256)
--(axis cs:42,0.337999736424536)
--(axis cs:41,0.33199281943962)
--(axis cs:40,0.323821510653943)
--(axis cs:39,0.320980288088322)
--(axis cs:38,0.310060615651309)
--(axis cs:37,0.293189357966185)
--(axis cs:36,0.279871630482376)
--(axis cs:35,0.269837815314531)
--(axis cs:34,0.261233948171139)
--(axis cs:33,0.251066319644451)
--(axis cs:32,0.249063142575324)
--(axis cs:31,0.246336241718382)
--(axis cs:30,0.247291387757286)
--(axis cs:29,0.241903280373663)
--(axis cs:28,0.222274183761328)
--(axis cs:27,0.191874084528536)
--(axis cs:26,0.167936411686242)
--(axis cs:25,0.149756261147559)
--(axis cs:24,0.132966634817421)
--(axis cs:23,0.122088834643364)
--(axis cs:22,0.11103860847652)
--(axis cs:21,0.103952778503299)
--(axis cs:20,0.101492634043097)
--(axis cs:19,0.0978903532959521)
--(axis cs:18,0.0938750272616744)
--(axis cs:17,0.0918669914826751)
--(axis cs:16,0.0897357487119734)
--(axis cs:15,0.0879164987709373)
--(axis cs:14,0.0882318848744035)
--(axis cs:13,0.0889601754024625)
--(axis cs:12,0.0905031114816666)
--(axis cs:11,0.0914389840327203)
--(axis cs:10,0.0914855874143541)
--(axis cs:9,0.0909353871829808)
--(axis cs:8,0.089843169786036)
--(axis cs:7,0.0883473369758576)
--(axis cs:6,0.0892147589474916)
--(axis cs:5,0.0896195746026933)
--(axis cs:4,0.0903633642010391)
--(axis cs:3,0.0902572947088629)
--(axis cs:2,0.0895201666280627)
--(axis cs:1,0.0876110852696002)
--(axis cs:0,0.0849080476909876)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0371772819198668)
--(axis cs:0,0.0328053212724626)
--(axis cs:1,0.0366719164885581)
--(axis cs:2,0.0375870715361089)
--(axis cs:3,0.0372851900756359)
--(axis cs:4,0.037196802906692)
--(axis cs:5,0.0365548455156386)
--(axis cs:6,0.0355339031666517)
--(axis cs:7,0.0349364196881652)
--(axis cs:8,0.0346521865576506)
--(axis cs:9,0.0345553099177778)
--(axis cs:10,0.0345030436292291)
--(axis cs:11,0.0341105172410607)
--(axis cs:12,0.0336240669712424)
--(axis cs:13,0.033549003303051)
--(axis cs:14,0.0332323797047138)
--(axis cs:15,0.0331813590601087)
--(axis cs:16,0.0331456242129207)
--(axis cs:17,0.0327832377515733)
--(axis cs:18,0.0324736405164003)
--(axis cs:19,0.0320918862707913)
--(axis cs:20,0.0315980818122625)
--(axis cs:21,0.0311144664883614)
--(axis cs:22,0.0304770851507783)
--(axis cs:23,0.0297233373858035)
--(axis cs:24,0.0291298450902104)
--(axis cs:25,0.028440504334867)
--(axis cs:26,0.0282235136255622)
--(axis cs:27,0.0277661583386362)
--(axis cs:28,0.027396927587688)
--(axis cs:29,0.0265040793456137)
--(axis cs:30,0.0253375135362148)
--(axis cs:31,0.0240235473029315)
--(axis cs:32,0.0229067257605493)
--(axis cs:33,0.0219804253429174)
--(axis cs:34,0.0210429988801479)
--(axis cs:35,0.0203113434836268)
--(axis cs:36,0.0196799957193434)
--(axis cs:37,0.0191679215058684)
--(axis cs:38,0.0185241908766329)
--(axis cs:39,0.0181070961989462)
--(axis cs:40,0.0177710857242346)
--(axis cs:41,0.017470006365329)
--(axis cs:42,0.0171626633964479)
--(axis cs:43,0.0167965004220605)
--(axis cs:44,0.0166986095719039)
--(axis cs:45,0.0167482327669859)
--(axis cs:46,0.0165228578262031)
--(axis cs:47,0.0165132754482329)
--(axis cs:48,0.0162896700203419)
--(axis cs:49,0.0162826753221452)
--(axis cs:50,0.0162150464020669)
--(axis cs:51,0.0162651557475328)
--(axis cs:52,0.016336121596396)
--(axis cs:53,0.0163596752099693)
--(axis cs:54,0.016481556231156)
--(axis cs:55,0.016507655614987)
--(axis cs:56,0.0165411785710603)
--(axis cs:57,0.0167537468951195)
--(axis cs:58,0.0172089603729546)
--(axis cs:59,0.0176902888342738)
--(axis cs:60,0.0182594081852585)
--(axis cs:61,0.0186934894882143)
--(axis cs:62,0.0193796795792878)
--(axis cs:63,0.0199222187511623)
--(axis cs:64,0.0206163423135877)
--(axis cs:65,0.0213890890590847)
--(axis cs:66,0.0221763658337295)
--(axis cs:67,0.0230490791145712)
--(axis cs:68,0.0239634790923446)
--(axis cs:69,0.0247635524719954)
--(axis cs:70,0.0256960550323129)
--(axis cs:71,0.0269531921949238)
--(axis cs:72,0.0281254001893103)
--(axis cs:73,0.029539595823735)
--(axis cs:74,0.0309798000380397)
--(axis cs:75,0.0324506866745651)
--(axis cs:76,0.033864772412926)
--(axis cs:77,0.0356339365243912)
--(axis cs:78,0.0374491242691875)
--(axis cs:79,0.0392589941620827)
--(axis cs:80,0.0414369171485305)
--(axis cs:81,0.0440375609323382)
--(axis cs:82,0.0466743363067508)
--(axis cs:83,0.0491352053359151)
--(axis cs:84,0.0518775703385472)
--(axis cs:85,0.0545107694342732)
--(axis cs:86,0.0570512777194381)
--(axis cs:87,0.059905095025897)
--(axis cs:88,0.062515533529222)
--(axis cs:89,0.0653098234906793)
--(axis cs:90,0.0685070492327213)
--(axis cs:91,0.071470545604825)
--(axis cs:92,0.0733847822993994)
--(axis cs:93,0.07540562748909)
--(axis cs:94,0.0773330591619015)
--(axis cs:95,0.0788243599236012)
--(axis cs:96,0.0803429111838341)
--(axis cs:97,0.0827019773423672)
--(axis cs:98,0.0852053966373205)
--(axis cs:99,0.0879049375653267)
--(axis cs:100,0.0893718358129263)
--(axis cs:101,0.0903603192418814)
--(axis cs:102,0.0919102188199759)
--(axis cs:103,0.0933830104768276)
--(axis cs:104,0.0942760240286589)
--(axis cs:105,0.0953780598938465)
--(axis cs:106,0.0971486158668995)
--(axis cs:107,0.0993098225444555)
--(axis cs:108,0.100355375558138)
--(axis cs:109,0.101975144818425)
--(axis cs:110,0.104365283623338)
--(axis cs:111,0.106980800628662)
--(axis cs:112,0.109622217714787)
--(axis cs:113,0.111841604113579)
--(axis cs:114,0.113915713503957)
--(axis cs:115,0.116162756457925)
--(axis cs:116,0.119239753112197)
--(axis cs:117,0.12219644151628)
--(axis cs:118,0.125026045367122)
--(axis cs:119,0.127170184627175)
--(axis cs:119,0.188794096931815)
--(axis cs:119,0.188794096931815)
--(axis cs:118,0.186889441683888)
--(axis cs:117,0.183438504114747)
--(axis cs:116,0.180540079250932)
--(axis cs:115,0.176846018061042)
--(axis cs:114,0.174603132531047)
--(axis cs:113,0.171571478247643)
--(axis cs:112,0.166860215365887)
--(axis cs:111,0.162928134202957)
--(axis cs:110,0.159724121913314)
--(axis cs:109,0.156112669035792)
--(axis cs:108,0.155125182121992)
--(axis cs:107,0.154100010171533)
--(axis cs:106,0.151175703853369)
--(axis cs:105,0.150361862033606)
--(axis cs:104,0.147393019869924)
--(axis cs:103,0.14346032217145)
--(axis cs:102,0.140372077003121)
--(axis cs:101,0.13636470772326)
--(axis cs:100,0.135425413027406)
--(axis cs:99,0.13337167352438)
--(axis cs:98,0.129952812567353)
--(axis cs:97,0.12587121501565)
--(axis cs:96,0.121892206370831)
--(axis cs:95,0.117877420037985)
--(axis cs:94,0.113388855010271)
--(axis cs:93,0.108555763959885)
--(axis cs:92,0.105522627010942)
--(axis cs:91,0.102832062169909)
--(axis cs:90,0.0998133383691311)
--(axis cs:89,0.0957530131563544)
--(axis cs:88,0.091611840762198)
--(axis cs:87,0.0874930191785097)
--(axis cs:86,0.0830614054575562)
--(axis cs:85,0.0789230642840266)
--(axis cs:84,0.0745787052437663)
--(axis cs:83,0.0698415217921138)
--(axis cs:82,0.0667404951527715)
--(axis cs:81,0.0628700451925397)
--(axis cs:80,0.0591122070327401)
--(axis cs:79,0.0558964014053345)
--(axis cs:78,0.0525810243561864)
--(axis cs:77,0.0495650991797447)
--(axis cs:76,0.0467131747864187)
--(axis cs:75,0.0438268003053963)
--(axis cs:74,0.0411327825859189)
--(axis cs:73,0.0390159827657044)
--(axis cs:72,0.0366655862890184)
--(axis cs:71,0.0347004181239754)
--(axis cs:70,0.0327248377725482)
--(axis cs:69,0.0312135647982359)
--(axis cs:68,0.0298782198224217)
--(axis cs:67,0.0284049247857183)
--(axis cs:66,0.026920021045953)
--(axis cs:65,0.025828689802438)
--(axis cs:64,0.024742285721004)
--(axis cs:63,0.0240240362472832)
--(axis cs:62,0.0234391833655536)
--(axis cs:61,0.0229740501381457)
--(axis cs:60,0.0228373722638935)
--(axis cs:59,0.0226789908483624)
--(axis cs:58,0.0226323599927127)
--(axis cs:57,0.0227380667347461)
--(axis cs:56,0.0231634497176856)
--(axis cs:55,0.0236296390648931)
--(axis cs:54,0.0238233429845423)
--(axis cs:53,0.0241287429817021)
--(axis cs:52,0.0241769356653094)
--(axis cs:51,0.024405749514699)
--(axis cs:50,0.0245176353491843)
--(axis cs:49,0.0247607813216746)
--(axis cs:48,0.0248955376446247)
--(axis cs:47,0.0252280472777784)
--(axis cs:46,0.0258974363096058)
--(axis cs:45,0.0269009675830603)
--(axis cs:44,0.0269178007729352)
--(axis cs:43,0.0270890397951007)
--(axis cs:42,0.0274869040586054)
--(axis cs:41,0.0277555356733501)
--(axis cs:40,0.0282835457473993)
--(axis cs:39,0.0290315463207662)
--(axis cs:38,0.0299060768447816)
--(axis cs:37,0.0307749109342694)
--(axis cs:36,0.0322566977702081)
--(axis cs:35,0.0332388738170266)
--(axis cs:34,0.0344497375190258)
--(axis cs:33,0.035904111340642)
--(axis cs:32,0.0371409901417792)
--(axis cs:31,0.0387254660017788)
--(axis cs:30,0.0405386351048946)
--(axis cs:29,0.0409541255794466)
--(axis cs:28,0.0406860606744885)
--(axis cs:27,0.0397454448975623)
--(axis cs:26,0.0394149804487824)
--(axis cs:25,0.0396619224920869)
--(axis cs:24,0.0405508605763316)
--(axis cs:23,0.0425461768172681)
--(axis cs:22,0.0430914154276252)
--(axis cs:21,0.042889803647995)
--(axis cs:20,0.0426937956362963)
--(axis cs:19,0.0426373700611293)
--(axis cs:18,0.0426245909184217)
--(axis cs:17,0.0427041598595679)
--(axis cs:16,0.0430150302127004)
--(axis cs:15,0.0428429124876857)
--(axis cs:14,0.0424635894596577)
--(axis cs:13,0.0422467291355133)
--(axis cs:12,0.0419993409886956)
--(axis cs:11,0.042077942751348)
--(axis cs:10,0.042376815341413)
--(axis cs:9,0.0423422367312014)
--(axis cs:8,0.0425010193139315)
--(axis cs:7,0.0428053373470902)
--(axis cs:6,0.0437488202005625)
--(axis cs:5,0.0446214280091226)
--(axis cs:4,0.0450522052124143)
--(axis cs:3,0.0440948642790318)
--(axis cs:2,0.0436952312011272)
--(axis cs:1,0.0423541045747697)
--(axis cs:0,0.0371772819198668)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0750498147681355)
--(axis cs:0,0.0648542074486613)
--(axis cs:1,0.0676990323700011)
--(axis cs:2,0.0684163100086153)
--(axis cs:3,0.0684219589456916)
--(axis cs:4,0.0686360886320472)
--(axis cs:5,0.0662285974249244)
--(axis cs:6,0.0656731922645122)
--(axis cs:7,0.0646764247212559)
--(axis cs:8,0.0633166506886482)
--(axis cs:9,0.0627480569528416)
--(axis cs:10,0.0614816736197099)
--(axis cs:11,0.0604313736548647)
--(axis cs:12,0.0608208198100328)
--(axis cs:13,0.0618585865013301)
--(axis cs:14,0.0627831348683685)
--(axis cs:15,0.0639175353571773)
--(axis cs:16,0.0652445891173556)
--(axis cs:17,0.0652759933727793)
--(axis cs:18,0.0668075761059299)
--(axis cs:19,0.0671536161098629)
--(axis cs:20,0.0682970692869276)
--(axis cs:21,0.0706624300219119)
--(axis cs:22,0.0736528434790671)
--(axis cs:23,0.0808013086207211)
--(axis cs:24,0.0936118834652007)
--(axis cs:25,0.108109862077981)
--(axis cs:26,0.129192783031613)
--(axis cs:27,0.158006679266691)
--(axis cs:28,0.188273542094976)
--(axis cs:29,0.20731759024784)
--(axis cs:30,0.205784295685589)
--(axis cs:31,0.199135825037956)
--(axis cs:32,0.194492649286985)
--(axis cs:33,0.19138948386535)
--(axis cs:34,0.192354884929955)
--(axis cs:35,0.197384478757158)
--(axis cs:36,0.20063062524423)
--(axis cs:37,0.203173619229347)
--(axis cs:38,0.211321795359254)
--(axis cs:39,0.21791617013514)
--(axis cs:40,0.230350226163864)
--(axis cs:41,0.243502625264227)
--(axis cs:42,0.257128171622753)
--(axis cs:43,0.267333666794002)
--(axis cs:44,0.281288672238588)
--(axis cs:45,0.294500801712275)
--(axis cs:46,0.311887153424323)
--(axis cs:47,0.32568340934813)
--(axis cs:48,0.34186649415642)
--(axis cs:49,0.357820651493967)
--(axis cs:50,0.370118036866188)
--(axis cs:51,0.380749631673098)
--(axis cs:52,0.394227036740631)
--(axis cs:53,0.403735262341797)
--(axis cs:54,0.405004591215402)
--(axis cs:55,0.407047184184194)
--(axis cs:56,0.401239567436278)
--(axis cs:57,0.400333347264677)
--(axis cs:58,0.400519008166157)
--(axis cs:59,0.392771567450836)
--(axis cs:60,0.385805048979819)
--(axis cs:61,0.386867641471326)
--(axis cs:62,0.387076200917363)
--(axis cs:63,0.383083319757134)
--(axis cs:64,0.381625461392105)
--(axis cs:65,0.383206814527512)
--(axis cs:66,0.382192734628916)
--(axis cs:67,0.380158269777894)
--(axis cs:68,0.382785014808178)
--(axis cs:69,0.383191177621484)
--(axis cs:70,0.381010476499796)
--(axis cs:71,0.375965794548392)
--(axis cs:72,0.384720884263515)
--(axis cs:73,0.390601143240929)
--(axis cs:74,0.386805286630988)
--(axis cs:75,0.386022540740669)
--(axis cs:76,0.388710491359234)
--(axis cs:77,0.382877567782998)
--(axis cs:78,0.381825937889516)
--(axis cs:79,0.383833764120936)
--(axis cs:80,0.374603413045406)
--(axis cs:81,0.375831700861454)
--(axis cs:82,0.373688412830234)
--(axis cs:83,0.366466851904988)
--(axis cs:84,0.361434296704829)
--(axis cs:85,0.358462741598487)
--(axis cs:86,0.35694462666288)
--(axis cs:87,0.355190705973655)
--(axis cs:88,0.342001527082175)
--(axis cs:89,0.326002141460776)
--(axis cs:90,0.316413920139894)
--(axis cs:91,0.303614952368662)
--(axis cs:92,0.28490428160876)
--(axis cs:93,0.26447254512459)
--(axis cs:94,0.243885771371424)
--(axis cs:95,0.233340847305954)
--(axis cs:96,0.220905217342079)
--(axis cs:97,0.209326134528965)
--(axis cs:98,0.196301639080048)
--(axis cs:99,0.185419952496886)
--(axis cs:100,0.173531710635871)
--(axis cs:101,0.161464176606387)
--(axis cs:102,0.150709538254887)
--(axis cs:103,0.140137737616897)
--(axis cs:104,0.13359591551125)
--(axis cs:105,0.128094399813563)
--(axis cs:106,0.123237057588995)
--(axis cs:107,0.119333236012608)
--(axis cs:108,0.114514023065567)
--(axis cs:109,0.108716730959713)
--(axis cs:110,0.105234308633953)
--(axis cs:111,0.101969559211284)
--(axis cs:112,0.0971849393099546)
--(axis cs:113,0.0938612972386181)
--(axis cs:114,0.0905084200203419)
--(axis cs:115,0.0900695286691189)
--(axis cs:116,0.0891664754599333)
--(axis cs:117,0.0878143338486552)
--(axis cs:118,0.0865194965153933)
--(axis cs:119,0.0853318301960826)
--(axis cs:119,0.105638054199517)
--(axis cs:119,0.105638054199517)
--(axis cs:118,0.106320885941386)
--(axis cs:117,0.107889336533844)
--(axis cs:116,0.108455048874021)
--(axis cs:115,0.108097452670336)
--(axis cs:114,0.10680190846324)
--(axis cs:113,0.108843862544745)
--(axis cs:112,0.111648352816701)
--(axis cs:111,0.115169669967145)
--(axis cs:110,0.119169951882213)
--(axis cs:109,0.12349749635905)
--(axis cs:108,0.128992572426796)
--(axis cs:107,0.134350003208965)
--(axis cs:106,0.139146850444376)
--(axis cs:105,0.143591438885778)
--(axis cs:104,0.147147057577968)
--(axis cs:103,0.155726814642549)
--(axis cs:102,0.166161657776684)
--(axis cs:101,0.175506063271314)
--(axis cs:100,0.188909709919244)
--(axis cs:99,0.202620500698686)
--(axis cs:98,0.21509513258934)
--(axis cs:97,0.224244250450283)
--(axis cs:96,0.236713615246117)
--(axis cs:95,0.249253672547638)
--(axis cs:94,0.262076123617589)
--(axis cs:93,0.28036683704704)
--(axis cs:92,0.29764695931226)
--(axis cs:91,0.310319624142721)
--(axis cs:90,0.322383303428069)
--(axis cs:89,0.343151131644845)
--(axis cs:88,0.357194275129586)
--(axis cs:87,0.366417217534035)
--(axis cs:86,0.371933573391289)
--(axis cs:85,0.381022045388818)
--(axis cs:84,0.384849472902715)
--(axis cs:83,0.392239717766643)
--(axis cs:82,0.394577072933316)
--(axis cs:81,0.402728699147701)
--(axis cs:80,0.410306967794895)
--(axis cs:79,0.415869595482945)
--(axis cs:78,0.410719380713999)
--(axis cs:77,0.41073509119451)
--(axis cs:76,0.410307593643665)
--(axis cs:75,0.412525144405663)
--(axis cs:74,0.411281177774072)
--(axis cs:73,0.42086823284626)
--(axis cs:72,0.42080894857645)
--(axis cs:71,0.417186239734292)
--(axis cs:70,0.416738029569387)
--(axis cs:69,0.422044863924384)
--(axis cs:68,0.423216409981251)
--(axis cs:67,0.413224196061492)
--(axis cs:66,0.410331185907125)
--(axis cs:65,0.408842653036118)
--(axis cs:64,0.402092230506241)
--(axis cs:63,0.392523491289467)
--(axis cs:62,0.402191994711757)
--(axis cs:61,0.402830303646624)
--(axis cs:60,0.401221892796457)
--(axis cs:59,0.399632607353851)
--(axis cs:58,0.40316880273167)
--(axis cs:57,0.407134888228029)
--(axis cs:56,0.409370250068605)
--(axis cs:55,0.418262390419841)
--(axis cs:54,0.419080584775656)
--(axis cs:53,0.416740852408111)
--(axis cs:52,0.406899920199066)
--(axis cs:51,0.399463307112455)
--(axis cs:50,0.388947412371635)
--(axis cs:49,0.377641537226737)
--(axis cs:48,0.360623060725629)
--(axis cs:47,0.349580293521285)
--(axis cs:46,0.340203515253961)
--(axis cs:45,0.322641160339117)
--(axis cs:44,0.312605153769255)
--(axis cs:43,0.29833420086652)
--(axis cs:42,0.286863334476948)
--(axis cs:41,0.270762733183801)
--(axis cs:40,0.255056887865067)
--(axis cs:39,0.240596702322364)
--(axis cs:38,0.22858083806932)
--(axis cs:37,0.215355503838509)
--(axis cs:36,0.208421985153109)
--(axis cs:35,0.204224733402953)
--(axis cs:34,0.202547702006996)
--(axis cs:33,0.205751644913107)
--(axis cs:32,0.21184941008687)
--(axis cs:31,0.217248544096947)
--(axis cs:30,0.223227853886783)
--(axis cs:29,0.222891927231103)
--(axis cs:28,0.203751481603831)
--(axis cs:27,0.173463810235262)
--(axis cs:26,0.144135759677738)
--(axis cs:25,0.119099363218993)
--(axis cs:24,0.102598143275827)
--(axis cs:23,0.0905564869754016)
--(axis cs:22,0.0823603025637567)
--(axis cs:21,0.0790020464919508)
--(axis cs:20,0.0738833586219698)
--(axis cs:19,0.070799203356728)
--(axis cs:18,0.0687800416490063)
--(axis cs:17,0.0669276004773565)
--(axis cs:16,0.0672265699831769)
--(axis cs:15,0.0678153755143285)
--(axis cs:14,0.0664165935013443)
--(axis cs:13,0.0652976115234196)
--(axis cs:12,0.0643828641623259)
--(axis cs:11,0.0640912825474516)
--(axis cs:10,0.0649782676482573)
--(axis cs:9,0.0659518864704296)
--(axis cs:8,0.0679107680916786)
--(axis cs:7,0.0689870954956859)
--(axis cs:6,0.0709054719191045)
--(axis cs:5,0.0720704356208444)
--(axis cs:4,0.0790986577048898)
--(axis cs:3,0.0796896228566766)
--(axis cs:2,0.0803162031807005)
--(axis cs:1,0.0813342309556901)
--(axis cs:0,0.0750498147681355)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.102892612107098)
--(axis cs:0,0.0858212662860751)
--(axis cs:1,0.0897056963294744)
--(axis cs:2,0.0936048021540046)
--(axis cs:3,0.0975018888711929)
--(axis cs:4,0.100913074798882)
--(axis cs:5,0.104495913721621)
--(axis cs:6,0.107597131282091)
--(axis cs:7,0.110649161972106)
--(axis cs:8,0.112903252243996)
--(axis cs:9,0.113542247563601)
--(axis cs:10,0.114801967516541)
--(axis cs:11,0.116902458481491)
--(axis cs:12,0.119301268830895)
--(axis cs:13,0.121913784183562)
--(axis cs:14,0.124995648860931)
--(axis cs:15,0.128225915133953)
--(axis cs:16,0.131798969581723)
--(axis cs:17,0.133465742692351)
--(axis cs:18,0.13568489998579)
--(axis cs:19,0.135935567319393)
--(axis cs:20,0.134959002956748)
--(axis cs:21,0.132673464715481)
--(axis cs:22,0.127649264410138)
--(axis cs:23,0.121738811954856)
--(axis cs:24,0.115674928762019)
--(axis cs:25,0.110365575179458)
--(axis cs:26,0.108247540891171)
--(axis cs:27,0.108702354133129)
--(axis cs:28,0.111450984142721)
--(axis cs:29,0.112754410132766)
--(axis cs:30,0.112644346430898)
--(axis cs:31,0.110261174850166)
--(axis cs:32,0.107637407258153)
--(axis cs:33,0.103020066395402)
--(axis cs:34,0.0990493008866906)
--(axis cs:35,0.095019199885428)
--(axis cs:36,0.0909449746832252)
--(axis cs:37,0.0876321047544479)
--(axis cs:38,0.0842838892713189)
--(axis cs:39,0.0814935024827719)
--(axis cs:40,0.079087900929153)
--(axis cs:41,0.0765310181304812)
--(axis cs:42,0.074480933137238)
--(axis cs:43,0.0728037236258388)
--(axis cs:44,0.0712694944813848)
--(axis cs:45,0.0700765708461404)
--(axis cs:46,0.0690483897924423)
--(axis cs:47,0.0678135985508561)
--(axis cs:48,0.0664864955469966)
--(axis cs:49,0.0653265099972486)
--(axis cs:50,0.0642412258312106)
--(axis cs:51,0.063074866309762)
--(axis cs:52,0.0618429495953023)
--(axis cs:53,0.0607922063209116)
--(axis cs:54,0.0597939603030682)
--(axis cs:55,0.0591105618514121)
--(axis cs:56,0.0585546647198498)
--(axis cs:57,0.0580683532170951)
--(axis cs:58,0.05790537269786)
--(axis cs:59,0.0575770777650177)
--(axis cs:60,0.0574899106286466)
--(axis cs:61,0.0575439212843776)
--(axis cs:62,0.0576929301023483)
--(axis cs:63,0.0573983197100461)
--(axis cs:64,0.0575385778211057)
--(axis cs:65,0.0577032649889588)
--(axis cs:66,0.0579478573054075)
--(axis cs:67,0.0583077343180776)
--(axis cs:68,0.0588723146356642)
--(axis cs:69,0.0591715131886303)
--(axis cs:70,0.059758267365396)
--(axis cs:71,0.0601364150643349)
--(axis cs:72,0.0607572514563799)
--(axis cs:73,0.0613724240101874)
--(axis cs:74,0.0613654861226678)
--(axis cs:75,0.060975372325629)
--(axis cs:76,0.061026023235172)
--(axis cs:77,0.0607705586589873)
--(axis cs:78,0.0604593800380826)
--(axis cs:79,0.0601052772253752)
--(axis cs:80,0.0592239536345005)
--(axis cs:81,0.0582822454161942)
--(axis cs:82,0.0573359047994018)
--(axis cs:83,0.0562588791362941)
--(axis cs:84,0.0552799673750997)
--(axis cs:85,0.0534868352115154)
--(axis cs:86,0.0518248341977596)
--(axis cs:87,0.0500491932034492)
--(axis cs:88,0.0482206735759974)
--(axis cs:89,0.0463992757722735)
--(axis cs:90,0.0441665360704064)
--(axis cs:91,0.0420857965946198)
--(axis cs:92,0.0403827652335167)
--(axis cs:93,0.0387348337098956)
--(axis cs:94,0.0370339527726173)
--(axis cs:95,0.0350954132154584)
--(axis cs:96,0.033382928930223)
--(axis cs:97,0.0320628201588988)
--(axis cs:98,0.0307603282853961)
--(axis cs:99,0.0297416131943464)
--(axis cs:100,0.0286369873210788)
--(axis cs:101,0.0274067968130112)
--(axis cs:102,0.0265525374561548)
--(axis cs:103,0.0255209319293499)
--(axis cs:104,0.0245451210066676)
--(axis cs:105,0.0238413386978209)
--(axis cs:106,0.0230944268405437)
--(axis cs:107,0.0226716790348291)
--(axis cs:108,0.0225841435603797)
--(axis cs:109,0.0224421438761055)
--(axis cs:110,0.0221418021246791)
--(axis cs:111,0.0221124058589339)
--(axis cs:112,0.0220551486127079)
--(axis cs:113,0.0218491069972515)
--(axis cs:114,0.021861950866878)
--(axis cs:115,0.0219415952451527)
--(axis cs:116,0.0221897820010781)
--(axis cs:117,0.0225545270368457)
--(axis cs:118,0.0228467816486955)
--(axis cs:119,0.0231380760669708)
--(axis cs:119,0.039445199072361)
--(axis cs:119,0.039445199072361)
--(axis cs:118,0.0389689495787024)
--(axis cs:117,0.0386519068852067)
--(axis cs:116,0.0382821997627616)
--(axis cs:115,0.0374882663600147)
--(axis cs:114,0.0372895011678338)
--(axis cs:113,0.0371905863285065)
--(axis cs:112,0.037632439751178)
--(axis cs:111,0.037741051055491)
--(axis cs:110,0.0373735511675477)
--(axis cs:109,0.0378284486941993)
--(axis cs:108,0.0380530287511647)
--(axis cs:107,0.0381059404462576)
--(axis cs:106,0.0382014252245426)
--(axis cs:105,0.0392954028211534)
--(axis cs:104,0.0403420077636838)
--(axis cs:103,0.0418358705937862)
--(axis cs:102,0.0434419568628073)
--(axis cs:101,0.0447354167699814)
--(axis cs:100,0.0466087432578206)
--(axis cs:99,0.0480861309915781)
--(axis cs:98,0.0494225146248937)
--(axis cs:97,0.0511629218235612)
--(axis cs:96,0.0530492598190904)
--(axis cs:95,0.0550816459581256)
--(axis cs:94,0.0571616664528847)
--(axis cs:93,0.0586240338161588)
--(axis cs:92,0.059911422431469)
--(axis cs:91,0.0612468495965004)
--(axis cs:90,0.0628855591639876)
--(axis cs:89,0.0645370678976178)
--(axis cs:88,0.0656626280397177)
--(axis cs:87,0.0672295615077019)
--(axis cs:86,0.0683234967291355)
--(axis cs:85,0.06984568759799)
--(axis cs:84,0.0713380305096507)
--(axis cs:83,0.0715903867967427)
--(axis cs:82,0.0724891955032945)
--(axis cs:81,0.0726509797386825)
--(axis cs:80,0.0730344615876675)
--(axis cs:79,0.0730686355382204)
--(axis cs:78,0.0732062561437488)
--(axis cs:77,0.0734532899223268)
--(axis cs:76,0.0730048106051981)
--(axis cs:75,0.0721929674036801)
--(axis cs:74,0.0718719651922584)
--(axis cs:73,0.0719223371706903)
--(axis cs:72,0.0712285619229078)
--(axis cs:71,0.0706098154187202)
--(axis cs:70,0.0703694159165025)
--(axis cs:69,0.0694381590001285)
--(axis cs:68,0.0688515878282487)
--(axis cs:67,0.0683983890339732)
--(axis cs:66,0.0680532474070787)
--(axis cs:65,0.0677275871858001)
--(axis cs:64,0.0675612748600543)
--(axis cs:63,0.067436262499541)
--(axis cs:62,0.0679824352264404)
--(axis cs:61,0.0678506912663579)
--(axis cs:60,0.0679055959917605)
--(axis cs:59,0.0681380438618362)
--(axis cs:58,0.0685680392198265)
--(axis cs:57,0.0690324571914971)
--(axis cs:56,0.0700250561349094)
--(axis cs:55,0.0710387579165399)
--(axis cs:54,0.0724885202944279)
--(axis cs:53,0.0746620609425008)
--(axis cs:52,0.0764212892390788)
--(axis cs:51,0.0781427230685949)
--(axis cs:50,0.079934854991734)
--(axis cs:49,0.0817797351628542)
--(axis cs:48,0.0833489121869206)
--(axis cs:47,0.0851767128333449)
--(axis cs:46,0.0866401642560959)
--(axis cs:45,0.0887214681133628)
--(axis cs:44,0.0905912099406123)
--(axis cs:43,0.0926000745967031)
--(axis cs:42,0.0946515081450343)
--(axis cs:41,0.097055827267468)
--(axis cs:40,0.100568455643952)
--(axis cs:39,0.103317344561219)
--(axis cs:38,0.106622411869466)
--(axis cs:37,0.110714539885521)
--(axis cs:36,0.114626259543002)
--(axis cs:35,0.119037142954767)
--(axis cs:34,0.123516871593893)
--(axis cs:33,0.127773201093078)
--(axis cs:32,0.132185189053416)
--(axis cs:31,0.134655800648034)
--(axis cs:30,0.138558922335505)
--(axis cs:29,0.140054577961564)
--(axis cs:28,0.13897140417248)
--(axis cs:27,0.136539913713932)
--(axis cs:26,0.136893458664417)
--(axis cs:25,0.139574909582734)
--(axis cs:24,0.145899250172079)
--(axis cs:23,0.153383204713464)
--(axis cs:22,0.160453720018268)
--(axis cs:21,0.166532166302204)
--(axis cs:20,0.169861415401101)
--(axis cs:19,0.171451576054096)
--(axis cs:18,0.169843442738056)
--(axis cs:17,0.166074836626649)
--(axis cs:16,0.163829578086734)
--(axis cs:15,0.15991822630167)
--(axis cs:14,0.156224459409714)
--(axis cs:13,0.152097917161882)
--(axis cs:12,0.14849298261106)
--(axis cs:11,0.144560140557587)
--(axis cs:10,0.141718273982406)
--(axis cs:9,0.139885764569044)
--(axis cs:8,0.138616934418678)
--(axis cs:7,0.135309762321413)
--(axis cs:6,0.130912136286497)
--(axis cs:5,0.126366629265249)
--(axis cs:4,0.120924058370292)
--(axis cs:3,0.115760818123817)
--(axis cs:2,0.110445470549166)
--(axis cs:1,0.106175312772393)
--(axis cs:0,0.102892612107098)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0229855142533779
1 0.0247713625431061
2 0.0258300863206387
3 0.0264505632221699
4 0.0264120101928711
5 0.0257170349359512
6 0.0245358813554049
7 0.0235515348613262
8 0.022765688598156
9 0.0220196712762117
10 0.0214713048189878
11 0.0210327114909887
12 0.0205507762730122
13 0.0200896766036749
14 0.0198034159839153
15 0.0195627883076668
16 0.0191519148647785
17 0.0189074873924255
18 0.018559854477644
19 0.0184982884675264
20 0.0185712166130543
21 0.0188042875379324
22 0.0191172622144222
23 0.0195673294365406
24 0.019876342266798
25 0.019933732226491
26 0.0197450257837772
27 0.0195849724113941
28 0.019172316417098
29 0.0187395587563515
30 0.0182275697588921
31 0.0177755355834961
32 0.0173052065074444
33 0.0169681459665298
34 0.0165967233479023
35 0.0161825176328421
36 0.0158789549022913
37 0.0156698990613222
38 0.0154891293495893
39 0.0154306143522263
40 0.0154336709529161
41 0.0155296716839075
42 0.0157491974532604
43 0.0158976595848799
44 0.016079980880022
45 0.0163579918444157
46 0.0166160278022289
47 0.0169764999300241
48 0.01745580509305
49 0.0179459117352962
50 0.0184582434594631
51 0.0190306846052408
52 0.019777363166213
53 0.0205006655305624
54 0.0213808808475733
55 0.0224246270954609
56 0.0234325230121613
57 0.0246814079582691
58 0.026196014136076
59 0.0277509801089764
60 0.0294047500938177
61 0.0313671790063381
62 0.0335407145321369
63 0.036076083779335
64 0.0388787426054478
65 0.042137585580349
66 0.0461318083107471
67 0.0501302964985371
68 0.0548268482089043
69 0.0594265274703503
70 0.0645947009325027
71 0.0698898136615753
72 0.0755131393671036
73 0.081946849822998
74 0.0888393372297287
75 0.0964525640010834
76 0.103746868669987
77 0.111434459686279
78 0.119460806250572
79 0.128314107656479
80 0.137449279427528
81 0.146550819277763
82 0.157355815172195
83 0.167477190494537
84 0.178308323025703
85 0.188348919153214
86 0.198107868432999
87 0.20825719833374
88 0.218890696763992
89 0.229658767580986
90 0.241541936993599
91 0.253639996051788
92 0.262344747781754
93 0.271669089794159
94 0.282243460416794
95 0.291549444198608
96 0.297999411821365
97 0.305387079715729
98 0.316195696592331
99 0.321530282497406
100 0.325796186923981
101 0.332565367221832
102 0.339666545391083
103 0.346709370613098
104 0.356093168258667
105 0.362117201089859
106 0.367285937070847
107 0.371306240558624
108 0.374315679073334
109 0.376415520906448
110 0.379198461771011
111 0.383338153362274
112 0.385109037160873
113 0.387518167495728
114 0.388943254947662
115 0.385132819414139
116 0.385258436203003
117 0.386673927307129
118 0.386462539434433
119 0.38867774605751
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0803816542029381
1 0.0830420628190041
2 0.085358738899231
3 0.0866357088088989
4 0.0868937224149704
5 0.0863461494445801
6 0.0854528844356537
7 0.0847451165318489
8 0.0858815237879753
9 0.0865157246589661
10 0.0865966826677322
11 0.0862716883420944
12 0.0855764970183372
13 0.0846573188900948
14 0.0843100100755692
15 0.0844435691833496
16 0.0855899080634117
17 0.0870607644319534
18 0.0891088917851448
19 0.0926131308078766
20 0.0957949534058571
21 0.0983537286520004
22 0.104870095849037
23 0.114736676216125
24 0.124827072024345
25 0.140666991472244
26 0.15948149561882
27 0.184255808591843
28 0.214572459459305
29 0.237712547183037
30 0.244581699371338
31 0.241256833076477
32 0.241067931056023
33 0.24364809691906
34 0.252042323350906
35 0.261264503002167
36 0.272009432315826
37 0.284986406564713
38 0.300148189067841
39 0.311985015869141
40 0.317433804273605
41 0.327022045850754
42 0.333330065011978
43 0.343943208456039
44 0.348537862300873
45 0.355562150478363
46 0.367484033107758
47 0.375412195920944
48 0.386014670133591
49 0.396835029125214
50 0.403591334819794
51 0.410125255584717
52 0.412153422832489
53 0.415636718273163
54 0.419492542743683
55 0.419505536556244
56 0.418719440698624
57 0.416576772928238
58 0.422919750213623
59 0.42060461640358
60 0.41940712928772
61 0.419468075037003
62 0.414361000061035
63 0.410315662622452
64 0.414553701877594
65 0.415689051151276
66 0.418447315692902
67 0.416014581918716
68 0.419360816478729
69 0.418633610010147
70 0.423070996999741
71 0.421526283025742
72 0.419892936944962
73 0.414160639047623
74 0.40985894203186
75 0.410497099161148
76 0.411361068487167
77 0.413606822490692
78 0.410885155200958
79 0.406311601400375
80 0.40075945854187
81 0.397050589323044
82 0.38952898979187
83 0.385189205408096
84 0.374779641628265
85 0.363375037908554
86 0.349045544862747
87 0.339928567409515
88 0.322901964187622
89 0.307187527418137
90 0.289086252450943
91 0.273109436035156
92 0.259319961071014
93 0.247565716505051
94 0.231374219059944
95 0.215352445840836
96 0.199303433299065
97 0.183414652943611
98 0.173644825816154
99 0.162266299128532
100 0.151663362979889
101 0.143948867917061
102 0.137339949607849
103 0.132376834750175
104 0.124281324446201
105 0.1209831610322
106 0.117776945233345
107 0.114019334316254
108 0.110242523252964
109 0.105945602059364
110 0.104002259671688
111 0.101630076766014
112 0.0993635356426239
113 0.0984227135777473
114 0.0978598073124886
115 0.0978975743055344
116 0.0978482589125633
117 0.0962935835123062
118 0.0947171673178673
119 0.0940879359841347
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0349913015961647
1 0.0395130105316639
2 0.040641151368618
3 0.0406900271773338
4 0.0411245040595531
5 0.0405881367623806
6 0.0396413616836071
7 0.0388708785176277
8 0.038576602935791
9 0.0384487733244896
10 0.038439929485321
11 0.0380942299962044
12 0.037811703979969
13 0.0378978662192822
14 0.0378479845821857
15 0.0380121357738972
16 0.0380803272128105
17 0.0377436988055706
18 0.037549115717411
19 0.0373646281659603
20 0.0371459387242794
21 0.0370021350681782
22 0.0367842502892017
23 0.0361347571015358
24 0.034840352833271
25 0.0340512134134769
26 0.0338192470371723
27 0.0337558016180992
28 0.0340414941310883
29 0.0337291024625301
30 0.0329380743205547
31 0.0313745066523552
32 0.0300238579511642
33 0.0289422683417797
34 0.0277463681995869
35 0.0267751086503267
36 0.0259683467447758
37 0.0249714162200689
38 0.0242151338607073
39 0.0235693212598562
40 0.023027315735817
41 0.0226127710193396
42 0.0223247837275267
43 0.0219427701085806
44 0.0218082051724195
45 0.0218246001750231
46 0.0212101470679045
47 0.0208706613630056
48 0.0205926038324833
49 0.0205217283219099
50 0.0203663408756256
51 0.0203354526311159
52 0.0202565286308527
53 0.0202442090958357
54 0.0201524496078491
55 0.0200686473399401
56 0.0198523141443729
57 0.0197459068149328
58 0.0199206601828337
59 0.0201846398413181
60 0.020548390224576
61 0.02083376981318
62 0.0214094314724207
63 0.0219731274992228
64 0.0226793140172958
65 0.0236088894307613
66 0.0245481934398413
67 0.0257270019501448
68 0.0269208494573832
69 0.0279885586351156
70 0.0292104464024305
71 0.0308268051594496
72 0.0323954932391644
73 0.0342777892947197
74 0.0360562913119793
75 0.0381387434899807
76 0.0402889735996723
77 0.0425995178520679
78 0.0450150743126869
79 0.0475776977837086
80 0.0502745620906353
81 0.053453803062439
82 0.0567074157297611
83 0.0594883635640144
84 0.0632281377911568
85 0.0667169168591499
86 0.0700563415884972
87 0.0736990571022034
88 0.07706368714571
89 0.0805314183235168
90 0.0841601938009262
91 0.0871513038873672
92 0.0894537046551704
93 0.0919806957244873
94 0.0953609570860863
95 0.098350889980793
96 0.101117558777332
97 0.104286596179008
98 0.107579104602337
99 0.110638305544853
100 0.112398624420166
101 0.113362513482571
102 0.116141147911549
103 0.118421666324139
104 0.120834521949291
105 0.122869960963726
106 0.124162159860134
107 0.126704916357994
108 0.127740278840065
109 0.129043906927109
110 0.132044702768326
111 0.13495446741581
112 0.138241216540337
113 0.141706541180611
114 0.144259423017502
115 0.146504387259483
116 0.149889916181564
117 0.152817472815514
118 0.155957743525505
119 0.157982140779495
};
\addplot [semithick, crimson2143940]
table {%
0 0.0699520111083984
1 0.0745166316628456
2 0.0743662565946579
3 0.0740557909011841
4 0.0738673731684685
5 0.0691495165228844
6 0.0682893320918083
7 0.0668317601084709
8 0.0656137093901634
9 0.0643499717116356
10 0.0632299706339836
11 0.0622613281011581
12 0.0626018419861794
13 0.0635780990123749
14 0.0645998641848564
15 0.0658664554357529
16 0.0662355795502663
17 0.0661017969250679
18 0.0677938088774681
19 0.0689764097332954
20 0.0710902139544487
21 0.0748322382569313
22 0.0780065730214119
23 0.0856788977980614
24 0.0981050133705139
25 0.113604612648487
26 0.136664271354675
27 0.165735244750977
28 0.196012511849403
29 0.215104758739471
30 0.214506074786186
31 0.208192184567451
32 0.203171029686928
33 0.198570564389229
34 0.197451293468475
35 0.200804606080055
36 0.204526305198669
37 0.209264561533928
38 0.219951316714287
39 0.229256436228752
40 0.242703557014465
41 0.257132679224014
42 0.27199575304985
43 0.282833933830261
44 0.296946913003922
45 0.308570981025696
46 0.326045334339142
47 0.337631851434708
48 0.351244777441025
49 0.367731094360352
50 0.379532724618912
51 0.390106469392776
52 0.400563478469849
53 0.410238057374954
54 0.412042587995529
55 0.412654787302017
56 0.405304908752441
57 0.403734117746353
58 0.401843905448914
59 0.396202087402344
60 0.393513470888138
61 0.394848972558975
62 0.39463409781456
63 0.3878034055233
64 0.391858845949173
65 0.396024733781815
66 0.396261960268021
67 0.396691232919693
68 0.403000712394714
69 0.402618020772934
70 0.398874253034592
71 0.396576017141342
72 0.402764916419983
73 0.405734688043594
74 0.39904323220253
75 0.399273842573166
76 0.39950904250145
77 0.396806329488754
78 0.396272659301758
79 0.399851679801941
80 0.392455190420151
81 0.389280200004578
82 0.384132742881775
83 0.379353284835815
84 0.373141884803772
85 0.369742393493652
86 0.364439100027084
87 0.360803961753845
88 0.349597901105881
89 0.334576636552811
90 0.319398611783981
91 0.306967288255692
92 0.29127562046051
93 0.272419691085815
94 0.252980947494507
95 0.241297259926796
96 0.228809416294098
97 0.216785192489624
98 0.205698385834694
99 0.194020226597786
100 0.181220710277557
101 0.16848511993885
102 0.158435598015785
103 0.147932276129723
104 0.140371486544609
105 0.13584291934967
106 0.131191954016685
107 0.126841619610786
108 0.121753297746181
109 0.116107113659382
110 0.112202130258083
111 0.108569614589214
112 0.104416646063328
113 0.101352579891682
114 0.0986551642417908
115 0.0990834906697273
116 0.0988107621669769
117 0.0978518351912498
118 0.0964201912283897
119 0.0954849421977997
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0943569391965866
1 0.0979405045509338
2 0.102025136351585
3 0.106631353497505
4 0.110918566584587
5 0.115431271493435
6 0.119254633784294
7 0.122979462146759
8 0.125760093331337
9 0.126714006066322
10 0.128260120749474
11 0.130731299519539
12 0.133897125720978
13 0.137005850672722
14 0.140610054135323
15 0.144072070717812
16 0.147814273834229
17 0.1497702896595
18 0.152764171361923
19 0.153693571686745
20 0.152410209178925
21 0.149602815508842
22 0.144051492214203
23 0.13756100833416
24 0.130787089467049
25 0.124970242381096
26 0.122570499777794
27 0.122621133923531
28 0.1252111941576
29 0.126404494047165
30 0.125601634383202
31 0.1224584877491
32 0.119911298155785
33 0.11539663374424
34 0.111283086240292
35 0.107028171420097
36 0.102785617113113
37 0.0991733223199844
38 0.0954531505703926
39 0.0924054235219955
40 0.0898281782865524
41 0.0867934226989746
42 0.0845662206411362
43 0.0827018991112709
44 0.0809303522109985
45 0.0793990194797516
46 0.0778442770242691
47 0.0764951556921005
48 0.0749177038669586
49 0.0735531225800514
50 0.0720880404114723
51 0.0706087946891785
52 0.0691321194171906
53 0.0677271336317062
54 0.066141240298748
55 0.065074659883976
56 0.0642898604273796
57 0.0635504052042961
58 0.0632367059588432
59 0.062857560813427
60 0.0626977533102036
61 0.0626973062753677
62 0.0628376826643944
63 0.0624172911047935
64 0.06254992634058
65 0.0627154260873795
66 0.0630005523562431
67 0.0633530616760254
68 0.0638619512319565
69 0.0643048360943794
70 0.0650638416409492
71 0.0653731152415276
72 0.0659929066896439
73 0.0666473805904388
74 0.0666187256574631
75 0.0665841698646545
76 0.0670154169201851
77 0.067111924290657
78 0.0668328180909157
79 0.0665869563817978
80 0.066129207611084
81 0.0654666125774384
82 0.0649125501513481
83 0.0639246329665184
84 0.0633089989423752
85 0.0616662614047527
86 0.0600741654634476
87 0.0586393773555756
88 0.0569416508078575
89 0.0554681718349457
90 0.053526047617197
91 0.0516663230955601
92 0.0501470938324928
93 0.0486794337630272
94 0.047097809612751
95 0.045088529586792
96 0.0432160943746567
97 0.04161287099123
98 0.0400914214551449
99 0.0389138720929623
100 0.0376228652894497
101 0.0360711067914963
102 0.034997247159481
103 0.0336784012615681
104 0.0324435643851757
105 0.0315683707594872
106 0.0306479260325432
107 0.0303888097405434
108 0.0303185861557722
109 0.0301352962851524
110 0.0297576766461134
111 0.0299267284572124
112 0.0298437941819429
113 0.029519846662879
114 0.0295757260173559
115 0.0297149308025837
116 0.0302359908819199
117 0.0306032169610262
118 0.030907865613699
119 0.0312916375696659
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.145531326611862,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.133630755455564
1 0.135600089493991
2 0.137146919242549
3 0.138109711771937
4 0.138601263439869
5 0.13851059721339
6 0.137895521413809
7 0.136742271587559
8 0.135078425308818
9 0.132952776637917
10 0.130382734330233
11 0.127389332969875
12 0.123980753074485
13 0.120295622490136
14 0.116390120572317
15 0.112309647688141
16 0.108042136815256
17 0.10357157430127
18 0.099024280027599
19 0.0944145332470268
20 0.0898270818225224
21 0.0852050703393017
22 0.0806165909429052
23 0.0761567920751519
24 0.0717853448168281
25 0.0675875334965787
26 0.0635013998780464
27 0.0596047482779909
28 0.0559550194964836
29 0.0525304781039789
30 0.0493636777320965
31 0.0464174993491477
32 0.0436064666305845
33 0.0411163523023878
34 0.0387834894618838
35 0.0366623288756191
36 0.0346192215452569
37 0.0327624447751455
38 0.0309936593204049
39 0.0293281443379236
40 0.0277133963982114
41 0.0261269911095161
42 0.0246046715079278
43 0.0231521547134752
44 0.0217650598337231
45 0.0204110989591743
46 0.0191172655839504
47 0.0179087120043665
48 0.0167541051486815
49 0.0156555324774176
50 0.0146537926715397
51 0.0138149204832603
52 0.0130952905589058
53 0.0124459282275229
54 0.0118965210754079
55 0.0114330918200817
56 0.0110829952710947
57 0.0108237269661558
58 0.0106389362734418
59 0.0105500439172712
60 0.0105593422036415
61 0.0105790414852109
62 0.0106523806003304
63 0.0107396484448049
64 0.0108388871133258
65 0.0109748463025371
66 0.0111044036556227
67 0.0112137867467627
68 0.011297300518103
69 0.0113435855639669
70 0.0113467665980305
71 0.0113341462235088
72 0.0112889593244253
73 0.0112143365406783
74 0.0110793382252921
75 0.0109285007233709
76 0.0107465913320495
77 0.0105224387372607
78 0.0102708476709152
79 0.00999840827234218
80 0.00970905614944433
81 0.00940698418535418
82 0.00914281772238833
83 0.00888991363143216
84 0.00864278318702948
85 0.00841154686588277
86 0.00823329459528595
87 0.00807238678844211
88 0.0079590276854294
89 0.00787776347831667
90 0.0078088844083001
91 0.00778113761272097
92 0.00778745376507729
93 0.00780858180649602
94 0.0078361927492589
95 0.00788236482149742
96 0.0079416772684785
97 0.00798944907605349
98 0.00804530386727892
99 0.00809304794920493
100 0.00811828413483443
101 0.00817470450247975
102 0.00821053484572713
103 0.00823755157968156
104 0.00825668457393765
105 0.00829315183638198
106 0.00834823847214089
107 0.00841915254509937
108 0.00851309679021725
109 0.00864491499000179
110 0.00881692528210007
111 0.0090163483087958
112 0.00924978397643751
113 0.00951199064612216
114 0.00981835503600496
115 0.010156911042381
116 0.0105085428739241
117 0.0108543343804294
118 0.0111992893894043
119 0.0115060096858729
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0642811361646652
1 0.0647289018999577
2 0.0652202729894251
3 0.0657703268445279
4 0.0663936713905152
5 0.0671703319179016
6 0.0678944438466286
7 0.0685415788109318
8 0.069249710215397
9 0.0700198910757696
10 0.0708183469718431
11 0.0716635838802298
12 0.0725812383293185
13 0.0736509611851923
14 0.0748456519868293
15 0.0761352256684774
16 0.0774983939179367
17 0.0790593678418257
18 0.0806859064715659
19 0.0823698991674417
20 0.0840371282611572
21 0.0856712479875574
22 0.0871832970834262
23 0.088483742637366
24 0.0894646267809322
25 0.0901503109437144
26 0.0904568020301885
27 0.0903358493937868
28 0.0897223735236551
29 0.0886393686489037
30 0.0871453995965041
31 0.0851604755420163
32 0.0829088835863759
33 0.0804364270326681
34 0.0777671177431876
35 0.0750040475751791
36 0.0721909274334442
37 0.0694062947951814
38 0.0668086793202603
39 0.0643923444920029
40 0.0621856031407334
41 0.0601196950084098
42 0.0582812677917205
43 0.0566699467443345
44 0.0552449023446681
45 0.0539105861884999
46 0.0526493689247883
47 0.0514844751718311
48 0.0503477545522608
49 0.0492708124541335
50 0.0482834346716803
51 0.0472018488521692
52 0.0461101784370764
53 0.0449940422179471
54 0.0440362871252565
55 0.0431322256160648
56 0.0422674130398289
57 0.0414850904947418
58 0.0407566019383758
59 0.0400909082450428
60 0.0395067055684569
61 0.0390257715981812
62 0.0385746546576378
63 0.0382263269428469
64 0.038032728920221
65 0.0378693002830184
66 0.0378553572371456
67 0.0378519212906721
68 0.0379412545342918
69 0.0380816365222981
70 0.0384082612652605
71 0.0388787765040808
72 0.039477646996972
73 0.0401703503434788
74 0.0410623694407653
75 0.0422035705757005
76 0.0436063248771761
77 0.0453023011420631
78 0.0472094257678583
79 0.0494164251878817
80 0.0519255223353453
81 0.0547061414426679
82 0.0576902487592035
83 0.0608546478297209
84 0.0642548828626012
85 0.0677349601595846
86 0.0713040810231632
87 0.0748060508919147
88 0.0782513194026517
89 0.0816048510741226
90 0.0847844499611219
91 0.0877832160639402
92 0.0905549951019555
93 0.0930813999208439
94 0.0953064004503442
95 0.0972816689627886
96 0.0989556815529967
97 0.100304714876471
98 0.101374479310709
99 0.10219900105956
100 0.102718840296826
101 0.1029808170693
102 0.102925786983006
103 0.102540138077381
104 0.101845880229382
105 0.100771022253154
106 0.0994098094087696
107 0.0977553430500295
108 0.0957598841988875
109 0.0934391679784372
110 0.0908994350423696
111 0.0881141952231289
112 0.0851366443838126
113 0.0820219512808049
114 0.0788475693870477
115 0.0757259137409415
116 0.0726251002160703
117 0.0696191707579843
118 0.0666784305280286
119 0.063975092885599
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.109212093971896
1 0.112707765164811
2 0.116216094051654
3 0.119627018213601
4 0.122774173734301
5 0.125627563938442
6 0.128198310950506
7 0.13040168943999
8 0.132120537848043
9 0.133324896415669
10 0.133995718822465
11 0.134045660696507
12 0.133551971064845
13 0.13250758492794
14 0.130896634614544
15 0.128745496735953
16 0.126062126272185
17 0.122956210206185
18 0.119451918673462
19 0.115562335829221
20 0.111393457335859
21 0.106923586358583
22 0.10235815770403
23 0.0977133178575278
24 0.09291211788998
25 0.0880593685425699
26 0.0832157757660057
27 0.0783372049265456
28 0.0736236326057609
29 0.0689830873329363
30 0.0645150058853872
31 0.0601850509496888
32 0.0559838489062299
33 0.0519988411242142
34 0.0482664079109884
35 0.0447738412897341
36 0.0415121674337036
37 0.0384695493270875
38 0.0356869640114651
39 0.0330888076770839
40 0.0307040125516749
41 0.0284966987915835
42 0.0265296354278553
43 0.0247042675866781
44 0.0230546594897354
45 0.0215853757853905
46 0.0203581436238398
47 0.0192451408760615
48 0.0182940436063465
49 0.0175207900240019
50 0.016827612451319
51 0.0163155625379345
52 0.0160068869758751
53 0.0158427744570744
54 0.0158316450020516
55 0.0159676080567061
56 0.0162235498347305
57 0.016555310641427
58 0.0170073463888172
59 0.0175466838193138
60 0.0181235512865382
61 0.0187857769741157
62 0.0194868305315941
63 0.0202278353265782
64 0.0209924203202254
65 0.0217598638776034
66 0.0225736430139349
67 0.023375777104803
68 0.0241613622803303
69 0.0249837327899202
70 0.0258178129368639
71 0.0266007253107075
72 0.0274169533206876
73 0.028189949982812
74 0.028962198344324
75 0.0297258357285471
76 0.0304970022311553
77 0.0313002292556176
78 0.0321213008588746
79 0.0329720622878422
80 0.0339408576019216
81 0.0349879597812788
82 0.0361153435375333
83 0.0373833515112914
84 0.0388243187658316
85 0.0404592645549306
86 0.0422179824211058
87 0.044128222895713
88 0.0461956372233209
89 0.048374085776079
90 0.0506393723659211
91 0.0529452911994869
92 0.0552488181763248
93 0.057461748274725
94 0.0595183121470507
95 0.0614317047831739
96 0.0630567513378593
97 0.0643495830684832
98 0.0653028133793896
99 0.065843005466551
100 0.0659680950981424
101 0.0656392702594505
102 0.0649000642130233
103 0.0636975371594416
104 0.0621078547137819
105 0.0601894058558363
106 0.057962977236161
107 0.055515069465446
108 0.0528775414513969
109 0.0501442426892016
110 0.0473413155222719
111 0.0445648009322751
112 0.0418418655040364
113 0.0392505770327747
114 0.0367607165210798
115 0.0344663024286928
116 0.0323351398328228
117 0.030369810436109
118 0.0286102339704172
119 0.0270519294785267
};
\addplot [semithick, crimson2143940]
table {%
0 0.095166762161505
1 0.0946423623155073
2 0.0939858321515754
3 0.0931407260759645
4 0.0920514300010957
5 0.0908707412116593
6 0.0896098605505371
7 0.0882630816130127
8 0.0867821120638495
9 0.0853297644761098
10 0.0839445262520172
11 0.082510411203546
12 0.0811357905679529
13 0.079905227268201
14 0.0787870678236964
15 0.0777753832103344
16 0.077116681210719
17 0.0765896277978698
18 0.0763449087237673
19 0.0763034193030819
20 0.0763913606559585
21 0.0765939721698964
22 0.0770034147215557
23 0.0775037568531613
24 0.0780307404316871
25 0.0785746494537402
26 0.0790032050390489
27 0.0792219671581787
28 0.0792999537499247
29 0.0792124761216129
30 0.0788401274702795
31 0.0781249451388511
32 0.0770793100049808
33 0.0757190689528941
34 0.0741414285187541
35 0.0722623479297396
36 0.0701300007612553
37 0.0678843218002163
38 0.0655449069571638
39 0.0631407180697088
40 0.0606850258756485
41 0.0582977265633351
42 0.0560063691303056
43 0.053762116639486
44 0.0516620264196982
45 0.0497427120282626
46 0.0479627116383977
47 0.0462529896390468
48 0.0447412861819894
49 0.0434420929686688
50 0.0423400479024244
51 0.0413857850580399
52 0.0406003330713748
53 0.0400020384381831
54 0.0396325334700069
55 0.0394592916240416
56 0.0395437661259873
57 0.0397814005664061
58 0.040273720579958
59 0.041122710625023
60 0.0422020544966146
61 0.0434089249554534
62 0.0447948722015607
63 0.0463073792448612
64 0.0478735422465629
65 0.0496781250262898
66 0.0514002516009158
67 0.0531815641117657
68 0.0550770811332656
69 0.0569250504207091
70 0.058570190357022
71 0.0602144978974061
72 0.0617759786171784
73 0.0634117013985861
74 0.0649172867506488
75 0.0664552152055074
76 0.068088952816496
77 0.0699322200501412
78 0.0719825775094829
79 0.0743134345407797
80 0.0769901165269557
81 0.079881608974952
82 0.0830912070403668
83 0.0866685279582746
84 0.0905308940068387
85 0.0946894699961831
86 0.0989900555039739
87 0.103425531340424
88 0.10792914404584
89 0.112324627830165
90 0.116514253970467
91 0.12035066574455
92 0.123787140143067
93 0.126729629014317
94 0.129124319589474
95 0.130830805295418
96 0.131825178155885
97 0.132063203967666
98 0.13157660939359
99 0.130525522195988
100 0.128878641794279
101 0.126796725384625
102 0.124174927189658
103 0.121330861685703
104 0.118155257540426
105 0.114854373790151
106 0.111643950048525
107 0.108367179089302
108 0.105217591893909
109 0.102348078521265
110 0.0996128031511484
111 0.0972189483402043
112 0.0950737730626872
113 0.0930353251657545
114 0.0913734594903286
115 0.0898787345648951
116 0.0885221066217183
117 0.0874151910395429
118 0.0866188262179009
119 0.0858482629457415
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0951402771647687
1 0.0971860830725365
2 0.0992317199110469
3 0.101134714015914
4 0.102958679191089
5 0.104639597927987
6 0.106017479646963
7 0.107208707595099
8 0.10823435401501
9 0.108933837026359
10 0.10927806110488
11 0.109352531929184
12 0.109062143121449
13 0.10843226071413
14 0.107402641213937
15 0.105990038772511
16 0.104211270509763
17 0.102050527879977
18 0.0995210546619005
19 0.0965836010219209
20 0.0933979258005457
21 0.0898600334605644
22 0.0860538653185546
23 0.0819741124157295
24 0.0776944254499747
25 0.073285965041419
26 0.0687721758152735
27 0.064228159795601
28 0.0597308312055923
29 0.0553510805061508
30 0.0510593179272344
31 0.0469019217969852
32 0.0430329347072833
33 0.039363042893213
34 0.0359167914984511
35 0.0327485115472296
36 0.0299522353151594
37 0.0274343351241901
38 0.0251612306548256
39 0.0230708998036323
40 0.0212373965772561
41 0.0196167625008178
42 0.0181160118221959
43 0.0168686712417996
44 0.0157240235635595
45 0.0146413523907451
46 0.013644132989162
47 0.0127315765044127
48 0.011934505815379
49 0.0111448308817645
50 0.0104121011645155
51 0.00973583182064387
52 0.00906526078835789
53 0.00841172326805447
54 0.0078463991877428
55 0.00729898418266798
56 0.00676042158802371
57 0.00629683498930751
58 0.00588852501049124
59 0.00549592627784698
60 0.00515655104341986
61 0.00481483198853805
62 0.004541331052911
63 0.00434219579414069
64 0.00424548084823046
65 0.00421111372296472
66 0.00428074144162018
67 0.00447727517402231
68 0.00480063413232422
69 0.00524871199724104
70 0.00585792563954524
71 0.00668818825778859
72 0.00763964917169438
73 0.00882163124218885
74 0.0101429433574391
75 0.0116163709887025
76 0.013262130725537
77 0.0150747944581648
78 0.0170347181078787
79 0.0191733209490106
80 0.0214537845788472
81 0.0238200315990097
82 0.0262009499056987
83 0.0286627349996932
84 0.0311082502125184
85 0.0335592712375729
86 0.036057446036335
87 0.0384914948311533
88 0.0409096598057729
89 0.0432243608523933
90 0.0454550596742615
91 0.0476001202768867
92 0.0496459654331921
93 0.0515626016469138
94 0.0533640962831096
95 0.0550142881754936
96 0.0565169233251499
97 0.0578198086685165
98 0.058917643628548
99 0.0597910226780862
100 0.0604620896999751
101 0.0608220165574277
102 0.0609230327070727
103 0.0607387441558547
104 0.0602178041347291
105 0.059419336293005
106 0.0583143296439636
107 0.0569513098869003
108 0.0553250269867283
109 0.0535213119885783
110 0.0515709629323641
111 0.0494866996082563
112 0.0473587683565577
113 0.0452198541781626
114 0.0431071129951862
115 0.0410596622645947
116 0.0391350960404928
117 0.0374036139380714
118 0.0358149517375237
119 0.0343793910796121
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-5.95, xmax=124.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.145531326611862,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.084313370520249)
--(axis cs:0,0.0772812587674707)
--(axis cs:1,0.0739934428129345)
--(axis cs:2,0.0787020351272076)
--(axis cs:3,0.0855393754318357)
--(axis cs:4,0.0930315942969173)
--(axis cs:5,0.0999474083073437)
--(axis cs:6,0.103814845904708)
--(axis cs:7,0.106490589212626)
--(axis cs:8,0.107325650285929)
--(axis cs:9,0.106916189659387)
--(axis cs:10,0.105497349519283)
--(axis cs:11,0.102385951206088)
--(axis cs:12,0.0975375887937844)
--(axis cs:13,0.0915152924135327)
--(axis cs:14,0.0851147095672786)
--(axis cs:15,0.0787032507359982)
--(axis cs:16,0.0728578080888838)
--(axis cs:17,0.0678650136105716)
--(axis cs:18,0.0624602450989187)
--(axis cs:19,0.0577505703549832)
--(axis cs:20,0.0542030707001686)
--(axis cs:21,0.0515143183292821)
--(axis cs:22,0.0490308708976954)
--(axis cs:23,0.0471338792704046)
--(axis cs:24,0.0450144321657717)
--(axis cs:25,0.0435607616673224)
--(axis cs:26,0.0418519047670998)
--(axis cs:27,0.0402962491498329)
--(axis cs:28,0.0389737771474756)
--(axis cs:29,0.0380184262176044)
--(axis cs:30,0.0367933791712858)
--(axis cs:31,0.0357598839618731)
--(axis cs:32,0.0347091820440255)
--(axis cs:33,0.0337609724665526)
--(axis cs:34,0.0327430525212549)
--(axis cs:35,0.0316328632179648)
--(axis cs:36,0.030527470051311)
--(axis cs:37,0.0296722064958885)
--(axis cs:38,0.0288403853483032)
--(axis cs:39,0.0280276115663582)
--(axis cs:40,0.0271140981349163)
--(axis cs:41,0.0261798560386524)
--(axis cs:42,0.0254676250915509)
--(axis cs:43,0.0246800821332727)
--(axis cs:44,0.0236658299108967)
--(axis cs:45,0.0228546290309168)
--(axis cs:46,0.0220106234773993)
--(axis cs:47,0.0213139742263593)
--(axis cs:48,0.0205856171087362)
--(axis cs:49,0.0200011894921772)
--(axis cs:50,0.0192783452803269)
--(axis cs:51,0.0186130907386541)
--(axis cs:52,0.0180311852018349)
--(axis cs:53,0.0174406675505452)
--(axis cs:54,0.0170206406037323)
--(axis cs:55,0.016669548524078)
--(axis cs:56,0.0162170016265009)
--(axis cs:57,0.0159275283804163)
--(axis cs:58,0.0158995774982031)
--(axis cs:59,0.0156435826211236)
--(axis cs:60,0.0153951523534488)
--(axis cs:61,0.0152999911806546)
--(axis cs:62,0.0151333093090216)
--(axis cs:63,0.0150853413506411)
--(axis cs:64,0.0150558187160641)
--(axis cs:65,0.0150996946904343)
--(axis cs:66,0.0152259028982371)
--(axis cs:67,0.0151721256261226)
--(axis cs:68,0.0153589484107215)
--(axis cs:69,0.0153124794305768)
--(axis cs:70,0.015340986137744)
--(axis cs:71,0.0151794297562446)
--(axis cs:72,0.0150283781113103)
--(axis cs:73,0.0150792874919716)
--(axis cs:74,0.0150703916442581)
--(axis cs:75,0.0151236176025122)
--(axis cs:76,0.0151624198333593)
--(axis cs:77,0.0150644611712778)
--(axis cs:78,0.0150772438646527)
--(axis cs:79,0.0152417102217441)
--(axis cs:80,0.0151511329895584)
--(axis cs:81,0.0150875647668727)
--(axis cs:82,0.0151909198175417)
--(axis cs:83,0.0152319900807925)
--(axis cs:84,0.0153208222764079)
--(axis cs:85,0.0152708105888451)
--(axis cs:86,0.0152408217545599)
--(axis cs:87,0.0153305532876402)
--(axis cs:88,0.0153140650945716)
--(axis cs:89,0.0153318250086159)
--(axis cs:90,0.0154624115384649)
--(axis cs:91,0.0155051515030209)
--(axis cs:92,0.0155324703955557)
--(axis cs:93,0.0155167755438015)
--(axis cs:94,0.0154902600479545)
--(axis cs:95,0.0155923957790947)
--(axis cs:96,0.0155251216492616)
--(axis cs:97,0.0154786297352985)
--(axis cs:98,0.0155057671363465)
--(axis cs:99,0.0154473184084054)
--(axis cs:100,0.0153175991144963)
--(axis cs:101,0.0151154805789702)
--(axis cs:102,0.0149055714427959)
--(axis cs:103,0.014779080695007)
--(axis cs:104,0.0146429782616906)
--(axis cs:105,0.0144668222346809)
--(axis cs:106,0.0142603380372748)
--(axis cs:107,0.0140814091719221)
--(axis cs:108,0.0138278372469358)
--(axis cs:109,0.0136173825303558)
--(axis cs:110,0.013452835381031)
--(axis cs:111,0.0133848758705426)
--(axis cs:112,0.0133721198071726)
--(axis cs:113,0.0132861807651352)
--(axis cs:114,0.0133019798086025)
--(axis cs:115,0.0133278855064418)
--(axis cs:116,0.0133412056602538)
--(axis cs:117,0.0132873131369706)
--(axis cs:118,0.0134441741101909)
--(axis cs:119,0.0134580739832018)
--(axis cs:119,0.0140238339954522)
--(axis cs:119,0.0140238339954522)
--(axis cs:118,0.0141448694921564)
--(axis cs:117,0.0140182600880507)
--(axis cs:116,0.0141031011007726)
--(axis cs:115,0.0140722504875157)
--(axis cs:114,0.0140842198743485)
--(axis cs:113,0.0140984040044714)
--(axis cs:112,0.0142045707325451)
--(axis cs:111,0.0143206389329862)
--(axis cs:110,0.0143535025417805)
--(axis cs:109,0.0145198449899908)
--(axis cs:108,0.0148279097047634)
--(axis cs:107,0.0150336157821584)
--(axis cs:106,0.0152063170680776)
--(axis cs:105,0.0153575575968716)
--(axis cs:104,0.0155054533970542)
--(axis cs:103,0.0155654092668556)
--(axis cs:102,0.0157072660804261)
--(axis cs:101,0.0158363080699928)
--(axis cs:100,0.0160274553927593)
--(axis cs:99,0.0160577224160079)
--(axis cs:98,0.016087920696009)
--(axis cs:97,0.0160225740401074)
--(axis cs:96,0.0160311940708198)
--(axis cs:95,0.0160515760217095)
--(axis cs:94,0.0159619934129296)
--(axis cs:93,0.0160132135497406)
--(axis cs:92,0.0160959967470262)
--(axis cs:91,0.0160352609527763)
--(axis cs:90,0.0161064025305677)
--(axis cs:89,0.0159360452089459)
--(axis cs:88,0.0158932132762857)
--(axis cs:87,0.015781227266416)
--(axis cs:86,0.015664097154513)
--(axis cs:85,0.0157575644407189)
--(axis cs:84,0.0157420433533844)
--(axis cs:83,0.0156209144624881)
--(axis cs:82,0.0155746695090784)
--(axis cs:81,0.0154961186344735)
--(axis cs:80,0.0155549634509953)
--(axis cs:79,0.0156749619782204)
--(axis cs:78,0.0155340290366439)
--(axis cs:77,0.0154850147519028)
--(axis cs:76,0.0156119239254622)
--(axis cs:75,0.0155581918079406)
--(axis cs:74,0.0155376011389308)
--(axis cs:73,0.0155964254809078)
--(axis cs:72,0.0155384036479518)
--(axis cs:71,0.0157231459452305)
--(axis cs:70,0.0158050149329938)
--(axis cs:69,0.0157972056476865)
--(axis cs:68,0.015788408665685)
--(axis cs:67,0.0156645515526179)
--(axis cs:66,0.0157464400399476)
--(axis cs:65,0.0156195501622278)
--(axis cs:64,0.0156066583003849)
--(axis cs:63,0.0155625511542894)
--(axis cs:62,0.0155707456724485)
--(axis cs:61,0.015835260564927)
--(axis cs:60,0.0159792090125848)
--(axis cs:59,0.0163178472430445)
--(axis cs:58,0.0165497499110643)
--(axis cs:57,0.0167579340049997)
--(axis cs:56,0.0171333580219653)
--(axis cs:55,0.017650619673077)
--(axis cs:54,0.0180648214300163)
--(axis cs:53,0.0184148343396373)
--(axis cs:52,0.0192167445202358)
--(axis cs:51,0.0196639765053988)
--(axis cs:50,0.0203180409735069)
--(axis cs:49,0.0210744164069183)
--(axis cs:48,0.0217397342785262)
--(axis cs:47,0.0223655462614261)
--(axis cs:46,0.0231015617027879)
--(axis cs:45,0.023959633836057)
--(axis cs:44,0.0246297797420993)
--(axis cs:43,0.0255127619893756)
--(axis cs:42,0.0264162326056976)
--(axis cs:41,0.026968227350153)
--(axis cs:40,0.0277647998300381)
--(axis cs:39,0.0285092603735393)
--(axis cs:38,0.0293437242798973)
--(axis cs:37,0.0301963750971481)
--(axis cs:36,0.0311294632265344)
--(axis cs:35,0.0322407109197229)
--(axis cs:34,0.0335584423155524)
--(axis cs:33,0.0346363259886857)
--(axis cs:32,0.0356013584532775)
--(axis cs:31,0.036708881118102)
--(axis cs:30,0.0380603987141512)
--(axis cs:29,0.0392849982599728)
--(axis cs:28,0.0403846366680227)
--(axis cs:27,0.0417863577022217)
--(axis cs:26,0.0434383632964455)
--(axis cs:25,0.0453039075364359)
--(axis cs:24,0.0469890921376646)
--(axis cs:23,0.0492397458292544)
--(axis cs:22,0.0512228675652295)
--(axis cs:21,0.054220603662543)
--(axis cs:20,0.0577738955616951)
--(axis cs:19,0.0625974063295871)
--(axis cs:18,0.068236677441746)
--(axis cs:17,0.074622989166528)
--(axis cs:16,0.0802537391427904)
--(axis cs:15,0.0869815088808537)
--(axis cs:14,0.0934955407865345)
--(axis cs:13,0.100205044262111)
--(axis cs:12,0.106618124525994)
--(axis cs:11,0.111622901633382)
--(axis cs:10,0.114849697332829)
--(axis cs:9,0.115712135564536)
--(axis cs:8,0.11640451150015)
--(axis cs:7,0.115081854630262)
--(axis cs:6,0.111784094944596)
--(axis cs:5,0.107531144749373)
--(axis cs:4,0.100549852708355)
--(axis cs:3,0.0924199772998691)
--(axis cs:2,0.0853164170403033)
--(axis cs:1,0.0799858288373798)
--(axis cs:0,0.084313370520249)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0721741444431245)
--(axis cs:0,0.0689388536848128)
--(axis cs:1,0.0644944552332163)
--(axis cs:2,0.0646728854626417)
--(axis cs:3,0.0650314579252154)
--(axis cs:4,0.0651172613725066)
--(axis cs:5,0.0654370216652751)
--(axis cs:6,0.0657795066945255)
--(axis cs:7,0.0666106436401606)
--(axis cs:8,0.068032602313906)
--(axis cs:9,0.069406361784786)
--(axis cs:10,0.0710033453069627)
--(axis cs:11,0.0722668385133147)
--(axis cs:12,0.0732373972423375)
--(axis cs:13,0.0731916595250368)
--(axis cs:14,0.0727056432515383)
--(axis cs:15,0.071542835328728)
--(axis cs:16,0.0701546431519091)
--(axis cs:17,0.0674381689168513)
--(axis cs:18,0.0658722727093846)
--(axis cs:19,0.0671439594589174)
--(axis cs:20,0.0704935458488762)
--(axis cs:21,0.0729000770952553)
--(axis cs:22,0.0781657723709941)
--(axis cs:23,0.0857012458145618)
--(axis cs:24,0.0913761206902564)
--(axis cs:25,0.0946569901425391)
--(axis cs:26,0.0931216859025881)
--(axis cs:27,0.0910107909003273)
--(axis cs:28,0.0881396626355127)
--(axis cs:29,0.0859417775645852)
--(axis cs:30,0.0814227308728732)
--(axis cs:31,0.0774483067216352)
--(axis cs:32,0.074654838477727)
--(axis cs:33,0.0717274001799524)
--(axis cs:34,0.0693283980945125)
--(axis cs:35,0.0673461559927091)
--(axis cs:36,0.0662828299682587)
--(axis cs:37,0.0649716805201024)
--(axis cs:38,0.0635357048595324)
--(axis cs:39,0.0625936120050028)
--(axis cs:40,0.0605295555433258)
--(axis cs:41,0.0595320559805259)
--(axis cs:42,0.0585259542567655)
--(axis cs:43,0.0564062517369166)
--(axis cs:44,0.0544232367537916)
--(axis cs:45,0.0533800218254328)
--(axis cs:46,0.051693866495043)
--(axis cs:47,0.0507964307907969)
--(axis cs:48,0.0502703411038965)
--(axis cs:49,0.0488053323933855)
--(axis cs:50,0.0481489168741973)
--(axis cs:51,0.0470866048999596)
--(axis cs:52,0.0458945424179547)
--(axis cs:53,0.0453966510249302)
--(axis cs:54,0.0444110682583414)
--(axis cs:55,0.0435906130005606)
--(axis cs:56,0.0421074653277174)
--(axis cs:57,0.0408172161551192)
--(axis cs:58,0.039367783756461)
--(axis cs:59,0.0381236563844141)
--(axis cs:60,0.0366790193365887)
--(axis cs:61,0.0358794741623569)
--(axis cs:62,0.0351087058952544)
--(axis cs:63,0.0345446410938166)
--(axis cs:64,0.0340026405174285)
--(axis cs:65,0.0339560031425208)
--(axis cs:66,0.0338050417485647)
--(axis cs:67,0.0337378107360564)
--(axis cs:68,0.0338140717940405)
--(axis cs:69,0.0339164579636417)
--(axis cs:70,0.0341701407451183)
--(axis cs:71,0.0344902138458565)
--(axis cs:72,0.0348593876697123)
--(axis cs:73,0.0354905304848216)
--(axis cs:74,0.0359573004534468)
--(axis cs:75,0.036756566434633)
--(axis cs:76,0.0377650933223777)
--(axis cs:77,0.0389987449161708)
--(axis cs:78,0.0406122246058658)
--(axis cs:79,0.0421038256026804)
--(axis cs:80,0.0434287713142112)
--(axis cs:81,0.0453756335191429)
--(axis cs:82,0.0472662603715435)
--(axis cs:83,0.0493398052640259)
--(axis cs:84,0.0525204974692315)
--(axis cs:85,0.055808083852753)
--(axis cs:86,0.0584787174593657)
--(axis cs:87,0.0615128914359957)
--(axis cs:88,0.0651889247819781)
--(axis cs:89,0.0685784462839365)
--(axis cs:90,0.0718510007718578)
--(axis cs:91,0.0747994820121676)
--(axis cs:92,0.0775329662719741)
--(axis cs:93,0.0814871703041717)
--(axis cs:94,0.0839748426806182)
--(axis cs:95,0.0870235780021176)
--(axis cs:96,0.090283983736299)
--(axis cs:97,0.0922825067536905)
--(axis cs:98,0.0957424357766286)
--(axis cs:99,0.0981441363692284)
--(axis cs:100,0.100079243537039)
--(axis cs:101,0.101567884674296)
--(axis cs:102,0.102764032548293)
--(axis cs:103,0.101724619511515)
--(axis cs:104,0.100816955557093)
--(axis cs:105,0.0997266341000795)
--(axis cs:106,0.0995818562805653)
--(axis cs:107,0.0989113170653582)
--(axis cs:108,0.0982708246447146)
--(axis cs:109,0.0948254927061498)
--(axis cs:110,0.0930456966161728)
--(axis cs:111,0.0903694266453385)
--(axis cs:112,0.0875440924428403)
--(axis cs:113,0.0853881924413145)
--(axis cs:114,0.0829914687201381)
--(axis cs:115,0.0808841525577009)
--(axis cs:116,0.07882294151932)
--(axis cs:117,0.0762422243133187)
--(axis cs:118,0.07387470966205)
--(axis cs:119,0.0715919411741197)
--(axis cs:119,0.0818835073150694)
--(axis cs:119,0.0818835073150694)
--(axis cs:118,0.0847997390665114)
--(axis cs:117,0.088693886063993)
--(axis cs:116,0.0916092386469245)
--(axis cs:115,0.0932588786818087)
--(axis cs:114,0.0938187511637807)
--(axis cs:113,0.0957206846214831)
--(axis cs:112,0.0977717549540102)
--(axis cs:111,0.0997108733281493)
--(axis cs:110,0.103312432765961)
--(axis cs:109,0.105181156191975)
--(axis cs:108,0.107907557394356)
--(axis cs:107,0.108197135850787)
--(axis cs:106,0.108189534395933)
--(axis cs:105,0.107025666162372)
--(axis cs:104,0.107822904596105)
--(axis cs:103,0.108290006872267)
--(axis cs:102,0.107611559564248)
--(axis cs:101,0.106679627904668)
--(axis cs:100,0.104622865561396)
--(axis cs:99,0.101908318698406)
--(axis cs:98,0.0991395696764812)
--(axis cs:97,0.0960239589912817)
--(axis cs:96,0.0940253200242296)
--(axis cs:95,0.090618439600803)
--(axis cs:94,0.0879778221715242)
--(axis cs:93,0.0850021477090195)
--(axis cs:92,0.0813592182239518)
--(axis cs:91,0.077824812149629)
--(axis cs:90,0.0755842769285664)
--(axis cs:89,0.0726926978677511)
--(axis cs:88,0.0700956927612424)
--(axis cs:87,0.0671994199510664)
--(axis cs:86,0.0636562064755708)
--(axis cs:85,0.0606304465327412)
--(axis cs:84,0.0572106998879462)
--(axis cs:83,0.0533461081795394)
--(axis cs:82,0.0506364920875058)
--(axis cs:81,0.0482665193267167)
--(axis cs:80,0.0463096498278901)
--(axis cs:79,0.0443103476427495)
--(axis cs:78,0.0427565983263776)
--(axis cs:77,0.0409382809884846)
--(axis cs:76,0.0395818946999498)
--(axis cs:75,0.0385961470310576)
--(axis cs:74,0.0379118236014619)
--(axis cs:73,0.0371354567469098)
--(axis cs:72,0.0363003998063505)
--(axis cs:71,0.0358668853295967)
--(axis cs:70,0.0354336749296635)
--(axis cs:69,0.0351452534669079)
--(axis cs:68,0.0352536373538896)
--(axis cs:67,0.0349812037893571)
--(axis cs:66,0.0350093774613924)
--(axis cs:65,0.0350349352229387)
--(axis cs:64,0.0350969273131341)
--(axis cs:63,0.0355429556802846)
--(axis cs:62,0.0359414015838411)
--(axis cs:61,0.0366398431069683)
--(axis cs:60,0.0372346517397091)
--(axis cs:59,0.038814317114884)
--(axis cs:58,0.0401223041699268)
--(axis cs:57,0.0416149495868012)
--(axis cs:56,0.0432095950236544)
--(axis cs:55,0.0450984758208506)
--(axis cs:54,0.0456913882517256)
--(axis cs:53,0.0465792167233303)
--(axis cs:52,0.046842819370795)
--(axis cs:51,0.0477273529104423)
--(axis cs:50,0.0483851415774552)
--(axis cs:49,0.0500229833414778)
--(axis cs:48,0.0524570869747549)
--(axis cs:47,0.0529638489242643)
--(axis cs:46,0.053868745919317)
--(axis cs:45,0.0557830464094877)
--(axis cs:44,0.057031272444874)
--(axis cs:43,0.0592992830788717)
--(axis cs:42,0.0610553502338007)
--(axis cs:41,0.0621802561217919)
--(axis cs:40,0.0641490189591423)
--(axis cs:39,0.0657374829752371)
--(axis cs:38,0.0663891587173566)
--(axis cs:37,0.0681818772573024)
--(axis cs:36,0.0694669124204665)
--(axis cs:35,0.0705537494504824)
--(axis cs:34,0.0722632700344548)
--(axis cs:33,0.0738369920291007)
--(axis cs:32,0.0756728440173902)
--(axis cs:31,0.0788846182404086)
--(axis cs:30,0.082897916843649)
--(axis cs:29,0.0876667341217399)
--(axis cs:28,0.0908133293269202)
--(axis cs:27,0.0946546228369698)
--(axis cs:26,0.0965481019811705)
--(axis cs:25,0.0987580257933587)
--(axis cs:24,0.0978621593676507)
--(axis cs:23,0.0941269658505917)
--(axis cs:22,0.0847768010571599)
--(axis cs:21,0.078691357979551)
--(axis cs:20,0.0759275290183723)
--(axis cs:19,0.0713839703239501)
--(axis cs:18,0.0707059593405575)
--(axis cs:17,0.0730559541843832)
--(axis cs:16,0.0765462904237211)
--(axis cs:15,0.0795344202779233)
--(axis cs:14,0.0833678524941206)
--(axis cs:13,0.0860529076308012)
--(axis cs:12,0.087237827014178)
--(axis cs:11,0.0844791615381837)
--(axis cs:10,0.0809472971595824)
--(axis cs:9,0.0780530706979334)
--(axis cs:8,0.0766739449463785)
--(axis cs:7,0.0755080785602331)
--(axis cs:6,0.0747895245440304)
--(axis cs:5,0.0740555347874761)
--(axis cs:4,0.0730723524466157)
--(axis cs:3,0.0720634867902845)
--(axis cs:2,0.0708648879081011)
--(axis cs:1,0.0683878567069769)
--(axis cs:0,0.0721741444431245)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0873765791766346)
--(axis cs:0,0.078134432900697)
--(axis cs:1,0.0785178518854082)
--(axis cs:2,0.0854371748864651)
--(axis cs:3,0.0900890906341374)
--(axis cs:4,0.0954293813556433)
--(axis cs:5,0.0995998717844486)
--(axis cs:6,0.102008913643658)
--(axis cs:7,0.103997954167426)
--(axis cs:8,0.106047784909606)
--(axis cs:9,0.108400887809694)
--(axis cs:10,0.108596961013973)
--(axis cs:11,0.107104989234358)
--(axis cs:12,0.104351765941828)
--(axis cs:13,0.100981025025249)
--(axis cs:14,0.0953995224554092)
--(axis cs:15,0.0900859260000288)
--(axis cs:16,0.0849954693112522)
--(axis cs:17,0.0789771492127329)
--(axis cs:18,0.0737215499393642)
--(axis cs:19,0.0684080556966364)
--(axis cs:20,0.0643288916908205)
--(axis cs:21,0.0611583697609603)
--(axis cs:22,0.0586686232127249)
--(axis cs:23,0.0559475875925273)
--(axis cs:24,0.0527723971754313)
--(axis cs:25,0.0501561320852488)
--(axis cs:26,0.0477933804504573)
--(axis cs:27,0.0454745418392122)
--(axis cs:28,0.0433558878721669)
--(axis cs:29,0.0414300609845668)
--(axis cs:30,0.0395106059731916)
--(axis cs:31,0.03760140290251)
--(axis cs:32,0.0359144523972645)
--(axis cs:33,0.0345479399547912)
--(axis cs:34,0.0333625703060534)
--(axis cs:35,0.0323186266759876)
--(axis cs:36,0.0313703258289024)
--(axis cs:37,0.0306692247395404)
--(axis cs:38,0.0297562160412781)
--(axis cs:39,0.0288711657049134)
--(axis cs:40,0.0282861220184714)
--(axis cs:41,0.0275245151715353)
--(axis cs:42,0.0269024968147278)
--(axis cs:43,0.0261406350182369)
--(axis cs:44,0.0256891085300595)
--(axis cs:45,0.0253067585872486)
--(axis cs:46,0.024877717543859)
--(axis cs:47,0.024675135849975)
--(axis cs:48,0.0240178471431136)
--(axis cs:49,0.0237504141987301)
--(axis cs:50,0.0233181285439059)
--(axis cs:51,0.0230597377521917)
--(axis cs:52,0.0227300763945095)
--(axis cs:53,0.0222489869920537)
--(axis cs:54,0.0219050330924802)
--(axis cs:55,0.0215849297819659)
--(axis cs:56,0.0208541969768703)
--(axis cs:57,0.020427162759006)
--(axis cs:58,0.0202097818255424)
--(axis cs:59,0.0200637467787601)
--(axis cs:60,0.0198232908151112)
--(axis cs:61,0.0194221658748575)
--(axis cs:62,0.0193910686648451)
--(axis cs:63,0.0191281401203014)
--(axis cs:64,0.0189189346274361)
--(axis cs:65,0.0190635065082461)
--(axis cs:66,0.0187390128849074)
--(axis cs:67,0.0190233280300163)
--(axis cs:68,0.0188425714732148)
--(axis cs:69,0.0186515278182924)
--(axis cs:70,0.0186763035017066)
--(axis cs:71,0.018681540444959)
--(axis cs:72,0.0186353257740848)
--(axis cs:73,0.0190098775783554)
--(axis cs:74,0.0190609426936135)
--(axis cs:75,0.019248902448453)
--(axis cs:76,0.019172448082827)
--(axis cs:77,0.0191895985626616)
--(axis cs:78,0.0192175225238316)
--(axis cs:79,0.0193297148216516)
--(axis cs:80,0.0194425946101546)
--(axis cs:81,0.0196585046942346)
--(axis cs:82,0.020011110638734)
--(axis cs:83,0.0199907969217747)
--(axis cs:84,0.0201211757375859)
--(axis cs:85,0.0202875409158878)
--(axis cs:86,0.0203006568481214)
--(axis cs:87,0.0207145500462502)
--(axis cs:88,0.0206416763248853)
--(axis cs:89,0.0210572677897289)
--(axis cs:90,0.0212416026624851)
--(axis cs:91,0.0213558290270157)
--(axis cs:92,0.0213997372775339)
--(axis cs:93,0.0217612436390482)
--(axis cs:94,0.0221668986487202)
--(axis cs:95,0.0224175342591479)
--(axis cs:96,0.022720898326952)
--(axis cs:97,0.0229591445531696)
--(axis cs:98,0.0232869571773335)
--(axis cs:99,0.0238441420369782)
--(axis cs:100,0.0244565425091423)
--(axis cs:101,0.0247231790563092)
--(axis cs:102,0.025113984127529)
--(axis cs:103,0.0254811974009499)
--(axis cs:104,0.025589082040824)
--(axis cs:105,0.0260586738586426)
--(axis cs:106,0.0264388922369108)
--(axis cs:107,0.0264749389607459)
--(axis cs:108,0.0266139587620273)
--(axis cs:109,0.0267281513661146)
--(axis cs:110,0.0268237333511934)
--(axis cs:111,0.0275286115938798)
--(axis cs:112,0.0279500719625503)
--(axis cs:113,0.0282554144505411)
--(axis cs:114,0.0282483831979334)
--(axis cs:115,0.0281628321390599)
--(axis cs:116,0.0282579008489847)
--(axis cs:117,0.0283453620504588)
--(axis cs:118,0.0284633706323802)
--(axis cs:119,0.0282259932719171)
--(axis cs:119,0.0320778810419142)
--(axis cs:119,0.0320778810419142)
--(axis cs:118,0.032452002633363)
--(axis cs:117,0.0323853373993188)
--(axis cs:116,0.0324379671365023)
--(axis cs:115,0.0323493157047778)
--(axis cs:114,0.0321809924207628)
--(axis cs:113,0.0320736912544817)
--(axis cs:112,0.0319525476079434)
--(axis cs:111,0.0312133453553542)
--(axis cs:110,0.0304374318802729)
--(axis cs:109,0.0301665272563696)
--(axis cs:108,0.029837399139069)
--(axis cs:107,0.0297204095404595)
--(axis cs:106,0.0297228429699317)
--(axis cs:105,0.0287443324923515)
--(axis cs:104,0.0281000587856397)
--(axis cs:103,0.0277872873703018)
--(axis cs:102,0.0272087351186201)
--(axis cs:101,0.0268959371605888)
--(axis cs:100,0.0262013519532047)
--(axis cs:99,0.0255793067044578)
--(axis cs:98,0.0250051432522014)
--(axis cs:97,0.0246894939336926)
--(axis cs:96,0.0243802677723579)
--(axis cs:95,0.0238638370065019)
--(axis cs:94,0.0235294977319427)
--(axis cs:93,0.0232133218669333)
--(axis cs:92,0.0228076568455435)
--(axis cs:91,0.0226950172218494)
--(axis cs:90,0.0223586324718781)
--(axis cs:89,0.0222589437616989)
--(axis cs:88,0.0219450377044268)
--(axis cs:87,0.0221409511286765)
--(axis cs:86,0.0216025409172289)
--(axis cs:85,0.0216654341784306)
--(axis cs:84,0.0215865485952236)
--(axis cs:83,0.0213343810755759)
--(axis cs:82,0.0212696320959367)
--(axis cs:81,0.0209107522969134)
--(axis cs:80,0.0207040430977941)
--(axis cs:79,0.0206407017540187)
--(axis cs:78,0.0204780160565861)
--(axis cs:77,0.0205233743763529)
--(axis cs:76,0.0204747734824196)
--(axis cs:75,0.0205347206210718)
--(axis cs:74,0.0202301224926487)
--(axis cs:73,0.0202676163753495)
--(axis cs:72,0.0200045698438771)
--(axis cs:71,0.020068742975127)
--(axis cs:70,0.0199117360753007)
--(axis cs:69,0.0199109152890742)
--(axis cs:68,0.0202193958102725)
--(axis cs:67,0.0204941118718125)
--(axis cs:66,0.0203502831282094)
--(axis cs:65,0.0205337775405496)
--(axis cs:64,0.0204754328588024)
--(axis cs:63,0.0206469073309563)
--(axis cs:62,0.0209352211677469)
--(axis cs:61,0.0212243983405642)
--(axis cs:60,0.0216941792168655)
--(axis cs:59,0.0218272506608628)
--(axis cs:58,0.0221002958714962)
--(axis cs:57,0.0223341817036271)
--(axis cs:56,0.0228244443424046)
--(axis cs:55,0.0234412607969716)
--(axis cs:54,0.0238250995171256)
--(axis cs:53,0.0240780265303329)
--(axis cs:52,0.024336336471606)
--(axis cs:51,0.0247390746371821)
--(axis cs:50,0.0249099080683663)
--(axis cs:49,0.0253622894524597)
--(axis cs:48,0.0255068140104413)
--(axis cs:47,0.0260184655198827)
--(axis cs:46,0.0262684507179074)
--(axis cs:45,0.0267525863600895)
--(axis cs:44,0.0271749363746494)
--(axis cs:43,0.0275569920195267)
--(axis cs:42,0.0284124910831451)
--(axis cs:41,0.0287874609930441)
--(axis cs:40,0.0293191147502512)
--(axis cs:39,0.030022909748368)
--(axis cs:38,0.0308880305965431)
--(axis cs:37,0.0318584988708608)
--(axis cs:36,0.0321225906955078)
--(axis cs:35,0.0329094704648014)
--(axis cs:34,0.034012970427284)
--(axis cs:33,0.0356359108700417)
--(axis cs:32,0.0372715055709705)
--(axis cs:31,0.0393158281804062)
--(axis cs:30,0.0416302176890895)
--(axis cs:29,0.0441459293942899)
--(axis cs:28,0.046671153861098)
--(axis cs:27,0.0493488409556448)
--(axis cs:26,0.0524602462537587)
--(axis cs:25,0.0559205182362348)
--(axis cs:24,0.0593801867216825)
--(axis cs:23,0.0634227909613401)
--(axis cs:22,0.067292710300535)
--(axis cs:21,0.0698791337199509)
--(axis cs:20,0.0735409730114043)
--(axis cs:19,0.0760898008011281)
--(axis cs:18,0.0799353797920048)
--(axis cs:17,0.0842528974171728)
--(axis cs:16,0.0901064367499202)
--(axis cs:15,0.0960170901380479)
--(axis cs:14,0.10270560416393)
--(axis cs:13,0.10966038890183)
--(axis cs:12,0.114804529119283)
--(axis cs:11,0.118776930030435)
--(axis cs:10,0.122999553568661)
--(axis cs:9,0.123467647470534)
--(axis cs:8,0.122770914807916)
--(axis cs:7,0.121411464177072)
--(axis cs:6,0.120187873952091)
--(axis cs:5,0.117733474820852)
--(axis cs:4,0.111907193437219)
--(axis cs:3,0.104295409750193)
--(axis cs:2,0.0980117805302143)
--(axis cs:1,0.0890734368003905)
--(axis cs:0,0.0873765791766346)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0707096033729613)
--(axis cs:0,0.0651419288478792)
--(axis cs:1,0.0633439212106168)
--(axis cs:2,0.0658159940503538)
--(axis cs:3,0.0673467302694917)
--(axis cs:4,0.0693294238299131)
--(axis cs:5,0.068669019266963)
--(axis cs:6,0.0691958972020075)
--(axis cs:7,0.0673364831600338)
--(axis cs:8,0.0665928618982434)
--(axis cs:9,0.0661442109849304)
--(axis cs:10,0.0665282346308231)
--(axis cs:11,0.0668639084324241)
--(axis cs:12,0.0684201612602919)
--(axis cs:13,0.06981187191559)
--(axis cs:14,0.0682992634829134)
--(axis cs:15,0.0659599052742124)
--(axis cs:16,0.0631933910772204)
--(axis cs:17,0.0607323425356299)
--(axis cs:18,0.0592600881354883)
--(axis cs:19,0.058228479931131)
--(axis cs:20,0.0583973983302712)
--(axis cs:21,0.062313242116943)
--(axis cs:22,0.0700016263872385)
--(axis cs:23,0.0791403641924262)
--(axis cs:24,0.091491874307394)
--(axis cs:25,0.0962179080815986)
--(axis cs:26,0.09568740951363)
--(axis cs:27,0.093703651567921)
--(axis cs:28,0.0918732374557294)
--(axis cs:29,0.0879856218234636)
--(axis cs:30,0.0838465949636884)
--(axis cs:31,0.0784184350632131)
--(axis cs:32,0.0752331570256501)
--(axis cs:33,0.0730666094459593)
--(axis cs:34,0.0707677495665848)
--(axis cs:35,0.0689137456938624)
--(axis cs:36,0.0672827177913859)
--(axis cs:37,0.0653741511050612)
--(axis cs:38,0.063986137509346)
--(axis cs:39,0.0611803696374409)
--(axis cs:40,0.0597413129180495)
--(axis cs:41,0.057615059078671)
--(axis cs:42,0.0554406355367973)
--(axis cs:43,0.0529241898329929)
--(axis cs:44,0.0517157700378448)
--(axis cs:45,0.0500476701417938)
--(axis cs:46,0.0495896621141583)
--(axis cs:47,0.0498321062186733)
--(axis cs:48,0.0484205825487152)
--(axis cs:49,0.0476909605786204)
--(axis cs:50,0.0469872411340475)
--(axis cs:51,0.0475765604060143)
--(axis cs:52,0.0482086938573048)
--(axis cs:53,0.0479658633703366)
--(axis cs:54,0.0477521122666076)
--(axis cs:55,0.0478636780753732)
--(axis cs:56,0.0469948775134981)
--(axis cs:57,0.0463052734266967)
--(axis cs:58,0.0451818910660222)
--(axis cs:59,0.0440849895239808)
--(axis cs:60,0.0423888142686337)
--(axis cs:61,0.0412613168591633)
--(axis cs:62,0.0408348572091199)
--(axis cs:63,0.0402229452738538)
--(axis cs:64,0.0398411169298925)
--(axis cs:65,0.0395357350935228)
--(axis cs:66,0.0394277347368188)
--(axis cs:67,0.0399743371526711)
--(axis cs:68,0.0405237953527831)
--(axis cs:69,0.0403552946518175)
--(axis cs:70,0.0414240802056156)
--(axis cs:71,0.0417897365405224)
--(axis cs:72,0.0423937541199848)
--(axis cs:73,0.0432542923372239)
--(axis cs:74,0.0442952343146317)
--(axis cs:75,0.0452134779770859)
--(axis cs:76,0.0466286900918931)
--(axis cs:77,0.0482052445295267)
--(axis cs:78,0.0493325816933066)
--(axis cs:79,0.0510590700432658)
--(axis cs:80,0.0528050919529051)
--(axis cs:81,0.0542384650325403)
--(axis cs:82,0.0568183222785592)
--(axis cs:83,0.0597594764549285)
--(axis cs:84,0.0628909873776138)
--(axis cs:85,0.0657514980994165)
--(axis cs:86,0.0683087254874408)
--(axis cs:87,0.0714800138957798)
--(axis cs:88,0.0733871795237064)
--(axis cs:89,0.0751578132621944)
--(axis cs:90,0.0772961811162531)
--(axis cs:91,0.0809729844331741)
--(axis cs:92,0.0853727161884308)
--(axis cs:93,0.0874469773843884)
--(axis cs:94,0.091006794013083)
--(axis cs:95,0.0923533393070102)
--(axis cs:96,0.096118648070842)
--(axis cs:97,0.0995785961858928)
--(axis cs:98,0.104438128415495)
--(axis cs:99,0.106159957824275)
--(axis cs:100,0.109665855416097)
--(axis cs:101,0.109965365612879)
--(axis cs:102,0.111413859762251)
--(axis cs:103,0.111379389767535)
--(axis cs:104,0.109538789605722)
--(axis cs:105,0.109402764821425)
--(axis cs:106,0.110399748780765)
--(axis cs:107,0.112255646730773)
--(axis cs:108,0.109683982562274)
--(axis cs:109,0.108044150518253)
--(axis cs:110,0.106971114175394)
--(axis cs:111,0.105336274951696)
--(axis cs:112,0.101419002283365)
--(axis cs:113,0.0976010379381478)
--(axis cs:114,0.0944854733534157)
--(axis cs:115,0.0926534188911319)
--(axis cs:116,0.0906176529824734)
--(axis cs:117,0.0875582564622164)
--(axis cs:118,0.0860301735810935)
--(axis cs:119,0.0825538989156485)
--(axis cs:119,0.0925982240587473)
--(axis cs:119,0.0925982240587473)
--(axis cs:118,0.0952304867096245)
--(axis cs:117,0.0991283636540174)
--(axis cs:116,0.101579625159502)
--(axis cs:115,0.104037259705365)
--(axis cs:114,0.104651633184403)
--(axis cs:113,0.107405188959092)
--(axis cs:112,0.110928788315505)
--(axis cs:111,0.114504013210535)
--(axis cs:110,0.113352686865255)
--(axis cs:109,0.114920151187107)
--(axis cs:108,0.115445502568036)
--(axis cs:107,0.114789650891908)
--(axis cs:106,0.114015300176106)
--(axis cs:105,0.114640202140436)
--(axis cs:104,0.114035491133109)
--(axis cs:103,0.114767442340963)
--(axis cs:102,0.115410245023668)
--(axis cs:101,0.115945655619726)
--(axis cs:100,0.113511175266467)
--(axis cs:99,0.111259413184598)
--(axis cs:98,0.107383680995554)
--(axis cs:97,0.105104826856405)
--(axis cs:96,0.104395072441548)
--(axis cs:95,0.100071121938527)
--(axis cs:94,0.0989091014489532)
--(axis cs:93,0.0978284133598208)
--(axis cs:92,0.0972876250743866)
--(axis cs:91,0.0925751030445099)
--(axis cs:90,0.0884984149597585)
--(axis cs:89,0.0857632090337574)
--(axis cs:88,0.0825822316110134)
--(axis cs:87,0.0793433557264507)
--(axis cs:86,0.0761176352389157)
--(axis cs:85,0.0722924419678748)
--(axis cs:84,0.0696180504746735)
--(axis cs:83,0.0652219790499657)
--(axis cs:82,0.061305127106607)
--(axis cs:81,0.0579516921425238)
--(axis cs:80,0.0564470107201487)
--(axis cs:79,0.0542754726484418)
--(axis cs:78,0.0521750522311777)
--(axis cs:77,0.0500656560179777)
--(axis cs:76,0.0485816013533622)
--(axis cs:75,0.046518427960109)
--(axis cs:74,0.0454092717845924)
--(axis cs:73,0.0452976983506233)
--(axis cs:72,0.0444018963025883)
--(axis cs:71,0.0432996713207103)
--(axis cs:70,0.0427186121814884)
--(axis cs:69,0.0419454502989538)
--(axis cs:68,0.0420882721082307)
--(axis cs:67,0.0412386602838524)
--(axis cs:66,0.0412671418744139)
--(axis cs:65,0.0413302664528601)
--(axis cs:64,0.0417288750759326)
--(axis cs:63,0.0421404814114794)
--(axis cs:62,0.0426976028247736)
--(axis cs:61,0.0433893114095554)
--(axis cs:60,0.0443580497521907)
--(axis cs:59,0.0459697609185241)
--(axis cs:58,0.0477175283012912)
--(axis cs:57,0.0493499368894845)
--(axis cs:56,0.0502421208657324)
--(axis cs:55,0.0501708900555968)
--(axis cs:54,0.0499366446165368)
--(axis cs:53,0.0506808444624767)
--(axis cs:52,0.0519975024508312)
--(axis cs:51,0.0520649787504226)
--(axis cs:50,0.0512017030268908)
--(axis cs:49,0.0510917948558927)
--(axis cs:48,0.0520600633462891)
--(axis cs:47,0.0527881974121556)
--(axis cs:46,0.0533937530126423)
--(axis cs:45,0.0528609411558136)
--(axis cs:44,0.0542012664955109)
--(axis cs:43,0.0549896917073056)
--(axis cs:42,0.0565501142991707)
--(axis cs:41,0.0582209875574335)
--(axis cs:40,0.0598312669426377)
--(axis cs:39,0.0630073680658825)
--(axis cs:38,0.0665426552295685)
--(axis cs:37,0.0678720769938082)
--(axis cs:36,0.0700856930343434)
--(axis cs:35,0.0728526236489415)
--(axis cs:34,0.0753696071915329)
--(axis cs:33,0.0771945691667497)
--(axis cs:32,0.0807210698258132)
--(axis cs:31,0.0826169983483851)
--(axis cs:30,0.0856977889197879)
--(axis cs:29,0.0892299543484114)
--(axis cs:28,0.0926128685823642)
--(axis cs:27,0.0954070000443608)
--(axis cs:26,0.0987693615024909)
--(axis cs:25,0.0997340305475518)
--(axis cs:24,0.0969861932098866)
--(axis cs:23,0.0877654561772943)
--(axis cs:22,0.0781475659459829)
--(axis cs:21,0.0696855799760669)
--(axis cs:20,0.0624143024906516)
--(axis cs:19,0.0614162737037987)
--(axis cs:18,0.0619274721248075)
--(axis cs:17,0.0640505177434534)
--(axis cs:16,0.0675996290519834)
--(axis cs:15,0.070778320543468)
--(axis cs:14,0.0710179957095534)
--(axis cs:13,0.0711152640287764)
--(axis cs:12,0.0729127780068666)
--(axis cs:11,0.0724246213212609)
--(axis cs:10,0.0725996308028698)
--(axis cs:9,0.0714989623520523)
--(axis cs:8,0.0708598596975207)
--(axis cs:7,0.0696662382688373)
--(axis cs:6,0.0705349139170721)
--(axis cs:5,0.0719002056866884)
--(axis cs:4,0.0772739667445421)
--(axis cs:3,0.0736358826979995)
--(axis cs:2,0.071886068675667)
--(axis cs:1,0.0698653520084918)
--(axis cs:0,0.0707096033729613)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0680034516844898)
--(axis cs:0,0.0633300037588924)
--(axis cs:1,0.0580057639162987)
--(axis cs:2,0.0583337396383286)
--(axis cs:3,0.0581709612160921)
--(axis cs:4,0.0584669378586113)
--(axis cs:5,0.0601910040713847)
--(axis cs:6,0.0628932302352041)
--(axis cs:7,0.0668904648628086)
--(axis cs:8,0.0712776540312916)
--(axis cs:9,0.0749403536319733)
--(axis cs:10,0.0789927106816322)
--(axis cs:11,0.0800704138819128)
--(axis cs:12,0.0802044924348593)
--(axis cs:13,0.0800120984204113)
--(axis cs:14,0.080388672882691)
--(axis cs:15,0.079978593159467)
--(axis cs:16,0.0798219165299088)
--(axis cs:17,0.0786781283095479)
--(axis cs:18,0.0781329718884081)
--(axis cs:19,0.0769343406427652)
--(axis cs:20,0.0740245748311281)
--(axis cs:21,0.0709058346692473)
--(axis cs:22,0.0673969665076584)
--(axis cs:23,0.0640601131599396)
--(axis cs:24,0.0597788870800287)
--(axis cs:25,0.0560741706285626)
--(axis cs:26,0.0532130948267877)
--(axis cs:27,0.0504037896171212)
--(axis cs:28,0.0480622048489749)
--(axis cs:29,0.0456841749837622)
--(axis cs:30,0.0432755639776587)
--(axis cs:31,0.0416124896146357)
--(axis cs:32,0.0399691902566701)
--(axis cs:33,0.0381270232610404)
--(axis cs:34,0.0366058865911327)
--(axis cs:35,0.0351542441640049)
--(axis cs:36,0.0332372713601217)
--(axis cs:37,0.0313559062196873)
--(axis cs:38,0.0296544944285415)
--(axis cs:39,0.028217604092788)
--(axis cs:40,0.0266364600975066)
--(axis cs:41,0.0251374919898808)
--(axis cs:42,0.0240415413863957)
--(axis cs:43,0.0233253055484965)
--(axis cs:44,0.0228586102603003)
--(axis cs:45,0.0225266015040688)
--(axis cs:46,0.0221546737593599)
--(axis cs:47,0.0219179277773947)
--(axis cs:48,0.021689098502975)
--(axis cs:49,0.0213077410007827)
--(axis cs:50,0.0211308532452676)
--(axis cs:51,0.0209541395306587)
--(axis cs:52,0.0211148672387935)
--(axis cs:53,0.0209384080080781)
--(axis cs:54,0.0209371625678614)
--(axis cs:55,0.0207584612944629)
--(axis cs:56,0.0207714930584189)
--(axis cs:57,0.0205621506902389)
--(axis cs:58,0.0205847600591369)
--(axis cs:59,0.0203573667095043)
--(axis cs:60,0.0204239857848734)
--(axis cs:61,0.02038776606787)
--(axis cs:62,0.0206844625063241)
--(axis cs:63,0.0207535162335262)
--(axis cs:64,0.0211549113737419)
--(axis cs:65,0.0214691277360544)
--(axis cs:66,0.0218772371299565)
--(axis cs:67,0.022316972957924)
--(axis cs:68,0.0229354363400489)
--(axis cs:69,0.0233336340170354)
--(axis cs:70,0.0240874271839857)
--(axis cs:71,0.024473482510075)
--(axis cs:72,0.024919451912865)
--(axis cs:73,0.0254721967503428)
--(axis cs:74,0.0259885136038065)
--(axis cs:75,0.0263098611030728)
--(axis cs:76,0.0270188800059259)
--(axis cs:77,0.0277013476006687)
--(axis cs:78,0.0283214098308235)
--(axis cs:79,0.0289678385015577)
--(axis cs:80,0.0295600537210703)
--(axis cs:81,0.0301813043188304)
--(axis cs:82,0.031113596400246)
--(axis cs:83,0.0314626747276634)
--(axis cs:84,0.0321622840128839)
--(axis cs:85,0.0329508450813591)
--(axis cs:86,0.0336593838874251)
--(axis cs:87,0.0345097500830889)
--(axis cs:88,0.0351234746631235)
--(axis cs:89,0.035927101271227)
--(axis cs:90,0.0365547665860504)
--(axis cs:91,0.0376720912754536)
--(axis cs:92,0.0388642554171383)
--(axis cs:93,0.0393961144145578)
--(axis cs:94,0.0400795133318752)
--(axis cs:95,0.0407681015785784)
--(axis cs:96,0.0414790385402739)
--(axis cs:97,0.0424542182590812)
--(axis cs:98,0.043457500403747)
--(axis cs:99,0.044372048927471)
--(axis cs:100,0.0455179349519312)
--(axis cs:101,0.0456388797610998)
--(axis cs:102,0.0462723285891116)
--(axis cs:103,0.0465598332230002)
--(axis cs:104,0.0468307777773589)
--(axis cs:105,0.0468431278131902)
--(axis cs:106,0.0469663431867957)
--(axis cs:107,0.047146292636171)
--(axis cs:108,0.0477509615011513)
--(axis cs:109,0.0485482749063522)
--(axis cs:110,0.0478516875300556)
--(axis cs:111,0.0482057693880051)
--(axis cs:112,0.0476831999840215)
--(axis cs:113,0.0469938111491501)
--(axis cs:114,0.0466537323081866)
--(axis cs:115,0.0463383533060551)
--(axis cs:116,0.0454481976339594)
--(axis cs:117,0.0447899642167613)
--(axis cs:118,0.0440598123241216)
--(axis cs:119,0.0429382051806897)
--(axis cs:119,0.045840059639886)
--(axis cs:119,0.045840059639886)
--(axis cs:118,0.0471114076208323)
--(axis cs:117,0.0478511584224179)
--(axis cs:116,0.0485245672753081)
--(axis cs:115,0.0494910292327404)
--(axis cs:114,0.0501879233634099)
--(axis cs:113,0.0505000161938369)
--(axis cs:112,0.050945537048392)
--(axis cs:111,0.0516075727064162)
--(axis cs:110,0.0516968907322735)
--(axis cs:109,0.0523800093214959)
--(axis cs:108,0.0518114822916687)
--(axis cs:107,0.0511378177907318)
--(axis cs:106,0.0513356709852815)
--(axis cs:105,0.0514833242632449)
--(axis cs:104,0.0515872940886766)
--(axis cs:103,0.0515117270406336)
--(axis cs:102,0.0514321490190923)
--(axis cs:101,0.0507276747375727)
--(axis cs:100,0.0508802621625364)
--(axis cs:99,0.0497947440017015)
--(axis cs:98,0.048884921008721)
--(axis cs:97,0.0477653613779694)
--(axis cs:96,0.0466688028536737)
--(axis cs:95,0.0460176395718008)
--(axis cs:94,0.0454617945943028)
--(axis cs:93,0.0445940794888884)
--(axis cs:92,0.0439233179204166)
--(axis cs:91,0.0426171757280827)
--(axis cs:90,0.0414402058813721)
--(axis cs:89,0.0409714437555522)
--(axis cs:88,0.040085710817948)
--(axis cs:87,0.0395455565303564)
--(axis cs:86,0.0386990157421678)
--(axis cs:85,0.0381163167767227)
--(axis cs:84,0.0372998812235892)
--(axis cs:83,0.0364506340119988)
--(axis cs:82,0.0361856429371983)
--(axis cs:81,0.0353221513796598)
--(axis cs:80,0.034459313377738)
--(axis cs:79,0.0339347014669329)
--(axis cs:78,0.0333016568329185)
--(axis cs:77,0.0326317329891026)
--(axis cs:76,0.0317163602449)
--(axis cs:75,0.030858384212479)
--(axis cs:74,0.0304862689226866)
--(axis cs:73,0.029786710627377)
--(axis cs:72,0.029223850229755)
--(axis cs:71,0.0286158679518849)
--(axis cs:70,0.0282597970217466)
--(axis cs:69,0.0272529881913215)
--(axis cs:68,0.0266604337375611)
--(axis cs:67,0.0258619494270533)
--(axis cs:66,0.0251936498098075)
--(axis cs:65,0.0245890390360728)
--(axis cs:64,0.0240431044949219)
--(axis cs:63,0.0232437379891053)
--(axis cs:62,0.022850866895169)
--(axis cs:61,0.0223724198294804)
--(axis cs:60,0.022047899896279)
--(axis cs:59,0.021672505827155)
--(axis cs:58,0.0218745415913872)
--(axis cs:57,0.0217001203563996)
--(axis cs:56,0.0217162772605661)
--(axis cs:55,0.0217342189571355)
--(axis cs:54,0.0217690550489351)
--(axis cs:53,0.0218033935816493)
--(axis cs:52,0.021971341164317)
--(axis cs:51,0.0218096785247326)
--(axis cs:50,0.0219560033583548)
--(axis cs:49,0.0221956924651749)
--(axis cs:48,0.0225715933484025)
--(axis cs:47,0.0229386540595442)
--(axis cs:46,0.0232344793039374)
--(axis cs:45,0.0235349478316493)
--(axis cs:44,0.0239983481587842)
--(axis cs:43,0.0244500300614163)
--(axis cs:42,0.0251718792133033)
--(axis cs:41,0.0262601184658706)
--(axis cs:40,0.0278609606903046)
--(axis cs:39,0.0294527507503517)
--(axis cs:38,0.0309851216734387)
--(axis cs:37,0.0326304324553348)
--(axis cs:36,0.034646175452508)
--(axis cs:35,0.0365424246992916)
--(axis cs:34,0.038215198146645)
--(axis cs:33,0.0399171677418053)
--(axis cs:32,0.0422423414420336)
--(axis cs:31,0.0442963703535497)
--(axis cs:30,0.0464263642206788)
--(axis cs:29,0.0495049791643396)
--(axis cs:28,0.0526004661805928)
--(axis cs:27,0.0550734465941787)
--(axis cs:26,0.0583689236082137)
--(axis cs:25,0.0614496858324856)
--(axis cs:24,0.0659837990533561)
--(axis cs:23,0.0708201911766082)
--(axis cs:22,0.0744281283114105)
--(axis cs:21,0.0775768754538149)
--(axis cs:20,0.0807731132954359)
--(axis cs:19,0.0832241296302527)
--(axis cs:18,0.0850141497794539)
--(axis cs:17,0.0855825869366527)
--(axis cs:16,0.0870512702967972)
--(axis cs:15,0.0868288050405681)
--(axis cs:14,0.0871813667472452)
--(axis cs:13,0.0864063347689807)
--(axis cs:12,0.0864325705915689)
--(axis cs:11,0.0867995691951364)
--(axis cs:10,0.0851409125607461)
--(axis cs:9,0.0815944671630859)
--(axis cs:8,0.0782499702181667)
--(axis cs:7,0.0739209188614041)
--(axis cs:6,0.0694907123688608)
--(axis cs:5,0.0661328746937215)
--(axis cs:4,0.0637732925824821)
--(axis cs:3,0.06334020011127)
--(axis cs:2,0.0633274912834167)
--(axis cs:1,0.0629585769493133)
--(axis cs:0,0.0680034516844898)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0807973146438599
1 0.0769896358251572
2 0.0820092260837555
3 0.0889796763658524
4 0.096790723502636
5 0.103739276528358
6 0.107799470424652
7 0.110786221921444
8 0.11186508089304
9 0.111314162611961
10 0.110173523426056
11 0.107004426419735
12 0.102077856659889
13 0.095860168337822
14 0.0893051251769066
15 0.0828423798084259
16 0.0765557736158371
17 0.0712440013885498
18 0.0653484612703323
19 0.0601739883422852
20 0.0559884831309319
21 0.0528674609959126
22 0.0501268692314625
23 0.0481868125498295
24 0.0460017621517181
25 0.0444323346018791
26 0.0426451340317726
27 0.0410413034260273
28 0.0396792069077492
29 0.0386517122387886
30 0.0374268889427185
31 0.0362343825399876
32 0.0351552702486515
33 0.0341986492276192
34 0.0331507474184036
35 0.0319367870688438
36 0.0308284666389227
37 0.0299342907965183
38 0.0290920548141003
39 0.0282684359699488
40 0.0274394489824772
41 0.0265740416944027
42 0.0259419288486242
43 0.0250964220613241
44 0.024147804826498
45 0.0234071314334869
46 0.0225560925900936
47 0.0218397602438927
48 0.0211626756936312
49 0.0205378029495478
50 0.0197981931269169
51 0.0191385336220264
52 0.0186239648610353
53 0.0179277509450912
54 0.0175427310168743
55 0.0171600840985775
56 0.0166751798242331
57 0.016342731192708
58 0.0162246637046337
59 0.0159807149320841
60 0.0156871806830168
61 0.0155676258727908
62 0.0153520274907351
63 0.0153239462524652
64 0.0153312385082245
65 0.015359622426331
66 0.0154861714690924
67 0.0154183385893703
68 0.0155736785382032
69 0.0155548425391316
70 0.0155730005353689
71 0.0154512878507376
72 0.015283390879631
73 0.0153378564864397
74 0.0153039963915944
75 0.0153409047052264
76 0.0153871718794107
77 0.0152747379615903
78 0.0153056364506483
79 0.0154583360999823
80 0.0153530482202768
81 0.0152918417006731
82 0.0153827946633101
83 0.0154264522716403
84 0.0155314328148961
85 0.015514187514782
86 0.0154524594545364
87 0.0155558902770281
88 0.0156036391854286
89 0.0156339351087809
90 0.0157844070345163
91 0.0157702062278986
92 0.015814233571291
93 0.015764994546771
94 0.015726126730442
95 0.0158219859004021
96 0.0157781578600407
97 0.0157506018877029
98 0.0157968439161777
99 0.0157525204122066
100 0.0156725272536278
101 0.0154758943244815
102 0.015306418761611
103 0.0151722449809313
104 0.0150742158293724
105 0.0149121899157763
106 0.0147333275526762
107 0.0145575124770403
108 0.0143278734758496
109 0.0140686137601733
110 0.0139031689614058
111 0.0138527574017644
112 0.0137883452698588
113 0.0136922923848033
114 0.0136930998414755
115 0.0137000679969788
116 0.0137221533805132
117 0.0136527866125107
118 0.0137945218011737
119 0.013740953989327
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0705564990639687
1 0.0664411559700966
2 0.0677688866853714
3 0.0685474723577499
4 0.0690948069095612
5 0.0697462782263756
6 0.070284515619278
7 0.0710593611001968
8 0.0723532736301422
9 0.0737297162413597
10 0.0759753212332726
11 0.0783730000257492
12 0.0802376121282578
13 0.079622283577919
14 0.0780367478728294
15 0.0755386278033257
16 0.0733504667878151
17 0.0702470615506172
18 0.068289116024971
19 0.0692639648914337
20 0.0732105374336243
21 0.0757957175374031
22 0.081471286714077
23 0.0899141058325768
24 0.0946191400289536
25 0.0967075079679489
26 0.0948348939418793
27 0.0928327068686485
28 0.0894764959812164
29 0.0868042558431625
30 0.0821603238582611
31 0.0781664624810219
32 0.0751638412475586
33 0.0727821961045265
34 0.0707958340644836
35 0.0689499527215958
36 0.0678748711943626
37 0.0665767788887024
38 0.0649624317884445
39 0.0641655474901199
40 0.0623392872512341
41 0.0608561560511589
42 0.0597906522452831
43 0.0578527674078941
44 0.0557272545993328
45 0.0545815341174603
46 0.05278130620718
47 0.0518801398575306
48 0.0513637140393257
49 0.0494141578674316
50 0.0482670292258263
51 0.047406978905201
52 0.0463686808943748
53 0.0459879338741302
54 0.0450512282550335
55 0.0443445444107056
56 0.0426585301756859
57 0.0412160828709602
58 0.0397450439631939
59 0.038468986749649
60 0.0369568355381489
61 0.0362596586346626
62 0.0355250537395477
63 0.0350437983870506
64 0.0345497839152813
65 0.0344954691827297
66 0.0344072096049786
67 0.0343595072627068
68 0.0345338545739651
69 0.0345308557152748
70 0.0348019078373909
71 0.0351785495877266
72 0.0355798937380314
73 0.0363129936158657
74 0.0369345620274544
75 0.0376763567328453
76 0.0386734940111637
77 0.0399685129523277
78 0.0416844114661217
79 0.043207086622715
80 0.0448692105710506
81 0.0468210764229298
82 0.0489513762295246
83 0.0513429567217827
84 0.0548655986785889
85 0.0582192651927471
86 0.0610674619674683
87 0.064356155693531
88 0.0676423087716103
89 0.0706355720758438
90 0.0737176388502121
91 0.0763121470808983
92 0.079446092247963
93 0.0832446590065956
94 0.0859763324260712
95 0.0888210088014603
96 0.0921546518802643
97 0.0941532328724861
98 0.0974410027265549
99 0.100026227533817
100 0.102351054549217
101 0.104123756289482
102 0.105187796056271
103 0.105007313191891
104 0.104319930076599
105 0.103376150131226
106 0.103885695338249
107 0.103554226458073
108 0.103089191019535
109 0.100003324449062
110 0.0981790646910667
111 0.0950401499867439
112 0.0926579236984253
113 0.0905544385313988
114 0.0884051099419594
115 0.0870715156197548
116 0.0852160900831223
117 0.0824680551886559
118 0.0793372243642807
119 0.0767377242445946
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0827555060386658
1 0.0837956443428993
2 0.0917244777083397
3 0.0971922501921654
4 0.103668287396431
5 0.10866667330265
6 0.111098393797874
7 0.112704709172249
8 0.114409349858761
9 0.115934267640114
10 0.115798257291317
11 0.112940959632397
12 0.109578147530556
13 0.105320706963539
14 0.0990525633096695
15 0.0930515080690384
16 0.0875509530305862
17 0.0816150233149529
18 0.0768284648656845
19 0.0722489282488823
20 0.0689349323511124
21 0.0655187517404556
22 0.0629806667566299
23 0.0596851892769337
24 0.0560762919485569
25 0.0530383251607418
26 0.050126813352108
27 0.0474116913974285
28 0.0450135208666325
29 0.0427879951894283
30 0.0405704118311405
31 0.0384586155414581
32 0.0365929789841175
33 0.0350919254124165
34 0.0336877703666687
35 0.0326140485703945
36 0.0317464582622051
37 0.0312638618052006
38 0.0303221233189106
39 0.0294470377266407
40 0.0288026183843613
41 0.0281559880822897
42 0.0276574939489365
43 0.0268488135188818
44 0.0264320224523544
45 0.0260296724736691
46 0.0255730841308832
47 0.0253468006849289
48 0.0247623305767775
49 0.0245563518255949
50 0.0241140183061361
51 0.0238994061946869
52 0.0235332064330578
53 0.0231635067611933
54 0.0228650663048029
55 0.0225130952894688
56 0.0218393206596375
57 0.0213806722313166
58 0.0211550388485193
59 0.0209454987198114
60 0.0207587350159883
61 0.0203232821077108
62 0.020163144916296
63 0.0198875237256289
64 0.0196971837431192
65 0.0197986420243979
66 0.0195446480065584
67 0.0197587199509144
68 0.0195309836417437
69 0.0192812215536833
70 0.0192940197885036
71 0.019375141710043
72 0.0193199478089809
73 0.0196387469768524
74 0.0196455325931311
75 0.0198918115347624
76 0.0198236107826233
77 0.0198564864695072
78 0.0198477692902088
79 0.0199852082878351
80 0.0200733188539743
81 0.020284628495574
82 0.0206403713673353
83 0.0206625889986753
84 0.0208538621664047
85 0.0209764875471592
86 0.0209515988826752
87 0.0214277505874634
88 0.0212933570146561
89 0.0216581057757139
90 0.0218001175671816
91 0.0220254231244326
92 0.0221036970615387
93 0.0224872827529907
94 0.0228481981903315
95 0.0231406856328249
96 0.023550583049655
97 0.0238243192434311
98 0.0241460502147675
99 0.024711724370718
100 0.0253289472311735
101 0.025809558108449
102 0.0261613596230745
103 0.0266342423856258
104 0.0268445704132318
105 0.0274015031754971
106 0.0280808676034212
107 0.0280976742506027
108 0.0282256789505482
109 0.0284473393112421
110 0.0286305826157331
111 0.029370978474617
112 0.0299513097852468
113 0.0301645528525114
114 0.0302146878093481
115 0.0302560739219189
116 0.0303479339927435
117 0.0303653497248888
118 0.0304576866328716
119 0.0301519371569157
};
\addplot [semithick, crimson2143940]
table {%
0 0.0679257661104202
1 0.0666046366095543
2 0.0688510313630104
3 0.0704913064837456
4 0.0733016952872276
5 0.0702846124768257
6 0.0698654055595398
7 0.0685013607144356
8 0.0687263607978821
9 0.0688215866684914
10 0.0695639327168465
11 0.0696442648768425
12 0.0706664696335793
13 0.0704635679721832
14 0.0696586295962334
15 0.0683691129088402
16 0.0653965100646019
17 0.0623914301395416
18 0.0605937801301479
19 0.0598223768174648
20 0.0604058504104614
21 0.065999411046505
22 0.0740745961666107
23 0.0834529101848602
24 0.0942390337586403
25 0.0979759693145752
26 0.0972283855080605
27 0.0945553258061409
28 0.0922430530190468
29 0.0886077880859375
30 0.0847721919417381
31 0.0805177167057991
32 0.0779771134257317
33 0.0751305893063545
34 0.0730686783790588
35 0.070883184671402
36 0.0686842054128647
37 0.0666231140494347
38 0.0652643963694572
39 0.0620938688516617
40 0.0597862899303436
41 0.0579180233180523
42 0.055995374917984
43 0.0539569407701492
44 0.0529585182666779
45 0.0514543056488037
46 0.0514917075634003
47 0.0513101518154144
48 0.0502403229475021
49 0.0493913777172565
50 0.0490944720804691
51 0.0498207695782185
52 0.050103098154068
53 0.0493233539164066
54 0.0488443784415722
55 0.049017284065485
56 0.0486184991896152
57 0.0478276051580906
58 0.0464497096836567
59 0.0450273752212524
60 0.0433734320104122
61 0.0423253141343594
62 0.0417662300169468
63 0.0411817133426666
64 0.0407849960029125
65 0.0404330007731915
66 0.0403474383056164
67 0.0406064987182617
68 0.0413060337305069
69 0.0411503724753857
70 0.042071346193552
71 0.0425447039306164
72 0.0433978252112865
73 0.0442759953439236
74 0.044852253049612
75 0.0458659529685974
76 0.0476051457226276
77 0.0491354502737522
78 0.0507538169622421
79 0.0526672713458538
80 0.0546260513365269
81 0.056095078587532
82 0.0590617246925831
83 0.0624907277524471
84 0.0662545189261436
85 0.0690219700336456
86 0.0722131803631783
87 0.0754116848111153
88 0.0779847055673599
89 0.0804605111479759
90 0.0828972980380058
91 0.086774043738842
92 0.0913301706314087
93 0.0926376953721046
94 0.0949579477310181
95 0.0962122306227684
96 0.100256860256195
97 0.102341711521149
98 0.105910904705524
99 0.108709685504436
100 0.111588515341282
101 0.112955510616302
102 0.11341205239296
103 0.113073416054249
104 0.111787140369415
105 0.11202148348093
106 0.112207524478436
107 0.11352264881134
108 0.112564742565155
109 0.11148215085268
110 0.110161900520325
111 0.109920144081116
112 0.106173895299435
113 0.10250311344862
114 0.0995685532689095
115 0.0983453392982483
116 0.0960986390709877
117 0.0933433100581169
118 0.090630330145359
119 0.0875760614871979
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0656667277216911
1 0.060482170432806
2 0.0608306154608727
3 0.060755580663681
4 0.0611201152205467
5 0.0631619393825531
6 0.0661919713020325
7 0.0704056918621063
8 0.0747638121247292
9 0.0782674103975296
10 0.0820668116211891
11 0.0834349915385246
12 0.0833185315132141
13 0.083209216594696
14 0.0837850198149681
15 0.0834036991000175
16 0.083436593413353
17 0.0821303576231003
18 0.081573560833931
19 0.0800792351365089
20 0.077398844063282
21 0.0742413550615311
22 0.0709125474095345
23 0.0674401521682739
24 0.0628813430666924
25 0.0587619282305241
26 0.0557910092175007
27 0.0527386181056499
28 0.0503313355147839
29 0.0475945770740509
30 0.0448509640991688
31 0.0429544299840927
32 0.0411057658493519
33 0.0390220955014229
34 0.0374105423688889
35 0.0358483344316483
36 0.0339417234063148
37 0.0319931693375111
38 0.0303198080509901
39 0.0288351774215698
40 0.0272487103939056
41 0.0256988052278757
42 0.0246067102998495
43 0.0238876678049564
44 0.0234284792095423
45 0.0230307746678591
46 0.0226945765316486
47 0.0224282909184694
48 0.0221303459256887
49 0.0217517167329788
50 0.0215434283018112
51 0.0213819090276957
52 0.0215431042015553
53 0.0213709007948637
54 0.0213531088083982
55 0.0212463401257992
56 0.0212438851594925
57 0.0211311355233192
58 0.0212296508252621
59 0.0210149362683296
60 0.0212359428405762
61 0.0213800929486752
62 0.0217676647007465
63 0.0219986271113157
64 0.0225990079343319
65 0.0230290833860636
66 0.023535443469882
67 0.0240894611924887
68 0.024797935038805
69 0.0252933111041784
70 0.0261736121028662
71 0.0265446752309799
72 0.02707165107131
73 0.0276294536888599
74 0.0282373912632465
75 0.0285841226577759
76 0.0293676201254129
77 0.0301665402948856
78 0.030811533331871
79 0.0314512699842453
80 0.0320096835494041
81 0.0327517278492451
82 0.0336496196687222
83 0.0339566543698311
84 0.0347310826182365
85 0.0355335809290409
86 0.0361791998147964
87 0.0370276533067226
88 0.0376045927405357
89 0.0384492725133896
90 0.0389974862337112
91 0.0401446335017681
92 0.0413937866687775
93 0.0419950969517231
94 0.042770653963089
95 0.0433928705751896
96 0.0440739206969738
97 0.0451097898185253
98 0.046171210706234
99 0.0470833964645863
100 0.0481990985572338
101 0.0481832772493362
102 0.0488522388041019
103 0.0490357801318169
104 0.0492090359330177
105 0.0491632260382175
106 0.0491510070860386
107 0.0491420552134514
108 0.04978122189641
109 0.050464142113924
110 0.0497742891311646
111 0.0499066710472107
112 0.0493143685162067
113 0.0487469136714935
114 0.0484208278357983
115 0.0479146912693977
116 0.0469863824546337
117 0.0463205613195896
118 0.045585609972477
119 0.0443891324102879
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-5.95, xmax=124.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.145531326611862,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0808988930657506)
--(axis cs:0,0.0748626766726375)
--(axis cs:1,0.0756518873386085)
--(axis cs:2,0.0736759786959738)
--(axis cs:3,0.0799438894027844)
--(axis cs:4,0.0848074338864535)
--(axis cs:5,0.0854822641704232)
--(axis cs:6,0.086637546075508)
--(axis cs:7,0.0888797082006931)
--(axis cs:8,0.0782541981898248)
--(axis cs:9,0.0895707928575575)
--(axis cs:10,0.0857060241978616)
--(axis cs:11,0.0873582072090358)
--(axis cs:12,0.0846320475684479)
--(axis cs:13,0.0815115757286549)
--(axis cs:14,0.0809114202857018)
--(axis cs:15,0.077618510928005)
--(axis cs:16,0.0708868845831603)
--(axis cs:17,0.0741761822719127)
--(axis cs:18,0.0722124860621989)
--(axis cs:19,0.0689652652945369)
--(axis cs:20,0.0680041884770617)
--(axis cs:21,0.0596006677951664)
--(axis cs:22,0.0563522847369313)
--(axis cs:23,0.0518385596806183)
--(axis cs:24,0.051777221611701)
--(axis cs:25,0.0490211758296937)
--(axis cs:26,0.0469513232237659)
--(axis cs:27,0.0462011018535122)
--(axis cs:28,0.045163216884248)
--(axis cs:29,0.043268192675896)
--(axis cs:30,0.0416941817384213)
--(axis cs:31,0.0403273343108594)
--(axis cs:32,0.0383907546638511)
--(axis cs:33,0.0375404137885198)
--(axis cs:34,0.0363779082545079)
--(axis cs:35,0.0362872750265524)
--(axis cs:36,0.0354596541728824)
--(axis cs:37,0.0353314245003276)
--(axis cs:38,0.0350209848256782)
--(axis cs:39,0.0372972431359813)
--(axis cs:40,0.0348142351140268)
--(axis cs:41,0.0345564629533328)
--(axis cs:42,0.0320683035533875)
--(axis cs:43,0.0333422555122524)
--(axis cs:44,0.0324506757315248)
--(axis cs:45,0.0329837460303679)
--(axis cs:46,0.0326601097476669)
--(axis cs:47,0.0324859672691673)
--(axis cs:48,0.0320499355439097)
--(axis cs:49,0.0293172060046345)
--(axis cs:50,0.0294226753758267)
--(axis cs:51,0.0284829108277336)
--(axis cs:52,0.028675748675596)
--(axis cs:53,0.0278526464826427)
--(axis cs:54,0.0273524265503511)
--(axis cs:55,0.026364611403551)
--(axis cs:56,0.024162047309801)
--(axis cs:57,0.0228675882099196)
--(axis cs:58,0.0223914442467503)
--(axis cs:59,0.0232866385485977)
--(axis cs:60,0.0216364623047411)
--(axis cs:61,0.0210653598769568)
--(axis cs:62,0.0209005742217414)
--(axis cs:63,0.0194442015490495)
--(axis cs:64,0.0204060142859817)
--(axis cs:65,0.0203627885202877)
--(axis cs:66,0.0211653535661753)
--(axis cs:67,0.0208341336692683)
--(axis cs:68,0.0201691757247318)
--(axis cs:69,0.0195815800689161)
--(axis cs:70,0.0191354239359498)
--(axis cs:71,0.0190709159069229)
--(axis cs:72,0.0186855955980718)
--(axis cs:73,0.0184127496031579)
--(axis cs:74,0.0183773620519787)
--(axis cs:75,0.0184293689962942)
--(axis cs:76,0.0181800005084369)
--(axis cs:77,0.0179625861055683)
--(axis cs:78,0.0180058130354155)
--(axis cs:79,0.0181197799684014)
--(axis cs:80,0.017726791484165)
--(axis cs:81,0.0177062474249396)
--(axis cs:82,0.0175759384728735)
--(axis cs:83,0.0176541348046158)
--(axis cs:84,0.0179427620896604)
--(axis cs:85,0.0174734922475182)
--(axis cs:86,0.0174828360322863)
--(axis cs:87,0.0172573734889738)
--(axis cs:88,0.0173058633226901)
--(axis cs:89,0.0176401601638645)
--(axis cs:90,0.0173370558186434)
--(axis cs:91,0.0174646676750854)
--(axis cs:92,0.0178654014598578)
--(axis cs:93,0.0170869737048633)
--(axis cs:94,0.0166926695674192)
--(axis cs:95,0.0166757119004615)
--(axis cs:96,0.0166644743876532)
--(axis cs:97,0.016189280024264)
--(axis cs:98,0.0158962702844292)
--(axis cs:99,0.015937184158247)
--(axis cs:100,0.0154222138808109)
--(axis cs:101,0.0147885421174578)
--(axis cs:102,0.0145120015367866)
--(axis cs:103,0.0147939414018765)
--(axis cs:104,0.0151642208220437)
--(axis cs:105,0.0143395373015665)
--(axis cs:106,0.0147659388894681)
--(axis cs:107,0.0145731310767587)
--(axis cs:108,0.0143005076679401)
--(axis cs:109,0.0134228480164893)
--(axis cs:110,0.0137634252314456)
--(axis cs:111,0.0132316903909668)
--(axis cs:112,0.0132013218826614)
--(axis cs:113,0.0127898829814512)
--(axis cs:114,0.012579371308675)
--(axis cs:115,0.0131463997531682)
--(axis cs:116,0.0132865645573474)
--(axis cs:117,0.0126323005824815)
--(axis cs:118,0.0130653221858665)
--(axis cs:119,0.0129301732813474)
--(axis cs:119,0.0136355908180121)
--(axis cs:119,0.0136355908180121)
--(axis cs:118,0.0144079896854237)
--(axis cs:117,0.0132109378755558)
--(axis cs:116,0.0140369552536868)
--(axis cs:115,0.0139464836101979)
--(axis cs:114,0.0130984977877233)
--(axis cs:113,0.0134845038119238)
--(axis cs:112,0.0140541052096523)
--(axis cs:111,0.0144444896141067)
--(axis cs:110,0.0148962425882928)
--(axis cs:109,0.0145190457697026)
--(axis cs:108,0.0154456038144417)
--(axis cs:107,0.0155376043694559)
--(axis cs:106,0.0157141739910003)
--(axis cs:105,0.0157579659135081)
--(axis cs:104,0.0163919198093936)
--(axis cs:103,0.0158966839080676)
--(axis cs:102,0.0158753609284759)
--(axis cs:101,0.0160857493174262)
--(axis cs:100,0.0167239345028065)
--(axis cs:99,0.0171209264663048)
--(axis cs:98,0.0172370576765388)
--(axis cs:97,0.0174103052704595)
--(axis cs:96,0.0177286647958681)
--(axis cs:95,0.0175979348714463)
--(axis cs:94,0.0175189287692774)
--(axis cs:93,0.0181381978909485)
--(axis cs:92,0.0186706960666925)
--(axis cs:91,0.0180670543340966)
--(axis cs:90,0.0180754308239557)
--(axis cs:89,0.0219939036760479)
--(axis cs:88,0.018147363094613)
--(axis cs:87,0.017900746606756)
--(axis cs:86,0.0181465258356184)
--(axis cs:85,0.0180794564657845)
--(axis cs:84,0.0185150074830744)
--(axis cs:83,0.0181333656364586)
--(axis cs:82,0.0180085224710638)
--(axis cs:81,0.018101239198586)
--(axis cs:80,0.0181860016455175)
--(axis cs:79,0.0188365973590408)
--(axis cs:78,0.0185883468657266)
--(axis cs:77,0.0185020081989933)
--(axis cs:76,0.0187592702859547)
--(axis cs:75,0.0189196837309282)
--(axis cs:74,0.0189468169119209)
--(axis cs:73,0.0191747440549079)
--(axis cs:72,0.0194589816965163)
--(axis cs:71,0.0199662744707894)
--(axis cs:70,0.0198852112516761)
--(axis cs:69,0.0204902575351298)
--(axis cs:68,0.0210883919789921)
--(axis cs:67,0.0215800770674832)
--(axis cs:66,0.0219079169037286)
--(axis cs:65,0.0217617957969196)
--(axis cs:64,0.0216502258554101)
--(axis cs:63,0.0206771898665465)
--(axis cs:62,0.0222993747447617)
--(axis cs:61,0.0225893129245378)
--(axis cs:60,0.0238399184308946)
--(axis cs:59,0.0247137791011482)
--(axis cs:58,0.0240151153993793)
--(axis cs:57,0.0242179465712979)
--(axis cs:56,0.0266712673474103)
--(axis cs:55,0.0278633367852308)
--(axis cs:54,0.0296228785300627)
--(axis cs:53,0.0294001405709423)
--(axis cs:52,0.0304630932514556)
--(axis cs:51,0.0312495933612809)
--(axis cs:50,0.0314618115080521)
--(axis cs:49,0.0312954203691334)
--(axis cs:48,0.0346702372189611)
--(axis cs:47,0.034859778592363)
--(axis cs:46,0.0340015014517121)
--(axis cs:45,0.035108071169816)
--(axis cs:44,0.0353201704565436)
--(axis cs:43,0.0353323759045452)
--(axis cs:42,0.0345139887649566)
--(axis cs:41,0.0359593559405766)
--(axis cs:40,0.0367186550865881)
--(axis cs:39,0.0395137575687841)
--(axis cs:38,0.0362561120418832)
--(axis cs:37,0.0368881633621641)
--(axis cs:36,0.037924466887489)
--(axis cs:35,0.0382387741701677)
--(axis cs:34,0.0382722527137958)
--(axis cs:33,0.0392510291421786)
--(axis cs:32,0.0394787127734162)
--(axis cs:31,0.042782059404999)
--(axis cs:30,0.0429064307827502)
--(axis cs:29,0.045566554996185)
--(axis cs:28,0.0470548692392185)
--(axis cs:27,0.0478496408322826)
--(axis cs:26,0.0487554376595654)
--(axis cs:25,0.0522872146684676)
--(axis cs:24,0.0546589564764872)
--(axis cs:23,0.0542268551653251)
--(axis cs:22,0.061341199092567)
--(axis cs:21,0.0636342002544552)
--(axis cs:20,0.0713774139294401)
--(axis cs:19,0.0731344281230122)
--(axis cs:18,0.0779424919746816)
--(axis cs:17,0.0791018854361027)
--(axis cs:16,0.0770966962445527)
--(axis cs:15,0.0819878415204585)
--(axis cs:14,0.0851910784840584)
--(axis cs:13,0.0857561938464642)
--(axis cs:12,0.0882610593689606)
--(axis cs:11,0.0911916189361364)
--(axis cs:10,0.0906805705744773)
--(axis cs:9,0.0942857093177736)
--(axis cs:8,0.0877521582879126)
--(axis cs:7,0.0933237336575985)
--(axis cs:6,0.0910127863753587)
--(axis cs:5,0.0910060906317085)
--(axis cs:4,0.088641680078581)
--(axis cs:3,0.083668491221033)
--(axis cs:2,0.0783873016480356)
--(axis cs:1,0.0803512004204094)
--(axis cs:0,0.0808988930657506)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0814953469671309)
--(axis cs:0,0.0758174634538591)
--(axis cs:1,0.0720448517240584)
--(axis cs:2,0.0715994602069259)
--(axis cs:3,0.0722862845286727)
--(axis cs:4,0.0720317505765706)
--(axis cs:5,0.0718112918548286)
--(axis cs:6,0.0745939292246476)
--(axis cs:7,0.0744546208297834)
--(axis cs:8,0.0757705590222031)
--(axis cs:9,0.0759173332480714)
--(axis cs:10,0.0762613939587027)
--(axis cs:11,0.075821882346645)
--(axis cs:12,0.0748413297114894)
--(axis cs:13,0.073406720533967)
--(axis cs:14,0.074894793680869)
--(axis cs:15,0.0736687525641173)
--(axis cs:16,0.0753625831566751)
--(axis cs:17,0.0782125783152878)
--(axis cs:18,0.0759218923049048)
--(axis cs:19,0.0743124751606956)
--(axis cs:20,0.0755388105753809)
--(axis cs:21,0.0713605401106179)
--(axis cs:22,0.0727347070351243)
--(axis cs:23,0.073457844555378)
--(axis cs:24,0.0761855903547257)
--(axis cs:25,0.0683463753666729)
--(axis cs:26,0.0731143082957715)
--(axis cs:27,0.0745434416458011)
--(axis cs:28,0.0726049833465368)
--(axis cs:29,0.0676833121106029)
--(axis cs:30,0.0652561788447201)
--(axis cs:31,0.0666756986174732)
--(axis cs:32,0.065606206189841)
--(axis cs:33,0.0628059420268983)
--(axis cs:34,0.0626217764802277)
--(axis cs:35,0.061567572876811)
--(axis cs:36,0.0609748482238501)
--(axis cs:37,0.0626452038995922)
--(axis cs:38,0.0617774885613471)
--(axis cs:39,0.0638457916211337)
--(axis cs:40,0.062529657734558)
--(axis cs:41,0.0673072561621666)
--(axis cs:42,0.0640632603317499)
--(axis cs:43,0.0625154271256179)
--(axis cs:44,0.0616729913745075)
--(axis cs:45,0.0591241039801389)
--(axis cs:46,0.0605128274764866)
--(axis cs:47,0.0591831365600228)
--(axis cs:48,0.0594318199437112)
--(axis cs:49,0.0592071083374321)
--(axis cs:50,0.0503924384247512)
--(axis cs:51,0.0503429379314184)
--(axis cs:52,0.0452420202782378)
--(axis cs:53,0.0435949254315346)
--(axis cs:54,0.0449442970566452)
--(axis cs:55,0.0420974222943187)
--(axis cs:56,0.0416852200869471)
--(axis cs:57,0.0401660411152989)
--(axis cs:58,0.0409493201877922)
--(axis cs:59,0.0403836537152529)
--(axis cs:60,0.0410023618023843)
--(axis cs:61,0.0403866030974314)
--(axis cs:62,0.0414545056410134)
--(axis cs:63,0.039548140950501)
--(axis cs:64,0.0389860954601318)
--(axis cs:65,0.0390090586151928)
--(axis cs:66,0.038671066169627)
--(axis cs:67,0.0397983456496149)
--(axis cs:68,0.0415657598059624)
--(axis cs:69,0.041523348307237)
--(axis cs:70,0.0415055397897959)
--(axis cs:71,0.0407999387243763)
--(axis cs:72,0.0425023473799229)
--(axis cs:73,0.0427371743135154)
--(axis cs:74,0.0434300557244569)
--(axis cs:75,0.0454113234300166)
--(axis cs:76,0.0463983351364732)
--(axis cs:77,0.0479812831617892)
--(axis cs:78,0.0529453565832227)
--(axis cs:79,0.0549509422853589)
--(axis cs:80,0.0568230936769396)
--(axis cs:81,0.061153921065852)
--(axis cs:82,0.061302290065214)
--(axis cs:83,0.0640244530513883)
--(axis cs:84,0.0639576003886759)
--(axis cs:85,0.070774971973151)
--(axis cs:86,0.0765307014808059)
--(axis cs:87,0.0817417635116726)
--(axis cs:88,0.0844126183073968)
--(axis cs:89,0.0923577906796709)
--(axis cs:90,0.0899668161291629)
--(axis cs:91,0.0902216122485697)
--(axis cs:92,0.0928604076616466)
--(axis cs:93,0.0943582751788199)
--(axis cs:94,0.0868321163579822)
--(axis cs:95,0.0941728744655848)
--(axis cs:96,0.0982473609037697)
--(axis cs:97,0.0941981554497033)
--(axis cs:98,0.0992317323107272)
--(axis cs:99,0.0998515170067549)
--(axis cs:100,0.0969900290947407)
--(axis cs:101,0.1002964139916)
--(axis cs:102,0.106931757181883)
--(axis cs:103,0.105018118862063)
--(axis cs:104,0.106522090500221)
--(axis cs:105,0.0997306819772348)
--(axis cs:106,0.103118378669024)
--(axis cs:107,0.105489114299417)
--(axis cs:108,0.107408825308084)
--(axis cs:109,0.098256760276854)
--(axis cs:110,0.101088858675212)
--(axis cs:111,0.092578140553087)
--(axis cs:112,0.0889575784094632)
--(axis cs:113,0.0854665350634605)
--(axis cs:114,0.083797735045664)
--(axis cs:115,0.0844257634598762)
--(axis cs:116,0.0853148424066603)
--(axis cs:117,0.0806607641279697)
--(axis cs:118,0.0799375670030713)
--(axis cs:119,0.0783594395034015)
--(axis cs:119,0.0824368600733578)
--(axis cs:119,0.0824368600733578)
--(axis cs:118,0.0868027610704303)
--(axis cs:117,0.0921790115535259)
--(axis cs:116,0.0935094929300249)
--(axis cs:115,0.0915652650874108)
--(axis cs:114,0.0853440492646769)
--(axis cs:113,0.0900294918101281)
--(axis cs:112,0.0971304620616138)
--(axis cs:111,0.096695723477751)
--(axis cs:110,0.109937422443181)
--(axis cs:109,0.105860388837755)
--(axis cs:108,0.128390159457922)
--(axis cs:107,0.113751074299216)
--(axis cs:106,0.107442867010832)
--(axis cs:105,0.101261276402511)
--(axis cs:104,0.113339610630646)
--(axis cs:103,0.112021943088621)
--(axis cs:102,0.12311177328229)
--(axis cs:101,0.108404987957329)
--(axis cs:100,0.103938018204644)
--(axis cs:99,0.106239454820752)
--(axis cs:98,0.104345979867503)
--(axis cs:97,0.100232225609943)
--(axis cs:96,0.107328537385911)
--(axis cs:95,0.0966738816350698)
--(axis cs:94,0.0942045198753476)
--(axis cs:93,0.10248347138986)
--(axis cs:92,0.102804370690137)
--(axis cs:91,0.0986359878443182)
--(axis cs:90,0.0946621175389737)
--(axis cs:89,0.0942002324154601)
--(axis cs:88,0.0893711608368903)
--(axis cs:87,0.0872865633573383)
--(axis cs:86,0.0789230698719621)
--(axis cs:85,0.0743149225600064)
--(axis cs:84,0.0691799982450902)
--(axis cs:83,0.0687584830448031)
--(axis cs:82,0.0680826150346547)
--(axis cs:81,0.0652148847002536)
--(axis cs:80,0.0638021638151258)
--(axis cs:79,0.060222233645618)
--(axis cs:78,0.0595018083695322)
--(axis cs:77,0.0526010408066213)
--(axis cs:76,0.0509351780638099)
--(axis cs:75,0.0498192037921399)
--(axis cs:74,0.0487181141506881)
--(axis cs:73,0.0474754539318383)
--(axis cs:72,0.0471921525895596)
--(axis cs:71,0.0443725803634152)
--(axis cs:70,0.0465783458203077)
--(axis cs:69,0.0452982524875551)
--(axis cs:68,0.0457514089066535)
--(axis cs:67,0.0438291614409536)
--(axis cs:66,0.0421328198863193)
--(axis cs:65,0.0419707505498081)
--(axis cs:64,0.0419355395715684)
--(axis cs:63,0.0427504954859614)
--(axis cs:62,0.0450013163499534)
--(axis cs:61,0.0437015137868002)
--(axis cs:60,0.0445626464206725)
--(axis cs:59,0.0444334428757429)
--(axis cs:58,0.0446613302920014)
--(axis cs:57,0.0439458058681339)
--(axis cs:56,0.0463652198668569)
--(axis cs:55,0.0459502385929227)
--(axis cs:54,0.0509379846043885)
--(axis cs:53,0.0485113721806556)
--(axis cs:52,0.048167652101256)
--(axis cs:51,0.0559787917882204)
--(axis cs:50,0.0546633854974061)
--(axis cs:49,0.0665032300166786)
--(axis cs:48,0.0656756323296577)
--(axis cs:47,0.0663200160488486)
--(axis cs:46,0.0651835633907467)
--(axis cs:45,0.062846691114828)
--(axis cs:44,0.066843876382336)
--(axis cs:43,0.0664070055354387)
--(axis cs:42,0.0682458486407995)
--(axis cs:41,0.0728483721613884)
--(axis cs:40,0.0682235762942582)
--(axis cs:39,0.0706511356402189)
--(axis cs:38,0.0667005318682641)
--(axis cs:37,0.0734307100065053)
--(axis cs:36,0.0655077279079705)
--(axis cs:35,0.0671074707061052)
--(axis cs:34,0.0674384492449462)
--(axis cs:33,0.0671512570697814)
--(axis cs:32,0.0709073101170361)
--(axis cs:31,0.0715631784405559)
--(axis cs:30,0.0732879932038486)
--(axis cs:29,0.0771409841254354)
--(axis cs:28,0.0752615339588374)
--(axis cs:27,0.079065446741879)
--(axis cs:26,0.0788187657017261)
--(axis cs:25,0.0750839321408421)
--(axis cs:24,0.0803342994768173)
--(axis cs:23,0.081190787255764)
--(axis cs:22,0.0835182731971145)
--(axis cs:21,0.0795920374803245)
--(axis cs:20,0.0826018636580557)
--(axis cs:19,0.0770911009749398)
--(axis cs:18,0.0770992942852899)
--(axis cs:17,0.0862452047877014)
--(axis cs:16,0.0866064080037177)
--(axis cs:15,0.0769751176703721)
--(axis cs:14,0.0770091932499781)
--(axis cs:13,0.0754080768674612)
--(axis cs:12,0.0773486105026677)
--(axis cs:11,0.0826696397271007)
--(axis cs:10,0.0803117228206247)
--(axis cs:9,0.0794476569863036)
--(axis cs:8,0.0794495174195617)
--(axis cs:7,0.0759242322528735)
--(axis cs:6,0.0759646467631683)
--(axis cs:5,0.0806049820967019)
--(axis cs:4,0.0752582706045359)
--(axis cs:3,0.0746568823233247)
--(axis cs:2,0.0753427827730775)
--(axis cs:1,0.0761100477539003)
--(axis cs:0,0.0814953469671309)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0735484131146222)
--(axis cs:0,0.0664003870915622)
--(axis cs:1,0.0687968921847641)
--(axis cs:2,0.0744880016427487)
--(axis cs:3,0.0752376213204116)
--(axis cs:4,0.0763642247766256)
--(axis cs:5,0.0783932267222553)
--(axis cs:6,0.0810802013147622)
--(axis cs:7,0.0840262460988015)
--(axis cs:8,0.0867362436838448)
--(axis cs:9,0.091212015831843)
--(axis cs:10,0.0842492058873177)
--(axis cs:11,0.0861934707500041)
--(axis cs:12,0.0859675649553537)
--(axis cs:13,0.0837927500251681)
--(axis cs:14,0.0838301726616919)
--(axis cs:15,0.0841751359403133)
--(axis cs:16,0.0852993975859135)
--(axis cs:17,0.0822367542423308)
--(axis cs:18,0.0791506769601256)
--(axis cs:19,0.0767352292314172)
--(axis cs:20,0.0755963982082903)
--(axis cs:21,0.0684116918127984)
--(axis cs:22,0.0615701063070446)
--(axis cs:23,0.0568553123157471)
--(axis cs:24,0.0551895913667977)
--(axis cs:25,0.0507465025875717)
--(axis cs:26,0.0484252306632698)
--(axis cs:27,0.0464388849213719)
--(axis cs:28,0.0442242217250168)
--(axis cs:29,0.042281506001018)
--(axis cs:30,0.0390917194308713)
--(axis cs:31,0.0387284354073927)
--(axis cs:32,0.0382931628264487)
--(axis cs:33,0.0366717772558331)
--(axis cs:34,0.0376656737644225)
--(axis cs:35,0.0363701201276854)
--(axis cs:36,0.0352948016952723)
--(axis cs:37,0.0345516309607774)
--(axis cs:38,0.0332307369681075)
--(axis cs:39,0.035678475513123)
--(axis cs:40,0.0348234287230298)
--(axis cs:41,0.0329892591107637)
--(axis cs:42,0.0327814427437261)
--(axis cs:43,0.0318040120764636)
--(axis cs:44,0.0319236437790096)
--(axis cs:45,0.0344226224115118)
--(axis cs:46,0.0325269601307809)
--(axis cs:47,0.0348710591206327)
--(axis cs:48,0.0322818583808839)
--(axis cs:49,0.030296359793283)
--(axis cs:50,0.0294113999698311)
--(axis cs:51,0.0292941993102431)
--(axis cs:52,0.0312647365499288)
--(axis cs:53,0.0294777917442843)
--(axis cs:54,0.029227816266939)
--(axis cs:55,0.0269794733030722)
--(axis cs:56,0.0268022940726951)
--(axis cs:57,0.0272974657127634)
--(axis cs:58,0.0275324952090159)
--(axis cs:59,0.0282586882822216)
--(axis cs:60,0.0276121346978471)
--(axis cs:61,0.0260205895174295)
--(axis cs:62,0.0280599019024521)
--(axis cs:63,0.0261578130302951)
--(axis cs:64,0.0273358710110188)
--(axis cs:65,0.0286616808734834)
--(axis cs:66,0.0267224608687684)
--(axis cs:67,0.0280943566467613)
--(axis cs:68,0.0271648966008797)
--(axis cs:69,0.0247788311680779)
--(axis cs:70,0.0245693479664624)
--(axis cs:71,0.0241108553018421)
--(axis cs:72,0.0237136264331639)
--(axis cs:73,0.0253513335483149)
--(axis cs:74,0.0242663391982205)
--(axis cs:75,0.0224087783135474)
--(axis cs:76,0.0222448497079313)
--(axis cs:77,0.0215149687137455)
--(axis cs:78,0.0226536331465468)
--(axis cs:79,0.0224341627908871)
--(axis cs:80,0.0213887380668893)
--(axis cs:81,0.0206551031442359)
--(axis cs:82,0.0199201569193974)
--(axis cs:83,0.0197386008221656)
--(axis cs:84,0.0202154073631391)
--(axis cs:85,0.0196974703576416)
--(axis cs:86,0.0198766882531345)
--(axis cs:87,0.0189336250768974)
--(axis cs:88,0.0199421901488677)
--(axis cs:89,0.0189259756589308)
--(axis cs:90,0.0202959208982065)
--(axis cs:91,0.0209111622534692)
--(axis cs:92,0.0200063911033794)
--(axis cs:93,0.0203299300046638)
--(axis cs:94,0.0208318769000471)
--(axis cs:95,0.0204909583553672)
--(axis cs:96,0.0206478035543114)
--(axis cs:97,0.0211337422952056)
--(axis cs:98,0.0228069955483079)
--(axis cs:99,0.0217485893517733)
--(axis cs:100,0.0218508515972644)
--(axis cs:101,0.0225119972601533)
--(axis cs:102,0.0215403153561056)
--(axis cs:103,0.0241269394755363)
--(axis cs:104,0.0245832270011306)
--(axis cs:105,0.0250871866010129)
--(axis cs:106,0.0235079694539309)
--(axis cs:107,0.0234057176858187)
--(axis cs:108,0.0234628110192716)
--(axis cs:109,0.0226058457046747)
--(axis cs:110,0.0228010779246688)
--(axis cs:111,0.0228741406463087)
--(axis cs:112,0.0206839020829648)
--(axis cs:113,0.0215758557897061)
--(axis cs:114,0.0223708419362083)
--(axis cs:115,0.0207121397834271)
--(axis cs:116,0.021532166050747)
--(axis cs:117,0.020723759313114)
--(axis cs:118,0.0203188054729253)
--(axis cs:119,0.0205651093274355)
--(axis cs:119,0.0233031380921602)
--(axis cs:119,0.0233031380921602)
--(axis cs:118,0.0236817307304591)
--(axis cs:117,0.0239432126982138)
--(axis cs:116,0.0268315754365176)
--(axis cs:115,0.0245179731864482)
--(axis cs:114,0.026082600816153)
--(axis cs:113,0.0255842742044479)
--(axis cs:112,0.0252432052511722)
--(axis cs:111,0.0256965481676161)
--(axis cs:110,0.0283313104882836)
--(axis cs:109,0.0278838258236647)
--(axis cs:108,0.029148927424103)
--(axis cs:107,0.0295418296009302)
--(axis cs:106,0.0305916871875525)
--(axis cs:105,0.032317774835974)
--(axis cs:104,0.0305248769000173)
--(axis cs:103,0.0307160057127476)
--(axis cs:102,0.0269412719644606)
--(axis cs:101,0.0286346329376101)
--(axis cs:100,0.0259372282307595)
--(axis cs:99,0.0269202087074518)
--(axis cs:98,0.0278999088332057)
--(axis cs:97,0.025123574770987)
--(axis cs:96,0.0246330739464611)
--(axis cs:95,0.0249035144224763)
--(axis cs:94,0.0239375331439078)
--(axis cs:93,0.0242131947306916)
--(axis cs:92,0.0236342783318833)
--(axis cs:91,0.0241428227163851)
--(axis cs:90,0.0232111447257921)
--(axis cs:89,0.0213583301519975)
--(axis cs:88,0.0228066410636529)
--(axis cs:87,0.0221457545412704)
--(axis cs:86,0.0234337565489113)
--(axis cs:85,0.021772081265226)
--(axis cs:84,0.0230891887331381)
--(axis cs:83,0.0227926808875054)
--(axis cs:82,0.0237481727963313)
--(axis cs:81,0.0234535074559972)
--(axis cs:80,0.0246170362224802)
--(axis cs:79,0.0248924951301888)
--(axis cs:78,0.0243105316767469)
--(axis cs:77,0.0241953826043755)
--(axis cs:76,0.0255337976850569)
--(axis cs:75,0.0247357948683202)
--(axis cs:74,0.0260807095910423)
--(axis cs:73,0.0273571134312078)
--(axis cs:72,0.0262700314633548)
--(axis cs:71,0.0276091417763382)
--(axis cs:70,0.0275792698375881)
--(axis cs:69,0.0281646555522457)
--(axis cs:68,0.0293828829890117)
--(axis cs:67,0.0312918482813984)
--(axis cs:66,0.0291838721605018)
--(axis cs:65,0.0314336218871176)
--(axis cs:64,0.0309150703251362)
--(axis cs:63,0.0291218926431611)
--(axis cs:62,0.0306866855826229)
--(axis cs:61,0.02838319609873)
--(axis cs:60,0.0299230442615226)
--(axis cs:59,0.0319767561741173)
--(axis cs:58,0.030566357425414)
--(axis cs:57,0.0310597805073485)
--(axis cs:56,0.0286028272239491)
--(axis cs:55,0.0293827644782141)
--(axis cs:54,0.0325380631256849)
--(axis cs:53,0.0320451763691381)
--(axis cs:52,0.0334057367872447)
--(axis cs:51,0.0330877909436822)
--(axis cs:50,0.0315266193356365)
--(axis cs:49,0.0334502564510331)
--(axis cs:48,0.0364404865540564)
--(axis cs:47,0.0387692278018221)
--(axis cs:46,0.0346160405315459)
--(axis cs:45,0.0375830518314615)
--(axis cs:44,0.034646496642381)
--(axis cs:43,0.0335884895757772)
--(axis cs:42,0.0363990681944415)
--(axis cs:41,0.0352012186776847)
--(axis cs:40,0.0376565196784213)
--(axis cs:39,0.0382568096974865)
--(axis cs:38,0.0357142313150689)
--(axis cs:37,0.0378120660316199)
--(axis cs:36,0.038428156869486)
--(axis cs:35,0.0389525004429743)
--(axis cs:34,0.0390321377199143)
--(axis cs:33,0.0382898403331637)
--(axis cs:32,0.0412935591302812)
--(axis cs:31,0.0406561373965815)
--(axis cs:30,0.0413174646673724)
--(axis cs:29,0.0450504446635023)
--(axis cs:28,0.0472612115554512)
--(axis cs:27,0.0497664539143443)
--(axis cs:26,0.0528467637486756)
--(axis cs:25,0.0554061734583229)
--(axis cs:24,0.0610569375567138)
--(axis cs:23,0.0626136299688369)
--(axis cs:22,0.0685701535549015)
--(axis cs:21,0.0753541302401572)
--(axis cs:20,0.0824631094001234)
--(axis cs:19,0.0830232640728354)
--(axis cs:18,0.0863464919384569)
--(axis cs:17,0.0901910490356386)
--(axis cs:16,0.092140530468896)
--(axis cs:15,0.0923157222568989)
--(axis cs:14,0.0922481617890298)
--(axis cs:13,0.0911584456916898)
--(axis cs:12,0.0940895583480597)
--(axis cs:11,0.0940748467110097)
--(axis cs:10,0.0952037051320076)
--(axis cs:9,0.0960284804459661)
--(axis cs:8,0.0939399781636894)
--(axis cs:7,0.0908473890740424)
--(axis cs:6,0.0881545364391059)
--(axis cs:5,0.0852085144724697)
--(axis cs:4,0.0858975742012262)
--(axis cs:3,0.0813475952018052)
--(axis cs:2,0.0810020540375262)
--(axis cs:1,0.0768242883495986)
--(axis cs:0,0.0735484131146222)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0816867069806904)
--(axis cs:0,0.077982289949432)
--(axis cs:1,0.0733613334596157)
--(axis cs:2,0.0756854149512947)
--(axis cs:3,0.0718774033011869)
--(axis cs:4,0.0856248708441854)
--(axis cs:5,0.0766689013689756)
--(axis cs:6,0.0814481254201382)
--(axis cs:7,0.0755926731508225)
--(axis cs:8,0.078183313133195)
--(axis cs:9,0.0771001311950386)
--(axis cs:10,0.0780032468028367)
--(axis cs:11,0.0746926155406982)
--(axis cs:12,0.0795097821392119)
--(axis cs:13,0.0767667584004812)
--(axis cs:14,0.0760938858147711)
--(axis cs:15,0.0761636500246823)
--(axis cs:16,0.0796670322306454)
--(axis cs:17,0.0783563231816515)
--(axis cs:18,0.0800184977706522)
--(axis cs:19,0.0764008448459208)
--(axis cs:20,0.0772685008123517)
--(axis cs:21,0.0733420355245471)
--(axis cs:22,0.0789437419734895)
--(axis cs:23,0.0744433030486107)
--(axis cs:24,0.0897329356521368)
--(axis cs:25,0.0901510734111071)
--(axis cs:26,0.0822107885032892)
--(axis cs:27,0.0838944800198078)
--(axis cs:28,0.087917854078114)
--(axis cs:29,0.0788903622888029)
--(axis cs:30,0.0752572130877525)
--(axis cs:31,0.0776884010992944)
--(axis cs:32,0.0740368306869641)
--(axis cs:33,0.0729136255104095)
--(axis cs:34,0.0777550300117582)
--(axis cs:35,0.0728712871205062)
--(axis cs:36,0.0746966586448252)
--(axis cs:37,0.0713794238399714)
--(axis cs:38,0.0750208634417504)
--(axis cs:39,0.0727265609893948)
--(axis cs:40,0.0759985990589485)
--(axis cs:41,0.0733928836416453)
--(axis cs:42,0.0734136522514746)
--(axis cs:43,0.0684378640726209)
--(axis cs:44,0.0710830381140113)
--(axis cs:45,0.0696092785801739)
--(axis cs:46,0.0718596165534109)
--(axis cs:47,0.073572417255491)
--(axis cs:48,0.0740069001913071)
--(axis cs:49,0.0719539194833487)
--(axis cs:50,0.0610970109701157)
--(axis cs:51,0.0519025567919016)
--(axis cs:52,0.0565087273716927)
--(axis cs:53,0.0458393353037536)
--(axis cs:54,0.0448049369733781)
--(axis cs:55,0.0465810094028711)
--(axis cs:56,0.0431269460823387)
--(axis cs:57,0.0442679857369512)
--(axis cs:58,0.0418422664515674)
--(axis cs:59,0.0428563696332276)
--(axis cs:60,0.0439833479467779)
--(axis cs:61,0.0424885954707861)
--(axis cs:62,0.0415376331657171)
--(axis cs:63,0.0401686721015722)
--(axis cs:64,0.0402843689080328)
--(axis cs:65,0.0403141358401626)
--(axis cs:66,0.0399948984850198)
--(axis cs:67,0.0411274586804211)
--(axis cs:68,0.0405173858162016)
--(axis cs:69,0.0385350007563829)
--(axis cs:70,0.0411942272912711)
--(axis cs:71,0.0426497883163393)
--(axis cs:72,0.0441770295146853)
--(axis cs:73,0.043266816996038)
--(axis cs:74,0.0474660678301007)
--(axis cs:75,0.0443082610145211)
--(axis cs:76,0.0482344019692391)
--(axis cs:77,0.0501708211377263)
--(axis cs:78,0.0523130083456635)
--(axis cs:79,0.0613929260289297)
--(axis cs:80,0.0558876423165202)
--(axis cs:81,0.0624717783648521)
--(axis cs:82,0.0643933885730803)
--(axis cs:83,0.0643316190689802)
--(axis cs:84,0.0681650850456208)
--(axis cs:85,0.0710437998641282)
--(axis cs:86,0.0744068934582174)
--(axis cs:87,0.0819423710927367)
--(axis cs:88,0.0856903493404388)
--(axis cs:89,0.0897508729249239)
--(axis cs:90,0.0869105698075145)
--(axis cs:91,0.0944036799483001)
--(axis cs:92,0.092443264555186)
--(axis cs:93,0.091998296789825)
--(axis cs:94,0.0877606105059385)
--(axis cs:95,0.0949149976950139)
--(axis cs:96,0.103091545403004)
--(axis cs:97,0.0999696410726756)
--(axis cs:98,0.0941376127302647)
--(axis cs:99,0.0988216018304229)
--(axis cs:100,0.0964089632034302)
--(axis cs:101,0.109643622301519)
--(axis cs:102,0.0988892063032836)
--(axis cs:103,0.105319572612643)
--(axis cs:104,0.100646866485476)
--(axis cs:105,0.0986079596914351)
--(axis cs:106,0.0923301875591278)
--(axis cs:107,0.104552911128849)
--(axis cs:108,0.0959062334150076)
--(axis cs:109,0.0989238135516644)
--(axis cs:110,0.0935289966873825)
--(axis cs:111,0.103255545720458)
--(axis cs:112,0.0860099848359823)
--(axis cs:113,0.078701508231461)
--(axis cs:114,0.0777486450970173)
--(axis cs:115,0.0750473430380225)
--(axis cs:116,0.0815800935961306)
--(axis cs:117,0.080156596377492)
--(axis cs:118,0.080472239642404)
--(axis cs:119,0.0742267724126577)
--(axis cs:119,0.0879924390465021)
--(axis cs:119,0.0879924390465021)
--(axis cs:118,0.0839021863648668)
--(axis cs:117,0.0915899407118559)
--(axis cs:116,0.0958738415502012)
--(axis cs:115,0.0854576537385583)
--(axis cs:114,0.0916485153138638)
--(axis cs:113,0.0922550288960338)
--(axis cs:112,0.0951523128896952)
--(axis cs:111,0.124131107702851)
--(axis cs:110,0.104598034638911)
--(axis cs:109,0.119254518300295)
--(axis cs:108,0.111596206203103)
--(axis cs:107,0.117624072823673)
--(axis cs:106,0.104661777615547)
--(axis cs:105,0.107331854756922)
--(axis cs:104,0.110047759488225)
--(axis cs:103,0.129069926217198)
--(axis cs:102,0.106516014086083)
--(axis cs:101,0.128466130234301)
--(axis cs:100,0.119011521339417)
--(axis cs:99,0.11691299919039)
--(axis cs:98,0.133646544069052)
--(axis cs:97,0.106478556292132)
--(axis cs:96,0.109049923717976)
--(axis cs:95,0.0990295012015849)
--(axis cs:94,0.103675739839673)
--(axis cs:93,0.104145553894341)
--(axis cs:92,0.103007950354367)
--(axis cs:91,0.098311070818454)
--(axis cs:90,0.0921699909958988)
--(axis cs:89,0.0929295998066664)
--(axis cs:88,0.094179704785347)
--(axis cs:87,0.0923108542338014)
--(axis cs:86,0.0835178927518427)
--(axis cs:85,0.0743716701399535)
--(axis cs:84,0.0716046032030135)
--(axis cs:83,0.0678360629826784)
--(axis cs:82,0.0732885873876512)
--(axis cs:81,0.0664886224549264)
--(axis cs:80,0.0632233964279294)
--(axis cs:79,0.0635499131167307)
--(axis cs:78,0.0576659953221679)
--(axis cs:77,0.0586009575054049)
--(axis cs:76,0.0541496213991195)
--(axis cs:75,0.0499756475910544)
--(axis cs:74,0.0515333355870098)
--(axis cs:73,0.0487316185608506)
--(axis cs:72,0.0490374525543302)
--(axis cs:71,0.0536082559265196)
--(axis cs:70,0.0461381406057626)
--(axis cs:69,0.0467206444591284)
--(axis cs:68,0.0449768344406039)
--(axis cs:67,0.0483726928941905)
--(axis cs:66,0.0454134910833091)
--(axis cs:65,0.0435141941998154)
--(axis cs:64,0.0451495910529047)
--(axis cs:63,0.046510488493368)
--(axis cs:62,0.0460889134556055)
--(axis cs:61,0.0476846266537905)
--(axis cs:60,0.0481218618806452)
--(axis cs:59,0.0492704543285072)
--(axis cs:58,0.047652289737016)
--(axis cs:57,0.0488358701113611)
--(axis cs:56,0.0498329719994217)
--(axis cs:55,0.0515988077968359)
--(axis cs:54,0.050925062270835)
--(axis cs:53,0.0558120575733483)
--(axis cs:52,0.0715487375855446)
--(axis cs:51,0.0747959818691015)
--(axis cs:50,0.072479248046875)
--(axis cs:49,0.0757392824161798)
--(axis cs:48,0.0779106020927429)
--(axis cs:47,0.0808651545085013)
--(axis cs:46,0.077537831151858)
--(axis cs:45,0.0761198012623936)
--(axis cs:44,0.0782763669267297)
--(axis cs:43,0.0741855008527637)
--(axis cs:42,0.0761321812169626)
--(axis cs:41,0.0795836292672902)
--(axis cs:40,0.0782520078355446)
--(axis cs:39,0.0768999920692295)
--(axis cs:38,0.0811871152836829)
--(axis cs:37,0.0771378122735769)
--(axis cs:36,0.0805267109535635)
--(axis cs:35,0.0789776251185685)
--(axis cs:34,0.0832253287080675)
--(axis cs:33,0.0798209074418992)
--(axis cs:32,0.0772603213554248)
--(axis cs:31,0.0832222350873053)
--(axis cs:30,0.081252722768113)
--(axis cs:29,0.0886014909483492)
--(axis cs:28,0.0902735693380237)
--(axis cs:27,0.0908115617930889)
--(axis cs:26,0.0910232570022345)
--(axis cs:25,0.0992185305804014)
--(axis cs:24,0.0921196881681681)
--(axis cs:23,0.088687352836132)
--(axis cs:22,0.0891860597766936)
--(axis cs:21,0.0894537912681699)
--(axis cs:20,0.0787758780643344)
--(axis cs:19,0.0814087851904333)
--(axis cs:18,0.0850338118616492)
--(axis cs:17,0.0792494887718931)
--(axis cs:16,0.0892339791171253)
--(axis cs:15,0.0859222407452762)
--(axis cs:14,0.0807037169579417)
--(axis cs:13,0.0777487911400385)
--(axis cs:12,0.0843539512716234)
--(axis cs:11,0.0772622737567872)
--(axis cs:10,0.0822109985165298)
--(axis cs:9,0.081397992093116)
--(axis cs:8,0.0830527495127171)
--(axis cs:7,0.0813415434677154)
--(axis cs:6,0.0865785602945834)
--(axis cs:5,0.0816380400210619)
--(axis cs:4,0.111127602867782)
--(axis cs:3,0.0749562400160357)
--(axis cs:2,0.0826805946417153)
--(axis cs:1,0.0865649022161961)
--(axis cs:0,0.0816867069806904)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0673141867737286)
--(axis cs:0,0.0656014292617328)
--(axis cs:1,0.065533526125364)
--(axis cs:2,0.067691347328946)
--(axis cs:3,0.065201735123992)
--(axis cs:4,0.0654095385689288)
--(axis cs:5,0.0715051456354558)
--(axis cs:6,0.0724331845995039)
--(axis cs:7,0.0714671169407666)
--(axis cs:8,0.0738598222378641)
--(axis cs:9,0.0733813028782606)
--(axis cs:10,0.0735010874923319)
--(axis cs:11,0.0711249564774334)
--(axis cs:12,0.0720984369982034)
--(axis cs:13,0.0721634267829359)
--(axis cs:14,0.0737294103018939)
--(axis cs:15,0.0722342105582356)
--(axis cs:16,0.0712899633217603)
--(axis cs:17,0.0717046489007771)
--(axis cs:18,0.069435698678717)
--(axis cs:19,0.0660635004751384)
--(axis cs:20,0.0630553644150496)
--(axis cs:21,0.0616523965727538)
--(axis cs:22,0.0572061997372657)
--(axis cs:23,0.0509312856011093)
--(axis cs:24,0.0457718175603077)
--(axis cs:25,0.0456211955752224)
--(axis cs:26,0.0425603667972609)
--(axis cs:27,0.0404478253331035)
--(axis cs:28,0.0360511380713433)
--(axis cs:29,0.0338346629869193)
--(axis cs:30,0.0306576773291454)
--(axis cs:31,0.032512848614715)
--(axis cs:32,0.0292470520362258)
--(axis cs:33,0.0279738095123321)
--(axis cs:34,0.0270111237769015)
--(axis cs:35,0.0257204943918623)
--(axis cs:36,0.0263918861746788)
--(axis cs:37,0.0243363638874143)
--(axis cs:38,0.0244635883718729)
--(axis cs:39,0.0244084399892017)
--(axis cs:40,0.0239987315726466)
--(axis cs:41,0.0230807089828886)
--(axis cs:42,0.0227892576367594)
--(axis cs:43,0.0227331405912992)
--(axis cs:44,0.0223415314103477)
--(axis cs:45,0.0225540676037781)
--(axis cs:46,0.0231181995477527)
--(axis cs:47,0.0228304812335409)
--(axis cs:48,0.022491043957416)
--(axis cs:49,0.022634886263404)
--(axis cs:50,0.0223663781944197)
--(axis cs:51,0.0221255178039428)
--(axis cs:52,0.0246359930024482)
--(axis cs:53,0.0238659600145184)
--(axis cs:54,0.0246552777243778)
--(axis cs:55,0.0238879682437982)
--(axis cs:56,0.0248723578406498)
--(axis cs:57,0.0246515313629061)
--(axis cs:58,0.0253335373126902)
--(axis cs:59,0.025579709559679)
--(axis cs:60,0.0273355449317023)
--(axis cs:61,0.026073953602463)
--(axis cs:62,0.0266202453058213)
--(axis cs:63,0.0256488851737231)
--(axis cs:64,0.0267144375247881)
--(axis cs:65,0.0278104111785069)
--(axis cs:66,0.0280807418748736)
--(axis cs:67,0.0278499487321824)
--(axis cs:68,0.0278274052543566)
--(axis cs:69,0.0267201985698193)
--(axis cs:70,0.0283449583221227)
--(axis cs:71,0.0297643964877352)
--(axis cs:72,0.0295763440662995)
--(axis cs:73,0.0291191474534571)
--(axis cs:74,0.029114083154127)
--(axis cs:75,0.0272687030956149)
--(axis cs:76,0.028298641438596)
--(axis cs:77,0.0305258656153455)
--(axis cs:78,0.0307426985818893)
--(axis cs:79,0.0309241076465696)
--(axis cs:80,0.0305231955135241)
--(axis cs:81,0.030045940540731)
--(axis cs:82,0.0299434752669185)
--(axis cs:83,0.0309008738258854)
--(axis cs:84,0.031683394103311)
--(axis cs:85,0.032756652100943)
--(axis cs:86,0.0310816951096058)
--(axis cs:87,0.0322757499525324)
--(axis cs:88,0.0311494228662923)
--(axis cs:89,0.0333537617698312)
--(axis cs:90,0.032955861184746)
--(axis cs:91,0.0345006360439584)
--(axis cs:92,0.0355313549516723)
--(axis cs:93,0.0338516279589385)
--(axis cs:94,0.0335431596031412)
--(axis cs:95,0.0331995383603498)
--(axis cs:96,0.0338218592805788)
--(axis cs:97,0.0342630064114928)
--(axis cs:98,0.0365476219449192)
--(axis cs:99,0.0343473147368059)
--(axis cs:100,0.034588199807331)
--(axis cs:101,0.0335439664777368)
--(axis cs:102,0.0345980789279565)
--(axis cs:103,0.0351820370415226)
--(axis cs:104,0.0367242943029851)
--(axis cs:105,0.0350537966005504)
--(axis cs:106,0.0353300157003105)
--(axis cs:107,0.033290222287178)
--(axis cs:108,0.0342171753291041)
--(axis cs:109,0.0366705812048167)
--(axis cs:110,0.0336984631139785)
--(axis cs:111,0.0371350322384387)
--(axis cs:112,0.0325992591679096)
--(axis cs:113,0.0315246616955847)
--(axis cs:114,0.031858422793448)
--(axis cs:115,0.0315547629725188)
--(axis cs:116,0.0312685873359442)
--(axis cs:117,0.0313328709453344)
--(axis cs:118,0.0322569478303194)
--(axis cs:119,0.0305778584443033)
--(axis cs:119,0.0349886515177786)
--(axis cs:119,0.0349886515177786)
--(axis cs:118,0.0368803348392248)
--(axis cs:117,0.0358850602060556)
--(axis cs:116,0.0353007484227419)
--(axis cs:115,0.0351877689827234)
--(axis cs:114,0.037511489354074)
--(axis cs:113,0.0366665537003428)
--(axis cs:112,0.0374403558671474)
--(axis cs:111,0.0412147443275899)
--(axis cs:110,0.0388585466425866)
--(axis cs:109,0.0409373037982732)
--(axis cs:108,0.0388847400899976)
--(axis cs:107,0.0367564707994461)
--(axis cs:106,0.0400937688536942)
--(axis cs:105,0.0393795599229634)
--(axis cs:104,0.0405646238941699)
--(axis cs:103,0.0383549177786335)
--(axis cs:102,0.0382324639940634)
--(axis cs:101,0.0365666600409895)
--(axis cs:100,0.0382781357038766)
--(axis cs:99,0.037781472899951)
--(axis cs:98,0.0399617047514766)
--(axis cs:97,0.0388295287266374)
--(axis cs:96,0.0372940293746069)
--(axis cs:95,0.0365029751555994)
--(axis cs:94,0.0370774070033804)
--(axis cs:93,0.0365873828995973)
--(axis cs:92,0.0389871766092256)
--(axis cs:91,0.0379169509978965)
--(axis cs:90,0.0368775664828718)
--(axis cs:89,0.03712725546211)
--(axis cs:88,0.0349647196708247)
--(axis cs:87,0.0358678413322195)
--(axis cs:86,0.0350850708782673)
--(axis cs:85,0.0364656416932121)
--(axis cs:84,0.0350684659788385)
--(axis cs:83,0.034185535623692)
--(axis cs:82,0.0341981260571629)
--(axis cs:81,0.034302786923945)
--(axis cs:80,0.0343832526123151)
--(axis cs:79,0.0350605214480311)
--(axis cs:78,0.0351017031352967)
--(axis cs:77,0.0344206219306216)
--(axis cs:76,0.0317864950047806)
--(axis cs:75,0.0311988489702344)
--(axis cs:74,0.0324179783929139)
--(axis cs:73,0.0330831012688577)
--(axis cs:72,0.0329124726122245)
--(axis cs:71,0.0325460458407179)
--(axis cs:70,0.031990823103115)
--(axis cs:69,0.0294179518241435)
--(axis cs:68,0.0307175434427336)
--(axis cs:67,0.031041705282405)
--(axis cs:66,0.0306898774579167)
--(axis cs:65,0.0311217367416248)
--(axis cs:64,0.0289109005825594)
--(axis cs:63,0.0273553871084005)
--(axis cs:62,0.0287876885849983)
--(axis cs:61,0.0284802145324647)
--(axis cs:60,0.0301071052672341)
--(axis cs:59,0.0278596132993698)
--(axis cs:58,0.0269446945167147)
--(axis cs:57,0.0264903416391462)
--(axis cs:56,0.0263990919338539)
--(axis cs:55,0.0245407125039492)
--(axis cs:54,0.0261938023613766)
--(axis cs:53,0.0255330806248821)
--(axis cs:52,0.026548303605523)
--(axis cs:51,0.0227491316909436)
--(axis cs:50,0.0232127721246798)
--(axis cs:49,0.0234455055906437)
--(axis cs:48,0.0234348750091158)
--(axis cs:47,0.0243939472711645)
--(axis cs:46,0.0249931162688881)
--(axis cs:45,0.023863120295573)
--(axis cs:44,0.0234790847753175)
--(axis cs:43,0.0235450753534678)
--(axis cs:42,0.0244429455487989)
--(axis cs:41,0.0241341567016207)
--(axis cs:40,0.0255124105024152)
--(axis cs:39,0.0259935158537701)
--(axis cs:38,0.026185056194663)
--(axis cs:37,0.0253354425076395)
--(axis cs:36,0.0285910740494728)
--(axis cs:35,0.0274425870156847)
--(axis cs:34,0.0286326284403913)
--(axis cs:33,0.029456092743203)
--(axis cs:32,0.0313822971656919)
--(axis cs:31,0.0348594809183851)
--(axis cs:30,0.0329299360746518)
--(axis cs:29,0.035256388830021)
--(axis cs:28,0.0393492069561034)
--(axis cs:27,0.0445066227111965)
--(axis cs:26,0.0448814873816445)
--(axis cs:25,0.0498399122152478)
--(axis cs:24,0.0493879216955975)
--(axis cs:23,0.0558785093016922)
--(axis cs:22,0.0632110077422112)
--(axis cs:21,0.0680291906464845)
--(axis cs:20,0.0711925346404314)
--(axis cs:19,0.0738122989423573)
--(axis cs:18,0.0757786801550537)
--(axis cs:17,0.0786238084547222)
--(axis cs:16,0.0771001211833209)
--(axis cs:15,0.0786311803385615)
--(axis cs:14,0.0806614165194333)
--(axis cs:13,0.078294372651726)
--(axis cs:12,0.0781250565778464)
--(axis cs:11,0.0771344299428165)
--(axis cs:10,0.0802282916847616)
--(axis cs:9,0.0815979260951281)
--(axis cs:8,0.0813104992266744)
--(axis cs:7,0.0760830785147846)
--(axis cs:6,0.0795644412282854)
--(axis cs:5,0.0766730145551264)
--(axis cs:4,0.0708338941913098)
--(axis cs:3,0.069304833188653)
--(axis cs:2,0.0710956391412765)
--(axis cs:1,0.0675030724378303)
--(axis cs:0,0.0673141867737286)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.077880784869194
1 0.078001543879509
2 0.0760316401720047
3 0.0818061903119087
4 0.0867245569825172
5 0.0882441774010658
6 0.0888251662254333
7 0.0911017209291458
8 0.0830031782388687
9 0.0919282510876656
10 0.0881932973861694
11 0.0892749130725861
12 0.0864465534687042
13 0.0836338847875595
14 0.0830512493848801
15 0.0798031762242317
16 0.0739917904138565
17 0.0766390338540077
18 0.0750774890184402
19 0.0710498467087746
20 0.0696908012032509
21 0.0616174340248108
22 0.0588467419147491
23 0.0530327074229717
24 0.0532180890440941
25 0.0506541952490807
26 0.0478533804416656
27 0.0470253713428974
28 0.0461090430617332
29 0.0444173738360405
30 0.0423003062605858
31 0.0415546968579292
32 0.0389347337186337
33 0.0383957214653492
34 0.0373250804841518
35 0.0372630245983601
36 0.0366920605301857
37 0.0361097939312458
38 0.0356385484337807
39 0.0384055003523827
40 0.0357664451003075
41 0.0352579094469547
42 0.0332911461591721
43 0.0343373157083988
44 0.0338854230940342
45 0.0340459086000919
46 0.0333308055996895
47 0.0336728729307652
48 0.0333600863814354
49 0.0303063131868839
50 0.0304422434419394
51 0.0298662520945072
52 0.0295694209635258
53 0.0286263935267925
54 0.0284876525402069
55 0.0271139740943909
56 0.0254166573286057
57 0.0235427673906088
58 0.0232032798230648
59 0.024000208824873
60 0.0227381903678179
61 0.0218273364007473
62 0.0215999744832516
63 0.020060695707798
64 0.0210281200706959
65 0.0210622921586037
66 0.021536635234952
67 0.0212071053683758
68 0.020628783851862
69 0.0200359188020229
70 0.0195103175938129
71 0.0195185951888561
72 0.019072288647294
73 0.0187937468290329
74 0.0186620894819498
75 0.0186745263636112
76 0.0184696353971958
77 0.0182322971522808
78 0.0182970799505711
79 0.0184781886637211
80 0.0179563965648413
81 0.0179037433117628
82 0.0177922304719687
83 0.0178937502205372
84 0.0182288847863674
85 0.0177764743566513
86 0.0178146809339523
87 0.0175790600478649
88 0.0177266132086515
89 0.0198170319199562
90 0.0177062433212996
91 0.017765861004591
92 0.0182680487632751
93 0.0176125857979059
94 0.0171057991683483
95 0.0171368233859539
96 0.0171965695917606
97 0.0167997926473618
98 0.016566663980484
99 0.0165290553122759
100 0.0160730741918087
101 0.015437145717442
102 0.0151936812326312
103 0.0153453126549721
104 0.0157780703157187
105 0.0150487516075373
106 0.0152400564402342
107 0.0150553677231073
108 0.0148730557411909
109 0.013970946893096
110 0.0143298339098692
111 0.0138380900025368
112 0.0136277135461569
113 0.0131371933966875
114 0.0128389345481992
115 0.0135464416816831
116 0.0136617599055171
117 0.0129216192290187
118 0.0137366559356451
119 0.0132828820496798
};
\addplot [semithick, darkorange25512714]
table {%
0 0.078656405210495
1 0.0740774497389793
2 0.0734711214900017
3 0.0734715834259987
4 0.0736450105905533
5 0.0762081369757652
6 0.0752792879939079
7 0.0751894265413284
8 0.0776100382208824
9 0.0776824951171875
10 0.0782865583896637
11 0.0792457610368729
12 0.0760949701070786
13 0.0744073987007141
14 0.0759519934654236
15 0.0753219351172447
16 0.0809844955801964
17 0.0822288915514946
18 0.0765105932950974
19 0.0757017880678177
20 0.0790703371167183
21 0.0754762887954712
22 0.0781264901161194
23 0.077324315905571
24 0.0782599449157715
25 0.0717151537537575
26 0.0759665369987488
27 0.07680444419384
28 0.0739332586526871
29 0.0724121481180191
30 0.0692720860242844
31 0.0691194385290146
32 0.0682567581534386
33 0.0649785995483398
34 0.065030112862587
35 0.0643375217914581
36 0.0632412880659103
37 0.0680379569530487
38 0.0642390102148056
39 0.0672484636306763
40 0.0653766170144081
41 0.0700778141617775
42 0.0661545544862747
43 0.0644612163305283
44 0.0642584338784218
45 0.0609853975474834
46 0.0628481954336166
47 0.0627515763044357
48 0.0625537261366844
49 0.0628551691770554
50 0.0525279119610786
51 0.0531608648598194
52 0.0467048361897469
53 0.0460531488060951
54 0.0479411408305168
55 0.0440238304436207
56 0.044025219976902
57 0.0420559234917164
58 0.0428053252398968
59 0.0424085482954979
60 0.0427825041115284
61 0.0420440584421158
62 0.0432279109954834
63 0.0411493182182312
64 0.0404608175158501
65 0.0404899045825005
66 0.0404019430279732
67 0.0418137535452843
68 0.043658584356308
69 0.0434108003973961
70 0.0440419428050518
71 0.0425862595438957
72 0.0448472499847412
73 0.0451063141226768
74 0.0460740849375725
75 0.0476152636110783
76 0.0486667566001415
77 0.0502911619842052
78 0.0562235824763775
79 0.0575865879654884
80 0.0603126287460327
81 0.0631844028830528
82 0.0646924525499344
83 0.0663914680480957
84 0.0665687993168831
85 0.0725449472665787
86 0.077726885676384
87 0.0845141634345055
88 0.0868918895721436
89 0.0932790115475655
90 0.0923144668340683
91 0.0944288000464439
92 0.0978323891758919
93 0.0984208732843399
94 0.0905183181166649
95 0.0954233780503273
96 0.10278794914484
97 0.0972151905298233
98 0.101788856089115
99 0.103045485913754
100 0.100464023649693
101 0.104350700974464
102 0.115021765232086
103 0.108520030975342
104 0.109930850565434
105 0.100495979189873
106 0.105280622839928
107 0.109620094299316
108 0.117899492383003
109 0.102058574557304
110 0.105513140559196
111 0.094636932015419
112 0.0930440202355385
113 0.0877480134367943
114 0.0845708921551704
115 0.0879955142736435
116 0.0894121676683426
117 0.0864198878407478
118 0.0833701640367508
119 0.0803981497883797
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0699744001030922
1 0.0728105902671814
2 0.0777450278401375
3 0.0782926082611084
4 0.0811308994889259
5 0.0818008705973625
6 0.0846173688769341
7 0.087436817586422
8 0.0903381109237671
9 0.0936202481389046
10 0.0897264555096626
11 0.0901341587305069
12 0.0900285616517067
13 0.087475597858429
14 0.0880391672253609
15 0.0882454290986061
16 0.0887199640274048
17 0.0862139016389847
18 0.0827485844492912
19 0.0798792466521263
20 0.0790297538042068
21 0.0718829110264778
22 0.0650701299309731
23 0.059734471142292
24 0.0581232644617558
25 0.0530763380229473
26 0.0506359972059727
27 0.0481026694178581
28 0.045742716640234
29 0.0436659753322601
30 0.0402045920491219
31 0.0396922864019871
32 0.0397933609783649
33 0.0374808087944984
34 0.0383489057421684
35 0.0376613102853298
36 0.0368614792823792
37 0.0361818484961987
38 0.0344724841415882
39 0.0369676426053047
40 0.0362399742007256
41 0.0340952388942242
42 0.0345902554690838
43 0.0326962508261204
44 0.0332850702106953
45 0.0360028371214867
46 0.0335715003311634
47 0.0368201434612274
48 0.0343611724674702
49 0.0318733081221581
50 0.0304690096527338
51 0.0311909951269627
52 0.0323352366685867
53 0.0307614840567112
54 0.030882939696312
55 0.0281811188906431
56 0.0277025606483221
57 0.0291786231100559
58 0.029049426317215
59 0.0301177222281694
60 0.0287675894796848
61 0.0272018928080797
62 0.0293732937425375
63 0.0276398528367281
64 0.0291254706680775
65 0.0300476513803005
66 0.0279531665146351
67 0.0296931024640799
68 0.0282738897949457
69 0.0264717433601618
70 0.0260743089020252
71 0.0258599985390902
72 0.0249918289482594
73 0.0263542234897614
74 0.0251735243946314
75 0.0235722865909338
76 0.0238893236964941
77 0.0228551756590605
78 0.0234820824116468
79 0.0236633289605379
80 0.0230028871446848
81 0.0220543053001165
82 0.0218341648578644
83 0.0212656408548355
84 0.0216522980481386
85 0.0207347758114338
86 0.0216552224010229
87 0.0205396898090839
88 0.0213744156062603
89 0.0201421529054642
90 0.0217535328119993
91 0.0225269924849272
92 0.0218203347176313
93 0.0222715623676777
94 0.0223847050219774
95 0.0226972363889217
96 0.0226404387503862
97 0.0231286585330963
98 0.0253534521907568
99 0.0243343990296125
100 0.023894039914012
101 0.0255733150988817
102 0.0242407936602831
103 0.027421472594142
104 0.0275540519505739
105 0.0287024807184935
106 0.0270498283207417
107 0.0264737736433744
108 0.0263058692216873
109 0.0252448357641697
110 0.0255661942064762
111 0.0242853444069624
112 0.0229635536670685
113 0.023580064997077
114 0.0242267213761806
115 0.0226150564849377
116 0.0241818707436323
117 0.0223334860056639
118 0.0220002681016922
119 0.0219341237097979
};
\addplot [semithick, crimson2143940]
table {%
0 0.0798344984650612
1 0.0799631178379059
2 0.079183004796505
3 0.0734168216586113
4 0.0983762368559837
5 0.0791534706950188
6 0.0840133428573608
7 0.078467108309269
8 0.0806180313229561
9 0.0792490616440773
10 0.0801071226596832
11 0.0759774446487427
12 0.0819318667054176
13 0.0772577747702599
14 0.0783988013863564
15 0.0810429453849792
16 0.0844505056738853
17 0.0788029059767723
18 0.0825261548161507
19 0.078904815018177
20 0.078022189438343
21 0.0813979133963585
22 0.0840649008750916
23 0.0815653279423714
24 0.0909263119101524
25 0.0946848019957542
26 0.0866170227527618
27 0.0873530209064484
28 0.0890957117080688
29 0.083745926618576
30 0.0782549679279327
31 0.0804553180932999
32 0.0756485760211945
33 0.0763672664761543
34 0.0804901793599129
35 0.0759244561195374
36 0.0776116847991943
37 0.0742586180567741
38 0.0781039893627167
39 0.0748132765293121
40 0.0771253034472466
41 0.0764882564544678
42 0.0747729167342186
43 0.0713116824626923
44 0.0746797025203705
45 0.0728645399212837
46 0.0746987238526344
47 0.0772187858819962
48 0.075958751142025
49 0.0738466009497643
50 0.0667881295084953
51 0.0633492693305016
52 0.0640287324786186
53 0.0508256964385509
54 0.0478649996221066
55 0.0490899085998535
56 0.0464799590408802
57 0.0465519279241562
58 0.0447472780942917
59 0.0460634119808674
60 0.0460526049137115
61 0.0450866110622883
62 0.0438132733106613
63 0.0433395802974701
64 0.0427169799804688
65 0.041914165019989
66 0.0427041947841644
67 0.0447500757873058
68 0.0427471101284027
69 0.0426278226077557
70 0.0436661839485168
71 0.0481290221214294
72 0.0466072410345078
73 0.0459992177784443
74 0.0494997017085552
75 0.0471419543027878
76 0.0511920116841793
77 0.0543858893215656
78 0.0549895018339157
79 0.0624714195728302
80 0.0595555193722248
81 0.0644802004098892
82 0.0688409879803658
83 0.0660838410258293
84 0.0698848441243172
85 0.0727077350020409
86 0.0789623931050301
87 0.087126612663269
88 0.0899350270628929
89 0.0913402363657951
90 0.0895402804017067
91 0.0963573753833771
92 0.0977256074547768
93 0.098071925342083
94 0.0957181751728058
95 0.0969722494482994
96 0.10607073456049
97 0.103224098682404
98 0.113892078399658
99 0.107867300510406
100 0.107710242271423
101 0.11905487626791
102 0.102702610194683
103 0.117194749414921
104 0.105347312986851
105 0.102969907224178
106 0.0984959825873375
107 0.111088491976261
108 0.103751219809055
109 0.10908916592598
110 0.099063515663147
111 0.113693326711655
112 0.0905811488628387
113 0.0854782685637474
114 0.0846985802054405
115 0.0802524983882904
116 0.0887269675731659
117 0.0858732685446739
118 0.0821872130036354
119 0.0811096057295799
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0664578080177307
1 0.0665182992815971
2 0.0693934932351112
3 0.0672532841563225
4 0.0681217163801193
5 0.0740890800952911
6 0.0759988129138947
7 0.0737750977277756
8 0.0775851607322693
9 0.0774896144866943
10 0.0768646895885468
11 0.074129693210125
12 0.0751117467880249
13 0.0752288997173309
14 0.0771954134106636
15 0.0754326954483986
16 0.0741950422525406
17 0.0751642286777496
18 0.0726071894168854
19 0.0699378997087479
20 0.0671239495277405
21 0.0648407936096191
22 0.0602086037397385
23 0.0534048974514008
24 0.0475798696279526
25 0.0477305538952351
26 0.0437209270894527
27 0.04247722402215
28 0.0377001725137234
29 0.0345455259084702
30 0.0317938067018986
31 0.0336861647665501
32 0.0303146746009588
33 0.0287149511277676
34 0.0278218761086464
35 0.0265815407037735
36 0.0274914801120758
37 0.0248359031975269
38 0.025324322283268
39 0.0252009779214859
40 0.0247555710375309
41 0.0236074328422546
42 0.0236161015927792
43 0.0231391079723835
44 0.0229103080928326
45 0.0232085939496756
46 0.0240556579083204
47 0.0236122142523527
48 0.0229629594832659
49 0.0230401959270239
50 0.0227895751595497
51 0.0224373247474432
52 0.0255921483039856
53 0.0246995203197002
54 0.0254245400428772
55 0.0242143403738737
56 0.0256357248872519
57 0.0255709365010262
58 0.0261391159147024
59 0.0267196614295244
60 0.0287213250994682
61 0.0272770840674639
62 0.0277039669454098
63 0.0265021361410618
64 0.0278126690536737
65 0.0294660739600658
66 0.0293853096663952
67 0.0294458270072937
68 0.0292724743485451
69 0.0280690751969814
70 0.0301678907126188
71 0.0311552211642265
72 0.031244408339262
73 0.0311011243611574
74 0.0307660307735205
75 0.0292337760329247
76 0.0300425682216883
77 0.0324732437729836
78 0.032922200858593
79 0.0329923145473003
80 0.0324532240629196
81 0.032174363732338
82 0.0320708006620407
83 0.0325432047247887
84 0.0333759300410748
85 0.0346111468970776
86 0.0330833829939365
87 0.0340717956423759
88 0.0330570712685585
89 0.0352405086159706
90 0.0349167138338089
91 0.0362087935209274
92 0.0372592657804489
93 0.0352195054292679
94 0.0353102833032608
95 0.0348512567579746
96 0.0355579443275928
97 0.0365462675690651
98 0.0382546633481979
99 0.0360643938183784
100 0.0364331677556038
101 0.0350553132593632
102 0.03641527146101
103 0.036768477410078
104 0.0386444590985775
105 0.0372166782617569
106 0.0377118922770023
107 0.0350233465433121
108 0.0365509577095509
109 0.038803942501545
110 0.0362785048782825
111 0.0391748882830143
112 0.0350198075175285
113 0.0340956076979637
114 0.034684956073761
115 0.0333712659776211
116 0.033284667879343
117 0.033608965575695
118 0.0345686413347721
119 0.032783254981041
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-5.95, xmax=124.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={neuron 10},
ymajorticks=false,
ymin=0, ymax=0.145531326611862,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0860305852256715)
--(axis cs:0,0.0825139605440199)
--(axis cs:1,0.0876423995941877)
--(axis cs:2,0.0935130446450785)
--(axis cs:3,0.0998293971642852)
--(axis cs:4,0.106552364071831)
--(axis cs:5,0.113175513222814)
--(axis cs:6,0.117127092555165)
--(axis cs:7,0.118719765916467)
--(axis cs:8,0.118948894785717)
--(axis cs:9,0.117215976817533)
--(axis cs:10,0.114780267700553)
--(axis cs:11,0.111268043750897)
--(axis cs:12,0.107077386928722)
--(axis cs:13,0.101343222195283)
--(axis cs:14,0.0953592071309686)
--(axis cs:15,0.0894210149999708)
--(axis cs:16,0.0833732674364001)
--(axis cs:17,0.0772866157349199)
--(axis cs:18,0.0705427841749042)
--(axis cs:19,0.0645273181144148)
--(axis cs:20,0.0591210331767797)
--(axis cs:21,0.0543747327756137)
--(axis cs:22,0.0502526168711483)
--(axis cs:23,0.0467540693935007)
--(axis cs:24,0.0439831279218197)
--(axis cs:25,0.0417189047439024)
--(axis cs:26,0.03980565269012)
--(axis cs:27,0.0384480523644015)
--(axis cs:28,0.0370778068900108)
--(axis cs:29,0.0358976259594783)
--(axis cs:30,0.0347729331115261)
--(axis cs:31,0.0338073031743988)
--(axis cs:32,0.0327770635485649)
--(axis cs:33,0.0320146940648556)
--(axis cs:34,0.0311482329852879)
--(axis cs:35,0.0302950639743358)
--(axis cs:36,0.0294160448247567)
--(axis cs:37,0.0284913028590381)
--(axis cs:38,0.0275016261148266)
--(axis cs:39,0.0266459416598082)
--(axis cs:40,0.0257713031023741)
--(axis cs:41,0.0249148153234273)
--(axis cs:42,0.0243083067471161)
--(axis cs:43,0.0236496074358001)
--(axis cs:44,0.0229884918080643)
--(axis cs:45,0.0224057580926456)
--(axis cs:46,0.0218208901933394)
--(axis cs:47,0.0213019824004732)
--(axis cs:48,0.020822171587497)
--(axis cs:49,0.0204992674407549)
--(axis cs:50,0.0201833053433802)
--(axis cs:51,0.0197404170758091)
--(axis cs:52,0.0193673665344249)
--(axis cs:53,0.0190611357393209)
--(axis cs:54,0.0187232099415269)
--(axis cs:55,0.0183588211075403)
--(axis cs:56,0.0180296881299)
--(axis cs:57,0.0178057923621964)
--(axis cs:58,0.0177064308954868)
--(axis cs:59,0.0174382524855901)
--(axis cs:60,0.0171307405689731)
--(axis cs:61,0.0169515953748487)
--(axis cs:62,0.0168065158068202)
--(axis cs:63,0.0167630570358597)
--(axis cs:64,0.0167015410261229)
--(axis cs:65,0.0166567544511054)
--(axis cs:66,0.0166932581050787)
--(axis cs:67,0.0166398794099223)
--(axis cs:68,0.016716226877179)
--(axis cs:69,0.0167302506451961)
--(axis cs:70,0.016740481252782)
--(axis cs:71,0.0167122945422307)
--(axis cs:72,0.0166552112495992)
--(axis cs:73,0.0167040344385896)
--(axis cs:74,0.0168081187875941)
--(axis cs:75,0.0169520065537654)
--(axis cs:76,0.0170172411308158)
--(axis cs:77,0.0170239376602694)
--(axis cs:78,0.0171666333917528)
--(axis cs:79,0.0172719801776111)
--(axis cs:80,0.0173469349683728)
--(axis cs:81,0.0174077805422712)
--(axis cs:82,0.017576671903953)
--(axis cs:83,0.0176909129368141)
--(axis cs:84,0.0178558850602712)
--(axis cs:85,0.0178771859209519)
--(axis cs:86,0.0178863187902607)
--(axis cs:87,0.0178556514147203)
--(axis cs:88,0.01782727742102)
--(axis cs:89,0.0177292067673989)
--(axis cs:90,0.0176177760004066)
--(axis cs:91,0.017494919418823)
--(axis cs:92,0.01726118431543)
--(axis cs:93,0.0170361643540673)
--(axis cs:94,0.0168262221850455)
--(axis cs:95,0.0166555459145457)
--(axis cs:96,0.0164426350384019)
--(axis cs:97,0.0162220805941615)
--(axis cs:98,0.0160940614005085)
--(axis cs:99,0.0158245351340156)
--(axis cs:100,0.0155463651753962)
--(axis cs:101,0.0152050663600676)
--(axis cs:102,0.0148837011947762)
--(axis cs:103,0.0146136065013707)
--(axis cs:104,0.0144187881378457)
--(axis cs:105,0.0142435684392694)
--(axis cs:106,0.0140198763110675)
--(axis cs:107,0.0137985556793865)
--(axis cs:108,0.0134574899857398)
--(axis cs:109,0.0131136809941381)
--(axis cs:110,0.0128327284473926)
--(axis cs:111,0.0126207784633152)
--(axis cs:112,0.0125079642166384)
--(axis cs:113,0.012331150152022)
--(axis cs:114,0.012244833575096)
--(axis cs:115,0.0121631657530088)
--(axis cs:116,0.0121125579462387)
--(axis cs:117,0.0120292048668489)
--(axis cs:118,0.0119705305842217)
--(axis cs:119,0.0118619535933249)
--(axis cs:119,0.0126077535678633)
--(axis cs:119,0.0126077535678633)
--(axis cs:118,0.0128630033286754)
--(axis cs:117,0.0128831561887637)
--(axis cs:116,0.0130307915969752)
--(axis cs:115,0.0130655618559103)
--(axis cs:114,0.0131256636814214)
--(axis cs:113,0.0132443386537489)
--(axis cs:112,0.0134536080877297)
--(axis cs:111,0.0136351569672115)
--(axis cs:110,0.0137960582505912)
--(axis cs:109,0.0140689613763243)
--(axis cs:108,0.0144119934702758)
--(axis cs:107,0.0147153191792313)
--(axis cs:106,0.0149431828758679)
--(axis cs:105,0.0151476215978619)
--(axis cs:104,0.0153268688591197)
--(axis cs:103,0.0154965477995574)
--(axis cs:102,0.0157333030656446)
--(axis cs:101,0.0160232878406532)
--(axis cs:100,0.0163124441169202)
--(axis cs:99,0.0164868447754998)
--(axis cs:98,0.016727020178223)
--(axis cs:97,0.0168251447321381)
--(axis cs:96,0.0170614673406817)
--(axis cs:95,0.017250764882192)
--(axis cs:94,0.0174059323035181)
--(axis cs:93,0.0176674591493793)
--(axis cs:92,0.017981276352657)
--(axis cs:91,0.0182740067248233)
--(axis cs:90,0.0184581066132523)
--(axis cs:89,0.0185416314634494)
--(axis cs:88,0.0186401928076521)
--(axis cs:87,0.0186488295730669)
--(axis cs:86,0.018690898490604)
--(axis cs:85,0.0187259668309707)
--(axis cs:84,0.0187343856377993)
--(axis cs:83,0.0185503837419674)
--(axis cs:82,0.0184714386705309)
--(axis cs:81,0.018345693097217)
--(axis cs:80,0.0182845838426147)
--(axis cs:79,0.0182372969575226)
--(axis cs:78,0.0180991997476667)
--(axis cs:77,0.0179117453517392)
--(axis cs:76,0.0178637583449017)
--(axis cs:75,0.0177777237840928)
--(axis cs:74,0.0176352000562474)
--(axis cs:73,0.0175417359860148)
--(axis cs:72,0.01748677258729)
--(axis cs:71,0.0175049848621711)
--(axis cs:70,0.0174577283905819)
--(axis cs:69,0.0173718912119512)
--(axis cs:68,0.0173521005199291)
--(axis cs:67,0.0173028162971605)
--(axis cs:66,0.0173734189884271)
--(axis cs:65,0.0173199904093053)
--(axis cs:64,0.0173438497586176)
--(axis cs:63,0.0173305390053429)
--(axis cs:62,0.0173932510078885)
--(axis cs:61,0.0175494542927481)
--(axis cs:60,0.0177483254810795)
--(axis cs:59,0.0180785385600757)
--(axis cs:58,0.0183574413822498)
--(axis cs:57,0.0184988379769493)
--(axis cs:56,0.0187331715424079)
--(axis cs:55,0.0191115904017352)
--(axis cs:54,0.0194842912314925)
--(axis cs:53,0.0198802513477858)
--(axis cs:52,0.0202335422218312)
--(axis cs:51,0.0205729273729958)
--(axis cs:50,0.0210484498238657)
--(axis cs:49,0.0214275561156683)
--(axis cs:48,0.0218597124330699)
--(axis cs:47,0.0223471918725409)
--(axis cs:46,0.0229715384193696)
--(axis cs:45,0.023685016145464)
--(axis cs:44,0.0243641015840694)
--(axis cs:43,0.0251693608006462)
--(axis cs:42,0.025841599679552)
--(axis cs:41,0.0264553360175341)
--(axis cs:40,0.027349567040801)
--(axis cs:39,0.028318403288722)
--(axis cs:38,0.0293171050143428)
--(axis cs:37,0.0304366205818951)
--(axis cs:36,0.031566409743391)
--(axis cs:35,0.0325717951636761)
--(axis cs:34,0.0335561404936016)
--(axis cs:33,0.0346186049282551)
--(axis cs:32,0.035566657781601)
--(axis cs:31,0.0367803691187873)
--(axis cs:30,0.0379031145712361)
--(axis cs:29,0.0391842812532559)
--(axis cs:28,0.0405976921319962)
--(axis cs:27,0.0421892536105588)
--(axis cs:26,0.0435562933562323)
--(axis cs:25,0.0455838694470003)
--(axis cs:24,0.0481198616325855)
--(axis cs:23,0.0512800815049559)
--(axis cs:22,0.0555624957196414)
--(axis cs:21,0.0602873407769948)
--(axis cs:20,0.0658841524273157)
--(axis cs:19,0.0718456951435655)
--(axis cs:18,0.0781502856407315)
--(axis cs:17,0.0850678535643965)
--(axis cs:16,0.0907052566763014)
--(axis cs:15,0.0969677458051592)
--(axis cs:14,0.102966143749654)
--(axis cs:13,0.108973078196868)
--(axis cs:12,0.114669624017552)
--(axis cs:11,0.119018107419834)
--(axis cs:10,0.123276779428124)
--(axis cs:9,0.124642743961886)
--(axis cs:8,0.126110029174015)
--(axis cs:7,0.125749191269279)
--(axis cs:6,0.124850882217288)
--(axis cs:5,0.121179221197963)
--(axis cs:4,0.113992301980034)
--(axis cs:3,0.104020514525473)
--(axis cs:2,0.0966843188507482)
--(axis cs:1,0.0910421181470156)
--(axis cs:0,0.0860305852256715)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0807009949348867)
--(axis cs:0,0.0739544318057597)
--(axis cs:1,0.0801472533494234)
--(axis cs:2,0.0824152012355626)
--(axis cs:3,0.0836550216190517)
--(axis cs:4,0.0833106911741197)
--(axis cs:5,0.0831334423273802)
--(axis cs:6,0.0836078906431794)
--(axis cs:7,0.0840861294418573)
--(axis cs:8,0.0853604422882199)
--(axis cs:9,0.0861353157088161)
--(axis cs:10,0.0859241045545787)
--(axis cs:11,0.0829226574860513)
--(axis cs:12,0.0802536746487021)
--(axis cs:13,0.0772134568542242)
--(axis cs:14,0.0741976671852171)
--(axis cs:15,0.072692462708801)
--(axis cs:16,0.0715251681394875)
--(axis cs:17,0.0681684750597924)
--(axis cs:18,0.0641659691464156)
--(axis cs:19,0.0619163734372705)
--(axis cs:20,0.0613992112921551)
--(axis cs:21,0.0592214545467868)
--(axis cs:22,0.0600699118804187)
--(axis cs:23,0.0654515002388507)
--(axis cs:24,0.0701854461804032)
--(axis cs:25,0.0773821226321161)
--(axis cs:26,0.0822211361955851)
--(axis cs:27,0.0863379307556897)
--(axis cs:28,0.086685768677853)
--(axis cs:29,0.0836298821959645)
--(axis cs:30,0.0757280807010829)
--(axis cs:31,0.0680527642834932)
--(axis cs:32,0.0630615915870294)
--(axis cs:33,0.0591563038760796)
--(axis cs:34,0.0572997742565349)
--(axis cs:35,0.0560785576235503)
--(axis cs:36,0.0557026919559576)
--(axis cs:37,0.0557771036983468)
--(axis cs:38,0.0552036517183296)
--(axis cs:39,0.0555254750652239)
--(axis cs:40,0.0552016154397279)
--(axis cs:41,0.0546084819361567)
--(axis cs:42,0.0540793598629534)
--(axis cs:43,0.0528564850101247)
--(axis cs:44,0.0515322558348998)
--(axis cs:45,0.0500662814592943)
--(axis cs:46,0.0476261981530115)
--(axis cs:47,0.0454686391167343)
--(axis cs:48,0.0436337969731539)
--(axis cs:49,0.0415486372075975)
--(axis cs:50,0.0399461423512548)
--(axis cs:51,0.0384043421363458)
--(axis cs:52,0.0364323070971295)
--(axis cs:53,0.0347139021614566)
--(axis cs:54,0.0324713663430884)
--(axis cs:55,0.0302661835448816)
--(axis cs:56,0.0282329291803762)
--(axis cs:57,0.0268858423223719)
--(axis cs:58,0.0259039520751685)
--(axis cs:59,0.0252579778898507)
--(axis cs:60,0.0245494190021418)
--(axis cs:61,0.0241994946845807)
--(axis cs:62,0.0238558801356703)
--(axis cs:63,0.0237727293861099)
--(axis cs:64,0.0238927021273412)
--(axis cs:65,0.0243257702095434)
--(axis cs:66,0.0246156810317189)
--(axis cs:67,0.0251489814836532)
--(axis cs:68,0.0258197152288631)
--(axis cs:69,0.0266848700121045)
--(axis cs:70,0.0277700361330062)
--(axis cs:71,0.0288208898855373)
--(axis cs:72,0.0298084263922647)
--(axis cs:73,0.0309090444352478)
--(axis cs:74,0.0318393360357732)
--(axis cs:75,0.0329566650325432)
--(axis cs:76,0.0341007047099993)
--(axis cs:77,0.0356180727249011)
--(axis cs:78,0.0371622904203832)
--(axis cs:79,0.0386206137482077)
--(axis cs:80,0.0398706952109933)
--(axis cs:81,0.041760541498661)
--(axis cs:82,0.0440207095816731)
--(axis cs:83,0.046641600318253)
--(axis cs:84,0.050562989898026)
--(axis cs:85,0.0562666985206306)
--(axis cs:86,0.0612756127957255)
--(axis cs:87,0.0665442442987114)
--(axis cs:88,0.0703981663100421)
--(axis cs:89,0.0757202319800854)
--(axis cs:90,0.0812916308641434)
--(axis cs:91,0.0846565044485033)
--(axis cs:92,0.0880989341530949)
--(axis cs:93,0.0924641811288893)
--(axis cs:94,0.0939125525765121)
--(axis cs:95,0.0961099003907293)
--(axis cs:96,0.099074253346771)
--(axis cs:97,0.100721402093768)
--(axis cs:98,0.103296967106871)
--(axis cs:99,0.104836237616837)
--(axis cs:100,0.104363124002703)
--(axis cs:101,0.1029298750218)
--(axis cs:102,0.102603489067405)
--(axis cs:103,0.10120088304393)
--(axis cs:104,0.0994302137987688)
--(axis cs:105,0.0989908654009923)
--(axis cs:106,0.0985196809051558)
--(axis cs:107,0.0980689043644816)
--(axis cs:108,0.0970486977603287)
--(axis cs:109,0.0949999216245487)
--(axis cs:110,0.0941275840159506)
--(axis cs:111,0.0915898927487433)
--(axis cs:112,0.0886224763235077)
--(axis cs:113,0.086397422477603)
--(axis cs:114,0.0848400697577745)
--(axis cs:115,0.0833822288550436)
--(axis cs:116,0.0831341261509806)
--(axis cs:117,0.0820285649970174)
--(axis cs:118,0.0809208089485765)
--(axis cs:119,0.0790599412284791)
--(axis cs:119,0.0827518277801573)
--(axis cs:119,0.0827518277801573)
--(axis cs:118,0.0850414549931884)
--(axis cs:117,0.0883875219151378)
--(axis cs:116,0.0893546675797552)
--(axis cs:115,0.0877139470539987)
--(axis cs:114,0.0878484442364424)
--(axis cs:113,0.0894452203065157)
--(axis cs:112,0.0912157936254516)
--(axis cs:111,0.0934139541350305)
--(axis cs:110,0.0968770200852305)
--(axis cs:109,0.0985379543853924)
--(axis cs:108,0.10189794213511)
--(axis cs:107,0.101604524767026)
--(axis cs:106,0.100567432236858)
--(axis cs:105,0.101095340796746)
--(axis cs:104,0.10313359356951)
--(axis cs:103,0.106656159507111)
--(axis cs:102,0.107717534992844)
--(axis cs:101,0.107994958991185)
--(axis cs:100,0.107469131122343)
--(axis cs:99,0.108135300688446)
--(axis cs:98,0.106528429430909)
--(axis cs:97,0.105253966525197)
--(axis cs:96,0.104303544852883)
--(axis cs:95,0.100543197477236)
--(axis cs:94,0.099117283243686)
--(axis cs:93,0.0989852524362504)
--(axis cs:92,0.0957959385123104)
--(axis cs:91,0.0941551947034895)
--(axis cs:90,0.090478852391243)
--(axis cs:89,0.0846620239317417)
--(axis cs:88,0.0795998428948224)
--(axis cs:87,0.0739846581127495)
--(axis cs:86,0.0682457571383566)
--(axis cs:85,0.0630976227112114)
--(axis cs:84,0.0583874834701419)
--(axis cs:83,0.0532905189320445)
--(axis cs:82,0.0498925251886249)
--(axis cs:81,0.0463716387748718)
--(axis cs:80,0.0442053368315101)
--(axis cs:79,0.0425025296863168)
--(axis cs:78,0.0413836524821818)
--(axis cs:77,0.0392924413317814)
--(axis cs:76,0.0373916096286848)
--(axis cs:75,0.0358957446878776)
--(axis cs:74,0.0344961483497173)
--(axis cs:73,0.0333277902100235)
--(axis cs:72,0.0320989618776366)
--(axis cs:71,0.0311055007623509)
--(axis cs:70,0.0299401830416173)
--(axis cs:69,0.0288672549650073)
--(axis cs:68,0.0280357858864591)
--(axis cs:67,0.0271594959776849)
--(axis cs:66,0.0263101176824421)
--(axis cs:65,0.0259077019290999)
--(axis cs:64,0.0254772439948283)
--(axis cs:63,0.0253925567376427)
--(axis cs:62,0.0255205070134252)
--(axis cs:61,0.025904311274644)
--(axis cs:60,0.0262327958480455)
--(axis cs:59,0.0270471766125411)
--(axis cs:58,0.0279228754807264)
--(axis cs:57,0.029198887408711)
--(axis cs:56,0.0308980002300814)
--(axis cs:55,0.0331717998487875)
--(axis cs:54,0.0355617253808305)
--(axis cs:53,0.0377493047853932)
--(axis cs:52,0.0394557603867725)
--(axis cs:51,0.0414928604150191)
--(axis cs:50,0.0434081146959215)
--(axis cs:49,0.0455755912698805)
--(axis cs:48,0.0476399504113942)
--(axis cs:47,0.0492125493474305)
--(axis cs:46,0.0506899795727804)
--(axis cs:45,0.0526530254865065)
--(axis cs:44,0.054014814668335)
--(axis cs:43,0.0551847418537363)
--(axis cs:42,0.056308978702873)
--(axis cs:41,0.0565691189840436)
--(axis cs:40,0.057117935968563)
--(axis cs:39,0.0576030305819586)
--(axis cs:38,0.0564341939170845)
--(axis cs:37,0.0570638244389556)
--(axis cs:36,0.0569002720876597)
--(axis cs:35,0.057474333094433)
--(axis cs:34,0.0589537433115765)
--(axis cs:33,0.0618761352961883)
--(axis cs:32,0.0664955411339179)
--(axis cs:31,0.0734452947508544)
--(axis cs:30,0.0816680123098195)
--(axis cs:29,0.0881173701491207)
--(axis cs:28,0.0904601147631183)
--(axis cs:27,0.0915578238200396)
--(axis cs:26,0.0899746112991124)
--(axis cs:25,0.0869900532998145)
--(axis cs:24,0.0777949905022979)
--(axis cs:23,0.0710594977717847)
--(axis cs:22,0.0635103874374181)
--(axis cs:21,0.061535089625977)
--(axis cs:20,0.0649940025759861)
--(axis cs:19,0.06721430295147)
--(axis cs:18,0.0695774063933641)
--(axis cs:17,0.0735238057095557)
--(axis cs:16,0.0767804863862693)
--(axis cs:15,0.0796500057913363)
--(axis cs:14,0.0824059224687517)
--(axis cs:13,0.0852256510406733)
--(axis cs:12,0.0878581712022424)
--(axis cs:11,0.0902952351607382)
--(axis cs:10,0.0926095985341817)
--(axis cs:9,0.0946256490424275)
--(axis cs:8,0.0967444581910968)
--(axis cs:7,0.0958782639354467)
--(axis cs:6,0.0965708708390594)
--(axis cs:5,0.0966358948498964)
--(axis cs:4,0.0955139421857893)
--(axis cs:3,0.095588990021497)
--(axis cs:2,0.0935975383035839)
--(axis cs:1,0.0887316297739744)
--(axis cs:0,0.0807009949348867)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0800784919410944)
--(axis cs:0,0.0733919944614172)
--(axis cs:1,0.0812849272042513)
--(axis cs:2,0.0884434985928237)
--(axis cs:3,0.0938496482558548)
--(axis cs:4,0.100896453019232)
--(axis cs:5,0.105530699249357)
--(axis cs:6,0.108481648378074)
--(axis cs:7,0.109738304046914)
--(axis cs:8,0.111615277826786)
--(axis cs:9,0.113612656947225)
--(axis cs:10,0.114179612835869)
--(axis cs:11,0.112452921690419)
--(axis cs:12,0.109778813319281)
--(axis cs:13,0.108458023751155)
--(axis cs:14,0.105930834310129)
--(axis cs:15,0.103797013638541)
--(axis cs:16,0.102449252735823)
--(axis cs:17,0.099353646626696)
--(axis cs:18,0.0970423417165875)
--(axis cs:19,0.0933851809240878)
--(axis cs:20,0.0899929024744779)
--(axis cs:21,0.0853317964356393)
--(axis cs:22,0.0796170043759048)
--(axis cs:23,0.0729704513214529)
--(axis cs:24,0.0658318088389933)
--(axis cs:25,0.0597412404604256)
--(axis cs:26,0.0559720941819251)
--(axis cs:27,0.052747264970094)
--(axis cs:28,0.0511379758827388)
--(axis cs:29,0.0498233926482499)
--(axis cs:30,0.0488601527176797)
--(axis cs:31,0.0478944289498031)
--(axis cs:32,0.0474403137341142)
--(axis cs:33,0.0467711256351322)
--(axis cs:34,0.0459062594454736)
--(axis cs:35,0.0452611269429326)
--(axis cs:36,0.0448277462273836)
--(axis cs:37,0.0445216395892203)
--(axis cs:38,0.0438622776418924)
--(axis cs:39,0.0432652251329273)
--(axis cs:40,0.0428857272490859)
--(axis cs:41,0.0423287086887285)
--(axis cs:42,0.0419063833542168)
--(axis cs:43,0.0411339426646009)
--(axis cs:44,0.0403676878195256)
--(axis cs:45,0.0397858440410346)
--(axis cs:46,0.0389311942271888)
--(axis cs:47,0.0384459234774113)
--(axis cs:48,0.0374265660066158)
--(axis cs:49,0.0366893103346229)
--(axis cs:50,0.0358421410201117)
--(axis cs:51,0.0351411420851946)
--(axis cs:52,0.0344663442810997)
--(axis cs:53,0.0338041622890159)
--(axis cs:54,0.0332943109096959)
--(axis cs:55,0.0327278319746256)
--(axis cs:56,0.0320239559514448)
--(axis cs:57,0.0314088999293745)
--(axis cs:58,0.0308999243425205)
--(axis cs:59,0.0305570302298293)
--(axis cs:60,0.0302298069000244)
--(axis cs:61,0.0296967757167295)
--(axis cs:62,0.0293504943838343)
--(axis cs:63,0.028805366717279)
--(axis cs:64,0.0284270248375833)
--(axis cs:65,0.0279679603409022)
--(axis cs:66,0.0274700067238882)
--(axis cs:67,0.0273040528409183)
--(axis cs:68,0.0268379849148914)
--(axis cs:69,0.0263865514425561)
--(axis cs:70,0.0261841932078823)
--(axis cs:71,0.0260740160010755)
--(axis cs:72,0.0258552936720662)
--(axis cs:73,0.0258764181635343)
--(axis cs:74,0.0256915625650436)
--(axis cs:75,0.025491175474599)
--(axis cs:76,0.0250463131233118)
--(axis cs:77,0.0245842354488559)
--(axis cs:78,0.0241771948058158)
--(axis cs:79,0.0238873737398535)
--(axis cs:80,0.0238232563715428)
--(axis cs:81,0.0238667890662327)
--(axis cs:82,0.0238727717660367)
--(axis cs:83,0.023925683926791)
--(axis cs:84,0.0238678423920646)
--(axis cs:85,0.0237882414949127)
--(axis cs:86,0.0235648700036108)
--(axis cs:87,0.0234301706077531)
--(axis cs:88,0.023376457626)
--(axis cs:89,0.0232864507706836)
--(axis cs:90,0.0232006771839224)
--(axis cs:91,0.0229755806503817)
--(axis cs:92,0.0226206578081474)
--(axis cs:93,0.0225163438590243)
--(axis cs:94,0.0224953955039382)
--(axis cs:95,0.0223797464277595)
--(axis cs:96,0.0222457334166393)
--(axis cs:97,0.0221330467611551)
--(axis cs:98,0.0222462185192853)
--(axis cs:99,0.0225201601861045)
--(axis cs:100,0.0225421747891232)
--(axis cs:101,0.0224332861835137)
--(axis cs:102,0.0223847156157717)
--(axis cs:103,0.0223525488981977)
--(axis cs:104,0.0223030184861273)
--(axis cs:105,0.0223524125758559)
--(axis cs:106,0.0221963275689632)
--(axis cs:107,0.0221203658729792)
--(axis cs:108,0.0219019521027803)
--(axis cs:109,0.0218720356933773)
--(axis cs:110,0.0219661353621632)
--(axis cs:111,0.0222732310649008)
--(axis cs:112,0.0225960743846372)
--(axis cs:113,0.0228749298257753)
--(axis cs:114,0.0229666157392785)
--(axis cs:115,0.0229760628426448)
--(axis cs:116,0.0228913831524551)
--(axis cs:117,0.0228407295653597)
--(axis cs:118,0.0226930185453966)
--(axis cs:119,0.0224384932080284)
--(axis cs:119,0.0260535100242123)
--(axis cs:119,0.0260535100242123)
--(axis cs:118,0.0264332786900923)
--(axis cs:117,0.0265850698342547)
--(axis cs:116,0.0266739432699978)
--(axis cs:115,0.026702918461524)
--(axis cs:114,0.0265885927947238)
--(axis cs:113,0.0262677475111559)
--(axis cs:112,0.026031298446469)
--(axis cs:111,0.0256687926594168)
--(axis cs:110,0.0253319868352264)
--(axis cs:109,0.0251940381713212)
--(axis cs:108,0.0251924339681864)
--(axis cs:107,0.0253791306167841)
--(axis cs:106,0.0253214451950043)
--(axis cs:105,0.025313172256574)
--(axis cs:104,0.025272079044953)
--(axis cs:103,0.0253111583879218)
--(axis cs:102,0.0252816738793626)
--(axis cs:101,0.0253576695686206)
--(axis cs:100,0.0252663568826392)
--(axis cs:99,0.0251455215038732)
--(axis cs:98,0.0248783126007766)
--(axis cs:97,0.0246928092092276)
--(axis cs:96,0.0247178055578843)
--(axis cs:95,0.0248525126371533)
--(axis cs:94,0.0249444404616952)
--(axis cs:93,0.0248557924060151)
--(axis cs:92,0.0247925609583035)
--(axis cs:91,0.0249804725171998)
--(axis cs:90,0.0249574320041575)
--(axis cs:89,0.0251477061538026)
--(axis cs:88,0.0252991688903421)
--(axis cs:87,0.0253636854467914)
--(axis cs:86,0.0254159360192716)
--(axis cs:85,0.0257039649295621)
--(axis cs:84,0.0257815228542313)
--(axis cs:83,0.0257550929673016)
--(axis cs:82,0.02581716934219)
--(axis cs:81,0.025920695043169)
--(axis cs:80,0.0258928325492889)
--(axis cs:79,0.0259297376032919)
--(axis cs:78,0.0261411059182137)
--(axis cs:77,0.0265222882735543)
--(axis cs:76,0.0269709062413312)
--(axis cs:75,0.0274417835753411)
--(axis cs:74,0.0275711144786328)
--(axis cs:73,0.0277439985075034)
--(axis cs:72,0.0277595201623626)
--(axis cs:71,0.028084619436413)
--(axis cs:70,0.0282670116284862)
--(axis cs:69,0.0285532326670364)
--(axis cs:68,0.0290924246655777)
--(axis cs:67,0.0297117014415562)
--(axis cs:66,0.0299343065125868)
--(axis cs:65,0.030428919242695)
--(axis cs:64,0.0308751449920237)
--(axis cs:63,0.0311649786308408)
--(axis cs:62,0.0318085016915575)
--(axis cs:61,0.0323400775669143)
--(axis cs:60,0.0328149497509003)
--(axis cs:59,0.0331480341264978)
--(axis cs:58,0.0336159568978474)
--(axis cs:57,0.0342813492752612)
--(axis cs:56,0.0348908036248758)
--(axis cs:55,0.0355765875428915)
--(axis cs:54,0.0361814888892695)
--(axis cs:53,0.0367067690240219)
--(axis cs:52,0.0372505156556144)
--(axis cs:51,0.0380975734442472)
--(axis cs:50,0.0387218316318467)
--(axis cs:49,0.0395672479644418)
--(axis cs:48,0.0402019720058888)
--(axis cs:47,0.0416676066815853)
--(axis cs:46,0.0425262567587197)
--(axis cs:45,0.0431792542804033)
--(axis cs:44,0.0434195820707828)
--(axis cs:43,0.0442354207625613)
--(axis cs:42,0.0451920959167182)
--(axis cs:41,0.0457134164171293)
--(axis cs:40,0.0467662150040269)
--(axis cs:39,0.0477137102279812)
--(axis cs:38,0.0484726037830114)
--(axis cs:37,0.0491592413745821)
--(axis cs:36,0.0500729810446501)
--(axis cs:35,0.0508247939869761)
--(axis cs:34,0.0520853337366134)
--(axis cs:33,0.0530493243131787)
--(axis cs:32,0.0537998666986823)
--(axis cs:31,0.0547794965095818)
--(axis cs:30,0.0564099499024451)
--(axis cs:29,0.0577432769350708)
--(axis cs:28,0.059614032972604)
--(axis cs:27,0.0616484875790775)
--(axis cs:26,0.0660052276216447)
--(axis cs:25,0.0707994136027992)
--(axis cs:24,0.0768233104608953)
--(axis cs:23,0.0832295999862254)
--(axis cs:22,0.0879978430457413)
--(axis cs:21,0.0928084116894752)
--(axis cs:20,0.0969636372756213)
--(axis cs:19,0.0997224538587034)
--(axis cs:18,0.10249515902251)
--(axis cs:17,0.104541162261739)
--(axis cs:16,0.107250467408448)
--(axis cs:15,0.107588877202943)
--(axis cs:14,0.110209704143927)
--(axis cs:13,0.112802300369367)
--(axis cs:12,0.114815302891657)
--(axis cs:11,0.118046390591189)
--(axis cs:10,0.119964136043563)
--(axis cs:9,0.120085636619478)
--(axis cs:8,0.118885345757008)
--(axis cs:7,0.117291630478576)
--(axis cs:6,0.117547151632607)
--(axis cs:5,0.115325296763331)
--(axis cs:4,0.110169092658907)
--(axis cs:3,0.102869074326009)
--(axis cs:2,0.0974124711938202)
--(axis cs:1,0.0890688132494688)
--(axis cs:0,0.0800784919410944)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0814541098661721)
--(axis cs:0,0.0768509241752326)
--(axis cs:1,0.0827260282821953)
--(axis cs:2,0.0858436566777527)
--(axis cs:3,0.0888575548306108)
--(axis cs:4,0.0953573733568192)
--(axis cs:5,0.0955413307528943)
--(axis cs:6,0.0972866034135222)
--(axis cs:7,0.0953722633421421)
--(axis cs:8,0.0935530085116625)
--(axis cs:9,0.0904965940862894)
--(axis cs:10,0.087290201568976)
--(axis cs:11,0.084774273680523)
--(axis cs:12,0.0834031775593758)
--(axis cs:13,0.0840756518300623)
--(axis cs:14,0.0849750965135172)
--(axis cs:15,0.0818649542052299)
--(axis cs:16,0.0784029001370072)
--(axis cs:17,0.0740401386283338)
--(axis cs:18,0.0714524211362004)
--(axis cs:19,0.0687682366697118)
--(axis cs:20,0.0646602113265544)
--(axis cs:21,0.0624768729321659)
--(axis cs:22,0.0629294645041227)
--(axis cs:23,0.0661003233399242)
--(axis cs:24,0.0752077337820083)
--(axis cs:25,0.0804910529404879)
--(axis cs:26,0.0851380085805431)
--(axis cs:27,0.0886397224385291)
--(axis cs:28,0.090305961901322)
--(axis cs:29,0.086512572132051)
--(axis cs:30,0.076879492320586)
--(axis cs:31,0.0679885827703401)
--(axis cs:32,0.0624907070305198)
--(axis cs:33,0.0592549284920096)
--(axis cs:34,0.0560726912226528)
--(axis cs:35,0.0553684788756073)
--(axis cs:36,0.0549783851020038)
--(axis cs:37,0.0552252694033086)
--(axis cs:38,0.0553867548005655)
--(axis cs:39,0.0548858569236472)
--(axis cs:40,0.0546891350531951)
--(axis cs:41,0.0547883949475363)
--(axis cs:42,0.0547822043299675)
--(axis cs:43,0.054734822944738)
--(axis cs:44,0.0546622700057924)
--(axis cs:45,0.0540138148935512)
--(axis cs:46,0.0550201439764351)
--(axis cs:47,0.0550459920195863)
--(axis cs:48,0.054348184610717)
--(axis cs:49,0.053294584795367)
--(axis cs:50,0.0524463426409056)
--(axis cs:51,0.0513209853961598)
--(axis cs:52,0.0502032813965343)
--(axis cs:53,0.0478699270897778)
--(axis cs:54,0.0448279769334476)
--(axis cs:55,0.0422691471758299)
--(axis cs:56,0.0400143566366751)
--(axis cs:57,0.0383343939756742)
--(axis cs:58,0.0362449238891713)
--(axis cs:59,0.0346175575396046)
--(axis cs:60,0.0335682872100733)
--(axis cs:61,0.0327720334171318)
--(axis cs:62,0.032155386521481)
--(axis cs:63,0.0319669486489147)
--(axis cs:64,0.0315851848572493)
--(axis cs:65,0.031415976351127)
--(axis cs:66,0.0321408070158213)
--(axis cs:67,0.0330455698131118)
--(axis cs:68,0.0348413911851821)
--(axis cs:69,0.035440111241769)
--(axis cs:70,0.0363789463881403)
--(axis cs:71,0.037396278756205)
--(axis cs:72,0.0377462256001309)
--(axis cs:73,0.0381606307346374)
--(axis cs:74,0.0388282581698149)
--(axis cs:75,0.0393375983694568)
--(axis cs:76,0.040396171156317)
--(axis cs:77,0.041928582591936)
--(axis cs:78,0.0433345673372969)
--(axis cs:79,0.044802094460465)
--(axis cs:80,0.045449108001776)
--(axis cs:81,0.0459691361756995)
--(axis cs:82,0.0472913481062278)
--(axis cs:83,0.0496574721764773)
--(axis cs:84,0.0531995946075767)
--(axis cs:85,0.0567281185649335)
--(axis cs:86,0.0615118970163167)
--(axis cs:87,0.0666879247874022)
--(axis cs:88,0.0712539693340659)
--(axis cs:89,0.0767182786948979)
--(axis cs:90,0.0806576134636998)
--(axis cs:91,0.0851239589974284)
--(axis cs:92,0.0900397673249245)
--(axis cs:93,0.0950552602298558)
--(axis cs:94,0.100126528646797)
--(axis cs:95,0.103336831787601)
--(axis cs:96,0.106184517499059)
--(axis cs:97,0.108437035698444)
--(axis cs:98,0.113716597668827)
--(axis cs:99,0.11619932577014)
--(axis cs:100,0.117097461596131)
--(axis cs:101,0.114480206742883)
--(axis cs:102,0.111495917662978)
--(axis cs:103,0.109381007030606)
--(axis cs:104,0.107698109466583)
--(axis cs:105,0.10619204537943)
--(axis cs:106,0.104948211926967)
--(axis cs:107,0.106104828417301)
--(axis cs:108,0.106598854996264)
--(axis cs:109,0.107426144881174)
--(axis cs:110,0.105484524508938)
--(axis cs:111,0.103681650012732)
--(axis cs:112,0.100435214582831)
--(axis cs:113,0.0962842882145196)
--(axis cs:114,0.0934777345973998)
--(axis cs:115,0.0926280228886753)
--(axis cs:116,0.0917123339604586)
--(axis cs:117,0.0903633958660066)
--(axis cs:118,0.0901254077907652)
--(axis cs:119,0.0882934908440802)
--(axis cs:119,0.088800417346647)
--(axis cs:119,0.088800417346647)
--(axis cs:118,0.0912636111024767)
--(axis cs:117,0.0939375185407698)
--(axis cs:116,0.0957350202370435)
--(axis cs:115,0.0976001264061779)
--(axis cs:114,0.0985398057382554)
--(axis cs:113,0.102148231817409)
--(axis cs:112,0.106111211236566)
--(axis cs:111,0.112501967698336)
--(axis cs:110,0.112834295490757)
--(axis cs:109,0.113929367857054)
--(axis cs:108,0.114907338283956)
--(axis cs:107,0.117627464234829)
--(axis cs:106,0.116733904462308)
--(axis cs:105,0.119414709042758)
--(axis cs:104,0.12140193907544)
--(axis cs:103,0.125561682507396)
--(axis cs:102,0.126400822773576)
--(axis cs:101,0.126806071028113)
--(axis cs:100,0.126172160729766)
--(axis cs:99,0.127430859953165)
--(axis cs:98,0.127726365812123)
--(axis cs:97,0.12140543339774)
--(axis cs:96,0.117148796562105)
--(axis cs:95,0.109968209406361)
--(axis cs:94,0.107383152935654)
--(axis cs:93,0.107400930952281)
--(axis cs:92,0.102400980889797)
--(axis cs:91,0.0957788052037358)
--(axis cs:90,0.0902883736416698)
--(axis cs:89,0.0854217181913555)
--(axis cs:88,0.0793838212266564)
--(axis cs:87,0.0751965660601854)
--(axis cs:86,0.0688408683054149)
--(axis cs:85,0.0636467696167529)
--(axis cs:84,0.0594326278660446)
--(axis cs:83,0.0544036619830877)
--(axis cs:82,0.0511200927430764)
--(axis cs:81,0.0497644840506837)
--(axis cs:80,0.0489935054210946)
--(axis cs:79,0.0472233718028292)
--(axis cs:78,0.0453205244848505)
--(axis cs:77,0.0440720387268811)
--(axis cs:76,0.0424052975140512)
--(axis cs:75,0.0418196389218792)
--(axis cs:74,0.0417973801959306)
--(axis cs:73,0.0413923400919884)
--(axis cs:72,0.0399161454988644)
--(axis cs:71,0.0386971788830124)
--(axis cs:70,0.037543069338426)
--(axis cs:69,0.0359175338526256)
--(axis cs:68,0.0350876423326554)
--(axis cs:67,0.0338572688342538)
--(axis cs:66,0.0331699617672712)
--(axis cs:65,0.0326927008572966)
--(axis cs:64,0.0328487250953913)
--(axis cs:63,0.0330764262471348)
--(axis cs:62,0.0332255443790928)
--(axis cs:61,0.0337629253626801)
--(axis cs:60,0.0346215721801855)
--(axis cs:59,0.0356928935507312)
--(axis cs:58,0.0370199506287463)
--(axis cs:57,0.038727922263206)
--(axis cs:56,0.0406797898176592)
--(axis cs:55,0.0431222774204798)
--(axis cs:54,0.0455335288133938)
--(axis cs:53,0.0482311855739681)
--(axis cs:52,0.0513151111663319)
--(axis cs:51,0.0520497705147136)
--(axis cs:50,0.0527807775797555)
--(axis cs:49,0.0551092767273076)
--(axis cs:48,0.0572682480560616)
--(axis cs:47,0.0586706475587562)
--(axis cs:46,0.0583945086691529)
--(axis cs:45,0.0573533287970349)
--(axis cs:44,0.0575624802149832)
--(axis cs:43,0.0576625721296296)
--(axis cs:42,0.0581628754734993)
--(axis cs:41,0.0580526971025392)
--(axis cs:40,0.0576216544723138)
--(axis cs:39,0.058319657924585)
--(axis cs:38,0.0591454700333998)
--(axis cs:37,0.0599253908731043)
--(axis cs:36,0.0603282009251416)
--(axis cs:35,0.0618487861938775)
--(axis cs:34,0.0627451522741467)
--(axis cs:33,0.0643276730552316)
--(axis cs:32,0.067070463905111)
--(axis cs:31,0.0709230370121077)
--(axis cs:30,0.0786633581737988)
--(axis cs:29,0.0893712425604463)
--(axis cs:28,0.0959036422427744)
--(axis cs:27,0.0930962699931115)
--(axis cs:26,0.0887070888420567)
--(axis cs:25,0.0848784577101469)
--(axis cs:24,0.0778188172262162)
--(axis cs:23,0.0735843686852604)
--(axis cs:22,0.0709144342690706)
--(axis cs:21,0.0715544079430401)
--(axis cs:20,0.0679173122625798)
--(axis cs:19,0.0711464547784999)
--(axis cs:18,0.0756728081032634)
--(axis cs:17,0.0780892879702151)
--(axis cs:16,0.0850425725802779)
--(axis cs:15,0.0886428344529122)
--(axis cs:14,0.0870010525686666)
--(axis cs:13,0.0897549765650183)
--(axis cs:12,0.090519942343235)
--(axis cs:11,0.0920220881234854)
--(axis cs:10,0.0947728862520307)
--(axis cs:9,0.0974211748689413)
--(axis cs:8,0.0988126378506422)
--(axis cs:7,0.0984641723334789)
--(axis cs:6,0.100768023170531)
--(axis cs:5,0.102210474433377)
--(axis cs:4,0.111344665288925)
--(axis cs:3,0.0991131281480193)
--(axis cs:2,0.0948077249340713)
--(axis cs:1,0.0907759997062385)
--(axis cs:0,0.0814541098661721)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0514609750825912)
--(axis cs:0,0.0444919678848237)
--(axis cs:1,0.048158562509343)
--(axis cs:2,0.0514701963402331)
--(axis cs:3,0.0547342619393021)
--(axis cs:4,0.0582809445913881)
--(axis cs:5,0.0619520680047572)
--(axis cs:6,0.0648713430855423)
--(axis cs:7,0.0673346822150052)
--(axis cs:8,0.0688730892725289)
--(axis cs:9,0.0690274434164166)
--(axis cs:10,0.0693250447511673)
--(axis cs:11,0.069364417809993)
--(axis cs:12,0.0687131490558386)
--(axis cs:13,0.0679243002086878)
--(axis cs:14,0.067948252428323)
--(axis cs:15,0.067376512568444)
--(axis cs:16,0.0677302181720734)
--(axis cs:17,0.0665176562033594)
--(axis cs:18,0.0660970262251794)
--(axis cs:19,0.0650831335224211)
--(axis cs:20,0.0619975461158901)
--(axis cs:21,0.0579194421879947)
--(axis cs:22,0.0528411078266799)
--(axis cs:23,0.0484194112941623)
--(axis cs:24,0.0435437173582613)
--(axis cs:25,0.0398389580659568)
--(axis cs:26,0.0376360430382192)
--(axis cs:27,0.0357656521955505)
--(axis cs:28,0.0339170690858737)
--(axis cs:29,0.0325388670898974)
--(axis cs:30,0.0307328711496666)
--(axis cs:31,0.0294130253605545)
--(axis cs:32,0.02879013272468)
--(axis cs:33,0.0280385903315619)
--(axis cs:34,0.0275426562875509)
--(axis cs:35,0.027041336055845)
--(axis cs:36,0.0265810329001397)
--(axis cs:37,0.0259941217955202)
--(axis cs:38,0.0255435359431431)
--(axis cs:39,0.0250190884107724)
--(axis cs:40,0.0244319044286385)
--(axis cs:41,0.0238941315328702)
--(axis cs:42,0.0234031174331903)
--(axis cs:43,0.022989330929704)
--(axis cs:44,0.0226740046637133)
--(axis cs:45,0.0224353511584923)
--(axis cs:46,0.0222633081721142)
--(axis cs:47,0.0220962084131315)
--(axis cs:48,0.0218565904069692)
--(axis cs:49,0.0216546855517663)
--(axis cs:50,0.0214447870966978)
--(axis cs:51,0.0213476234348491)
--(axis cs:52,0.021401321340818)
--(axis cs:53,0.0213149295304902)
--(axis cs:54,0.0213207698543556)
--(axis cs:55,0.0211560058523901)
--(axis cs:56,0.0210937733645551)
--(axis cs:57,0.0210171822400298)
--(axis cs:58,0.0209892554848921)
--(axis cs:59,0.0208670471911319)
--(axis cs:60,0.0208018249250017)
--(axis cs:61,0.0206407108053099)
--(axis cs:62,0.020621047297027)
--(axis cs:63,0.0205474246176891)
--(axis cs:64,0.0206238485989161)
--(axis cs:65,0.0206584835541435)
--(axis cs:66,0.0206561596714891)
--(axis cs:67,0.0207602900918573)
--(axis cs:68,0.0209275392116979)
--(axis cs:69,0.0211613414576277)
--(axis cs:70,0.0214578782906756)
--(axis cs:71,0.0216568600153551)
--(axis cs:72,0.0219442148227245)
--(axis cs:73,0.0223576979478821)
--(axis cs:74,0.0226255037123337)
--(axis cs:75,0.0229599490994588)
--(axis cs:76,0.0234469284769148)
--(axis cs:77,0.0239367509493604)
--(axis cs:78,0.0244283463107422)
--(axis cs:79,0.0249417951563373)
--(axis cs:80,0.0255092340521514)
--(axis cs:81,0.0261153563624248)
--(axis cs:82,0.0267808272037655)
--(axis cs:83,0.0270206653513014)
--(axis cs:84,0.0275153121910989)
--(axis cs:85,0.0279624985996634)
--(axis cs:86,0.0283835539594293)
--(axis cs:87,0.0288358638063073)
--(axis cs:88,0.0292497123591602)
--(axis cs:89,0.0297335516661406)
--(axis cs:90,0.0302270397078246)
--(axis cs:91,0.0309049407951534)
--(axis cs:92,0.0314772054553032)
--(axis cs:93,0.03202467947267)
--(axis cs:94,0.0324706993997097)
--(axis cs:95,0.0328029145020992)
--(axis cs:96,0.0331318296957761)
--(axis cs:97,0.0337727181613445)
--(axis cs:98,0.0341898046899587)
--(axis cs:99,0.0348658296279609)
--(axis cs:100,0.0356409179512411)
--(axis cs:101,0.0357853239402175)
--(axis cs:102,0.0362419541925192)
--(axis cs:103,0.0367231601849198)
--(axis cs:104,0.0369536087382585)
--(axis cs:105,0.0372632909566164)
--(axis cs:106,0.0374039442976937)
--(axis cs:107,0.0377636644989252)
--(axis cs:108,0.0383437029086053)
--(axis cs:109,0.0393284856108949)
--(axis cs:110,0.039595773909241)
--(axis cs:111,0.0403157832333818)
--(axis cs:112,0.0407780088717118)
--(axis cs:113,0.0409285105997697)
--(axis cs:114,0.0412850911961868)
--(axis cs:115,0.0415872160810977)
--(axis cs:116,0.0416854214854538)
--(axis cs:117,0.0418404757510871)
--(axis cs:118,0.0420291689224541)
--(axis cs:119,0.0418715393170714)
--(axis cs:119,0.0456874305382371)
--(axis cs:119,0.0456874305382371)
--(axis cs:118,0.0458858120255172)
--(axis cs:117,0.045478004263714)
--(axis cs:116,0.0450736242346466)
--(axis cs:115,0.044857072411105)
--(axis cs:114,0.0445548807037994)
--(axis cs:113,0.0442943148082122)
--(axis cs:112,0.0440175257390365)
--(axis cs:111,0.0437283081701025)
--(axis cs:110,0.043170505668968)
--(axis cs:109,0.0429946408839896)
--(axis cs:108,0.0420198761858046)
--(axis cs:107,0.0413861479610205)
--(axis cs:106,0.0412131814518943)
--(axis cs:105,0.0412102323025465)
--(axis cs:104,0.0409881442319602)
--(axis cs:103,0.0408363780006766)
--(axis cs:102,0.0404037851840258)
--(axis cs:101,0.0398866692557931)
--(axis cs:100,0.0398695839103311)
--(axis cs:99,0.0390711021609604)
--(axis cs:98,0.0384371585678309)
--(axis cs:97,0.0380616672337055)
--(axis cs:96,0.0373676053714007)
--(axis cs:95,0.0371464814525098)
--(axis cs:94,0.0368068404495716)
--(axis cs:93,0.0362994393799454)
--(axis cs:92,0.0356821417808533)
--(axis cs:91,0.0349744712002575)
--(axis cs:90,0.0342647761572152)
--(axis cs:89,0.0337894130498171)
--(axis cs:88,0.0332537298090756)
--(axis cs:87,0.0327548077329993)
--(axis cs:86,0.0323208933696151)
--(axis cs:85,0.0320352350827307)
--(axis cs:84,0.0315382652916014)
--(axis cs:83,0.0309545150958002)
--(axis cs:82,0.0306470633950084)
--(axis cs:81,0.0299837231868878)
--(axis cs:80,0.0293825943954289)
--(axis cs:79,0.0288345956942067)
--(axis cs:78,0.0283087593270466)
--(axis cs:77,0.0276192551245913)
--(axis cs:76,0.026803374523297)
--(axis cs:75,0.0261681958800182)
--(axis cs:74,0.0257141202455387)
--(axis cs:73,0.0252121245721355)
--(axis cs:72,0.0246180209796876)
--(axis cs:71,0.0241735834861174)
--(axis cs:70,0.0239166604587808)
--(axis cs:69,0.0234210850903764)
--(axis cs:68,0.0229833069024608)
--(axis cs:67,0.0226289930287749)
--(axis cs:66,0.0223776450729929)
--(axis cs:65,0.0222349671530537)
--(axis cs:64,0.0220088131609373)
--(axis cs:63,0.0216971289482899)
--(axis cs:62,0.0215455992729403)
--(axis cs:61,0.0214392519847024)
--(axis cs:60,0.0214270153664984)
--(axis cs:59,0.0214663433725946)
--(axis cs:58,0.0216767923266161)
--(axis cs:57,0.0217409286706243)
--(axis cs:56,0.0218705770676024)
--(axis cs:55,0.0220659484039061)
--(axis cs:54,0.0223638244788162)
--(axis cs:53,0.0225073366309516)
--(axis cs:52,0.0227337164687924)
--(axis cs:51,0.0227972267894074)
--(axis cs:50,0.0230357490363531)
--(axis cs:49,0.0233983047655784)
--(axis cs:48,0.0237566500436515)
--(axis cs:47,0.0241410777671263)
--(axis cs:46,0.0245529477251694)
--(axis cs:45,0.0248613479780033)
--(axis cs:44,0.0253676780266687)
--(axis cs:43,0.025774838286452)
--(axis cs:42,0.0262823719531298)
--(axis cs:41,0.0268878262722865)
--(axis cs:40,0.0276158660417423)
--(axis cs:39,0.0282156489556655)
--(axis cs:38,0.0287198621081188)
--(axis cs:37,0.0291817972902209)
--(axis cs:36,0.0296527456957847)
--(axis cs:35,0.0302096516825259)
--(axis cs:34,0.0306960623711348)
--(axis cs:33,0.0314050995511934)
--(axis cs:32,0.0323180466657504)
--(axis cs:31,0.0328000788576901)
--(axis cs:30,0.0340927977813408)
--(axis cs:29,0.0359546183608472)
--(axis cs:28,0.0374932441627607)
--(axis cs:27,0.0391153352102265)
--(axis cs:26,0.0410458506084979)
--(axis cs:25,0.0434464034624398)
--(axis cs:24,0.0473808883689344)
--(axis cs:23,0.0526367845013738)
--(axis cs:22,0.0581720289774239)
--(axis cs:21,0.0645674695260823)
--(axis cs:20,0.0696657465305179)
--(axis cs:19,0.0737853622995317)
--(axis cs:18,0.0764367827214301)
--(axis cs:17,0.0765369781292975)
--(axis cs:16,0.077843114733696)
--(axis cs:15,0.0769693371839821)
--(axis cs:14,0.0775608564727008)
--(axis cs:13,0.0773783829063177)
--(axis cs:12,0.0783494655042887)
--(axis cs:11,0.0799423116259277)
--(axis cs:10,0.0790476053953171)
--(axis cs:9,0.0778855485841632)
--(axis cs:8,0.0774645837955177)
--(axis cs:7,0.0751526202075183)
--(axis cs:6,0.0724539288785309)
--(axis cs:5,0.0694528385065496)
--(axis cs:4,0.0654148908797652)
--(axis cs:3,0.0621649676468223)
--(axis cs:2,0.0594014166854322)
--(axis cs:1,0.0556993123609573)
--(axis cs:0,0.0514609750825912)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0842722728848457
1 0.0893422588706017
2 0.0950986817479134
3 0.101924955844879
4 0.110272333025932
5 0.117177367210388
6 0.120988987386227
7 0.122234478592873
8 0.122529461979866
9 0.120929360389709
10 0.119028523564339
11 0.115143075585365
12 0.110873505473137
13 0.105158150196075
14 0.0991626754403114
15 0.093194380402565
16 0.0870392620563507
17 0.0811772346496582
18 0.0743465349078178
19 0.0681865066289902
20 0.0625025928020477
21 0.0573310367763042
22 0.0529075562953949
23 0.0490170754492283
24 0.0460514947772026
25 0.0436513870954514
26 0.0416809730231762
27 0.0403186529874802
28 0.0388377495110035
29 0.0375409536063671
30 0.0363380238413811
31 0.0352938361465931
32 0.0341718606650829
33 0.0333166494965553
34 0.0323521867394447
35 0.031433429569006
36 0.0304912272840738
37 0.0294639617204666
38 0.0284093655645847
39 0.0274821724742651
40 0.0265604350715876
41 0.0256850756704807
42 0.0250749532133341
43 0.0244094841182232
44 0.0236762966960669
45 0.0230453871190548
46 0.0223962143063545
47 0.021824587136507
48 0.0213409420102835
49 0.0209634117782116
50 0.0206158775836229
51 0.0201566722244024
52 0.0198004543781281
53 0.0194706935435534
54 0.0191037505865097
55 0.0187352057546377
56 0.018381429836154
57 0.0181523151695728
58 0.0180319361388683
59 0.0177583955228329
60 0.0174395330250263
61 0.0172505248337984
62 0.0170998834073544
63 0.0170467980206013
64 0.0170226953923702
65 0.0169883724302053
66 0.0170333385467529
67 0.0169713478535414
68 0.017034163698554
69 0.0170510709285736
70 0.017099104821682
71 0.0171086397022009
72 0.0170709919184446
73 0.0171228852123022
74 0.0172216594219208
75 0.0173648651689291
76 0.0174404997378588
77 0.0174678415060043
78 0.0176329165697098
79 0.0177546385675669
80 0.0178157594054937
81 0.0178767368197441
82 0.0180240552872419
83 0.0181206483393908
84 0.0182951353490353
85 0.0183015763759613
86 0.0182886086404324
87 0.0182522404938936
88 0.018233735114336
89 0.0181354191154242
90 0.0180379413068295
91 0.0178844630718231
92 0.0176212303340435
93 0.0173518117517233
94 0.0171160772442818
95 0.0169531553983688
96 0.0167520511895418
97 0.0165236126631498
98 0.0164105407893658
99 0.0161556899547577
100 0.0159294046461582
101 0.0156141771003604
102 0.0153085021302104
103 0.0150550771504641
104 0.0148728284984827
105 0.0146955950185657
106 0.0144815295934677
107 0.0142569374293089
108 0.0139347417280078
109 0.0135913211852312
110 0.0133143933489919
111 0.0131279677152634
112 0.012980786152184
113 0.0127877444028854
114 0.0126852486282587
115 0.0126143638044596
116 0.0125716747716069
117 0.0124561805278063
118 0.0124167669564486
119 0.0122348535805941
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0773277133703232
1 0.0844394415616989
2 0.0880063697695732
3 0.0896220058202744
4 0.0894123166799545
5 0.0898846685886383
6 0.0900893807411194
7 0.089982196688652
8 0.0910524502396584
9 0.0903804823756218
10 0.0892668515443802
11 0.0866089463233948
12 0.0840559229254723
13 0.0812195539474487
14 0.0783017948269844
15 0.0761712342500687
16 0.0741528272628784
17 0.0708461403846741
18 0.0668716877698898
19 0.0645653381943703
20 0.0631966069340706
21 0.0603782720863819
22 0.0617901496589184
23 0.0682554990053177
24 0.0739902183413506
25 0.0821860879659653
26 0.0860978737473488
27 0.0889478772878647
28 0.0885729417204857
29 0.0858736261725426
30 0.0786980465054512
31 0.0707490295171738
32 0.0647785663604736
33 0.060516219586134
34 0.0581267587840557
35 0.0567764453589916
36 0.0563014820218086
37 0.0564204640686512
38 0.0558189228177071
39 0.0565642528235912
40 0.0561597757041454
41 0.0555888004601002
42 0.0551941692829132
43 0.0540206134319305
44 0.0527735352516174
45 0.0513596534729004
46 0.049158088862896
47 0.0473405942320824
48 0.0456368736922741
49 0.043562114238739
50 0.0416771285235882
51 0.0399486012756824
52 0.037944033741951
53 0.0362316034734249
54 0.0340165458619595
55 0.0317189916968346
56 0.0295654647052288
57 0.0280423648655415
58 0.0269134137779474
59 0.0261525772511959
60 0.0253911074250937
61 0.0250519029796124
62 0.0246881935745478
63 0.0245826430618763
64 0.0246849730610847
65 0.0251167360693216
66 0.0254628993570805
67 0.026154238730669
68 0.0269277505576611
69 0.0277760624885559
70 0.0288551095873117
71 0.0299631953239441
72 0.0309536941349506
73 0.0321184173226357
74 0.0331677421927452
75 0.0344262048602104
76 0.035746157169342
77 0.0374552570283413
78 0.0392729714512825
79 0.0405615717172623
80 0.0420380160212517
81 0.0440660901367664
82 0.046956617385149
83 0.0499660596251488
84 0.0544752366840839
85 0.059682160615921
86 0.064760684967041
87 0.0702644512057304
88 0.0749990046024323
89 0.0801911279559135
90 0.0858852416276932
91 0.0894058495759964
92 0.0919474363327026
93 0.0957247167825699
94 0.096514917910099
95 0.0983265489339828
96 0.101688899099827
97 0.102987684309483
98 0.10491269826889
99 0.106485769152641
100 0.105916127562523
101 0.105462417006493
102 0.105160512030125
103 0.10392852127552
104 0.101281903684139
105 0.100043103098869
106 0.0995435565710068
107 0.0998367145657539
108 0.0994733199477196
109 0.0967689380049706
110 0.0955023020505905
111 0.0925019234418869
112 0.0899191349744797
113 0.0879213213920593
114 0.0863442569971085
115 0.0855480879545212
116 0.0862443968653679
117 0.0852080434560776
118 0.0829811319708824
119 0.0809058845043182
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0767352432012558
1 0.08517687022686
2 0.092927984893322
3 0.0983593612909317
4 0.105532772839069
5 0.110427998006344
6 0.113014400005341
7 0.113514967262745
8 0.115250311791897
9 0.116849146783352
10 0.117071874439716
11 0.115249656140804
12 0.112297058105469
13 0.110630162060261
14 0.108070269227028
15 0.105692945420742
16 0.104849860072136
17 0.101947404444218
18 0.0997687503695488
19 0.0965538173913956
20 0.0934782698750496
21 0.0890701040625572
22 0.0838074237108231
23 0.0781000256538391
24 0.0713275596499443
25 0.0652703270316124
26 0.0609886609017849
27 0.0571978762745857
28 0.0553760044276714
29 0.0537833347916603
30 0.0526350513100624
31 0.0513369627296925
32 0.0506200902163982
33 0.0499102249741554
34 0.0489957965910435
35 0.0480429604649544
36 0.0474503636360168
37 0.0468404404819012
38 0.0461674407124519
39 0.0454894676804543
40 0.0448259711265564
41 0.0440210625529289
42 0.0435492396354675
43 0.0426846817135811
44 0.0418936349451542
45 0.0414825491607189
46 0.0407287254929543
47 0.0400567650794983
48 0.0388142690062523
49 0.0381282791495323
50 0.0372819863259792
51 0.0366193577647209
52 0.0358584299683571
53 0.0352554656565189
54 0.0347378998994827
55 0.0341522097587585
56 0.0334573797881603
57 0.0328451246023178
58 0.0322579406201839
59 0.0318525321781635
60 0.0315223783254623
61 0.0310184266418219
62 0.0305794980376959
63 0.0299851726740599
64 0.0296510849148035
65 0.0291984397917986
66 0.0287021566182375
67 0.0285078771412373
68 0.0279652047902346
69 0.0274698920547962
70 0.0272256024181843
71 0.0270793177187443
72 0.0268074069172144
73 0.0268102083355188
74 0.0266313385218382
75 0.0264664795249701
76 0.0260086096823215
77 0.0255532618612051
78 0.0251591503620148
79 0.0249085556715727
80 0.0248580444604158
81 0.0248937420547009
82 0.0248449705541134
83 0.0248403884470463
84 0.024824682623148
85 0.0247461032122374
86 0.0244904030114412
87 0.0243969280272722
88 0.0243378132581711
89 0.0242170784622431
90 0.0240790545940399
91 0.0239780265837908
92 0.0237066093832254
93 0.0236860681325197
94 0.0237199179828167
95 0.0236161295324564
96 0.0234817694872618
97 0.0234129279851913
98 0.0235622655600309
99 0.0238328408449888
100 0.0239042658358812
101 0.0238954778760672
102 0.0238331947475672
103 0.0238318536430597
104 0.0237875487655401
105 0.0238327924162149
106 0.0237588863819838
107 0.0237497482448816
108 0.0235471930354834
109 0.0235330369323492
110 0.0236490610986948
111 0.0239710118621588
112 0.0243136864155531
113 0.0245713386684656
114 0.0247776042670012
115 0.0248394906520844
116 0.0247826632112265
117 0.0247128996998072
118 0.0245631486177444
119 0.0242460016161203
};
\addplot [semithick, crimson2143940]
table {%
0 0.0791525170207024
1 0.0867510139942169
2 0.090325690805912
3 0.093985341489315
4 0.103351019322872
5 0.0988759025931358
6 0.0990273132920265
7 0.0969182178378105
8 0.0961828231811523
9 0.0939588844776154
10 0.0910315439105034
11 0.0883981809020042
12 0.0869615599513054
13 0.0869153141975403
14 0.0859880745410919
15 0.085253894329071
16 0.0817227363586426
17 0.0760647132992744
18 0.0735626146197319
19 0.0699573457241058
20 0.0662887617945671
21 0.067015640437603
22 0.0669219493865967
23 0.0698423460125923
24 0.0765132755041122
25 0.0826847553253174
26 0.0869225487112999
27 0.0908679962158203
28 0.0931048020720482
29 0.0879419073462486
30 0.0777714252471924
31 0.0694558098912239
32 0.0647805854678154
33 0.0617913007736206
34 0.0594089217483997
35 0.0586086325347424
36 0.0576532930135727
37 0.0575753301382065
38 0.0572661124169827
39 0.0566027574241161
40 0.0561553947627544
41 0.0564205460250378
42 0.0564725399017334
43 0.0561986975371838
44 0.0561123751103878
45 0.055683571845293
46 0.056707326322794
47 0.0568583197891712
48 0.0558082163333893
49 0.0542019307613373
50 0.0526135601103306
51 0.0516853779554367
52 0.0507591962814331
53 0.0480505563318729
54 0.0451807528734207
55 0.0426957122981548
56 0.0403470732271671
57 0.0385311581194401
58 0.0366324372589588
59 0.0351552255451679
60 0.0340949296951294
61 0.0332674793899059
62 0.0326904654502869
63 0.0325216874480247
64 0.0322169549763203
65 0.0320543386042118
66 0.0326553843915462
67 0.0334514193236828
68 0.0349645167589188
69 0.0356788225471973
70 0.0369610078632832
71 0.0380467288196087
72 0.0388311855494976
73 0.0397764854133129
74 0.0403128191828728
75 0.040578618645668
76 0.0414007343351841
77 0.0430003106594086
78 0.0443275459110737
79 0.0460127331316471
80 0.0472213067114353
81 0.0478668101131916
82 0.0492057204246521
83 0.0520305670797825
84 0.0563161112368107
85 0.0601874440908432
86 0.0651763826608658
87 0.0709422454237938
88 0.0753188952803612
89 0.0810699984431267
90 0.0854729935526848
91 0.0904513821005821
92 0.0962203741073608
93 0.101228095591068
94 0.103754840791225
95 0.106652520596981
96 0.111666657030582
97 0.114921234548092
98 0.120721481740475
99 0.121815092861652
100 0.121634811162949
101 0.120643138885498
102 0.118948370218277
103 0.117471344769001
104 0.114550024271011
105 0.112803377211094
106 0.110841058194637
107 0.111866146326065
108 0.11075309664011
109 0.110677756369114
110 0.109159409999847
111 0.108091808855534
112 0.103273212909698
113 0.0992162600159645
114 0.0960087701678276
115 0.0951140746474266
116 0.0937236770987511
117 0.0921504572033882
118 0.0906945094466209
119 0.0885469540953636
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0479764714837074
1 0.0519289374351501
2 0.0554358065128326
3 0.0584496147930622
4 0.0618479177355766
5 0.0657024532556534
6 0.0686626359820366
7 0.0712436512112617
8 0.0731688365340233
9 0.0734564960002899
10 0.0741863250732422
11 0.0746533647179604
12 0.0735313072800636
13 0.0726513415575027
14 0.0727545544505119
15 0.0721729248762131
16 0.0727866664528847
17 0.0715273171663284
18 0.0712669044733047
19 0.0694342479109764
20 0.065831646323204
21 0.0612434558570385
22 0.0555065684020519
23 0.050528097897768
24 0.0454623028635979
25 0.0416426807641983
26 0.0393409468233585
27 0.0374404937028885
28 0.0357051566243172
29 0.0342467427253723
30 0.0324128344655037
31 0.0311065521091223
32 0.0305540896952152
33 0.0297218449413776
34 0.0291193593293428
35 0.0286254938691854
36 0.0281168892979622
37 0.0275879595428705
38 0.027131699025631
39 0.026617368683219
40 0.0260238852351904
41 0.0253909789025784
42 0.0248427446931601
43 0.024382084608078
44 0.024020841345191
45 0.0236483495682478
46 0.0234081279486418
47 0.0231186430901289
48 0.0228066202253103
49 0.0225264951586723
50 0.0222402680665255
51 0.0220724251121283
52 0.0220675189048052
53 0.0219111330807209
54 0.0218422971665859
55 0.0216109771281481
56 0.0214821752160788
57 0.021379055455327
58 0.0213330239057541
59 0.0211666952818632
60 0.02111442014575
61 0.0210399813950062
62 0.0210833232849836
63 0.0211222767829895
64 0.0213163308799267
65 0.0214467253535986
66 0.021516902372241
67 0.0216946415603161
68 0.0219554230570793
69 0.0222912132740021
70 0.0226872693747282
71 0.0229152217507362
72 0.023281117901206
73 0.0237849112600088
74 0.0241698119789362
75 0.0245640724897385
76 0.0251251515001059
77 0.0257780030369759
78 0.0263685528188944
79 0.026888195425272
80 0.0274459142237902
81 0.0280495397746563
82 0.028713945299387
83 0.0289875902235508
84 0.0295267887413502
85 0.029998866841197
86 0.0303522236645222
87 0.0307953357696533
88 0.0312517210841179
89 0.0317614823579788
90 0.0322459079325199
91 0.0329397059977055
92 0.0335796736180782
93 0.0341620594263077
94 0.0346387699246407
95 0.0349746979773045
96 0.0352497175335884
97 0.035917192697525
98 0.0363134816288948
99 0.0369684658944607
100 0.0377552509307861
101 0.0378359965980053
102 0.0383228696882725
103 0.0387797690927982
104 0.0389708764851093
105 0.0392367616295815
106 0.039308562874794
107 0.0395749062299728
108 0.040181789547205
109 0.0411615632474422
110 0.0413831397891045
111 0.0420220457017422
112 0.0423977673053741
113 0.0426114127039909
114 0.0429199859499931
115 0.0432221442461014
116 0.0433795228600502
117 0.0436592400074005
118 0.0439574904739857
119 0.0437794849276543
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/area2_bump_position.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\areabump},
width=\figwidth,
x grid style={darkgray176},
xlabel={x position (cm)},
xmin=-0.815462673106637, xmax=14.2459151172397,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y position (cm)},
ymin=-3.82945075579971, ymax=1.89279725073061,
ytick style={color=black}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0.00186059472616762 0.0174602884799242
-0.00546569796279073 0.0197931472212076
-0.0159577261656523 0.0211933422833681
-0.0254290699958801 0.0205488111823797
-0.0352287702262402 0.0171259120106697
-0.0429294481873512 0.0103546902537346
-0.0501259714365005 0.000839319196529686
-0.0565304420888424 -0.010235633701086
-0.0641681551933289 -0.0230691432952881
-0.0732600167393684 -0.0365061163902283
-0.084536537528038 -0.049356646835804
-0.0984376296401024 -0.0595416873693466
-0.112802878022194 -0.0705861523747444
-0.124711558222771 -0.0770909637212753
-0.130854591727257 -0.0785698369145393
-0.130109682679176 -0.0740003809332848
-0.12278588861227 -0.0638088062405586
-0.110004022717476 -0.049381572753191
-0.0926823318004608 -0.0349574908614159
-0.0722972974181175 -0.0236337222158909
-0.0518769286572933 -0.0146571779623628
-0.033320315182209 -0.00657665729522705
-0.0166373979300261 7.1120259235613e-05
8.52549055707641e-05 0.00510112289339304
0.018268208950758 0.00997391156852245
0.0402843132615089 0.0161150395870209
0.0688994824886322 0.0241584144532681
0.102384097874165 0.0368674620985985
0.14236231148243 0.0565005131065845
0.192062318325043 0.0843689292669296
0.25299334526062 0.117465004324913
0.318998724222183 0.152294993400574
0.390184015035629 0.188019901514053
0.472067207098007 0.225437998771667
0.556073307991028 0.260408133268356
0.642785787582397 0.293653845787048
0.731246769428253 0.32491260766983
0.826582670211792 0.355969369411469
0.930344521999359 0.386691361665726
1.03476881980896 0.416251599788666
1.14056444168091 0.4441057741642
1.24806272983551 0.470575630664825
1.35928916931152 0.496635437011719
1.47557091712952 0.521611869335175
1.5883880853653 0.543873965740204
1.70148193836212 0.565133213996887
1.81766951084137 0.58644163608551
1.9339417219162 0.607092440128326
2.05226993560791 0.628469288349152
2.17226934432983 0.650733172893524
2.29991459846497 0.674158096313477
2.43362140655518 0.697541773319244
2.56151628494263 0.72112900018692
2.69840168952942 0.745798647403717
2.83940982818604 0.770681202411652
2.97932696342468 0.792719304561615
3.12862968444824 0.813187897205353
3.27484822273254 0.833178997039795
3.42527508735657 0.851693093776703
3.56862330436707 0.866809666156769
3.71111083030701 0.880600094795227
3.85844159126282 0.893341064453125
4.00947332382202 0.90254819393158
4.15858554840088 0.907397747039795
4.31198167800903 0.90963339805603
4.46979188919067 0.910442471504211
4.647705078125 0.907428324222565
4.82287788391113 0.894943475723267
4.99700403213501 0.876470565795898
5.16920328140259 0.853955149650574
5.35222291946411 0.82867169380188
5.5362982749939 0.798424363136292
5.71373987197876 0.762030243873596
5.89018535614014 0.722893595695496
6.07052612304688 0.681539237499237
6.25041198730469 0.635761797428131
6.43191719055176 0.586966335773468
6.6166296005249 0.534842312335968
6.79682397842407 0.479461163282394
6.97730016708374 0.420284122228622
7.15508842468262 0.359773308038712
7.3285346031189 0.300461113452911
7.50353384017944 0.242209002375603
7.68146896362305 0.185096204280853
7.86105585098267 0.125733911991119
8.04035472869873 0.0655238777399063
8.2186336517334 0.00500307092443109
8.39404106140137 -0.0581103041768074
8.56770992279053 -0.125000402331352
8.73899936676025 -0.19433967769146
8.91035270690918 -0.268235951662064
9.06982421875 -0.348684161901474
9.22681427001953 -0.430156230926514
9.38208484649658 -0.51382964849472
9.53385639190674 -0.598573565483093
9.68520164489746 -0.683772087097168
9.83330249786377 -0.770212054252625
9.98208618164062 -0.85375988483429
10.1259231567383 -0.940960347652435
10.2660760879517 -1.03100121021271
10.3964815139771 -1.13116014003754
10.5183410644531 -1.23646974563599
10.6314706802368 -1.34708249568939
10.7370948791504 -1.45752668380737
10.8354988098145 -1.57026016712189
10.9244565963745 -1.68596017360687
11.0053749084473 -1.80081391334534
11.0793771743774 -1.91667878627777
11.1456346511841 -2.03223419189453
11.2050800323486 -2.14460039138794
11.2568120956421 -2.25626754760742
11.2999362945557 -2.3660409450531
11.334849357605 -2.47330689430237
11.3624887466431 -2.57916045188904
11.3810081481934 -2.68139028549194
11.3914165496826 -2.78212785720825
11.3943910598755 -2.88036227226257
11.3910531997681 -2.97373509407043
11.380464553833 -3.0638382434845
11.363862991333 -3.14855623245239
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0.00397088984027505 -0.0168584156781435
0.0132614327594638 -0.0307557862251997
0.0196111872792244 -0.0446681194007397
0.0221523474901915 -0.0599964335560799
0.0100153731182218 -0.0826774016022682
0.00890319794416428 -0.10041756182909
-0.00458604795858264 -0.120100110769272
-0.0134687423706055 -0.138736754655838
-0.0255695339292288 -0.163952246308327
-0.0323799513280392 -0.17833736538887
-0.0400334149599075 -0.183422654867172
-0.0548986606299877 -0.204546421766281
-0.0605635829269886 -0.226609170436859
-0.0655447766184807 -0.245427563786507
-0.0720803663134575 -0.261360049247742
-0.0710285156965256 -0.273936748504639
-0.0672856122255325 -0.286186426877975
-0.0650565549731255 -0.302935898303986
-0.0566293150186539 -0.322990298271179
-0.0424654558300972 -0.337417453527451
-0.0408680327236652 -0.353169351816177
-0.0415256097912788 -0.361468464136124
-0.0378689169883728 -0.35433691740036
-0.0184863172471523 -0.339717179536819
-0.00806940067559481 -0.329249948263168
0.0147509574890137 -0.326090604066849
0.0375274755060673 -0.292924046516418
0.0733565762639046 -0.267467021942139
0.104637369513512 -0.252879530191422
0.150200799107552 -0.217518627643585
0.189129412174225 -0.172362729907036
0.230746373534203 -0.161965236067772
0.280961006879807 -0.157949060201645
0.357508987188339 -0.126600563526154
0.422843098640442 -0.104994773864746
0.483926445245743 -0.0727240368723869
0.555559575557709 -0.0731426775455475
0.64283150434494 -0.0561068318784237
0.742245137691498 -0.023250063881278
0.803223252296448 0.010354271158576
0.893582463264465 -0.00459203729405999
0.967338085174561 -0.0145187377929688
1.033611536026 -0.0350298397243023
1.12449562549591 -0.0232075396925211
1.20506989955902 -0.0601446703076363
1.28698539733887 -0.0794913098216057
1.37879061698914 -0.106024689972401
1.4590653181076 -0.122280664741993
1.54738211631775 -0.127612382173538
1.63064587116241 -0.146024316549301
1.73481202125549 -0.131737887859344
1.8541864156723 -0.132485911250114
1.95504295825958 -0.148756846785545
2.07082843780518 -0.138881400227547
2.21437668800354 -0.10457269102335
2.33898544311523 -0.0874563604593277
2.50805974006653 -0.0990380570292473
2.64947462081909 -0.132869899272919
2.8267617225647 -0.146806612610817
2.98051381111145 -0.154524594545364
3.13095569610596 -0.171047136187553
3.29922294616699 -0.194428101181984
3.47490167617798 -0.196980476379395
3.63924145698547 -0.229154869914055
3.81831741333008 -0.272851705551147
3.98722767829895 -0.304592937231064
4.16369676589966 -0.304707825183868
4.33334302902222 -0.289745807647705
4.50871753692627 -0.304027259349823
4.68512439727783 -0.358873665332794
4.87603616714478 -0.424147546291351
5.0594687461853 -0.459675461053848
5.24891662597656 -0.530024230480194
5.43676853179932 -0.575780749320984
5.63211679458618 -0.616087377071381
5.83149290084839 -0.67917674779892
6.0111083984375 -0.73107123374939
6.1965274810791 -0.77142471075058
6.38457345962524 -0.816822707653046
6.57178449630737 -0.878263235092163
6.75417327880859 -0.923045933246613
6.94310665130615 -0.99972015619278
7.13741254806519 -1.06648790836334
7.31460571289062 -1.12351322174072
7.49291181564331 -1.20451974868774
7.68184041976929 -1.27107560634613
7.85706663131714 -1.31846249103546
8.0350923538208 -1.40456259250641
8.21840667724609 -1.48576927185059
8.40299415588379 -1.5747948884964
8.55321407318115 -1.63094902038574
8.72222995758057 -1.72817242145538
8.86806964874268 -1.80830502510071
9.00780868530273 -1.9010648727417
9.15740299224854 -1.98905324935913
9.31321048736572 -2.07134509086609
9.46726036071777 -2.15604376792908
9.60419654846191 -2.20611214637756
9.7450122833252 -2.27766680717468
9.87887287139893 -2.33026885986328
10.0050897598267 -2.39508533477783
10.1218910217285 -2.46175456047058
10.1734895706177 -2.53070664405823
10.2881202697754 -2.59650754928589
10.3763561248779 -2.66818070411682
10.5035829544067 -2.7397289276123
10.5504722595215 -2.8124315738678
10.6204290390015 -2.88071918487549
10.6468992233276 -2.9515221118927
10.7054424285889 -3.01711058616638
10.7575340270996 -3.07949328422546
10.8222141265869 -3.14963579177856
10.8338851928711 -3.21159052848816
10.9030323028564 -3.27071046829224
10.9205589294434 -3.32671809196472
10.9241676330566 -3.36278438568115
10.9638376235962 -3.42204213142395
10.9735908508301 -3.46491146087646
11.0408306121826 -3.52926564216614
11.0487298965454 -3.56934857368469
};
\addplot [semithick, orange, opacity=0.9]
table {%
0.00276107294484973 -0.00875807460397482
0.00156393519137055 -0.0199254676699638
-0.00373939983546734 -0.0306965708732605
-0.0134050128981471 -0.0435430817306042
-0.0278228521347046 -0.0574331022799015
-0.0468166582286358 -0.0798837095499039
-0.0645365715026855 -0.101723544299603
-0.0807057544589043 -0.125195026397705
-0.0927191078662872 -0.147247955203056
-0.100645311176777 -0.164256289601326
-0.105973094701767 -0.177635461091995
-0.109512306749821 -0.186802133917809
-0.110858552157879 -0.194146320223808
-0.108470506966114 -0.197702243924141
-0.104740358889103 -0.196686089038849
-0.100963287055492 -0.190833643078804
-0.0977195501327515 -0.181840136647224
-0.0952082648873329 -0.17107929289341
-0.0945833921432495 -0.161111116409302
-0.0935821980237961 -0.152074813842773
-0.0918639898300171 -0.142440795898438
-0.0894762203097343 -0.132275506854057
-0.0868448987603188 -0.121559634804726
-0.0822140648961067 -0.112736098468304
-0.0745966881513596 -0.109774433076382
-0.0638058334589005 -0.108819365501404
-0.048386488109827 -0.110076539218426
-0.0288245528936386 -0.109930664300919
-0.00397730339318514 -0.105097308754921
0.0285620354115963 -0.093370608985424
0.0709960386157036 -0.077780693769455
0.120471782982349 -0.0597670413553715
0.177436009049416 -0.0384935326874256
0.24097016453743 -0.012320265173912
0.311289489269257 0.0143089815974236
0.387385010719299 0.0445375815033913
0.469054788351059 0.0758915692567825
0.554786801338196 0.109681338071823
0.643941700458527 0.145656436681747
0.736477017402649 0.180924832820892
0.830916285514832 0.213882595300674
0.927518904209137 0.246315717697144
1.02532875537872 0.278836637735367
1.12470352649689 0.311430543661118
1.2243058681488 0.341506987810135
1.32403957843781 0.370756059885025
1.42440605163574 0.400446802377701
1.52501904964447 0.430632174015045
1.62620556354523 0.461990356445312
1.72945463657379 0.495111525058746
1.83585798740387 0.530423104763031
1.94577741622925 0.564949870109558
2.0542733669281 0.595541536808014
2.16586947441101 0.62717741727829
2.27989435195923 0.65577220916748
2.3956413269043 0.680395722389221
2.51615405082703 0.705272972583771
2.63846397399902 0.727187812328339
2.76447200775146 0.747913599014282
2.89166593551636 0.764365494251251
3.02096939086914 0.778666913509369
3.1544234752655 0.792261719703674
3.29255199432373 0.803463935852051
3.43525505065918 0.811672627925873
3.58306169509888 0.819923162460327
3.73635339736938 0.82767391204834
3.9002799987793 0.834935665130615
4.06932353973389 0.838770151138306
4.24318170547485 0.838955342769623
4.42179203033447 0.835586905479431
4.60877323150635 0.831264793872833
4.79855585098267 0.825268924236298
4.98845338821411 0.816108226776123
5.17840147018433 0.805477797985077
5.36766338348389 0.792149245738983
5.55695724487305 0.775509774684906
5.74558687210083 0.757421910762787
5.93491744995117 0.737071812152863
6.12488126754761 0.710964798927307
6.31482601165771 0.680777430534363
6.50436925888062 0.650078237056732
6.69430732727051 0.618252694606781
6.88411140441895 0.585517704486847
7.07244968414307 0.550875127315521
7.25838184356689 0.512458503246307
7.43998765945435 0.47609806060791
7.61970806121826 0.438219219446182
7.79990530014038 0.396825402975082
7.97720909118652 0.352804094552994
8.15360736846924 0.307724177837372
8.32724380493164 0.252941608428955
8.50243854522705 0.193294271826744
8.67453861236572 0.130412980914116
8.84028148651123 0.0644454658031464
9.00348281860352 -0.00314683909527957
9.16179084777832 -0.0728015229105949
9.31601810455322 -0.144634887576103
9.46354007720947 -0.213372766971588
9.60713005065918 -0.286474078893661
9.74220848083496 -0.363006711006165
9.87144947052002 -0.451073288917542
9.99456024169922 -0.540869534015656
10.1160516738892 -0.634246706962585
10.233660697937 -0.732418894767761
10.3450984954834 -0.830064117908478
10.447413444519 -0.927876949310303
10.543794631958 -1.01867532730103
10.6351890563965 -1.10893452167511
10.7216672897339 -1.19746589660645
10.8035469055176 -1.28512859344482
10.8778285980225 -1.37330460548401
10.9447145462036 -1.4611988067627
11.0032939910889 -1.54395294189453
11.051854133606 -1.62595987319946
11.094295501709 -1.70229482650757
11.1308298110962 -1.77655577659607
11.1612892150879 -1.85448849201202
11.1846284866333 -1.9277172088623
11.1963596343994 -1.99691903591156
11.2002830505371 -2.05551481246948
};
\addplot [semithick, black]
table {%
-0.00203604472617951 0.000800005931655064
-0.00351893845159667 0.00212820190468068
-0.00450762322502615 0.00371384641411742
-0.00515569469594592 0.00524988148730223
-0.0056559366649517 0.00655506397506262
-0.00619631607289024 0.00764967724879586
-0.00692723471625257 0.00870269957595566
-0.00793032457594879 0.00988704918587036
-0.0091869923801639 0.0112380968491602
-0.0105592034793939 0.0126106247276976
-0.0117996871874925 0.013768971263254
-0.0125976112361002 0.0145622884463962
-0.0126463210055499 0.0150843776156648
-0.0117055595439628 0.0157270451538861
-0.00963113149316739 0.0170979485296367
-0.00636054755832807 0.0198475815612184
-0.00186553335183551 0.0244920102612147
0.00390124721818833 0.0313089161791606
0.0110376377329473 0.040336901157079
0.0196906388521488 0.0514539458849673
0.0300339220644586 0.0644812172362358
0.0422484268147522 0.079265409119159
0.0565233961707308 0.0957244173083547
0.0730745261645626 0.113870085963707
0.0921583500121828 0.133826011951965
0.114061957067435 0.155838993628378
0.139064684904389 0.18026265816816
0.167389961164638 0.207494934044149
0.199175189062297 0.237879331430061
0.234478483686995 0.271610631662062
0.273318803570838 0.308690524220053
0.31572505123489 0.348949464769575
0.361764465932165 0.392107648028273
0.41153559337903 0.437824596096582
0.465136306530816 0.485704169598216
0.522634627841062 0.535268804927244
0.584066881440018 0.585956736947649
0.649466589348522 0.637193189124844
0.718903585018962 0.688534583275151
0.792501989942558 0.739815377712189
0.870414688439144 0.791191408091673
0.952755991673523 0.843007593725508
1.0395210142656 0.895513856665257
1.13053555924178 0.94855781916242
1.22547345044487 1.00142728948215
1.32394884648136 1.05296000343235
1.42565223704258 1.10190317196728
1.53047218385381 1.14736550558758
1.63854738095005 1.18914377874643
1.75022560883912 1.22776444380188
1.86595031820309 1.26422609851388
1.9861275376451 1.29957637327553
2.11102886998136 1.33452486871037
2.24076090534556 1.36925241970938
2.37529384195708 1.4034612333621
2.51451461418149 1.43659132071926
2.65826720611379 1.46806759291967
2.80636418714726 1.49745920574849
2.95858294759371 1.52450420286906
3.11467660314284 1.54903143366239
3.27442066929354 1.57085727321949
3.43768737014382 1.58973093583883
3.60450976338454 1.60536035757921
3.77509001170568 1.61749823244884
3.94972978979889 1.62603318689232
4.12870508813808 1.63103026533281
4.3121459855425 1.63269506861559
4.49998800973378 1.6312782321132
4.69202707454674 1.62696742654683
4.88805190092847 1.61981691359349
5.08798058105209 1.60974096657078
5.29192161145085 1.59656316492045
5.50011974053139 1.58008832735305
5.71280992107588 1.56015908297776
5.93005181383176 1.53667380764789
6.15162570560635 1.50956667400262
6.37703595169959 1.47877036997733
6.60561180607213 1.44418753724186
6.83665004499854 1.40568708848612
7.06953308934532 1.3631246312977
7.30378256562147 1.31637432857265
7.53905181523531 1.26536030398671
7.77509371972703 1.21008681718238
8.01174373641473 1.15067687596071
8.2489336291221 1.0874271469546
8.48671770114985 1.02087019861525
8.72527342823131 0.951812807591843
8.96484513589531 0.881307365273251
9.20562821196365 0.810523929405309
9.44762451639839 0.740522854515381
9.6905182466232 0.671970893130682
9.93361667457384 0.604881172208575
10.1758762328948 0.538474140176695
10.4160039606614 0.471240336337271
10.6526004875482 0.401232081082496
10.8843020847481 0.326530354081076
11.1098875313389 0.245754187635173
11.3283349581571 0.158441288484858
11.5388335545866 0.0651577373032071
11.7407651433386 -0.0327114269430176
11.9336689130352 -0.133417121890965
12.1171955464589 -0.235377691725151
12.2910536673651 -0.337592913923621
12.4549556257728 -0.439802479205646
12.6085766444095 -0.542360858629428
12.7515432952939 -0.645913464717404
12.8834599148628 -0.7510248102932
13.0039670951843 -0.85790326307389
13.1128108692382 -0.966301257758483
13.2098912833323 -1.07558388768709
13.2952604213399 -1.18489510457038
13.3690556494996 -1.29333320026505
13.4313810452898 -1.40007366467181
13.4821783233541 -1.50442587906199
13.5211437498004 -1.60585154172468
13.547738583717 -1.70398538806514
13.5613070358603 -1.79867826305362
13.5612704123275 -1.89004451987405
13.5473306418133 -1.97846738706973
13.519609851847 -2.06451999074544
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/area2_bump_spikes_rates_ax2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\areabump},
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 2.52020740509033
0.00499999523162842 2.23306751251221
0.00999999046325684 2.36276888847351
0.0149999856948853 2.71871066093445
0.0199999809265137 3.38403248786926
0.0249999761581421 4.21039438247681
0.0299999713897705 5.00600481033325
0.0349999666213989 5.71981811523438
0.0399999618530273 6.50032901763916
0.0449999570846558 6.98449754714966
0.0499999523162842 8.09514236450195
0.0549999475479126 9.43821811676025
0.059999942779541 10.6115751266479
0.065000057220459 11.5795726776123
0.0700000524520874 11.524845123291
0.0750000476837158 11.669017791748
0.0800000429153442 12.1588678359985
0.0850000381469727 13.141170501709
0.0900000333786011 14.2684659957886
0.0950000286102295 15.1657037734985
0.100000023841858 16.6090545654297
0.105000019073486 19.3474159240723
0.110000014305115 23.0297107696533
0.115000009536743 27.5922718048096
0.120000004768372 29.9156494140625
0.125 32.1715965270996
0.129999995231628 33.645336151123
0.134999990463257 32.6082191467285
0.139999985694885 32.8127326965332
0.144999980926514 35.1427459716797
0.149999976158142 36.3658332824707
0.154999971389771 35.061939239502
0.159999966621399 34.6062889099121
0.164999961853027 37.0067443847656
0.169999957084656 35.2089691162109
0.174999952316284 34.2533264160156
0.180000066757202 32.6709747314453
0.184999942779541 33.5209732055664
0.190000057220459 35.2089729309082
0.194999933242798 33.9585838317871
0.200000047683716 32.9566040039062
0.205000042915344 32.3655700683594
0.210000038146973 32.497688293457
0.215000033378601 33.2779846191406
0.220000028610229 31.6699867248535
0.225000023841858 31.2593193054199
0.230000019073486 31.9352283477783
0.235000014305115 31.7139663696289
0.240000009536743 32.0000457763672
0.245000004768372 32.508903503418
0.25 35.2787094116211
0.254999995231628 36.7083206176758
0.259999990463257 34.3605270385742
0.264999985694885 37.9021186828613
0.269999980926514 39.6890983581543
0.274999976158142 38.7183151245117
0.279999971389771 41.9277114868164
0.284999966621399 40.5760536193848
0.289999961853027 42.6889381408691
0.294999957084656 40.115306854248
0.299999952316284 39.6839408874512
0.305000066757202 41.8452110290527
0.309999942779541 43.8389091491699
0.315000057220459 42.6106910705566
0.319999933242798 44.3860855102539
0.325000047683716 45.9286918640137
0.330000042915344 55.5480842590332
0.335000038146973 54.163272857666
0.340000033378601 54.0049629211426
0.345000028610229 52.6455307006836
0.350000023841858 58.5372047424316
0.355000019073486 59.400993347168
0.360000014305115 56.3570747375488
0.365000009536743 56.0256805419922
0.370000004768372 58.8345909118652
0.375 59.0771675109863
0.379999995231628 60.8993911743164
0.384999990463257 63.6278877258301
0.389999985694885 61.1898078918457
0.394999980926514 62.4037094116211
0.399999976158142 60.740966796875
0.404999971389771 58.6383171081543
0.409999966621399 60.6088218688965
0.414999961853027 63.6534233093262
0.419999957084656 66.5760726928711
0.424999952316284 67.6243591308594
0.430000066757202 67.5759582519531
0.434999942779541 65.9285049438477
0.440000057220459 66.6364059448242
0.444999933242798 65.8166046142578
0.450000047683716 69.0297470092773
0.455000042915344 59.4402275085449
0.460000038146973 58.6874809265137
0.465000033378601 58.7544746398926
0.470000028610229 56.7512512207031
0.475000023841858 57.7565689086914
0.480000019073486 57.295295715332
0.485000014305115 60.6524124145508
0.490000009536743 58.4124641418457
0.495000004768372 58.5637283325195
0.5 53.7424354553223
0.504999995231628 49.6670608520508
0.509999990463257 44.8605194091797
0.514999985694885 41.5018768310547
0.519999980926514 38.7392349243164
0.524999976158142 35.4635467529297
0.529999971389771 31.859884262085
0.535000085830688 29.642993927002
0.539999961853027 27.1138496398926
0.545000076293945 25.413516998291
0.549999952316284 23.7664241790771
0.555000066757202 21.7265186309814
0.559999942779541 20.4015731811523
0.565000057220459 20.0696907043457
0.569999933242798 18.0959148406982
0.575000047683716 17.1420154571533
0.579999923706055 14.8655834197998
0.585000038146973 13.6031246185303
0.589999914169312 12.9314765930176
0.595000028610229 12.3233585357666
0.600000023841858 11.2266225814819
0.605000019073486 10.6757946014404
0.610000014305115 10.2509937286377
0.615000009536743 9.9060115814209
0.620000004768372 9.62939167022705
0.625 9.41726398468018
0.629999995231628 9.26821994781494
0.634999990463257 9.18225002288818
0.639999985694885 9.15994644165039
0.644999980926514 9.20100021362305
0.649999976158142 9.30474090576172
0.654999971389771 9.46842575073242
0.660000085830688 9.68832206726074
0.664999961853027 9.95929431915283
0.670000076293945 10.2739000320435
0.674999952316284 10.6231555938721
0.680000066757202 10.9964656829834
0.690000057220459 11.7668809890747
0.694999933242798 12.1411094665527
0.700000047683716 12.4945602416992
0.704999923706055 12.8191442489624
0.710000038146973 13.1085071563721
0.714999914169312 13.3591508865356
0.720000028610229 13.5704536437988
0.725000023841858 13.7437601089478
0.730000019073486 13.8833570480347
0.735000014305115 13.9942607879639
0.740000009536743 14.0824737548828
0.745000004768372 14.1534585952759
0.75 14.2120323181152
0.754999995231628 14.261269569397
0.759999990463257 14.3022689819336
0.764999985694885 14.3331251144409
0.769999980926514 14.3494491577148
0.774999976158142 14.3453378677368
0.779999971389771 14.3150424957275
0.785000085830688 14.2546510696411
0.789999961853027 14.2120323181152
0.795000076293945 15.2775783538818
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 5.79067516326904
0.00499999523162842 3.65284013748169
0.00999999046325684 3.65790367126465
0.0149999856948853 4.55542612075806
0.0199999809265137 4.11313009262085
0.0249999761581421 7.08508157730103
0.0299999713897705 5.80290794372559
0.0349999666213989 6.41678810119629
0.0399999618530273 8.2741527557373
0.0449999570846558 6.54213285446167
0.0499999523162842 5.72603178024292
0.0549999475479126 6.81530094146729
0.059999942779541 7.53647708892822
0.065000057220459 8.57595348358154
0.0700000524520874 8.61370849609375
0.0750000476837158 9.71310806274414
0.0800000429153442 10.7088994979858
0.0850000381469727 11.573094367981
0.0900000333786011 11.8406190872192
0.0950000286102295 13.5742874145508
0.100000023841858 11.6258220672607
0.105000019073486 14.3701047897339
0.110000014305115 14.6582174301147
0.115000009536743 21.3903751373291
0.120000004768372 18.1421527862549
0.125 22.8002967834473
0.129999995231628 21.3921089172363
0.134999990463257 22.3372783660889
0.139999985694885 22.0973815917969
0.144999980926514 28.4081497192383
0.149999976158142 26.0382118225098
0.154999971389771 27.6775417327881
0.159999966621399 29.2112598419189
0.164999961853027 42.2421035766602
0.169999957084656 31.9426574707031
0.174999952316284 36.2295455932617
0.180000066757202 33.0786895751953
0.184999942779541 38.0854835510254
0.190000057220459 41.9908905029297
0.194999933242798 32.323600769043
0.200000047683716 39.5951385498047
0.205000042915344 39.1489334106445
0.210000038146973 37.6113662719727
0.215000033378601 43.032543182373
0.220000028610229 35.4805603027344
0.225000023841858 34.7484970092773
0.230000019073486 38.1271781921387
0.235000014305115 35.0824127197266
0.240000009536743 34.3654327392578
0.245000004768372 35.004940032959
0.25 36.9698600769043
0.254999995231628 39.0111808776855
0.259999990463257 31.9558773040771
0.264999985694885 44.610237121582
0.269999980926514 53.5401763916016
0.274999976158142 39.5572547912598
0.279999971389771 59.6557693481445
0.284999966621399 39.723762512207
0.289999961853027 64.285758972168
0.294999957084656 48.7858200073242
0.299999952316284 45.8325462341309
0.305000066757202 54.182502746582
0.309999942779541 59.5799293518066
0.315000057220459 49.6655731201172
0.319999933242798 58.3163986206055
0.325000047683716 52.2518882751465
0.330000042915344 69.2876510620117
0.335000038146973 60.1019515991211
0.340000033378601 60.9469528198242
0.345000028610229 57.1794357299805
0.350000023841858 79.3331298828125
0.355000019073486 67.9012985229492
0.360000014305115 63.5874481201172
0.365000009536743 62.4374351501465
0.370000004768372 68.4276885986328
0.375 67.8953247070312
0.379999995231628 62.1828155517578
0.384999990463257 70.4697799682617
0.389999985694885 65.3813095092773
0.394999980926514 68.4584884643555
0.399999976158142 65.9324417114258
0.404999971389771 62.2713165283203
0.409999966621399 67.9188537597656
0.414999961853027 65.6914749145508
0.419999957084656 65.8336868286133
0.424999952316284 72.1739196777344
0.430000066757202 68.4168395996094
0.434999942779541 64.4390411376953
0.440000057220459 66.211181640625
0.444999933242798 71.7417984008789
0.450000047683716 59.2346153259277
0.455000042915344 59.3323287963867
0.460000038146973 52.1526527404785
0.465000033378601 48.6997032165527
0.470000028610229 53.5434303283691
0.475000023841858 54.8371810913086
0.480000019073486 54.1013450622559
0.485000014305115 55.9375877380371
0.490000009536743 55.4051055908203
0.495000004768372 51.4479217529297
0.5 43.8737945556641
0.504999995231628 39.1095771789551
0.509999990463257 26.6753330230713
0.514999985694885 38.2747535705566
0.519999980926514 35.1280250549316
0.524999976158142 42.2922439575195
0.529999971389771 22.9334602355957
0.535000085830688 26.1183662414551
0.539999961853027 19.5578689575195
0.545000076293945 24.0308513641357
0.549999952316284 21.9790344238281
0.555000066757202 24.3303718566895
0.559999942779541 14.9108028411865
0.565000057220459 24.5024795532227
0.569999933242798 14.1760816574097
0.575000047683716 13.1313447952271
0.579999923706055 18.2234153747559
0.585000038146973 11.8749961853027
0.589999914169312 22.0418281555176
0.595000028610229 13.8583784103394
0.600000023841858 11.7072420120239
0.605000019073486 11.4733715057373
0.610000014305115 10.9504585266113
0.615000009536743 10.5037136077881
0.620000004768372 10.466965675354
0.625 10.718186378479
0.629999995231628 10.7631750106812
0.634999990463257 10.4556646347046
0.639999985694885 10.0518178939819
0.644999980926514 9.70257472991943
0.649999976158142 9.48583984375
0.654999971389771 9.3898983001709
0.660000085830688 9.28047847747803
0.664999961853027 9.08003520965576
0.670000076293945 8.8896598815918
0.674999952316284 8.78921985626221
0.680000066757202 8.79753303527832
0.684999942779541 8.88233757019043
0.690000057220459 8.92466831207275
0.694999933242798 8.85156440734863
0.700000047683716 8.73740005493164
0.704999923706055 8.65659999847412
0.710000038146973 8.64832782745361
0.714999914169312 8.76377964019775
0.720000028610229 8.99572944641113
0.725000023841858 9.21111679077148
0.730000019073486 9.32836818695068
0.735000014305115 9.40324211120605
0.740000009536743 9.49761867523193
0.745000004768372 9.63548469543457
0.75 9.75888442993164
0.754999995231628 9.74670791625977
0.759999990463257 9.63032817840576
0.764999985694885 9.57504940032959
0.769999980926514 9.5639820098877
0.774999976158142 9.54085636138916
0.779999971389771 9.65673732757568
0.785000085830688 9.83399295806885
0.795000076293945 10.0875015258789
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 4.89855194091797
0.00499999523162842 4.22239923477173
0.00999999046325684 4.04605150222778
0.0149999856948853 4.1335015296936
0.0199999809265137 4.47350025177002
0.0249999761581421 4.9391450881958
0.0299999713897705 5.3036322593689
0.0349999666213989 5.69329690933228
0.0399999618530273 6.21736717224121
0.0449999570846558 6.56037950515747
0.0499999523162842 7.09423875808716
0.0549999475479126 7.54257965087891
0.059999942779541 7.64257097244263
0.065000057220459 7.90086841583252
0.0700000524520874 8.07345485687256
0.0750000476837158 8.44300651550293
0.0800000429153442 8.92203712463379
0.0850000381469727 9.52284145355225
0.0900000333786011 10.0817260742188
0.0950000286102295 10.7397480010986
0.100000023841858 11.4148511886597
0.105000019073486 12.1464290618896
0.110000014305115 12.9614448547363
0.115000009536743 14.1255664825439
0.120000004768372 15.1654472351074
0.125 16.3162517547607
0.134999990463257 18.2656173706055
0.139999985694885 19.3022041320801
0.144999980926514 20.8201103210449
0.149999976158142 22.4166107177734
0.154999971389771 23.969539642334
0.159999966621399 25.0597305297852
0.164999961853027 26.5571308135986
0.169999957084656 27.4738140106201
0.174999952316284 28.435791015625
0.180000066757202 29.2682418823242
0.184999942779541 29.7874698638916
0.190000057220459 29.8081073760986
0.194999933242798 30.003849029541
0.200000047683716 30.0954284667969
0.205000042915344 29.9880390167236
0.210000038146973 30.1860370635986
0.215000033378601 30.4041805267334
0.220000028610229 30.1666088104248
0.225000023841858 30.0965614318848
0.230000019073486 30.0411586761475
0.235000014305115 29.8842258453369
0.240000009536743 29.6341304779053
0.245000004768372 29.7450370788574
0.25 30.1056537628174
0.254999995231628 30.1066226959229
0.259999990463257 30.1845855712891
0.269999980926514 32.2205772399902
0.274999976158142 33.1408424377441
0.279999971389771 34.566162109375
0.284999966621399 35.5357208251953
0.289999961853027 37.0205116271973
0.294999957084656 37.4674835205078
0.299999952316284 38.1314315795898
0.305000066757202 39.2495002746582
0.309999942779541 40.5321464538574
0.315000057220459 41.5544204711914
0.319999933242798 42.6926536560059
0.325000047683716 44.2140274047852
0.330000042915344 47.544059753418
0.335000038146973 48.6942825317383
0.340000033378601 49.5891914367676
0.345000028610229 51.1032905578613
0.350000023841858 53.7934074401855
0.355000019073486 53.9524574279785
0.360000014305115 54.4942092895508
0.365000009536743 54.9593162536621
0.370000004768372 55.5343360900879
0.375 55.9120254516602
0.379999995231628 56.1866645812988
0.384999990463257 56.9192123413086
0.389999985694885 57.5127182006836
0.394999980926514 57.9536399841309
0.399999976158142 58.5102577209473
0.404999971389771 59.0051307678223
0.409999966621399 59.479850769043
0.414999961853027 59.7173271179199
0.419999957084656 59.2768402099609
0.424999952316284 58.2946510314941
0.430000066757202 58.1551322937012
0.434999942779541 57.4986419677734
0.440000057220459 56.518497467041
0.444999933242798 56.1133880615234
0.450000047683716 55.3019065856934
0.455000042915344 53.9024772644043
0.460000038146973 52.7000732421875
0.465000033378601 51.1774597167969
0.470000028610229 50.689567565918
0.475000023841858 49.7709274291992
0.480000019073486 49.0622787475586
0.485000014305115 48.2819671630859
0.490000009536743 47.0518951416016
0.5 43.7410926818848
0.504999995231628 41.7688598632812
0.509999990463257 40.2833671569824
0.514999985694885 38.6837425231934
0.519999980926514 37.3513488769531
0.524999976158142 35.1686401367188
0.529999971389771 33.7229652404785
0.535000085830688 32.1332473754883
0.539999961853027 30.0893516540527
0.545000076293945 28.6351509094238
0.549999952316284 26.977897644043
0.555000066757202 25.1579437255859
0.559999942779541 23.7604579925537
0.565000057220459 22.4685115814209
0.569999933242798 21.3838844299316
0.575000047683716 20.1109809875488
0.579999923706055 18.2603206634521
0.585000038146973 17.0768527984619
0.589999914169312 15.747615814209
0.595000028610229 15.0526065826416
0.600000023841858 14.1108102798462
0.605000019073486 13.4032077789307
0.610000014305115 12.7725839614868
0.615000009536743 12.1970529556274
0.620000004768372 11.6665353775024
0.625 11.1713562011719
0.629999995231628 10.7108659744263
0.634999990463257 10.2789869308472
0.639999985694885 9.8803186416626
0.644999980926514 9.51592445373535
0.649999976158142 9.18985271453857
0.654999971389771 8.90571022033691
0.660000085830688 8.67156791687012
0.664999961853027 8.49168586730957
0.670000076293945 8.3736515045166
0.674999952316284 8.32130813598633
0.680000066757202 8.33871269226074
0.684999942779541 8.42574977874756
0.690000057220459 8.57735919952393
0.694999933242798 8.78681468963623
0.700000047683716 9.04606056213379
0.704999923706055 9.34293842315674
0.710000038146973 9.66802501678467
0.714999914169312 10.0116777420044
0.725000023841858 10.7362260818481
0.745000004768372 12.2071332931519
0.754999995231628 12.9112215042114
0.759999990463257 13.2442626953125
0.764999985694885 13.5688591003418
0.769999980926514 13.8854608535767
0.774999976158142 14.1899185180664
0.779999971389771 14.4808492660522
0.785000085830688 14.7619371414185
0.789999961853027 15.0002107620239
0.795000076293945 15.1536350250244
};
\draw (axis cs:0.15,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 27};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/s)},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 8.7861385345459
0.00499999523162842 6.59576225280762
0.00999999046325684 5.68806409835815
0.0149999856948853 5.11339235305786
0.0199999809265137 4.71904039382935
0.0249999761581421 4.35473966598511
0.0299999713897705 4.09734439849854
0.0349999666213989 3.72123050689697
0.0399999618530273 3.39212155342102
0.0449999570846558 2.85746502876282
0.0499999523162842 2.62595844268799
0.0549999475479126 2.35984253883362
0.059999942779541 2.1334023475647
0.065000057220459 2.00390243530273
0.0700000524520874 1.91790544986725
0.0750000476837158 1.87530946731567
0.0800000429153442 1.88120698928833
0.0850000381469727 1.92820119857788
0.0900000333786011 2.01079893112183
0.0950000286102295 2.07325792312622
0.100000023841858 2.08213973045349
0.105000019073486 2.09067440032959
0.110000014305115 2.0995569229126
0.115000009536743 2.15494275093079
0.120000004768372 2.13073968887329
0.125 2.09974026679993
0.129999995231628 2.10699963569641
0.134999990463257 2.0398907661438
0.139999985694885 1.99701058864594
0.144999980926514 2.00014019012451
0.149999976158142 2.03411245346069
0.154999971389771 2.01832914352417
0.159999966621399 1.99270415306091
0.164999961853027 2.05161809921265
0.169999957084656 2.05683040618896
0.174999952316284 2.0841748714447
0.180000066757202 2.1153609752655
0.184999942779541 2.18643260002136
0.190000057220459 2.28860473632812
0.194999933242798 2.33165550231934
0.200000047683716 2.4011824131012
0.205000042915344 2.43111276626587
0.210000038146973 2.4701886177063
0.215000033378601 2.54126763343811
0.220000028610229 2.50587320327759
0.225000023841858 2.49814939498901
0.230000019073486 2.51731753349304
0.235000014305115 2.50980997085571
0.240000009536743 2.55637693405151
0.245000004768372 2.58491778373718
0.25 2.70313811302185
0.254999995231628 2.85793352127075
0.259999990463257 2.81399297714233
0.264999985694885 2.97136282920837
0.269999980926514 3.0963830947876
0.274999976158142 3.18974709510803
0.279999971389771 3.45196962356567
0.284999966621399 3.5600917339325
0.289999961853027 3.83192038536072
0.294999957084656 3.91150093078613
0.299999952316284 4.13020420074463
0.305000066757202 4.49056005477905
0.309999942779541 4.94193315505981
0.315000057220459 5.31923580169678
0.325000047683716 6.5767617225647
0.330000042915344 8.08205223083496
0.335000038146973 9.1741247177124
0.340000033378601 10.3633232116699
0.345000028610229 11.4401979446411
0.350000023841858 13.3045930862427
0.355000019073486 15.2315587997437
0.360000014305115 16.6688423156738
0.365000009536743 18.339427947998
0.370000004768372 20.5183143615723
0.375 22.6218166351318
0.379999995231628 24.9067974090576
0.384999990463257 27.456262588501
0.389999985694885 29.1219749450684
0.394999980926514 31.3856048583984
0.399999976158142 33.0692863464355
0.404999971389771 34.9713096618652
0.409999966621399 37.1922607421875
0.414999961853027 39.6506805419922
0.419999957084656 42.3048667907715
0.424999952316284 44.5737419128418
0.430000066757202 46.6427116394043
0.434999942779541 48.006160736084
0.440000057220459 49.852912902832
0.444999933242798 51.2409934997559
0.450000047683716 53.4236488342285
0.455000042915344 53.4546012878418
0.460000038146973 54.7905044555664
0.465000033378601 56.2899322509766
0.470000028610229 57.2324333190918
0.475000023841858 58.8796730041504
0.480000019073486 60.3659477233887
0.485000014305115 63.2278823852539
0.490000009536743 64.3362731933594
0.495000004768372 65.654167175293
0.5 65.9094085693359
0.504999995231628 67.2725143432617
0.514999985694885 68.7025299072266
0.519999980926514 70.3086547851562
0.524999976158142 71.5799179077148
0.529999971389771 73.2652206420898
0.535000085830688 74.7088317871094
0.539999961853027 76.249137878418
0.545000076293945 77.7499542236328
0.549999952316284 78.3147506713867
0.555000066757202 78.9524230957031
0.559999942779541 80.4922714233398
0.565000057220459 81.7445449829102
0.569999933242798 83.5037155151367
0.575000047683716 84.4439926147461
0.579999923706055 83.3173751831055
0.585000038146973 82.8256530761719
0.589999914169312 82.4920349121094
0.595000028610229 82.4856872558594
0.600000023841858 81.514274597168
0.605000019073486 80.2414321899414
0.610000014305115 78.6504440307617
0.615000009536743 76.800048828125
0.620000004768372 74.7502975463867
0.625 72.5723876953125
0.634999990463257 68.1369705200195
0.639999985694885 66.0200958251953
0.644999980926514 64.0332717895508
0.649999976158142 62.1929779052734
0.654999971389771 60.4963417053223
0.660000085830688 58.9342613220215
0.664999961853027 57.4956741333008
0.670000076293945 56.172779083252
0.674999952316284 54.9620895385742
0.680000066757202 53.8630599975586
0.684999942779541 52.8760147094727
0.690000057220459 52.0014228820801
0.694999933242798 51.2379531860352
0.700000047683716 50.5839195251465
0.704999923706055 50.0353584289551
0.710000038146973 49.5869483947754
0.714999914169312 49.2317390441895
0.720000028610229 48.9643630981445
0.725000023841858 48.7799301147461
0.730000019073486 48.6759185791016
0.735000014305115 48.6509666442871
0.740000009536743 48.7055206298828
0.745000004768372 48.8404579162598
0.75 49.0557861328125
0.754999995231628 49.3490753173828
0.759999990463257 49.7172622680664
0.764999985694885 50.1495895385742
0.774999976158142 51.1139183044434
0.779999971389771 51.533805847168
0.785000085830688 51.7492828369141
0.789999961853027 51.6321678161621
0.795000076293945 53.3361434936523
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 11.5406723022461
0.00499999523162842 9.87136840820312
0.00999999046325684 9.05056285858154
0.0149999856948853 7.05493021011353
0.0199999809265137 7.99751663208008
0.0249999761581421 6.03815221786499
0.0299999713897705 7.26447057723999
0.0349999666213989 6.69560956954956
0.0399999618530273 6.98312902450562
0.0449999570846558 6.17883777618408
0.0499999523162842 7.49620294570923
0.0549999475479126 7.69080305099487
0.059999942779541 9.1362943649292
0.065000057220459 9.67085647583008
0.0700000524520874 7.49307584762573
0.0750000476837158 6.46212100982666
0.0800000429153442 6.23335647583008
0.0850000381469727 6.74096822738647
0.0900000333786011 7.67191743850708
0.0950000286102295 6.04862451553345
0.100000023841858 6.20129108428955
0.105000019073486 5.29852724075317
0.110000014305115 4.48099231719971
0.115000009536743 5.62013387680054
0.120000004768372 4.61698865890503
0.125 5.36900472640991
0.129999995231628 5.15909576416016
0.134999990463257 5.25005912780762
0.139999985694885 4.48504304885864
0.144999980926514 5.09641408920288
0.149999976158142 5.62645959854126
0.154999971389771 5.25107049942017
0.159999966621399 4.90943717956543
0.164999961853027 6.91065788269043
0.169999957084656 4.62881469726562
0.174999952316284 5.45336198806763
0.180000066757202 4.38358592987061
0.184999942779541 5.27377462387085
0.190000057220459 6.6498646736145
0.194999933242798 4.76964569091797
0.200000047683716 5.36563396453857
0.205000042915344 4.72557830810547
0.210000038146973 4.79923295974731
0.215000033378601 5.67972707748413
0.220000028610229 4.72426891326904
0.225000023841858 4.46925783157349
0.230000019073486 4.80346870422363
0.235000014305115 4.4726734161377
0.240000009536743 4.37201499938965
0.245000004768372 4.75954723358154
0.25 5.21805572509766
0.254999995231628 7.84851026535034
0.259999990463257 4.58792114257812
0.264999985694885 5.77881145477295
0.269999980926514 6.75156450271606
0.274999976158142 5.0986328125
0.279999971389771 10.3622665405273
0.284999966621399 8.41264533996582
0.289999961853027 10.299708366394
0.294999957084656 7.61147022247314
0.299999952316284 7.5477409362793
0.305000066757202 9.43481636047363
0.309999942779541 10.3952465057373
0.315000057220459 9.8396053314209
0.319999933242798 16.9740219116211
0.325000047683716 10.366156578064
0.330000042915344 11.5342950820923
0.335000038146973 10.818657875061
0.340000033378601 17.3694171905518
0.345000028610229 13.8422040939331
0.350000023841858 24.3526039123535
0.355000019073486 31.0229663848877
0.360000014305115 20.2880706787109
0.365000009536743 19.1536064147949
0.370000004768372 20.723653793335
0.375 23.9096927642822
0.379999995231628 35.0897903442383
0.384999990463257 29.4021663665771
0.389999985694885 26.1712951660156
0.394999980926514 39.2963981628418
0.399999976158142 28.9335994720459
0.404999971389771 31.6914443969727
0.409999966621399 32.7990913391113
0.414999961853027 46.9514198303223
0.419999957084656 55.6340942382812
0.424999952316284 44.6536064147949
0.430000066757202 51.8154563903809
0.434999942779541 52.6930923461914
0.440000057220459 55.9483413696289
0.444999933242798 54.7995948791504
0.450000047683716 66.7666091918945
0.455000042915344 53.9914817810059
0.460000038146973 64.5952987670898
0.465000033378601 65.9188842773438
0.470000028610229 61.9172630310059
0.475000023841858 63.0360679626465
0.480000019073486 64.3293991088867
0.485000014305115 66.1303405761719
0.490000009536743 68.7035522460938
0.495000004768372 67.1187133789062
0.5 68.744010925293
0.504999995231628 70.6376266479492
0.509999990463257 80.2528762817383
0.514999985694885 72.7420883178711
0.519999980926514 78.7678375244141
0.524999976158142 71.0989227294922
0.529999971389771 82.9995269775391
0.535000085830688 78.7546234130859
0.539999961853027 82.9276428222656
0.545000076293945 81.8504943847656
0.549999952316284 80.2201309204102
0.555000066757202 76.4257354736328
0.559999942779541 83.6250762939453
0.565000057220459 78.686408996582
0.569999933242798 86.2831344604492
0.575000047683716 86.1981887817383
0.579999923706055 82.4894485473633
0.585000038146973 78.4261779785156
0.589999914169312 75.4272384643555
0.595000028610229 79.1050186157227
0.600000023841858 77.3610458374023
0.605000019073486 78.0534820556641
0.610000014305115 77.5150527954102
0.615000009536743 76.0317916870117
0.620000004768372 74.6953506469727
0.625 74.2221527099609
0.629999995231628 74.194580078125
0.634999990463257 73.8502349853516
0.639999985694885 72.8650131225586
0.644999980926514 71.3828277587891
0.649999976158142 70.051025390625
0.654999971389771 69.5152816772461
0.660000085830688 69.6422576904297
0.664999961853027 69.6925506591797
0.670000076293945 68.9203720092773
0.674999952316284 67.2213439941406
0.680000066757202 65.4707794189453
0.684999942779541 64.7322769165039
0.690000057220459 65.1306991577148
0.694999933242798 65.9525146484375
0.700000047683716 66.5526428222656
0.704999923706055 66.6094818115234
0.710000038146973 66.0467376708984
0.714999914169312 65.0998458862305
0.720000028610229 64.0016250610352
0.725000023841858 62.8270034790039
0.730000019073486 61.7648620605469
0.735000014305115 61.1188468933105
0.740000009536743 60.9753799438477
0.745000004768372 61.377513885498
0.75 62.4109382629395
0.754999995231628 63.5760803222656
0.759999990463257 64.2066116333008
0.764999985694885 64.185432434082
0.769999980926514 63.7557220458984
0.774999976158142 63.2231788635254
0.779999971389771 62.8581008911133
0.785000085830688 62.7787132263184
0.789999961853027 62.9905014038086
0.795000076293945 63.4400100708008
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 4.55607509613037
0.00499999523162842 4.63794612884521
0.0149999856948853 4.89992809295654
0.0199999809265137 5.00098466873169
0.0249999761581421 4.81253814697266
0.0299999713897705 4.61451625823975
0.0349999666213989 4.25403451919556
0.0399999618530273 3.99047255516052
0.0449999570846558 3.79103016853333
0.0499999523162842 3.73534536361694
0.0549999475479126 3.66114568710327
0.059999942779541 3.57939267158508
0.065000057220459 3.55865406990051
0.0700000524520874 3.500164270401
0.0750000476837158 3.43947243690491
0.0800000429153442 3.40013575553894
0.0850000381469727 3.35070490837097
0.0900000333786011 3.27613067626953
0.0950000286102295 3.2734808921814
0.100000023841858 3.27353882789612
0.105000019073486 3.36593389511108
0.110000014305115 3.44047617912292
0.115000009536743 3.5402090549469
0.120000004768372 3.61920833587646
0.125 3.66266345977783
0.129999995231628 3.72768354415894
0.134999990463257 3.71239495277405
0.139999985694885 3.70446825027466
0.144999980926514 3.67426538467407
0.149999976158142 3.64055156707764
0.154999971389771 3.52773261070251
0.159999966621399 3.42856884002686
0.164999961853027 3.38078570365906
0.169999957084656 3.25146508216858
0.174999952316284 3.13922882080078
0.180000066757202 3.05148315429688
0.184999942779541 3.01426601409912
0.190000057220459 3.01704573631287
0.194999933242798 2.99043655395508
0.200000047683716 2.98268365859985
0.205000042915344 3.00261616706848
0.210000038146973 3.03422117233276
0.215000033378601 3.04162073135376
0.220000028610229 3.00644588470459
0.225000023841858 3.01686143875122
0.230000019073486 3.06621909141541
0.235000014305115 3.14665150642395
0.245000004768372 3.409255027771
0.25 3.59021806716919
0.254999995231628 3.80067729949951
0.259999990463257 3.85517072677612
0.264999985694885 4.00813150405884
0.269999980926514 4.12781000137329
0.274999976158142 4.29595422744751
0.279999971389771 4.56594896316528
0.284999966621399 4.75014925003052
0.289999961853027 4.97609186172485
0.294999957084656 5.12882280349731
0.299999952316284 5.41437435150146
0.305000066757202 5.81602621078491
0.309999942779541 6.26531314849854
0.315000057220459 6.77575731277466
0.319999933242798 7.52446985244751
0.325000047683716 8.3139820098877
0.330000042915344 9.52648258209229
0.335000038146973 10.4505424499512
0.340000033378601 11.4724779129028
0.345000028610229 12.5422420501709
0.350000023841858 13.9770746231079
0.355000019073486 15.5411376953125
0.360000014305115 16.6760540008545
0.365000009536743 18.1455192565918
0.370000004768372 20.040153503418
0.375 21.6768913269043
0.379999995231628 23.556209564209
0.384999990463257 25.7446823120117
0.389999985694885 27.5303287506104
0.394999980926514 29.3589115142822
0.404999971389771 33.6280250549316
0.409999966621399 36.2134246826172
0.414999961853027 39.6218719482422
0.424999952316284 45.8341484069824
0.430000066757202 48.7489242553711
0.434999942779541 51.0062713623047
0.440000057220459 52.5753440856934
0.444999933242798 55.0294532775879
0.450000047683716 55.941577911377
0.455000042915344 58.4886207580566
0.460000038146973 60.8749122619629
0.465000033378601 62.7090034484863
0.470000028610229 65.435920715332
0.475000023841858 67.5948944091797
0.480000019073486 68.5566940307617
0.485000014305115 73.1382217407227
0.490000009536743 74.6460494995117
0.495000004768372 75.8529510498047
0.5 74.1635208129883
0.504999995231628 76.4060363769531
0.509999990463257 77.9741592407227
0.514999985694885 78.6048049926758
0.519999980926514 81.3681106567383
0.524999976158142 82.4686965942383
0.529999971389771 86.7041320800781
0.535000085830688 87.3270568847656
0.539999961853027 89.1552886962891
0.545000076293945 89.2961730957031
0.549999952316284 87.950553894043
0.555000066757202 87.8505706787109
0.559999942779541 89.5770416259766
0.565000057220459 87.9227600097656
0.569999933242798 91.5410461425781
0.575000047683716 91.8059692382812
0.579999923706055 88.8183670043945
0.585000038146973 88.6908493041992
0.589999914169312 86.2788391113281
0.595000028610229 89.8770065307617
0.600000023841858 90.7689208984375
0.605000019073486 91.0288543701172
0.610000014305115 90.7380905151367
0.615000009536743 90.0039825439453
0.620000004768372 88.8696365356445
0.625 87.4007720947266
0.629999995231628 85.6177291870117
0.634999990463257 83.545654296875
0.639999985694885 81.2505416870117
0.644999980926514 78.7129058837891
0.649999976158142 75.990837097168
0.654999971389771 73.1415786743164
0.664999961853027 67.1479263305664
0.674999952316284 61.1086273193359
0.684999942779541 55.2578048706055
0.690000057220459 52.4477119445801
0.694999933242798 49.7230987548828
0.700000047683716 47.1337852478027
0.704999923706055 44.7059745788574
0.710000038146973 42.4656524658203
0.714999914169312 40.4445304870605
0.720000028610229 38.652774810791
0.725000023841858 37.1053314208984
0.730000019073486 35.783130645752
0.735000014305115 34.6783561706543
0.740000009536743 33.7629013061523
0.745000004768372 33.012752532959
0.75 32.3892822265625
0.754999995231628 31.8659973144531
0.764999985694885 30.9176177978516
0.769999980926514 30.4019641876221
0.774999976158142 29.7665596008301
0.779999971389771 28.92356300354
0.785000085830688 27.7817764282227
0.789999961853027 26.2351837158203
0.795000076293945 24.2459659576416
};
\draw (axis cs:0.15,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 15};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (s)},
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 21.4759273529053
0.00499999523162842 19.3906841278076
0.00999999046325684 20.2639293670654
0.0149999856948853 21.5824775695801
0.0199999809265137 23.4308242797852
0.0249999761581421 25.11012840271
0.0299999713897705 25.7386722564697
0.0349999666213989 26.0194625854492
0.0399999618530273 26.4521064758301
0.0449999570846558 24.8544769287109
0.0499999523162842 24.6951122283936
0.0549999475479126 24.0706920623779
0.059999942779541 22.5994853973389
0.065000057220459 20.6745777130127
0.0700000524520874 18.3343124389648
0.0750000476837158 16.0955677032471
0.0800000429153442 14.3823585510254
0.0850000381469727 13.1029357910156
0.0950000286102295 10.8577346801758
0.100000023841858 10.1739301681519
0.105000019073486 9.97758483886719
0.110000014305115 9.84921836853027
0.115000009536743 9.89005470275879
0.120000004768372 9.56222629547119
0.129999995231628 8.80642604827881
0.134999990463257 8.28585243225098
0.139999985694885 7.96612071990967
0.144999980926514 7.85567188262939
0.149999976158142 7.69061183929443
0.154999971389771 7.31015825271606
0.159999966621399 7.0012264251709
0.164999961853027 6.84615612030029
0.169999957084656 6.51216506958008
0.174999952316284 6.24137830734253
0.180000066757202 5.9061393737793
0.184999942779541 5.75657558441162
0.190000057220459 5.69811344146729
0.194999933242798 5.45750331878662
0.200000047683716 5.2659797668457
0.210000038146973 4.95957136154175
0.215000033378601 4.82154703140259
0.220000028610229 4.53509712219238
0.225000023841858 4.33490228652954
0.230000019073486 4.21510457992554
0.235000014305115 4.06859350204468
0.240000009536743 3.98783993721008
0.245000004768372 3.83722496032715
0.25 3.78184151649475
0.254999995231628 3.74196743965149
0.259999990463257 3.50991678237915
0.264999985694885 3.49150609970093
0.269999980926514 3.45431280136108
0.274999976158142 3.32931137084961
0.279999971389771 3.3321795463562
0.284999966621399 3.1994903087616
0.289999961853027 3.20837092399597
0.294999957084656 3.1058394908905
0.299999952316284 3.03720307350159
0.305000066757202 3.04538083076477
0.309999942779541 3.05075120925903
0.315000057220459 3.00026607513428
0.319999933242798 3.01719117164612
0.325000047683716 3.01726007461548
0.330000042915344 3.2200038433075
0.335000038146973 3.16566681861877
0.340000033378601 3.1128568649292
0.345000028610229 3.04988431930542
0.350000023841858 3.15968894958496
0.355000019073486 3.17021799087524
0.360000014305115 3.07415676116943
0.365000009536743 3.01566481590271
0.370000004768372 3.03720307350159
0.375 3.03638219833374
0.379999995231628 3.06363964080811
0.384999990463257 3.08963847160339
0.389999985694885 3.03410387039185
0.394999980926514 3.04923582077026
0.399999976158142 3.02628016471863
0.404999971389771 2.99251794815063
0.409999966621399 3.01990556716919
0.414999961853027 3.07868814468384
0.419999957084656 3.15735006332397
0.424999952316284 3.19174194335938
0.430000066757202 3.20600986480713
0.434999942779541 3.20202231407166
0.440000057220459 3.23128414154053
0.444999933242798 3.25677800178528
0.450000047683716 3.37766265869141
0.455000042915344 3.24007844924927
0.460000038146973 3.26028180122375
0.465000033378601 3.28751850128174
0.470000028610229 3.25374507904053
0.475000023841858 3.29370546340942
0.480000019073486 3.30929732322693
0.485000014305115 3.39707469940186
0.490000009536743 3.40938830375671
0.495000004768372 3.44697904586792
0.5 3.40183711051941
0.504999995231628 3.37550568580627
0.509999990463257 3.27732753753662
0.514999985694885 3.18765497207642
0.519999980926514 3.13746905326843
0.524999976158142 3.06783223152161
0.529999971389771 2.97374391555786
0.535000085830688 2.90573716163635
0.539999961853027 2.82465529441833
0.545000076293945 2.78045868873596
0.549999952316284 2.7437207698822
0.555000066757202 2.69461727142334
0.559999942779541 2.69047784805298
0.565000057220459 2.72026968002319
0.569999933242798 2.72215890884399
0.575000047683716 2.73794960975647
0.579999923706055 2.64196944236755
0.585000038146973 2.64006280899048
0.589999914169312 2.68019080162048
0.595000028610229 2.69861531257629
0.600000023841858 2.6888735294342
0.605000019073486 2.70381617546082
0.610000014305115 2.72713470458984
0.615000009536743 2.75566816329956
0.620000004768372 2.78755831718445
0.634999990463257 2.88930511474609
0.639999985694885 2.91959524154663
0.644999980926514 2.9450261592865
0.649999976158142 2.96449184417725
0.654999971389771 2.97752833366394
0.660000085830688 2.98448085784912
0.664999961853027 2.98620295524597
0.670000076293945 2.98409199714661
0.674999952316284 2.97988891601562
0.680000066757202 2.97545886039734
0.684999942779541 2.97268486022949
0.690000057220459 2.97316694259644
0.694999933242798 2.97819709777832
0.700000047683716 2.98873162269592
0.704999923706055 3.00523591041565
0.710000038146973 3.02773928642273
0.714999914169312 3.05569982528687
0.720000028610229 3.08810544013977
0.725000023841858 3.12336158752441
0.730000019073486 3.15958333015442
0.735000014305115 3.19452953338623
0.740000009536743 3.22612190246582
0.745000004768372 3.25257706642151
0.75 3.27271604537964
0.754999995231628 3.28619265556335
0.759999990463257 3.29382491111755
0.764999985694885 3.29751944541931
0.769999980926514 3.30043745040894
0.774999976158142 3.30742597579956
0.779999971389771 3.32659125328064
0.785000085830688 3.37460613250732
0.789999961853027 3.50384831428528
0.795000076293945 4.14879941940308
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 16.4241256713867
0.00499999523162842 14.2976093292236
0.00999999046325684 14.9079971313477
0.0149999856948853 16.9910354614258
0.0199999809265137 18.5330543518066
0.0249999761581421 18.6265525817871
0.0299999713897705 18.3708362579346
0.0349999666213989 18.6229114532471
0.0399999618530273 18.5423355102539
0.0449999570846558 19.0239582061768
0.0499999523162842 18.3502864837646
0.0549999475479126 18.1579265594482
0.059999942779541 18.0628414154053
0.065000057220459 16.5989818572998
0.0700000524520874 17.8744621276855
0.0750000476837158 17.0540390014648
0.0800000429153442 16.7834186553955
0.0850000381469727 16.216272354126
0.0900000333786011 15.94677734375
0.0950000286102295 14.1247882843018
0.100000023841858 15.1601076126099
0.105000019073486 15.3083553314209
0.110000014305115 14.2286853790283
0.115000009536743 11.3426780700684
0.120000004768372 11.5536203384399
0.125 10.3088989257812
0.129999995231628 10.4453811645508
0.134999990463257 9.1863317489624
0.139999985694885 9.37211990356445
0.144999980926514 8.31862354278564
0.149999976158142 9.0491771697998
0.154999971389771 7.60987186431885
0.159999966621399 7.33502054214478
0.164999961853027 7.3498215675354
0.169999957084656 7.57465362548828
0.174999952316284 8.67870807647705
0.180000066757202 7.27350568771362
0.184999942779541 6.65103340148926
0.190000057220459 6.67529630661011
0.194999933242798 8.48935031890869
0.200000047683716 6.7620325088501
0.205000042915344 7.0964183807373
0.210000038146973 7.05141067504883
0.215000033378601 6.44234371185303
0.220000028610229 6.43387174606323
0.225000023841858 6.58947849273682
0.230000019073486 6.32999324798584
0.235000014305115 6.82461071014404
0.240000009536743 6.60393047332764
0.245000004768372 7.46383333206177
0.25 6.41050434112549
0.254999995231628 5.84845972061157
0.259999990463257 5.65409135818481
0.264999985694885 5.99284839630127
0.269999980926514 4.92055559158325
0.274999976158142 5.12538957595825
0.279999971389771 4.26033973693848
0.284999966621399 4.25579166412354
0.289999961853027 3.86156177520752
0.294999957084656 4.06983613967896
0.299999952316284 3.91417813301086
0.305000066757202 3.72757434844971
0.309999942779541 3.82886385917664
0.315000057220459 3.68744993209839
0.319999933242798 3.85848069190979
0.325000047683716 3.76989364624023
0.330000042915344 4.43514633178711
0.335000038146973 4.17571353912354
0.340000033378601 4.00282096862793
0.345000028610229 3.79029226303101
0.350000023841858 4.0086350440979
0.355000019073486 3.94002437591553
0.360000014305115 3.67492485046387
0.365000009536743 3.6274721622467
0.370000004768372 3.68768763542175
0.375 3.66553378105164
0.379999995231628 3.93857026100159
0.384999990463257 3.90445041656494
0.389999985694885 3.71680116653442
0.394999980926514 3.977703332901
0.399999976158142 3.84201908111572
0.404999971389771 3.7254490852356
0.409999966621399 3.78751397132874
0.414999961853027 3.89184594154358
0.419999957084656 3.92665338516235
0.424999952316284 3.89678454399109
0.430000066757202 3.92836785316467
0.434999942779541 3.90596318244934
0.440000057220459 4.12887477874756
0.444999933242798 3.97098302841187
0.450000047683716 3.98547315597534
0.455000042915344 3.86569929122925
0.460000038146973 3.82776784896851
0.465000033378601 3.76575660705566
0.470000028610229 3.89286851882935
0.475000023841858 3.88355374336243
0.480000019073486 3.82306313514709
0.485000014305115 3.84729886054993
0.490000009536743 3.90944790840149
0.495000004768372 3.89360761642456
0.5 3.7518789768219
0.509999990463257 3.60693502426147
0.514999985694885 3.55326700210571
0.519999980926514 3.59778118133545
0.524999976158142 3.84657883644104
0.529999971389771 3.31093573570251
0.535000085830688 3.30257225036621
0.539999961853027 3.27424907684326
0.545000076293945 3.19012308120728
0.549999952316284 3.13808059692383
0.555000066757202 3.32041049003601
0.559999942779541 3.04112339019775
0.565000057220459 3.20708155632019
0.569999933242798 2.82598638534546
0.575000047683716 3.37780165672302
0.579999923706055 2.94563436508179
0.585000038146973 2.85963225364685
0.589999914169312 3.18181753158569
0.595000028610229 3.01556277275085
0.600000023841858 2.88049554824829
0.605000019073486 2.85319137573242
0.610000014305115 2.85606718063354
0.615000009536743 2.88596320152283
0.620000004768372 2.92118406295776
0.625 2.96016812324524
0.629999995231628 2.97934603691101
0.634999990463257 2.98677849769592
0.639999985694885 3.02313137054443
0.644999980926514 3.07097291946411
0.649999976158142 3.0914511680603
0.654999971389771 3.09426236152649
0.660000085830688 3.10264682769775
0.664999961853027 3.14141488075256
0.670000076293945 3.23945617675781
0.674999952316284 3.36098647117615
0.680000066757202 3.41399240493774
0.684999942779541 3.39588904380798
0.690000057220459 3.36002635955811
0.694999933242798 3.34267950057983
0.700000047683716 3.36854791641235
0.704999923706055 3.41972088813782
0.714999914169312 3.50159478187561
0.720000028610229 3.57824802398682
0.725000023841858 3.67668461799622
0.730000019073486 3.75398588180542
0.735000014305115 3.78602409362793
0.740000009536743 3.76544642448425
0.745000004768372 3.70820164680481
0.75 3.65673160552979
0.754999995231628 3.64851260185242
0.759999990463257 3.6912624835968
0.764999985694885 3.76874971389771
0.769999980926514 3.82093191146851
0.774999976158142 3.80546903610229
0.779999971389771 3.77289628982544
0.785000085830688 3.75950264930725
0.789999961853027 3.75165867805481
0.795000076293945 3.7468523979187
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 18.2943935394287
0.00499999523162842 18.3918933868408
0.00999999046325684 19.0418910980225
0.0149999856948853 20.3599891662598
0.0199999809265137 22.3367652893066
0.0249999761581421 24.9213218688965
0.0299999713897705 25.9828300476074
0.0349999666213989 26.5742568969727
0.0399999618530273 26.870677947998
0.0449999570846558 26.743745803833
0.0499999523162842 26.7554340362549
0.059999942779541 25.4728679656982
0.065000057220459 23.890323638916
0.0700000524520874 22.1646213531494
0.0750000476837158 20.503849029541
0.0800000429153442 18.9834041595459
0.0850000381469727 17.6681022644043
0.0900000333786011 16.026029586792
0.100000023841858 13.2614107131958
0.105000019073486 12.1651039123535
0.110000014305115 11.2232151031494
0.115000009536743 10.3100366592407
0.120000004768372 9.64523696899414
0.125 9.27688312530518
0.129999995231628 8.79655456542969
0.134999990463257 8.33346271514893
0.139999985694885 7.99954175949097
0.149999976158142 7.45972871780396
0.154999971389771 7.23139142990112
0.159999966621399 6.95930671691895
0.164999961853027 6.82320690155029
0.169999957084656 6.57818412780762
0.174999952316284 6.30074977874756
0.180000066757202 5.99641895294189
0.184999942779541 5.81175565719604
0.190000057220459 5.63698625564575
0.194999933242798 5.45448970794678
0.205000042915344 5.06124067306519
0.210000038146973 4.94171333312988
0.215000033378601 4.86632394790649
0.220000028610229 4.68079280853271
0.225000023841858 4.53175926208496
0.230000019073486 4.40530729293823
0.240000009536743 4.23968267440796
0.245000004768372 4.17722702026367
0.25 4.15924882888794
0.254999995231628 4.0664234161377
0.259999990463257 3.91257333755493
0.264999985694885 3.91279911994934
0.269999980926514 3.81667733192444
0.274999976158142 3.72845959663391
0.279999971389771 3.74087738990784
0.284999966621399 3.72224044799805
0.289999961853027 3.71419906616211
0.294999957084656 3.60856771469116
0.299999952316284 3.53634071350098
0.305000066757202 3.53134775161743
0.309999942779541 3.50747895240784
0.315000057220459 3.4810733795166
0.319999933242798 3.50522518157959
0.325000047683716 3.54048085212708
0.330000042915344 3.70262312889099
0.335000038146973 3.69337058067322
0.340000033378601 3.68877506256104
0.345000028610229 3.67165923118591
0.350000023841858 3.72684931755066
0.355000019073486 3.77920436859131
0.360000014305115 3.80498099327087
0.365000009536743 3.78584909439087
0.370000004768372 3.82088994979858
0.375 3.81095409393311
0.379999995231628 3.85514283180237
0.384999990463257 3.87700128555298
0.389999985694885 3.8413302898407
0.394999980926514 3.83546781539917
0.399999976158142 3.81973505020142
0.404999971389771 3.7930223941803
0.409999966621399 3.78655028343201
0.414999961853027 3.81257200241089
0.419999957084656 3.84794926643372
0.424999952316284 3.89271235466003
0.430000066757202 3.94979953765869
0.434999942779541 3.96684789657593
0.440000057220459 3.96745872497559
0.444999933242798 3.96147227287292
0.450000047683716 3.94202470779419
0.455000042915344 3.81782221794128
0.460000038146973 3.71488833427429
0.465000033378601 3.58905243873596
0.470000028610229 3.46842312812805
0.475000023841858 3.37927865982056
0.480000019073486 3.36096215248108
0.485000014305115 3.40005016326904
0.490000009536743 3.36178469657898
0.495000004768372 3.31095767021179
0.5 3.20684766769409
0.504999995231628 3.16667079925537
0.509999990463257 3.10399913787842
0.514999985694885 3.02476215362549
0.519999980926514 2.97688221931458
0.524999976158142 2.94118094444275
0.529999971389771 2.95759606361389
0.535000085830688 2.88323163986206
0.539999961853027 2.80250120162964
0.545000076293945 2.7144181728363
0.549999952316284 2.64254403114319
0.555000066757202 2.56766152381897
0.559999942779541 2.5088062286377
0.565000057220459 2.46397590637207
0.569999933242798 2.44379281997681
0.575000047683716 2.39833426475525
0.579999923706055 2.3017795085907
0.585000038146973 2.25560212135315
0.589999914169312 2.24978232383728
0.595000028610229 2.25529885292053
0.600000023841858 2.21695566177368
0.605000019073486 2.19695353507996
0.610000014305115 2.18449330329895
0.615000009536743 2.17937850952148
0.620000004768372 2.18252658843994
0.625 2.19493055343628
0.629999995231628 2.21652770042419
0.634999990463257 2.24806213378906
0.639999985694885 2.29034924507141
0.644999980926514 2.34400820732117
0.649999976158142 2.40968608856201
0.654999971389771 2.48969769477844
0.660000085830688 2.58422136306763
0.664999961853027 2.69546675682068
0.670000076293945 2.82499051094055
0.674999952316284 2.97258305549622
0.680000066757202 3.13873624801636
0.684999942779541 3.32085728645325
0.690000057220459 3.51482081413269
0.700000047683716 3.91199588775635
0.704999923706055 4.10099267959595
0.710000038146973 4.2733998298645
0.714999914169312 4.42517328262329
0.720000028610229 4.55236005783081
0.725000023841858 4.65398454666138
0.730000019073486 4.72981405258179
0.735000014305115 4.78024339675903
0.740000009536743 4.80667209625244
0.745000004768372 4.80911827087402
0.75 4.7870774269104
0.754999995231628 4.73885774612427
0.759999990463257 4.65969848632812
0.764999985694885 4.54493188858032
0.769999980926514 4.38644218444824
0.774999976158142 4.17492151260376
0.779999971389771 3.89960241317749
0.785000085830688 3.55590629577637
0.789999961853027 3.14939403533936
0.795000076293945 2.71252632141113
};
\draw (axis cs:0.15,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 10};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 1
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 1
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 1
0.15 1
0.155 0
0.16 0
0.165 1
0.17 0
0.175 0
0.18 0
0.185 0
0.19 1
0.195 1
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 1
0.255 0
0.26 0
0.265 0
0.27 1
0.275 1
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 1
0.315 0
0.32 0
0.325 0
0.33 1
0.335 0
0.34 1
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 1
0.375 0
0.38 1
0.385 1
0.39 1
0.395 0
0.4 0
0.405 0
0.41 0
0.415 1
0.42 0
0.425 0
0.43 1
0.435 0
0.44 0
0.445 0
0.45 1
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 1
0.49 0
0.495 1
0.5 1
0.505 0
0.51 0
0.515 1
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 1
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 1
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ylabel={spikes},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 1
0.4 0
0.405 0
0.41 0
0.415 0
0.42 1
0.425 0
0.43 0
0.435 0
0.44 1
0.445 0
0.45 2
0.455 0
0.46 0
0.465 1
0.47 0
0.475 0
0.48 2
0.485 0
0.49 0
0.495 0
0.5 2
0.505 1
0.51 0
0.515 1
0.52 1
0.525 2
0.53 0
0.535 1
0.54 0
0.545 0
0.55 1
0.555 1
0.56 0
0.565 2
0.57 0
0.575 0
0.58 1
0.585 0
0.59 2
0.595 0
0.6 1
0.605 0
0.61 0
0.615 0
0.62 0
0.625 2
0.63 1
0.635 1
0.64 0
0.645 1
0.65 1
0.655 0
0.66 0
0.665 0
0.67 0
0.675 1
0.68 0
0.685 0
0.69 1
0.695 0
0.7 0
0.705 0
0.71 1
0.715 0
0.72 0
0.725 1
0.73 1
0.735 0
0.74 0
0.745 1
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 1
0.78 0
0.785 0
0.79 0
0.795 1
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmin=0, xmax=0.795,
xtick pos=left,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 1
0.025 0
0.03 0
0.035 0
0.04 1
0.045 0
0.05 0
0.055 1
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 1
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 1
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/area2_bump_velocity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\areabump},
width=\figwidth,
x grid style={darkgray176},
xlabel={x velocity (cm/s)},
xmin=-8.25235017242198, xmax=51.3278777692966,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y velocity (cm/s)},
ymin=-24.8620539285605, ymax=12.2978804245753,
ytick style={color=black}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0.372118949890137 3.49205780029297
-1.46525859832764 0.466571807861328
-2.0984058380127 0.280038833618164
-1.89426851272583 -0.12890625
-1.9599404335022 -0.684579849243164
-1.54013586044312 -1.35424423217773
-1.43930387496948 -1.90307426452637
-1.28089427947998 -2.21499061584473
-1.52754306793213 -2.56670188903809
-1.81837272644043 -2.6873950958252
-2.25530385971069 -2.57010555267334
-2.78021764755249 -2.03700828552246
-2.87304925918579 -2.20889282226562
-2.38173723220825 -1.30096244812012
-1.22860717773438 -0.295774459838867
0.148982048034668 0.913890838623047
1.46476030349731 2.03831481933594
2.55637431144714 2.88544654846191
3.46433854103088 2.88481712341309
4.07700634002686 2.2647533416748
4.08407402038574 1.79530906677246
3.71132326126099 1.61610412597656
3.33658337593079 1.32955551147461
3.34453058242798 1.00600051879883
3.6365909576416 0.974557876586914
4.40322113037109 1.22822570800781
5.7230339050293 1.60867500305176
6.69692325592041 2.54180908203125
7.99564361572266 3.92661094665527
9.9399995803833 5.57368278503418
12.1862087249756 6.61921501159668
13.2010765075684 6.96599769592285
14.2370567321777 7.14498329162598
16.3766422271729 7.48362159729004
16.801212310791 6.99402809143066
17.3425006866455 6.64914321899414
17.6921939849854 6.25175285339355
19.0671901702881 6.21135902404785
20.752368927002 6.1443977355957
20.8848609924316 5.91204833984375
21.1591167449951 5.57084083557129
21.4996700286865 5.29396438598633
22.2453060150146 5.21196365356445
23.2563552856445 4.99529266357422
22.5634288787842 4.45241546630859
22.6187896728516 4.25184631347656
23.237512588501 4.26168823242188
23.2544460296631 4.13016128540039
23.6656360626221 4.27537727355957
23.9998836517334 4.45276641845703
25.5290088653564 4.68498229980469
26.7413921356201 4.67674446105957
25.5789756774902 4.71743011474609
27.3770885467529 4.93392944335938
28.2016010284424 4.97651481628418
27.9834499359131 4.40762901306152
29.860559463501 4.09371566772461
29.2437057495117 3.99820899963379
30.0853862762451 3.70281219482422
28.6696014404297 3.02331924438477
28.4974822998047 2.75808143615723
29.4661674499512 2.54818725585938
30.2062721252441 1.8414363861084
29.8224945068359 0.969911575317383
30.6792221069336 0.447124481201172
31.5620098114014 0.161825180053711
35.5826950073242 -0.602828979492188
35.0345344543457 -2.49698066711426
34.8251953125 -3.694580078125
34.4399223327637 -4.50308513641357
36.6039047241211 -5.05669116973877
36.815113067627 -6.04946517944336
35.488410949707 -7.27882289886475
35.2890586853027 -7.8273286819458
36.0680694580078 -8.27087497711182
35.9771614074707 -9.15548133850098
36.3009872436523 -9.75909328460693
36.9424858093262 -10.4248085021973
36.0389289855957 -11.0762233734131
36.0952033996582 -11.8354072570801
35.5575981140137 -12.1021556854248
34.6891784667969 -11.8624420166016
34.9998931884766 -11.6504230499268
35.5870056152344 -11.4225625991821
35.917350769043 -11.8724594116211
35.8598670959473 -12.0420055389404
35.655818939209 -12.1041622161865
35.0814666748047 -12.6226749420166
34.7339019775391 -13.3780193328857
34.2577743530273 -13.8678569793701
34.270622253418 -14.7792596817017
31.8943405151367 -16.0896396636963
31.3980941772461 -16.2944145202637
31.0540637969971 -16.734676361084
30.3541946411133 -16.948787689209
30.2689876556396 -17.0397033691406
29.6201953887939 -17.2879905700684
29.7568054199219 -16.7095642089844
28.76735496521 -17.440092086792
28.0307273864746 -18.0081825256348
26.0810718536377 -20.031774520874
24.3718414306641 -21.0619297027588
22.6260185241699 -22.1225528717041
21.1247024536133 -22.0888404846191
19.6809177398682 -22.5466842651367
17.791446685791 -23.140007019043
16.1835613250732 -22.9707260131836
14.8004207611084 -23.172966003418
13.2515716552734 -23.111083984375
11.8892269134521 -22.4732646942139
10.3464698791504 -22.3334083557129
8.62474822998047 -21.9547176361084
6.98258066177368 -21.4531478881836
5.5277156829834 -21.1707077026367
3.70380687713623 -20.4459743499756
2.08189916610718 -20.1475067138672
0.594652652740479 -19.646858215332
-0.667418479919434 -18.6745376586914
-2.1176905632019 -18.0206184387207
-3.32034158706665 -16.9436225891113
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0.794178009033203 -3.37168312072754
1.85810852050781 -2.77947425842285
1.26995086669922 -2.78246688842773
0.508232116699219 -3.0656623840332
-2.42739486694336 -4.53619384765625
-0.222434997558594 -3.54803276062012
-2.69784927368164 -3.93651008605957
-1.77653884887695 -3.72732925415039
-2.42015838623047 -5.04309844970703
-1.36208343505859 -2.87702369689941
-1.53069305419922 -1.01705932617188
-2.97304916381836 -4.22475624084473
-1.13298416137695 -4.41254806518555
-0.996238708496094 -3.76367950439453
-1.3071174621582 -3.18649864196777
0.210369110107422 -2.51533889770508
0.748580932617188 -2.44993591308594
0.445812225341797 -3.34989738464355
1.68544769287109 -4.01087951660156
2.83277130126953 -2.88543319702148
0.319484710693359 -3.15038299560547
-0.131515502929688 -1.65982055664062
0.731338500976562 1.42630386352539
3.87652015686035 2.92394638061523
2.08338356018066 2.09344100952148
4.56407165527344 0.631870269775391
4.5553035736084 6.6333122253418
7.16582107543945 5.09140777587891
6.25615882873535 2.91749954223633
9.11268424987793 7.07217788696289
7.78572082519531 9.03118133544922
8.32339477539062 2.07949829101562
10.0429210662842 0.803234100341797
15.3095970153809 6.26969909667969
13.0668201446533 4.32115936279297
12.2166728973389 6.45414733886719
14.3266296386719 -0.0837287902832031
17.4543724060059 3.40716934204102
19.8827438354492 6.57135391235352
12.1956119537354 6.72086715698242
18.0718383789062 -2.98926162719727
14.7511215209961 -1.9853401184082
13.2546844482422 -4.10222053527832
18.1768264770508 2.36445999145508
16.1148414611816 -7.38742637634277
16.3831081390381 -3.86932754516602
18.3610343933105 -5.30667686462402
16.0549602508545 -3.25119400024414
17.6633472442627 -1.06634521484375
16.652738571167 -3.6823844909668
20.8332252502441 2.85728454589844
23.8748626708984 -0.149604797363281
20.171314239502 -3.25418663024902
23.157075881958 1.97509002685547
28.7096862792969 6.86174011230469
24.9217643737793 3.42326736450195
33.8148231506348 -2.31633949279785
28.2829990386963 -6.7663688659668
35.4574203491211 -2.78734397888184
30.7504005432129 -1.54359436035156
30.0884017944336 -3.30450820922852
33.653450012207 -4.67619323730469
35.1357383728027 -0.510475158691406
32.8680076599121 -6.43487930297852
35.8152008056641 -8.73936653137207
33.7820167541504 -6.34824180603027
35.2938194274902 -0.022979736328125
33.9292221069336 2.99240493774414
35.0749664306641 -2.85629081726074
35.2813949584961 -10.9692802429199
38.1823501586914 -13.054780960083
36.6865463256836 -7.10558319091797
37.8895835876465 -14.0697479248047
37.5704650878906 -9.15130615234375
39.0695381164551 -8.06132507324219
39.8752746582031 -12.6178874969482
35.9231185913086 -10.3788948059082
37.0838088989258 -8.07069778442383
37.6091575622559 -9.07961082458496
37.4422073364258 -12.2880954742432
36.4777755737305 -8.95653533935547
37.7865943908691 -15.3348388671875
38.8612213134766 -13.3535480499268
35.4385414123535 -11.4050731658936
35.6612205505371 -16.2012977600098
37.7857666015625 -13.3111705780029
35.0452003479004 -9.47739410400391
35.6052093505859 -17.220027923584
36.6628570556641 -16.2413177490234
36.9174499511719 -17.8051242828369
30.0439033508301 -11.2308292388916
33.8032035827637 -19.4446849822998
29.1678905487061 -16.0265274047852
27.9479312896729 -18.5519599914551
29.9188785552979 -17.5976867675781
31.1615428924561 -16.4583606719971
30.8099212646484 -16.9397010803223
27.3873538970947 -10.0137138366699
28.1630458831787 -14.3109130859375
26.7720375061035 -10.5204010009766
25.2435264587402 -12.9632873535156
23.3600921630859 -13.3338718414307
10.3197231292725 -13.7904434204102
22.9260330200195 -13.1601619720459
17.6471424102783 -14.3346462249756
25.4452247619629 -14.309606552124
9.37803840637207 -14.5405158996582
13.9913330078125 -13.6575546264648
5.29397583007812 -14.1606101989746
11.7087383270264 -13.1177005767822
10.4182796478271 -12.4765796661377
12.9359607696533 -14.028507232666
2.33417701721191 -12.3909606933594
13.829345703125 -11.8239822387695
3.50529861450195 -11.2015171051025
0.72161865234375 -7.21324157714844
7.93399620056152 -11.8515892028809
1.95079612731934 -8.57387161254883
13.4479007720947 -12.8708782196045
1.57980918884277 -8.01662445068359
};
\addplot [semithick, orange, opacity=0.9]
table {%
0.552214622497559 -1.75161504745483
-0.23942756652832 -2.23347854614258
-1.06066703796387 -2.15422058105469
-1.9331226348877 -2.56930255889893
-2.88356781005859 -2.77800464630127
-3.79876136779785 -4.49012041091919
-3.54398345947266 -4.36796808242798
-3.23383522033691 -4.69429731369019
-2.40266990661621 -4.4105863571167
-1.58524131774902 -3.40166282653809
-1.0655574798584 -2.67583513259888
-0.707842826843262 -1.83333587646484
-0.269248962402344 -1.46883821487427
0.477609634399414 -0.711185455322266
0.746028900146484 0.203229904174805
0.755415916442871 1.17048931121826
0.648747444152832 1.79870128631592
0.50225830078125 2.15217018127441
0.124973297119141 1.99363422393799
0.200239181518555 1.80726051330566
0.343642234802246 1.9268045425415
0.477553367614746 2.03305816650391
0.526265144348145 2.14317321777344
0.926166534423828 1.76470756530762
1.52347660064697 0.592333793640137
2.15817070007324 0.191014289855957
3.08386898040771 -0.251433372497559
3.91238689422607 0.0291757583618164
4.96944999694824 0.966670989990234
6.50786781311035 2.34533977508545
8.48680114746094 3.11798286437988
9.89514923095703 3.6027307510376
11.3928451538086 4.25470161437988
12.7068338394165 5.23465347290039
14.0638608932495 5.32584953308105
15.2191114425659 6.04572010040283
16.3339538574219 6.27079772949219
17.146411895752 6.75795459747314
17.8309764862061 7.19501972198486
18.5070648193359 7.05368232727051
18.8878517150879 6.591552734375
19.3205223083496 6.48662757873535
19.5619831085205 6.50417995452881
19.8749446868896 6.51878452301025
19.9204654693604 6.01528835296631
19.9467582702637 5.84981822967529
20.0733032226562 5.93814754486084
20.1225833892822 6.03706932067871
20.2373161315918 6.27163696289062
20.6497974395752 6.62423706054688
21.2806816101074 7.06231307983398
21.9838886260986 6.90535068511963
21.6992301940918 6.11834144592285
22.3191909790039 6.32716751098633
22.8050079345703 5.71895790100098
23.1494255065918 4.92469596862793
24.1025390625 4.97544479370117
24.4620037078857 4.38297176361084
25.201587677002 4.14515590667725
25.438793182373 3.2903938293457
25.8607196807861 2.86027812957764
26.6907920837402 2.71896266937256
27.6257286071777 2.24044609069824
28.5405769348145 1.64174175262451
29.5613403320312 1.65010547637939
30.6583042144775 1.55015087127686
32.7853088378906 1.45234203338623
33.8086547851562 0.766883850097656
34.7716445922852 0.0370540618896484
35.7220458984375 -0.673684597015381
37.3962478637695 -0.86442232131958
37.9565315246582 -1.19917869567871
37.9795379638672 -1.83214473724365
37.989559173584 -2.12608575820923
37.8523902893066 -2.66570329666138
37.8587646484375 -3.3278923034668
37.725959777832 -3.61757040023804
37.8660659790039 -4.07002687454224
37.9928359985352 -5.22141265869141
37.9889106750488 -6.03747749328613
37.9086685180664 -6.13983154296875
37.9875068664551 -6.36511516571045
37.960823059082 -6.54699993133545
37.6677703857422 -6.92852020263672
37.1864547729492 -7.68332767486572
36.3211860656738 -7.27208614349365
35.9440536499023 -7.57576942443848
36.0394630432129 -8.27876663208008
35.4608383178711 -8.80425930023193
35.2795715332031 -9.01598358154297
34.7272567749023 -10.9565124511719
35.0389251708984 -11.9294700622559
34.4200782775879 -12.5762577056885
33.1487045288086 -13.1935043334961
32.6402587890625 -13.518461227417
31.6614723205566 -13.9309368133545
30.8454074859619 -14.3666744232178
29.5044555664062 -13.7475757598877
28.7180271148682 -14.6202640533447
27.0155944824219 -15.306526184082
25.8482265472412 -17.6133155822754
24.6222229003906 -17.9592475891113
24.2983856201172 -18.6754379272461
23.5216865539551 -19.6344375610352
22.2876758575439 -19.529052734375
20.4629764556885 -19.5625610351562
19.2764549255371 -18.1596755981445
18.2787609100342 -18.0518283843994
17.2956924438477 -17.7062835693359
16.3758773803711 -17.5325412750244
14.8561019897461 -17.6351890563965
13.3772745132446 -17.5788650512695
11.7160263061523 -16.5508193969727
9.71187782287598 -16.401403427124
8.48822116851807 -15.2669830322266
7.30682945251465 -14.8521575927734
6.09171295166016 -15.5865592956543
4.66788768768311 -14.6457614898682
2.34617137908936 -13.840353012085
0.784773826599121 -11.7191562652588
};
\addplot [semithick, black]
table {%
-0.407208945235903 0.160001186331013
-0.29657874508343 0.265639194605124
-0.197736954685897 0.317128901887348
-0.129614294183953 0.307207014636962
-0.100048393801156 0.261036497552078
-0.10807588158771 0.218922654746647
-0.146183728672465 0.210604465431961
-0.200617971939244 0.23686992198294
-0.251333560843023 0.270209532657977
-0.274442219846 0.274505575707464
-0.248096741619729 0.231669307111291
-0.159584809721531 0.158663436628428
-0.00974195388993702 0.104417833853731
0.188152292317414 0.128533507644248
0.414885610159085 0.274180675150126
0.654116786967863 0.549926606316336
0.899002841298512 0.928885739999272
1.15335611400477 1.36338118358918
1.42727810295179 1.80559699558369
1.73060022384031 2.22340894557765
2.06865664246196 2.60545427025371
2.44290095005872 2.95683837658464
2.85499387119572 3.29180163783914
3.31022599876635 3.62913373107046
3.81676476952404 3.99118519765155
4.38072141105047 4.40259633528274
5.0005455673908 4.88473290795627
5.66505525204986 5.44645517519784
6.35704557953169 6.07687947718234
7.06065892493961 6.74626004640015
7.76806397676855 7.4159785115983
8.48124953281048 8.05178810990432
9.20788293945491 8.63163665173975
9.95422548937307 9.14338961366177
10.7201426303572 9.57591470032683
11.4996642620491 9.91292706580563
12.2864507197913 10.1375864040809
13.0799415817008 10.247290435439
13.887399134088 10.2682788300614
14.7196809847191 10.2561588874075
15.5825396993172 10.2752060758969
16.4682606468759 10.363237126767
17.3530045184163 10.5012525879497
18.2029089952348 10.6087924994327
18.9875782406184 10.5738940639466
19.6950792072975 10.3065427900389
20.3406781122449 9.78863370698704
20.9639893622458 9.09246672406005
21.6150394192481 8.35565463176898
22.3356455778144 7.72413301109074
23.1449418727937 7.29233094239978
24.0354438884011 7.07005495232925
24.9802664672517 6.9896990869694
25.9464070728406 6.94551019980169
26.9065873223042 6.84176273054259
27.8441544448822 6.62601747143299
28.7505183864605 6.29525444008197
29.6193962066937 5.87832256576407
30.4437520892893 5.40899942411372
31.2187311098267 4.90544615866667
31.9488132301402 4.36516791141937
32.6533401700543 3.77473252386722
33.3644786481459 3.12588434807659
34.1160496642281 2.42757497392688
34.9279556186419 1.7069908886952
35.7950596678378 0.999415688098673
36.6881794808837 0.332960656556191
37.5684048382562 -0.283367300478576
38.4078129625922 -0.862161113274607
39.2049652763458 -1.43010259066803
39.9857360247236 -2.01518940454222
40.7882060797521 -2.63556033006548
41.6396258161081 -3.29496751347927
42.5380361088982 -3.98584887505816
43.4483785511757 -4.69705506597505
44.3147783549182 -5.42142672905389
45.0820492186484 -6.15926080505701
45.7151708745061 -6.91656654709426
46.2076477852818 -7.70008975114783
46.5766088693574 -8.51249143768447
46.8498952552293 -9.35006054500908
47.0538499227677 -10.2028049171882
47.2083808983438 -11.0546973608673
47.3300033375418 -11.8819882443328
47.4379785414732 -12.6499458012225
47.5568144055496 -13.3113896678696
47.7111454162913 -13.8114782046818
47.9143415328006 -14.1010884637183
48.1566152136686 -14.1566871735885
48.3992608869483 -14.0002149779856
48.5787460449625 -13.7103922769397
48.6196855901276 -13.4179441844216
48.4519116641876 -13.2814064063759
48.0255455533202 -13.4467607678849
47.3193053773716 -14.0016510509549
46.3403194399722 -14.940345400284
45.1170893181562 -16.1552332891806
43.6894853636432 -17.4625798300629
42.0997192859014 -18.6567102363302
40.3863177504025 -19.573832849245
38.5807539393204 -20.1411389895896
36.7053266847272 -20.3921139668371
34.7716241812582 -20.443044439694
32.78039168153 -20.441913056405
30.7242037273399 -20.5116758847564
28.5933301768879 -20.7105212175951
26.3833239137658 -21.0222691151593
24.1014360643116 -21.375690556138
21.7687548107856 -21.6795989369185
19.4160828188003 -21.8565259857206
17.073827601522 -21.8622433766585
14.7590456319449 -21.6876191389345
12.4650791580385 -21.3480928813511
10.1594556128583 -20.8704428780363
7.79308528927419 -20.2851325325386
5.31896678331023 -19.6267692680919
2.71369042866877 -18.9385749976955
-0.00732470657598545 -18.2732513640875
-2.78795410283033 -17.6845734391359
-5.54415799325295 -17.2105207351405
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/co-bps_wilcoxon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{2in}%
\providecommand{\figheight}{2in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\pgfplotsset{every axis plot post/.append style={mark options={mark=o, mark size=1}},}
\provideboolean{NOLEGEND}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightskyblue123200246}{RGB}{123,200,246}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.4in, vertical sep=0.05in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ylabel={co-bps},
ymajorgrids,
ymin=0.114771891236433, ymax=0.447526129704829,
ytick style={color=black}
]
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.355093377548964)
--(axis cs:1.375,0.355093377548964)
--(axis cs:1.375,0.359049570997883)
--(axis cs:0.625,0.359049570997883)
--(axis cs:0.625,0.355093377548964)
--cycle;
\addplot [black]
table {%
1 0.355093377548964
1 0.350468487134266
};
\addplot [black]
table {%
1 0.359049570997883
1 0.359680520642037
};
\addplot [black]
table {%
0.8125 0.350468487134266
1.1875 0.350468487134266
};
\addplot [black]
table {%
0.8125 0.359680520642037
1.1875 0.359680520642037
};
\path [draw=black, fill=orange]
(axis cs:1.625,0.360907308594868)
--(axis cs:2.375,0.360907308594868)
--(axis cs:2.375,0.363554260444277)
--(axis cs:1.625,0.363554260444277)
--(axis cs:1.625,0.360907308594868)
--cycle;
\addplot [black]
table {%
2 0.360907308594868
2 0.360829388844362
};
\addplot [black]
table {%
2 0.363554260444277
2 0.36433757008773
};
\addplot [black]
table {%
1.8125 0.360829388844362
2.1875 0.360829388844362
};
\addplot [black]
table {%
1.8125 0.36433757008773
2.1875 0.36433757008773
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.354562489938951
2 0.354625331848697
};
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.2942537628809)
--(axis cs:3.375,0.2942537628809)
--(axis cs:3.375,0.34859282483148)
--(axis cs:2.625,0.34859282483148)
--(axis cs:2.625,0.2942537628809)
--cycle;
\addplot [black]
table {%
3 0.2942537628809
3 0.252395462699864
};
\addplot [black]
table {%
3 0.34859282483148
3 0.352489128675138
};
\addplot [black]
table {%
2.8125 0.252395462699864
3.1875 0.252395462699864
};
\addplot [black]
table {%
2.8125 0.352489128675138
3.1875 0.352489128675138
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.126655971181733
};
\addplot [semithick, black]
table {%
2 0.377647739626466
2 0.384302824395834
3 0.384302824395834
3 0.377647739626466
};
\addplot [semithick, black]
table {%
1 0.39761299393457
1 0.404268078703938
3 0.404268078703938
3 0.39761299393457
};
\addplot [semithick, black]
table {%
1 0.417578248242673
1 0.424233333012041
2 0.424233333012041
2 0.417578248242673
};
\addplot [black]
table {%
0.625 0.356629735714903
1.375 0.356629735714903
};
\addplot [black]
table {%
1.625 0.363320922950541
2.375 0.363320922950541
};
\addplot [black]
table {%
2.625 0.333936214656727
3.375 0.333936214656727
};
\draw (axis cs:2.5,0.384302824395834) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:2,0.404268078703938) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1.5,0.424233333012041) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcrtt},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.164516904421217, ymax=0.233082620077323,
ytick style={color=black}
]
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.198596058535398)
--(axis cs:1.375,0.198596058535398)
--(axis cs:1.375,0.20176985288806)
--(axis cs:0.625,0.20176985288806)
--(axis cs:0.625,0.198596058535398)
--cycle;
\addplot [black]
table {%
1 0.198596058535398
1 0.197679771498772
};
\addplot [black]
table {%
1 0.20176985288806
1 0.205438224636509
};
\addplot [black]
table {%
0.8125 0.197679771498772
1.1875 0.197679771498772
};
\addplot [black]
table {%
0.8125 0.205438224636509
1.1875 0.205438224636509
};
\path [draw=black, fill=orange]
(axis cs:1.625,0.212872894396824)
--(axis cs:2.375,0.212872894396824)
--(axis cs:2.375,0.2136779222319)
--(axis cs:1.625,0.2136779222319)
--(axis cs:1.625,0.212872894396824)
--cycle;
\addplot [black]
table {%
2 0.212872894396824
2 0.212238192881213
};
\addplot [black]
table {%
2 0.2136779222319
2 0.213999418215279
};
\addplot [black]
table {%
1.8125 0.212238192881213
2.1875 0.212238192881213
};
\addplot [black]
table {%
1.8125 0.213999418215279
2.1875 0.213999418215279
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.2085508317452
2 0.215941191163296
};
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.179711649070067)
--(axis cs:3.375,0.179711649070067)
--(axis cs:3.375,0.187520411546172)
--(axis cs:2.625,0.187520411546172)
--(axis cs:2.625,0.179711649070067)
--cycle;
\addplot [black]
table {%
3 0.179711649070067
3 0.168006461583893
};
\addplot [black]
table {%
3 0.187520411546172
3 0.188959112625094
};
\addplot [black]
table {%
2.8125 0.168006461583893
3.1875 0.168006461583893
};
\addplot [black]
table {%
2.8125 0.188959112625094
3.1875 0.188959112625094
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.166965679980364
};
\addplot [semithick, black]
table {%
2 0.21868381978954
2 0.220055134102663
3 0.220055134102663
3 0.21868381978954
};
\addplot [semithick, black]
table {%
1 0.222797762728907
1 0.224169077042029
2 0.224169077042029
2 0.222797762728907
};
\addplot [semithick, black]
table {%
1 0.226911705668273
1 0.228283019981395
3 0.228283019981395
3 0.226911705668273
};
\addplot [black]
table {%
0.625 0.200117813604289
1.375 0.200117813604289
};
\addplot [black]
table {%
1.625 0.213244827283454
2.375 0.213244827283454
};
\addplot [black]
table {%
2.625 0.182817868750182
3.375 0.182817868750182
};
\draw (axis cs:2.5,0.220055134102663) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1.5,0.224169077042029) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:2,0.228283019981395) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\areabump},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.214768162116181, ymax=0.265306253527439,
ytick style={color=black}
]
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.241189249839975)
--(axis cs:1.375,0.241189249839975)
--(axis cs:1.375,0.24461480909309)
--(axis cs:0.625,0.24461480909309)
--(axis cs:0.625,0.241189249839975)
--cycle;
\addplot [black]
table {%
1 0.241189249839975
1 0.239114454906626
};
\addplot [black]
table {%
1 0.24461480909309
1 0.245369103335185
};
\addplot [black]
table {%
0.8125 0.239114454906626
1.1875 0.239114454906626
};
\addplot [black]
table {%
0.8125 0.245369103335185
1.1875 0.245369103335185
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.25094880880005
};
\path [draw=black, fill=orange]
(axis cs:1.625,0.247938971314124)
--(axis cs:2.375,0.247938971314124)
--(axis cs:2.375,0.251415628790131)
--(axis cs:1.625,0.251415628790131)
--(axis cs:1.625,0.247938971314124)
--cycle;
\addplot [black]
table {%
2 0.247938971314124
2 0.243808062536123
};
\addplot [black]
table {%
2 0.251415628790131
2 0.252671730674625
};
\addplot [black]
table {%
1.8125 0.243808062536123
2.1875 0.243808062536123
};
\addplot [black]
table {%
1.8125 0.252671730674625
2.1875 0.252671730674625
};
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.219440893521361)
--(axis cs:3.375,0.219440893521361)
--(axis cs:3.375,0.229194169763663)
--(axis cs:2.625,0.229194169763663)
--(axis cs:2.625,0.219440893521361)
--cycle;
\addplot [black]
table {%
3 0.219440893521361
3 0.216573093952297
};
\addplot [black]
table {%
3 0.229194169763663
3 0.239340212857183
};
\addplot [black]
table {%
2.8125 0.216573093952297
3.1875 0.216573093952297
};
\addplot [black]
table {%
2.8125 0.239340212857183
3.1875 0.239340212857183
};
\addplot [semithick, black]
table {%
2 0.254693254331075
2 0.2557040161593
3 0.2557040161593
3 0.254693254331075
};
\addplot [semithick, black]
table {%
1 0.25772553981575
1 0.258736301643975
2 0.258736301643975
2 0.25772553981575
};
\addplot [semithick, black]
table {%
1 0.260757825300426
1 0.261768587128651
3 0.261768587128651
3 0.260757825300426
};
\addplot [black]
table {%
0.625 0.24266552723051
1.375 0.24266552723051
};
\addplot [black]
table {%
1.625 0.249649455176599
2.375 0.249649455176599
};
\addplot [black]
table {%
2.625 0.223516308706052
3.375 0.223516308706052
};
\draw (axis cs:2.5,0.2557040161593) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:1.5,0.258736301643975) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};
\draw (axis cs:2,0.261768587128651) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{**};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\dmfcrsg},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\RNN,\TERN,\transformer},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0918545238315383, ymax=0.184408290183953,
ytick style={color=black}
]
\path [draw=black, fill=lightgreen]
(axis cs:0.625,0.152312048652201)
--(axis cs:1.375,0.152312048652201)
--(axis cs:1.375,0.158000111133695)
--(axis cs:0.625,0.158000111133695)
--(axis cs:0.625,0.152312048652201)
--cycle;
\addplot [black]
table {%
1 0.152312048652201
1 0.145859728736885
};
\addplot [black]
table {%
1 0.158000111133695
1 0.161312184402732
};
\addplot [black]
table {%
0.8125 0.145859728736885
1.1875 0.145859728736885
};
\addplot [black]
table {%
0.8125 0.161312184402732
1.1875 0.161312184402732
};
\path [draw=black, fill=orange]
(axis cs:1.625,0.155173938238547)
--(axis cs:2.375,0.155173938238547)
--(axis cs:2.375,0.159946154589845)
--(axis cs:1.625,0.159946154589845)
--(axis cs:1.625,0.155173938238547)
--cycle;
\addplot [black]
table {%
2 0.155173938238547
2 0.150678283929067
};
\addplot [black]
table {%
2 0.159946154589845
2 0.16314884297225
};
\addplot [black]
table {%
1.8125 0.150678283929067
2.1875 0.150678283929067
};
\addplot [black]
table {%
1.8125 0.16314884297225
2.1875 0.16314884297225
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0952494914096675
};
\path [draw=black, fill=lightskyblue123200246]
(axis cs:2.625,0.137575810566733)
--(axis cs:3.375,0.137575810566733)
--(axis cs:3.375,0.141343008387931)
--(axis cs:2.625,0.141343008387931)
--(axis cs:2.625,0.137575810566733)
--cycle;
\addplot [black]
table {%
3 0.137575810566733
3 0.136886835531294
};
\addplot [black]
table {%
3 0.141343008387931
3 0.145561173328906
};
\addplot [black]
table {%
2.8125 0.136886835531294
3.1875 0.136886835531294
};
\addplot [black]
table {%
2.8125 0.145561173328906
3.1875 0.145561173328906
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.112773148382599
3 0.102407565224529
3 0.149313323081373
};
\addplot [semithick, black]
table {%
1 0.166850993626347
1 0.168702068953395
3 0.168702068953395
3 0.166850993626347
};
\addplot [semithick, black]
table {%
2 0.172404219607492
2 0.17425529493454
3 0.17425529493454
3 0.172404219607492
};
\addplot [semithick, black]
table {%
1 0.177957445588637
1 0.179808520915685
2 0.179808520915685
2 0.177957445588637
};
\addplot [black]
table {%
0.625 0.154208800986785
1.375 0.154208800986785
};
\addplot [black]
table {%
1.625 0.158749136985747
2.375 0.158749136985747
};
\addplot [black]
table {%
2.625 0.140270128492271
3.375 0.140270128492271
};
\draw (axis cs:2,0.168702068953395) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:2.5,0.17425529493454) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\draw (axis cs:1.5,0.179808520915685) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{*};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/dataset_spike_count_area2_bump.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightslategray117112179}{RGB}{117,112,179}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={spikes/bin},
xmajorgrids,
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0.0,1.0,2.0,3.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_2\)(count)},
ymajorgrids,
ymin=0, ymax=22.4398897846183,
ytick style={color=black}
]
\draw[draw=none,fill=lightslategray117112179,fill opacity=0.9] (axis cs:-0.4,0) rectangle (axis cs:0.4,21.3713236043984);
\draw[draw=none,fill=lightslategray117112179,fill opacity=0.9] (axis cs:0.6,0) rectangle (axis cs:1.4,16.7942889344713);
\draw[draw=none,fill=lightslategray117112179,fill opacity=0.9] (axis cs:1.6,0) rectangle (axis cs:2.4,11.2179576978641);
\draw[draw=none,fill=lightslategray117112179,fill opacity=0.9] (axis cs:2.6,0) rectangle (axis cs:3.4,4);
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/dataset_spike_count_dmfc_rsg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink23141138}{RGB}{231,41,138}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={spikes/bin},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0.0,1.0,2.0,3.0,4.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_2\)(count)},
ymajorgrids,
ymin=0, ymax=24.8365513193379,
ytick style={color=black}
]
\draw[draw=none,fill=deeppink23141138,fill opacity=0.9] (axis cs:-0.4,0) rectangle (axis cs:0.4,23.6538583993694);
\draw[draw=none,fill=deeppink23141138,fill opacity=0.9] (axis cs:0.6,0) rectangle (axis cs:1.4,18.9975295910906);
\draw[draw=none,fill=deeppink23141138,fill opacity=0.9] (axis cs:1.6,0) rectangle (axis cs:2.4,13.4514687129474);
\draw[draw=none,fill=deeppink23141138,fill opacity=0.9] (axis cs:2.6,0) rectangle (axis cs:3.4,8.21431912080077);
\draw[draw=none,fill=deeppink23141138,fill opacity=0.9] (axis cs:3.6,0) rectangle (axis cs:4.4,1);
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/dataset_spike_count_mc_maze.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={spikes/bin},
xmajorgrids,
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0.0,1.0,2.0,3.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_2\)(count)},
ymajorgrids,
ymin=0, ymax=27.008296869892,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate217952,fill opacity=0.9] (axis cs:-0.4,0) rectangle (axis cs:0.4,25.7221874951352);
\draw[draw=none,fill=chocolate217952,fill opacity=0.9] (axis cs:0.6,0) rectangle (axis cs:1.4,19.955191557943);
\draw[draw=none,fill=chocolate217952,fill opacity=0.9] (axis cs:1.6,0) rectangle (axis cs:2.4,13.1819286925126);
\draw[draw=none,fill=chocolate217952,fill opacity=0.9] (axis cs:2.6,0) rectangle (axis cs:3.4,5.04439411935845);
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/dataset_spike_count_mc_rtt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={spikes/bin},
xmajorgrids,
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0.0,1.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_2\)(count)},
ymajorgrids,
ymin=0, ymax=25.175540805524,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan27158119,fill opacity=0.9] (axis cs:-0.4,0) rectangle (axis cs:0.4,23.9767055290705);
\draw[draw=none,fill=darkcyan27158119,fill opacity=0.9] (axis cs:0.6,0) rectangle (axis cs:1.4,18.3730605478216);
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/dmfc_rsg_PSTH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=0.05in, vertical sep=0.1in}]
\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={true},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=102.65, xmax=308.35,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.165433586277068,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 0.138752061299022
164 0.138996982378803
165 0.139122622643926
166 0.139117073021851
167 0.138988164949848
168 0.138720288999075
169 0.138312284810276
170 0.13775378058105
171 0.137068645195453
172 0.136253563280305
173 0.135288264629041
174 0.134190607697395
175 0.132927404619185
176 0.131511798556027
177 0.129936628043567
178 0.128216346334683
179 0.12635814249396
180 0.124383887053164
181 0.122261934978882
182 0.120007294525896
183 0.117636915896986
184 0.11515973127203
185 0.112590118482036
186 0.109926088193762
187 0.107148025839652
188 0.104313237059758
189 0.101433754357642
190 0.0985005768914095
191 0.0955319425521571
192 0.0925220653704501
193 0.0895132087142956
194 0.0865230793487115
195 0.0835394955671319
196 0.0805907530596114
197 0.0776447959748043
198 0.0747482011305051
199 0.0719064619427598
200 0.0691332294236374
201 0.0664051811581177
202 0.0637279717213178
203 0.0611670086616603
204 0.058691072666776
205 0.0562923539782229
206 0.053963002999384
207 0.0517367622078237
208 0.0495719883442234
209 0.0475107859659714
210 0.0455498277205414
211 0.0436585871140652
212 0.0418598117479446
213 0.0401279862039349
214 0.0384838695343241
215 0.0368860306063583
216 0.0353629136402515
217 0.0339104418255448
218 0.0325068868703394
219 0.0311733674621426
220 0.0298900267941397
221 0.0286886750365109
222 0.027506289594634
223 0.0263806226990835
224 0.0253136912096262
225 0.0242993685780664
226 0.0232976888640065
227 0.0223387069780077
228 0.0214714345163449
229 0.0206177961416809
230 0.0198152011432491
231 0.0190391275333887
232 0.0183120932034007
233 0.0176111793953645
234 0.0169469176584908
235 0.016309265256952
236 0.0157277026568249
237 0.015181589149441
238 0.0146940972651826
239 0.0142101597433724
240 0.0137744107908961
241 0.01337653165747
242 0.01300515758334
243 0.0126472903089522
244 0.0123161804577332
245 0.0120257933281145
246 0.0117415228378915
247 0.0115001109732631
248 0.0112713369376116
249 0.0110798146390825
250 0.010892454131757
251 0.0107168626410398
252 0.0105705686730368
253 0.0104360974983582
254 0.0103098371254279
255 0.0102160549412323
256 0.0101183160452397
257 0.0100263106497316
258 0.00995031856258597
259 0.00988958998419139
260 0.00983365737037487
261 0.00977964999747106
262 0.00974209594306274
263 0.00970881055559167
264 0.00968091847498927
265 0.00965730172195685
266 0.00964157985036171
267 0.00963494346170915
268 0.00963281807976238
269 0.00963226249112321
270 0.00963898805038248
271 0.00963741850376713
272 0.00965421341541155
273 0.00967708525181985
274 0.00970797676287055
275 0.00974140493600705
276 0.00977462089514731
277 0.00981605925279968
278 0.0098568392422794
279 0.00988883291706811
280 0.00993070170464916
281 0.00997797865591751
282 0.0100343473769831
283 0.0100942715478232
284 0.0101511022552751
285 0.0102074997624618
286 0.010262827204165
287 0.0103236409397951
288 0.0103794248942788
289 0.0104328899462529
290 0.0104817911724411
291 0.0105243274351483
292 0.0105689210475601
293 0.0106038049215921
294 0.0106292907962902
295 0.0106586246977819
296 0.0106854630142253
297 0.0106967739408982
298 0.010698424993192
299 0.0106900153796563
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 0.127417855516326
149 0.127074452329555
150 0.126619302265287
151 0.126048505394787
152 0.125373569594603
153 0.124590417747733
154 0.123676623745576
155 0.122648673189659
156 0.121537662306779
157 0.12030401017059
158 0.118917237053349
159 0.117442536239129
160 0.115870930756723
161 0.114201519373504
162 0.112420007336454
163 0.110512841285873
164 0.108489984433485
165 0.106390333499374
166 0.104203252396898
167 0.101976624380092
168 0.0996375407123668
169 0.0972267516512365
170 0.0947604200378951
171 0.0922622000727502
172 0.0897113621927754
173 0.0871220505878103
174 0.0845163088786844
175 0.0819023522458181
176 0.0792550196281754
177 0.0766341778935071
178 0.0740379690144236
179 0.0714676937871905
180 0.0689042811614284
181 0.0664058128788433
182 0.0639539675036594
183 0.0615504739451666
184 0.059157108658757
185 0.0568707809698097
186 0.0546664136713241
187 0.0525197695550155
188 0.0504495885290127
189 0.0484703680863931
190 0.0465262424285385
191 0.0446565465736773
192 0.0429126442589657
193 0.0412408777581805
194 0.0396372746033401
195 0.038103536928929
196 0.0366336442276733
197 0.0352776098766911
198 0.0339387016252361
199 0.0326779659440084
200 0.0314942058595649
201 0.0303740356372985
202 0.0293437037929688
203 0.0283266640722418
204 0.027357307122977
205 0.0264749160450038
206 0.0256364340223735
207 0.0248265269230653
208 0.0241074285784129
209 0.0234652778769596
210 0.0228765404605037
211 0.0223102520017981
212 0.0218316154156426
213 0.0214269825633144
214 0.0210295401764015
215 0.0206994339054942
216 0.0204385304088408
217 0.0202223589257642
218 0.0200519647363593
219 0.0199400838882923
220 0.0198883556011542
221 0.0198906351130475
222 0.0199482202278454
223 0.0200469372306877
224 0.0201694396301609
225 0.0203313370328919
226 0.0205408321236864
227 0.0207651669521003
228 0.0210194969106938
229 0.0212932823657304
230 0.0215853303184628
231 0.0218977101036259
232 0.0222025186394955
233 0.0224917940965629
234 0.0227712197305264
235 0.0230435882538919
236 0.0233039986474783
237 0.023535492321777
238 0.0237326912481624
239 0.0239184506175519
240 0.0240662451150767
241 0.0241630656022123
242 0.0242274799444232
243 0.0242561450928848
244 0.0242208481820855
245 0.0241523173565509
246 0.0240316254015627
247 0.0238563251806904
248 0.023651973736811
249 0.0234037135253741
250 0.0231214337776689
251 0.0228057048039469
252 0.0224649574343481
253 0.0220931021837039
254 0.0217069384793797
255 0.0212962073472839
256 0.0208791568234482
257 0.0204553151202831
258 0.0200185299180941
259 0.0195898958277066
260 0.0191723433668313
261 0.0187576247461645
262 0.0183641200758833
263 0.0179694614840472
264 0.0175993425874084
265 0.0172364249202038
266 0.0169000158411958
267 0.0165800464572927
268 0.0162762857114508
269 0.0159827241687943
270 0.0157012774186132
271 0.0154391393174313
272 0.0151928220957975
273 0.0149578193954155
274 0.0147294841708568
275 0.0145044982428535
276 0.0142632052428673
277 0.0140489370610215
278 0.0138284143964609
279 0.0135971008145214
280 0.0133657992264321
281 0.0131188965578106
282 0.0128792468594553
283 0.0126157816572289
284 0.0123462836988094
285 0.0120716803331526
286 0.0117746406406727
287 0.0115009319176266
288 0.0112174541824198
289 0.0109237046942312
290 0.0106309886374567
291 0.0103417366265565
292 0.0100561721028976
293 0.00975939211733637
294 0.00947816329988145
295 0.00921097049315792
296 0.00894891235281004
297 0.00868804489502202
298 0.00845778617699342
299 0.00824590947277026
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 0.116536013977301
136 0.115675091836508
137 0.114721103698445
138 0.113706761671583
139 0.112591871086996
140 0.111341060465511
141 0.110045145444263
142 0.108660023935209
143 0.107198357505042
144 0.105666316804108
145 0.104062237048693
146 0.102386992158516
147 0.100625269694195
148 0.0988463521772661
149 0.096999174531111
150 0.0951227549173742
151 0.0932376026709622
152 0.0913189312523025
153 0.089370129326957
154 0.087396828781348
155 0.0854157274993753
156 0.083442178144548
157 0.0814478233352273
158 0.0794465646538846
159 0.0774410360420656
160 0.0754546716356134
161 0.0734414699170184
162 0.071492553582818
163 0.0695829981985671
164 0.0676663371999856
165 0.0657536001116676
166 0.0638685885520742
167 0.0620392862486251
168 0.0602301885031607
169 0.058453203370232
170 0.0567461387523263
171 0.0551391971228004
172 0.0535716972385216
173 0.0520304668649843
174 0.0505403064632632
175 0.049145345487372
176 0.0477837885624088
177 0.0464859923046449
178 0.045249908876225
179 0.0440750729205332
180 0.0429611629625165
181 0.0419397593141738
182 0.0409819815276765
183 0.0400438352177535
184 0.0391664538797934
185 0.0383452096563874
186 0.0376018935816026
187 0.0368957201154299
188 0.0362501832804071
189 0.0356123341894623
190 0.035062721405535
191 0.0345424312729676
192 0.0340219049216261
193 0.0335044661905165
194 0.033008318555284
195 0.0325035819159895
196 0.0320350408871771
197 0.0315668175580763
198 0.0311094341086561
199 0.0306350471864711
200 0.0301530896097591
201 0.0296390139446148
202 0.0291261746780188
203 0.0285889429244721
204 0.0280571226548274
205 0.0275029077269704
206 0.026951909266519
207 0.0263952196102804
208 0.0258015456420269
209 0.0252205889803651
210 0.0246529661732375
211 0.024089984403873
212 0.023512718515538
213 0.0229494245548851
214 0.0223860489027379
215 0.0218454882472356
216 0.0212966534160594
217 0.0207458721983836
218 0.0202369373584854
219 0.0197484963826903
220 0.0192727693487412
221 0.0188129679142766
222 0.0183810181646241
223 0.0179614055594354
224 0.0175472881438369
225 0.0171411987542469
226 0.0167685153218358
227 0.016390933024038
228 0.0160276251588863
229 0.0156904615914888
230 0.0153784470009736
231 0.0150656472074222
232 0.014762125340516
233 0.0144714721743218
234 0.0141840235619904
235 0.0138969474870928
236 0.0136258685363616
237 0.0133919762117663
238 0.0131662260797401
239 0.0129319107202304
240 0.0127286328968147
241 0.0125471969770186
242 0.0123934970960097
243 0.0122516792316672
244 0.0121300207304368
245 0.0120381958032349
246 0.0119698895367099
247 0.0119383385174568
248 0.0119281935657942
249 0.0119326986083055
250 0.0119569304216715
251 0.0120031180782112
252 0.0120677554475452
253 0.0121496660885977
254 0.0122477174393272
255 0.0123490065702309
256 0.0124672305693848
257 0.0126140715008704
258 0.0127859736180024
259 0.0129576077216092
260 0.0131432030203382
261 0.0133259583984881
262 0.0135082115321856
263 0.0136912944873667
264 0.0138859593307813
265 0.0140730889734784
266 0.0142554556937004
267 0.0144348409793725
268 0.0146103933566725
269 0.0147848502529185
270 0.0149404471317141
271 0.0151237767072497
272 0.0152633460365967
273 0.0154255532730299
274 0.0155690335316685
275 0.0157142591936505
276 0.0158563627881537
277 0.0159879830002854
278 0.016107896058077
279 0.0162209855308458
280 0.0163155620485604
281 0.0163880927408653
282 0.016457822752949
283 0.0165134662980042
284 0.0165513178770468
285 0.0165705279047627
286 0.016570317115439
287 0.016550008097911
288 0.0165090527664391
289 0.0164470546654016
290 0.0163666051448396
291 0.0162780530441338
292 0.0161691991266969
293 0.0160427214239072
294 0.0158837624445422
295 0.0157094836643389
296 0.0155243652764379
297 0.0153115836969321
298 0.015099861566572
299 0.0148754351101285
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 0.0660338074459988
113 0.0653774557913297
114 0.0647363982972525
115 0.0641272600596827
116 0.0635843313872543
117 0.0630913344209869
118 0.0626144548907346
119 0.0622010332634587
120 0.0618072140956894
121 0.0614775998997524
122 0.0611480416011456
123 0.0608299802016562
124 0.0605957466233841
125 0.0603970183534415
126 0.0602233847001924
127 0.0600670486738257
128 0.0598966720025506
129 0.0597429936497142
130 0.0596206810526122
131 0.059437981465537
132 0.0592709457465548
133 0.0591326160834219
134 0.0589774023339262
135 0.0587932373288599
136 0.0585941539835225
137 0.058375490475253
138 0.0581030443404649
139 0.0577915470462965
140 0.0574840190969651
141 0.0570928162141466
142 0.0567166724793779
143 0.0562601111049618
144 0.0557852949148772
145 0.0552898956771344
146 0.0547631727238098
147 0.0541592725857781
148 0.0535090286543663
149 0.0528293385780739
150 0.0521494650020034
151 0.051414603683852
152 0.0506313318439236
153 0.0498671237434875
154 0.0490659872211448
155 0.0482600172038548
156 0.047434390048808
157 0.0465944425182065
158 0.0457525648055436
159 0.0449207938000288
160 0.0440802281605405
161 0.043249178348746
162 0.0424370908042402
163 0.041649123084748
164 0.0408902032948616
165 0.0401477570786998
166 0.0394625472951139
167 0.0387986628357223
168 0.0381571265222202
169 0.037538374435724
170 0.0369338046947422
171 0.0363965705677501
172 0.0358659485448199
173 0.0353656701922073
174 0.0348822860392201
175 0.0344127407929375
176 0.0339741249447391
177 0.0335538981532441
178 0.0331667174673587
179 0.0327677778672577
180 0.0323770534289538
181 0.0319577173141667
182 0.0315032026069954
183 0.0310521191461438
184 0.0306293931744276
185 0.0302133166007525
186 0.0297564600170322
187 0.0292857945748369
188 0.0287930126487536
189 0.0282791680759762
190 0.0277431303122087
191 0.0271730368059385
192 0.0265916930617209
193 0.0259912814303074
194 0.0254045805990094
195 0.0248332411078388
196 0.0242538228400603
197 0.0236668829540386
198 0.0231181534963534
199 0.0225743225847182
200 0.022028244286681
201 0.0215090023982642
202 0.0210383406837614
203 0.020586465612732
204 0.0201719666340102
205 0.0197654207111502
206 0.0194021790370102
207 0.0190811390618082
208 0.0187935483692432
209 0.0185293769622048
210 0.0182873610446007
211 0.0180808789770378
212 0.0179344210211603
213 0.0178019837196979
214 0.0177032871656451
215 0.0176372327828898
216 0.0175943608922476
217 0.0175686974512578
218 0.017583647431373
219 0.0176140638410006
220 0.0176690441814245
221 0.0177328158369313
222 0.0178227530661303
223 0.0179363602936861
224 0.0180490531258377
225 0.0181985777795278
226 0.0183416261098792
227 0.0185163303291778
228 0.018689897702409
229 0.0188533641719995
230 0.0190347948928419
231 0.0192446312384297
232 0.0194457777020147
233 0.0196414315036227
234 0.0198406525409252
235 0.0200329760774251
236 0.020216478053792
237 0.0203818039897471
238 0.02053254134123
239 0.020664242440144
240 0.0207742341641919
241 0.0208729699475439
242 0.0209441748813798
243 0.0209827521300957
244 0.0210114210544638
245 0.021016903957921
246 0.0209865096384906
247 0.0209280634201395
248 0.0208419606310074
249 0.0207262233434257
250 0.020578104062845
251 0.0204236701736801
252 0.0202511122401833
253 0.0200727051880947
254 0.0198584313156591
255 0.0196220197174402
256 0.019381210600599
257 0.019122672852939
258 0.0188668133615822
259 0.0186039281326021
260 0.0183325743065447
261 0.018072863444293
262 0.0177943306312354
263 0.017520922168395
264 0.0172585786181954
265 0.0170008095525475
266 0.0167455733562295
267 0.0164906507135238
268 0.0162272996944443
269 0.0159817863543866
270 0.0157491448250482
271 0.0155185360733973
272 0.0152896855729639
273 0.015062191710752
274 0.0148383811522873
275 0.0146252816903007
276 0.0144024028255251
277 0.0141794025447316
278 0.0139431110394671
279 0.0137131134022669
280 0.0134976983196299
281 0.0132699990966245
282 0.0130500973754257
283 0.0128306216900615
284 0.0126089949000312
285 0.012385490692147
286 0.012137426739896
287 0.0118986450057719
288 0.0116609477490061
289 0.0114376449655419
290 0.0112179511915793
291 0.0109790378329689
292 0.010747950565771
293 0.0105235437978535
294 0.0103124898294718
295 0.0101059889270676
296 0.00987981233666401
297 0.00966951305114723
298 0.00945009767613229
299 0.00924200753513495
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 0.0716141408764826
114 0.0716126465827789
115 0.0715732429166756
116 0.0714874699602133
117 0.0714147163492258
118 0.0713051382115547
119 0.0711595740907694
120 0.0709896134105533
121 0.0708036911962101
122 0.0705605834097126
123 0.0703020702791905
124 0.0699869066310136
125 0.069631350818146
126 0.0692684339837831
127 0.0688547529848731
128 0.0683913921393878
129 0.0678957329793944
130 0.0673647214681641
131 0.066787058967669
132 0.0661418967231203
133 0.0654705352681301
134 0.0647700489622716
135 0.0640447335804693
136 0.063259091335854
137 0.062456060440364
138 0.0616367216698647
139 0.060813269786446
140 0.0599781391195865
141 0.0590935795949133
142 0.0582431554253738
143 0.0573906334997386
144 0.0565400327412781
145 0.0557116893497756
146 0.054847465053095
147 0.0539992581783659
148 0.0531815806134543
149 0.0523582121776428
150 0.0515561958840974
151 0.0507938531769802
152 0.049994236997579
153 0.0492304375304823
154 0.0484909610142252
155 0.0477573053664663
156 0.0470384093474444
157 0.0463480293948708
158 0.045679459444544
159 0.0450395034084257
160 0.0444303867737265
161 0.0438478869395528
162 0.0432859443157916
163 0.0427286830908178
164 0.0422056601124525
165 0.0417362047095492
166 0.0413012830322819
167 0.0408777063891369
168 0.0404908056334401
169 0.0401229742788848
170 0.0397849534578228
171 0.0395068378840875
172 0.0392723973237874
173 0.039093733218058
174 0.0389899439342648
175 0.0389124234128648
176 0.0388604172802852
177 0.0388259739843623
178 0.0388554206088964
179 0.0389193940548135
180 0.0390382605220124
181 0.0391761869508163
182 0.0393204870448807
183 0.0394821101041517
184 0.0396152203786776
185 0.0397667542169554
186 0.0399351418666795
187 0.0401151177293677
188 0.0402594933550855
189 0.04035339405633
190 0.0404517271669958
191 0.0405188645483608
192 0.0405613124170749
193 0.0405671300424948
194 0.0405175915573479
195 0.0404333785733873
196 0.0403265067673621
197 0.0401876583026043
198 0.0400183851313344
199 0.0398229411574332
200 0.0395908693879612
201 0.0393006839295408
202 0.0389781492343546
203 0.0386369678300559
204 0.0382637635151231
205 0.0378774605468887
206 0.037504536354201
207 0.0371107188182024
208 0.0367041030156341
209 0.0362722432510538
210 0.0358727631128562
211 0.0354994330241053
212 0.0351208289235368
213 0.0347425010461696
214 0.0343547968106467
215 0.0339772045771342
216 0.0336204307922
217 0.0332776721250479
218 0.0329445217434941
219 0.0326101189390165
220 0.032299807241334
221 0.0320002575069718
222 0.0317291741512083
223 0.0314522449210574
224 0.0311844567434447
225 0.0309337403043814
226 0.0306749333142582
227 0.0304299989673843
228 0.0301935578136725
229 0.0299446216509653
230 0.0297375517629538
231 0.0295289957618723
232 0.0292989612934569
233 0.0290948181885876
234 0.0288815854345171
235 0.0286547955593556
236 0.0284417988951774
237 0.0282390823535887
238 0.0280326364842851
239 0.0278140720297282
240 0.027590475100197
241 0.0273194470749917
242 0.0270581035569785
243 0.0267818818312712
244 0.0264629404425107
245 0.0261137944897249
246 0.0257752173514878
247 0.0254186305829166
248 0.0250352422055488
249 0.0246381086293156
250 0.0242165208546543
251 0.0237786233184789
252 0.0233207492748563
253 0.0228380536122349
254 0.0223445606015112
255 0.021843729896785
256 0.0213285412887774
257 0.0208015497673579
258 0.0202558211865681
259 0.0197359043981435
260 0.0192159049122895
261 0.0187080157816792
262 0.0182050765147249
263 0.0177185598536185
264 0.0172521122004815
265 0.0168071247588059
266 0.0163878638190988
267 0.0159832956525145
268 0.0155986599454376
269 0.0152315885787667
270 0.0148675736362199
271 0.014516329315403
272 0.0141936779373478
273 0.0138964258831645
274 0.0136001683112331
275 0.013321417263175
276 0.0130512327951059
277 0.0127735627499678
278 0.0125000484585824
279 0.0122374996180903
280 0.011981248354171
281 0.0117079593239297
282 0.0114262483390859
283 0.0111419389384575
284 0.0108635637073188
285 0.0105884564686811
286 0.0103114146084676
287 0.0100327535792632
288 0.00974220579556893
289 0.00944828062773516
290 0.00914108958049458
291 0.0088353543096021
292 0.00853427091279603
293 0.00823662542505781
294 0.00793252618867763
295 0.00764235106928699
296 0.00737248889304782
297 0.00711115000930901
298 0.00686225207467834
299 0.00663143209193139
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\RNN},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=21.8, xmax=312.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.165433586277068,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0580980066924134)
--(axis cs:57,0.0423790192138316)
--(axis cs:58,0.0429019940243816)
--(axis cs:59,0.0435783049581114)
--(axis cs:60,0.0443477521432433)
--(axis cs:61,0.0451633947199263)
--(axis cs:62,0.0458848256985534)
--(axis cs:63,0.0466683754500693)
--(axis cs:64,0.0473979264392516)
--(axis cs:65,0.0481411720092473)
--(axis cs:66,0.0486857769044641)
--(axis cs:67,0.0491419277146526)
--(axis cs:68,0.0493954047624087)
--(axis cs:69,0.0496603568651596)
--(axis cs:70,0.0498754525117628)
--(axis cs:71,0.0501519498440256)
--(axis cs:72,0.0502631705510652)
--(axis cs:73,0.0501120836942551)
--(axis cs:74,0.0502114730134206)
--(axis cs:75,0.0504556350321947)
--(axis cs:76,0.0509901159017236)
--(axis cs:77,0.0517853723217576)
--(axis cs:78,0.0527479112813677)
--(axis cs:79,0.0538587047782037)
--(axis cs:80,0.0549424854213727)
--(axis cs:81,0.0560520847848945)
--(axis cs:82,0.0571269336337237)
--(axis cs:83,0.0582038668280762)
--(axis cs:84,0.0592302624927646)
--(axis cs:85,0.0602118627741916)
--(axis cs:86,0.0611835763311486)
--(axis cs:87,0.0620598277148603)
--(axis cs:88,0.0630575745211762)
--(axis cs:89,0.064002434520146)
--(axis cs:90,0.0649917893768215)
--(axis cs:91,0.0660640794051048)
--(axis cs:92,0.0671955690412351)
--(axis cs:93,0.0683598714093333)
--(axis cs:94,0.0695805859214251)
--(axis cs:95,0.0707853013830343)
--(axis cs:96,0.0719057050570492)
--(axis cs:97,0.0728030072232891)
--(axis cs:98,0.0733660559801106)
--(axis cs:99,0.0739356523238046)
--(axis cs:100,0.0745636386577877)
--(axis cs:101,0.0751763835773545)
--(axis cs:102,0.075928719869703)
--(axis cs:103,0.0766524005509368)
--(axis cs:104,0.0774969421412108)
--(axis cs:105,0.0785082446602009)
--(axis cs:106,0.0796301282338578)
--(axis cs:107,0.0807293967599647)
--(axis cs:108,0.0817148606121332)
--(axis cs:109,0.0827395996728884)
--(axis cs:110,0.0836237249052871)
--(axis cs:111,0.0846161375175586)
--(axis cs:112,0.0855337328949974)
--(axis cs:113,0.0864392918143172)
--(axis cs:114,0.0873800762032509)
--(axis cs:115,0.0884887716940322)
--(axis cs:116,0.0896610816151757)
--(axis cs:117,0.0907780616779565)
--(axis cs:118,0.0919234104642778)
--(axis cs:119,0.0928998500094656)
--(axis cs:120,0.0938156910131612)
--(axis cs:121,0.0943722234850071)
--(axis cs:122,0.09491097076372)
--(axis cs:123,0.0954679794489911)
--(axis cs:124,0.0960296112174614)
--(axis cs:125,0.096799223953916)
--(axis cs:126,0.0977850606017452)
--(axis cs:127,0.0989288773112212)
--(axis cs:128,0.0999810188038898)
--(axis cs:129,0.100872471610483)
--(axis cs:130,0.101720332218278)
--(axis cs:131,0.102303396243648)
--(axis cs:132,0.102741979634045)
--(axis cs:133,0.103340073751277)
--(axis cs:134,0.10400591113422)
--(axis cs:135,0.104395683580146)
--(axis cs:136,0.104382884285944)
--(axis cs:137,0.104303926924895)
--(axis cs:138,0.104382615088699)
--(axis cs:139,0.104538711381398)
--(axis cs:140,0.104724144862801)
--(axis cs:141,0.105203719666162)
--(axis cs:142,0.105717978861825)
--(axis cs:143,0.106348693445262)
--(axis cs:144,0.107291119603007)
--(axis cs:145,0.108366364334982)
--(axis cs:146,0.109574818634249)
--(axis cs:147,0.1108093189924)
--(axis cs:148,0.111983094501709)
--(axis cs:149,0.112998266156757)
--(axis cs:150,0.114082691965352)
--(axis cs:151,0.115183235436433)
--(axis cs:152,0.116624971712289)
--(axis cs:153,0.118478420927585)
--(axis cs:154,0.120622060625363)
--(axis cs:155,0.12304456090767)
--(axis cs:156,0.125706331696529)
--(axis cs:157,0.128308688471133)
--(axis cs:158,0.130785763844552)
--(axis cs:159,0.13290317018906)
--(axis cs:160,0.134464968718691)
--(axis cs:161,0.13578218482213)
--(axis cs:162,0.136760969409509)
--(axis cs:163,0.137302718563621)
--(axis cs:164,0.137555140510452)
--(axis cs:165,0.137601973305333)
--(axis cs:166,0.137543875567617)
--(axis cs:167,0.137580721749455)
--(axis cs:168,0.137822245362071)
--(axis cs:169,0.138042739206223)
--(axis cs:170,0.138343234789683)
--(axis cs:171,0.138569268056588)
--(axis cs:172,0.139091372408019)
--(axis cs:173,0.139526541523018)
--(axis cs:174,0.139333210027306)
--(axis cs:175,0.138400511011427)
--(axis cs:176,0.136854645906739)
--(axis cs:177,0.134697540042453)
--(axis cs:178,0.132450668968222)
--(axis cs:179,0.129808861452738)
--(axis cs:180,0.127134125467547)
--(axis cs:181,0.124501661465802)
--(axis cs:182,0.121768258308272)
--(axis cs:183,0.119114133597897)
--(axis cs:184,0.11627476208283)
--(axis cs:185,0.113330839611781)
--(axis cs:186,0.110482981157264)
--(axis cs:187,0.107482736377287)
--(axis cs:188,0.104518630289864)
--(axis cs:189,0.10125049500172)
--(axis cs:190,0.0976964884980305)
--(axis cs:191,0.0939085966273099)
--(axis cs:192,0.0903554320171724)
--(axis cs:193,0.0870581098287105)
--(axis cs:194,0.0840339605032114)
--(axis cs:195,0.0810812801477256)
--(axis cs:196,0.0783483186422109)
--(axis cs:197,0.0759046931853882)
--(axis cs:198,0.0735525713006542)
--(axis cs:199,0.071086351413273)
--(axis cs:200,0.0688068514419983)
--(axis cs:201,0.0666925749342301)
--(axis cs:202,0.0647789925350117)
--(axis cs:203,0.0629660866994571)
--(axis cs:204,0.0611663418293237)
--(axis cs:205,0.059418572858657)
--(axis cs:206,0.0577759149261856)
--(axis cs:207,0.0561860646740574)
--(axis cs:208,0.0546583441239269)
--(axis cs:209,0.0531824495747785)
--(axis cs:210,0.0517883254774747)
--(axis cs:211,0.0504573732128051)
--(axis cs:212,0.0492527085994813)
--(axis cs:213,0.048130537448523)
--(axis cs:214,0.0471645594450852)
--(axis cs:215,0.0462982197506106)
--(axis cs:216,0.0452903484938263)
--(axis cs:217,0.0443285651240844)
--(axis cs:218,0.0434731479701245)
--(axis cs:219,0.0424693346142787)
--(axis cs:220,0.0414023439907023)
--(axis cs:221,0.0402996317477952)
--(axis cs:222,0.0392762444314829)
--(axis cs:223,0.038392807181795)
--(axis cs:224,0.037660751449581)
--(axis cs:225,0.037057693644912)
--(axis cs:226,0.0363932213909393)
--(axis cs:227,0.035768223269558)
--(axis cs:228,0.0351877772070877)
--(axis cs:229,0.0346275018570001)
--(axis cs:230,0.0340218306871248)
--(axis cs:231,0.0334443271482561)
--(axis cs:232,0.032803664015653)
--(axis cs:233,0.032063402794784)
--(axis cs:234,0.0313345566970251)
--(axis cs:235,0.0306920966669898)
--(axis cs:236,0.0301826586537442)
--(axis cs:237,0.0296943511324811)
--(axis cs:238,0.0291829579070437)
--(axis cs:239,0.0286547986572743)
--(axis cs:240,0.0281367173937924)
--(axis cs:241,0.0276216358874751)
--(axis cs:242,0.0272445159119982)
--(axis cs:243,0.0268648285674745)
--(axis cs:244,0.02660292972528)
--(axis cs:245,0.0263685804090332)
--(axis cs:246,0.026072976620872)
--(axis cs:247,0.0256745205724292)
--(axis cs:248,0.0252481728878742)
--(axis cs:249,0.0248620835544473)
--(axis cs:250,0.0245745998479027)
--(axis cs:251,0.024347503215963)
--(axis cs:252,0.0240532414587876)
--(axis cs:253,0.0237675553114924)
--(axis cs:254,0.023389508902919)
--(axis cs:255,0.0229004701441868)
--(axis cs:256,0.0224893430306854)
--(axis cs:257,0.0221024837085368)
--(axis cs:258,0.0217762984535643)
--(axis cs:259,0.0214816411162027)
--(axis cs:260,0.0211569967958819)
--(axis cs:261,0.0208069251025181)
--(axis cs:262,0.0204308630351337)
--(axis cs:263,0.0200675187137107)
--(axis cs:264,0.019684575688795)
--(axis cs:265,0.0193291747943634)
--(axis cs:266,0.0189687542879294)
--(axis cs:267,0.0186465825509361)
--(axis cs:268,0.0183576731699128)
--(axis cs:269,0.01805984574166)
--(axis cs:270,0.0177426276942542)
--(axis cs:271,0.0174322229007824)
--(axis cs:272,0.0171623894467169)
--(axis cs:273,0.0168849784231735)
--(axis cs:274,0.016629462997328)
--(axis cs:275,0.0164340099595418)
--(axis cs:276,0.0162472577684041)
--(axis cs:277,0.0160808390111191)
--(axis cs:278,0.0158938413647439)
--(axis cs:279,0.01560942701295)
--(axis cs:280,0.0153518562157681)
--(axis cs:281,0.015132917195076)
--(axis cs:282,0.014883425747473)
--(axis cs:283,0.0146521676960094)
--(axis cs:284,0.0143476143875629)
--(axis cs:285,0.0139751706829304)
--(axis cs:286,0.0135993563911594)
--(axis cs:287,0.0132179104956623)
--(axis cs:288,0.0128269238265358)
--(axis cs:289,0.0124957240929148)
--(axis cs:290,0.0122189129890597)
--(axis cs:291,0.0119573455993859)
--(axis cs:292,0.0117329805279672)
--(axis cs:293,0.0115217802115661)
--(axis cs:294,0.0113024299684348)
--(axis cs:295,0.0110762408145167)
--(axis cs:296,0.0108505261769413)
--(axis cs:297,0.0106178464399093)
--(axis cs:298,0.0103731867472513)
--(axis cs:299,0.0101317208029185)
--(axis cs:299,0.0143558784619118)
--(axis cs:299,0.0143558784619118)
--(axis cs:298,0.0147178161963638)
--(axis cs:297,0.0150990428061472)
--(axis cs:296,0.0154903080296497)
--(axis cs:295,0.0158652383381727)
--(axis cs:294,0.0161980416284817)
--(axis cs:293,0.0164880445536591)
--(axis cs:292,0.0167624315746228)
--(axis cs:291,0.0170129116245083)
--(axis cs:290,0.017307017911067)
--(axis cs:289,0.01761222098669)
--(axis cs:288,0.0180639005398251)
--(axis cs:287,0.0186258530010644)
--(axis cs:286,0.0191673144977513)
--(axis cs:285,0.0197045051867133)
--(axis cs:284,0.0202125467274179)
--(axis cs:283,0.0206052295856174)
--(axis cs:282,0.0208505378016641)
--(axis cs:281,0.021180398844665)
--(axis cs:280,0.0213874187057485)
--(axis cs:279,0.0216036608140172)
--(axis cs:278,0.0218694059637561)
--(axis cs:277,0.0219719241578914)
--(axis cs:276,0.0220538988790992)
--(axis cs:275,0.0222067792313864)
--(axis cs:274,0.022268689177721)
--(axis cs:273,0.0224030286722826)
--(axis cs:272,0.0224605267724182)
--(axis cs:271,0.0225338475649611)
--(axis cs:270,0.0226682929108092)
--(axis cs:269,0.0228490304439559)
--(axis cs:268,0.0230153871012311)
--(axis cs:267,0.0231783833730885)
--(axis cs:266,0.0233928247403392)
--(axis cs:265,0.0236569243792619)
--(axis cs:264,0.0239486621648512)
--(axis cs:263,0.0242814211670181)
--(axis cs:262,0.0245790722395865)
--(axis cs:261,0.0248967317447602)
--(axis cs:260,0.025219992737622)
--(axis cs:259,0.0255314072147401)
--(axis cs:258,0.0257955893673948)
--(axis cs:257,0.0261153905601539)
--(axis cs:256,0.0264985137249686)
--(axis cs:255,0.0269023410512662)
--(axis cs:254,0.0273991930436177)
--(axis cs:253,0.027803503418792)
--(axis cs:252,0.0280697370347837)
--(axis cs:251,0.0283508024057802)
--(axis cs:250,0.0285482655607563)
--(axis cs:249,0.0288051739233925)
--(axis cs:248,0.0291490491393084)
--(axis cs:247,0.0295382995005396)
--(axis cs:246,0.0299189558805235)
--(axis cs:245,0.0301860162137517)
--(axis cs:244,0.0304296194076235)
--(axis cs:243,0.0307327214372462)
--(axis cs:242,0.0312176896172148)
--(axis cs:241,0.0317785868113724)
--(axis cs:240,0.0325114060294661)
--(axis cs:239,0.0333258606090386)
--(axis cs:238,0.0341263487443102)
--(axis cs:237,0.0348817476870926)
--(axis cs:236,0.0355591008849063)
--(axis cs:235,0.0363057592347284)
--(axis cs:234,0.0372329535005349)
--(axis cs:233,0.038255050219113)
--(axis cs:232,0.0391955071122227)
--(axis cs:231,0.0400340628798233)
--(axis cs:230,0.0408106780258822)
--(axis cs:229,0.0415724516493902)
--(axis cs:228,0.0423240757725723)
--(axis cs:227,0.0431397704146543)
--(axis cs:226,0.0440562181942696)
--(axis cs:225,0.0450373303447654)
--(axis cs:224,0.0459767734433055)
--(axis cs:223,0.0470781148611311)
--(axis cs:222,0.0483403293393581)
--(axis cs:221,0.0497907746899196)
--(axis cs:220,0.0513692658818773)
--(axis cs:219,0.0529165511210741)
--(axis cs:218,0.0543069763762907)
--(axis cs:217,0.0555137967334093)
--(axis cs:216,0.0568437824013115)
--(axis cs:215,0.0582834683455154)
--(axis cs:214,0.059675466436841)
--(axis cs:213,0.061159188421371)
--(axis cs:212,0.062797773534543)
--(axis cs:211,0.0646343050390177)
--(axis cs:210,0.066673361888693)
--(axis cs:209,0.0688529465243121)
--(axis cs:208,0.0710944838979173)
--(axis cs:207,0.0733676750524861)
--(axis cs:206,0.0757093332619922)
--(axis cs:205,0.0782555884364391)
--(axis cs:204,0.0811503164688508)
--(axis cs:203,0.0841451314748415)
--(axis cs:202,0.0872258223579955)
--(axis cs:201,0.0904697926182888)
--(axis cs:200,0.0938573201146334)
--(axis cs:199,0.0973604889325866)
--(axis cs:198,0.101105512118351)
--(axis cs:197,0.10474330635955)
--(axis cs:196,0.108496564720241)
--(axis cs:195,0.112575494710908)
--(axis cs:194,0.116771373498568)
--(axis cs:193,0.121100703339895)
--(axis cs:192,0.12580292723226)
--(axis cs:191,0.130843938795333)
--(axis cs:190,0.136228976002953)
--(axis cs:189,0.140952685738557)
--(axis cs:188,0.144981132016746)
--(axis cs:187,0.148454849354061)
--(axis cs:186,0.151780333268681)
--(axis cs:185,0.15448248134286)
--(axis cs:184,0.157381188940272)
--(axis cs:183,0.160144748904818)
--(axis cs:182,0.162646510407427)
--(axis cs:181,0.165207190308731)
--(axis cs:180,0.167640045745762)
--(axis cs:179,0.170344185890358)
--(axis cs:178,0.172805848759947)
--(axis cs:177,0.174531932237096)
--(axis cs:176,0.175940008164592)
--(axis cs:175,0.176394759550745)
--(axis cs:174,0.175778382881395)
--(axis cs:173,0.174075862276675)
--(axis cs:172,0.171938815794839)
--(axis cs:171,0.170046055844588)
--(axis cs:170,0.168839792477773)
--(axis cs:169,0.168107349501383)
--(axis cs:168,0.167772072749667)
--(axis cs:167,0.167677553322325)
--(axis cs:166,0.167914850917953)
--(axis cs:165,0.168083415239862)
--(axis cs:164,0.168279568597424)
--(axis cs:163,0.168472804125404)
--(axis cs:162,0.168400084526178)
--(axis cs:161,0.167774710433913)
--(axis cs:160,0.16675851794322)
--(axis cs:159,0.165337665278914)
--(axis cs:158,0.163191290115612)
--(axis cs:157,0.160771235953356)
--(axis cs:156,0.158367624117515)
--(axis cs:155,0.155900131107978)
--(axis cs:154,0.153559636147212)
--(axis cs:153,0.151590175375878)
--(axis cs:152,0.149942006682697)
--(axis cs:151,0.148711363246289)
--(axis cs:150,0.147846340241183)
--(axis cs:149,0.146765950683511)
--(axis cs:148,0.145540585728273)
--(axis cs:147,0.143814050383464)
--(axis cs:146,0.141884306050085)
--(axis cs:145,0.139685915812888)
--(axis cs:144,0.137523660751493)
--(axis cs:143,0.135551800256037)
--(axis cs:142,0.134086309386396)
--(axis cs:141,0.132813808092913)
--(axis cs:140,0.131622676624149)
--(axis cs:139,0.130718386200625)
--(axis cs:138,0.130000108679853)
--(axis cs:137,0.129486973384986)
--(axis cs:136,0.12921328715275)
--(axis cs:135,0.128815507915113)
--(axis cs:134,0.128089232809805)
--(axis cs:133,0.127150049977634)
--(axis cs:132,0.12635074399384)
--(axis cs:131,0.125788744212393)
--(axis cs:130,0.125139134761623)
--(axis cs:129,0.12417419087909)
--(axis cs:128,0.123017049429441)
--(axis cs:127,0.121786812099545)
--(axis cs:126,0.120508964362428)
--(axis cs:125,0.119628682400352)
--(axis cs:124,0.119083699546772)
--(axis cs:123,0.118822854024214)
--(axis cs:122,0.118534946256521)
--(axis cs:121,0.11819733463874)
--(axis cs:120,0.117799001943048)
--(axis cs:119,0.116718155643757)
--(axis cs:118,0.115560910831937)
--(axis cs:117,0.114176004201229)
--(axis cs:116,0.11289648191821)
--(axis cs:115,0.111675244145465)
--(axis cs:114,0.110599271949625)
--(axis cs:113,0.109807666709671)
--(axis cs:112,0.109081059968531)
--(axis cs:111,0.108361865358485)
--(axis cs:110,0.107562731476987)
--(axis cs:109,0.106630459549095)
--(axis cs:108,0.105353435611746)
--(axis cs:107,0.104116134475174)
--(axis cs:106,0.10271359936473)
--(axis cs:105,0.101364621563055)
--(axis cs:104,0.100147380174641)
--(axis cs:103,0.0992128204726228)
--(axis cs:102,0.098526219495684)
--(axis cs:101,0.0975616405183397)
--(axis cs:100,0.0966400329863437)
--(axis cs:99,0.0958212844548203)
--(axis cs:98,0.0951632262818174)
--(axis cs:97,0.094572208913087)
--(axis cs:96,0.0933760173892335)
--(axis cs:95,0.0918077735049567)
--(axis cs:94,0.0900156548474049)
--(axis cs:93,0.0882631486137743)
--(axis cs:92,0.0866734201084943)
--(axis cs:91,0.0852217941967292)
--(axis cs:90,0.0839138566791153)
--(axis cs:89,0.0827731474158955)
--(axis cs:88,0.081577974666484)
--(axis cs:87,0.0802844829164944)
--(axis cs:86,0.0792194174770415)
--(axis cs:85,0.0779144576177018)
--(axis cs:84,0.0766030205243144)
--(axis cs:83,0.0751753620817341)
--(axis cs:82,0.0735928726201864)
--(axis cs:81,0.0720485791353491)
--(axis cs:80,0.0705018652186064)
--(axis cs:79,0.0690531421078749)
--(axis cs:78,0.0675406517416432)
--(axis cs:77,0.0662816864749263)
--(axis cs:76,0.0653145860375016)
--(axis cs:75,0.0647043557304761)
--(axis cs:74,0.0644998873716)
--(axis cs:73,0.0644992520253701)
--(axis cs:72,0.0648836032541557)
--(axis cs:71,0.0648769218760103)
--(axis cs:70,0.0646614553846368)
--(axis cs:69,0.0646036181342284)
--(axis cs:68,0.0645314651167576)
--(axis cs:67,0.0645639033064179)
--(axis cs:66,0.0642956869401133)
--(axis cs:65,0.0640037451162559)
--(axis cs:64,0.0635286085412839)
--(axis cs:63,0.0631013231548721)
--(axis cs:62,0.0623474828531158)
--(axis cs:61,0.0616178827131115)
--(axis cs:60,0.0604582964039848)
--(axis cs:59,0.0593727031233247)
--(axis cs:58,0.0584570532196109)
--(axis cs:57,0.0580980066924134)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0948546205584902)
--(axis cs:46,0.0688646069790226)
--(axis cs:47,0.0690113169760753)
--(axis cs:48,0.0694320334989516)
--(axis cs:49,0.0697298614753049)
--(axis cs:50,0.0698907565480559)
--(axis cs:51,0.0698671661802762)
--(axis cs:52,0.0699794562368914)
--(axis cs:53,0.0703582690541412)
--(axis cs:54,0.0708803078959821)
--(axis cs:55,0.071635787653418)
--(axis cs:56,0.0724903444848736)
--(axis cs:57,0.0732474582998874)
--(axis cs:58,0.073684416756523)
--(axis cs:59,0.0743020711980602)
--(axis cs:60,0.0746677231435992)
--(axis cs:61,0.0749224879367173)
--(axis cs:62,0.0754141547874023)
--(axis cs:63,0.0759942120211954)
--(axis cs:64,0.0767113416578005)
--(axis cs:65,0.0775160093322281)
--(axis cs:66,0.0783854574034685)
--(axis cs:67,0.0793737765255704)
--(axis cs:68,0.0804904056953618)
--(axis cs:69,0.0816288059465789)
--(axis cs:70,0.0824592629005363)
--(axis cs:71,0.0829117042087649)
--(axis cs:72,0.0830777671279111)
--(axis cs:73,0.0830661052754587)
--(axis cs:74,0.0836002759222263)
--(axis cs:75,0.0844875502199939)
--(axis cs:76,0.0853659581579019)
--(axis cs:77,0.0860712575273897)
--(axis cs:78,0.0864107996788459)
--(axis cs:79,0.0868947700243916)
--(axis cs:80,0.0877049802635155)
--(axis cs:81,0.08859284627477)
--(axis cs:82,0.0895236471966676)
--(axis cs:83,0.0906041110265582)
--(axis cs:84,0.0914020862736711)
--(axis cs:85,0.0918628195312727)
--(axis cs:86,0.0919872229645308)
--(axis cs:87,0.0919422269075481)
--(axis cs:88,0.0917504378094956)
--(axis cs:89,0.0917921734750416)
--(axis cs:90,0.092156122628885)
--(axis cs:91,0.0926836122783931)
--(axis cs:92,0.0933425940983388)
--(axis cs:93,0.0937577424142488)
--(axis cs:94,0.0940893027773693)
--(axis cs:95,0.0945497656797106)
--(axis cs:96,0.0949400785446917)
--(axis cs:97,0.0953075969240852)
--(axis cs:98,0.0955605254274197)
--(axis cs:99,0.0960244769239573)
--(axis cs:100,0.0963885423619998)
--(axis cs:101,0.0969595129110868)
--(axis cs:102,0.0977092689662713)
--(axis cs:103,0.0987304645148856)
--(axis cs:104,0.100159507941059)
--(axis cs:105,0.101432955988439)
--(axis cs:106,0.10231105794478)
--(axis cs:107,0.103128172129395)
--(axis cs:108,0.104216880854694)
--(axis cs:109,0.105118677546553)
--(axis cs:110,0.106056206768064)
--(axis cs:111,0.106959178562143)
--(axis cs:112,0.108266587241191)
--(axis cs:113,0.10964720600466)
--(axis cs:114,0.111202507195616)
--(axis cs:115,0.112957714670546)
--(axis cs:116,0.114621532493544)
--(axis cs:117,0.116304718877867)
--(axis cs:118,0.118074208166017)
--(axis cs:119,0.119221894865915)
--(axis cs:120,0.119986506198602)
--(axis cs:121,0.121010691043454)
--(axis cs:122,0.122333779175932)
--(axis cs:123,0.123591055435893)
--(axis cs:124,0.124622206084493)
--(axis cs:125,0.125295299111125)
--(axis cs:126,0.126114375834957)
--(axis cs:127,0.127491278738069)
--(axis cs:128,0.129022015390095)
--(axis cs:129,0.130843517107155)
--(axis cs:130,0.132546440590074)
--(axis cs:131,0.134061127206474)
--(axis cs:132,0.135002103891153)
--(axis cs:133,0.13520703679116)
--(axis cs:134,0.135397099609552)
--(axis cs:135,0.135509420258751)
--(axis cs:136,0.135614682220398)
--(axis cs:137,0.135364439426722)
--(axis cs:138,0.134551424943854)
--(axis cs:139,0.133674178578275)
--(axis cs:140,0.132738776370096)
--(axis cs:141,0.131432184692674)
--(axis cs:142,0.12993461510006)
--(axis cs:143,0.128706826261187)
--(axis cs:144,0.127617469168458)
--(axis cs:145,0.12673988991627)
--(axis cs:146,0.12604819699972)
--(axis cs:147,0.125058082415964)
--(axis cs:148,0.123253268375326)
--(axis cs:149,0.120977635753017)
--(axis cs:150,0.118546785320681)
--(axis cs:151,0.115959546740938)
--(axis cs:152,0.113052240965694)
--(axis cs:153,0.110193676926274)
--(axis cs:154,0.107573530300805)
--(axis cs:155,0.105131769555292)
--(axis cs:156,0.102414113632525)
--(axis cs:157,0.0996896696990977)
--(axis cs:158,0.0968451701653082)
--(axis cs:159,0.0939128910961699)
--(axis cs:160,0.0908117519107332)
--(axis cs:161,0.0878106332860793)
--(axis cs:162,0.0851071496660489)
--(axis cs:163,0.0824851379301963)
--(axis cs:164,0.0799914169018701)
--(axis cs:165,0.0774016105174636)
--(axis cs:166,0.0748336840215757)
--(axis cs:167,0.0722284481320035)
--(axis cs:168,0.0697713861118532)
--(axis cs:169,0.0675808183137404)
--(axis cs:170,0.0655003121332504)
--(axis cs:171,0.0635570122860126)
--(axis cs:172,0.0616948992431593)
--(axis cs:173,0.0599399648574737)
--(axis cs:174,0.0582920545869892)
--(axis cs:175,0.0565978549905686)
--(axis cs:176,0.0549235423997228)
--(axis cs:177,0.053480870131001)
--(axis cs:178,0.052263923212789)
--(axis cs:179,0.0511265570477601)
--(axis cs:180,0.0500701981528473)
--(axis cs:181,0.0490478114389842)
--(axis cs:182,0.0480808687964737)
--(axis cs:183,0.0471258034338469)
--(axis cs:184,0.0461058510920908)
--(axis cs:185,0.0452409726942557)
--(axis cs:186,0.0444302070904993)
--(axis cs:187,0.0436813849393911)
--(axis cs:188,0.0428891108233916)
--(axis cs:189,0.041855592468897)
--(axis cs:190,0.0409973154495112)
--(axis cs:191,0.0403131570612734)
--(axis cs:192,0.0396904996665591)
--(axis cs:193,0.0391161899976027)
--(axis cs:194,0.0384525451244388)
--(axis cs:195,0.037727548960202)
--(axis cs:196,0.0370130902698276)
--(axis cs:197,0.0363601382544321)
--(axis cs:198,0.0357517049702061)
--(axis cs:199,0.03515444291949)
--(axis cs:200,0.0346367602392126)
--(axis cs:201,0.0341613219331514)
--(axis cs:202,0.0337034593475909)
--(axis cs:203,0.0333062662220339)
--(axis cs:204,0.0328812150333581)
--(axis cs:205,0.0324540314066112)
--(axis cs:206,0.0319960380352831)
--(axis cs:207,0.0315385082252402)
--(axis cs:208,0.0310265896566908)
--(axis cs:209,0.030592656793797)
--(axis cs:210,0.0302847929505063)
--(axis cs:211,0.0300673736448064)
--(axis cs:212,0.0298871997628806)
--(axis cs:213,0.0297698040145766)
--(axis cs:214,0.0295934803571819)
--(axis cs:215,0.0294718681695258)
--(axis cs:216,0.0293844719760057)
--(axis cs:217,0.0293035354334661)
--(axis cs:218,0.0291319178391088)
--(axis cs:219,0.0290627542157615)
--(axis cs:220,0.0290491630002604)
--(axis cs:221,0.0288795284148064)
--(axis cs:222,0.0286829439443354)
--(axis cs:223,0.0285099020457055)
--(axis cs:224,0.0284060959485304)
--(axis cs:225,0.0282364042659699)
--(axis cs:226,0.0280960578622825)
--(axis cs:227,0.0278695046183304)
--(axis cs:228,0.0275602800802073)
--(axis cs:229,0.0272781769340248)
--(axis cs:230,0.0270760206389227)
--(axis cs:231,0.026922133986194)
--(axis cs:232,0.0268318196227589)
--(axis cs:233,0.0268110039575662)
--(axis cs:234,0.0267157004701532)
--(axis cs:235,0.0265162965496176)
--(axis cs:236,0.0263379756765984)
--(axis cs:237,0.0262256821839177)
--(axis cs:238,0.026161152363005)
--(axis cs:239,0.0261456790067337)
--(axis cs:240,0.0260916336809264)
--(axis cs:241,0.0260108986260534)
--(axis cs:242,0.0259296222726499)
--(axis cs:243,0.0257944892699264)
--(axis cs:244,0.025660998223328)
--(axis cs:245,0.0255641253515984)
--(axis cs:246,0.0254990107434228)
--(axis cs:247,0.0254465605692257)
--(axis cs:248,0.0253998023309946)
--(axis cs:249,0.0252264249070161)
--(axis cs:250,0.0249228137726438)
--(axis cs:251,0.0245617166414096)
--(axis cs:252,0.0242293865021841)
--(axis cs:253,0.0240368300876713)
--(axis cs:254,0.0239073458268062)
--(axis cs:255,0.0236597549312409)
--(axis cs:256,0.0233538551528655)
--(axis cs:257,0.0229782579111898)
--(axis cs:258,0.0225846703404417)
--(axis cs:259,0.0222796539354991)
--(axis cs:260,0.0220425564569941)
--(axis cs:261,0.0218177485883767)
--(axis cs:262,0.0216288369358724)
--(axis cs:263,0.0213627311113877)
--(axis cs:264,0.0210264040065304)
--(axis cs:265,0.0207437389293836)
--(axis cs:266,0.0204449439827193)
--(axis cs:267,0.0201960532236604)
--(axis cs:268,0.0199459980017164)
--(axis cs:269,0.0197026331474559)
--(axis cs:270,0.0194833132969483)
--(axis cs:271,0.0192235192874693)
--(axis cs:272,0.0188790884503052)
--(axis cs:273,0.0185846050947722)
--(axis cs:274,0.0182943311606426)
--(axis cs:275,0.0180146106111253)
--(axis cs:276,0.0177718586807151)
--(axis cs:277,0.0175078507525517)
--(axis cs:278,0.0171869420601588)
--(axis cs:279,0.0168978234816952)
--(axis cs:280,0.0166104975945675)
--(axis cs:281,0.0163095453285137)
--(axis cs:282,0.0160366093566423)
--(axis cs:283,0.0157806034229999)
--(axis cs:284,0.0155178142982035)
--(axis cs:285,0.015239840515177)
--(axis cs:286,0.0149593963535122)
--(axis cs:287,0.014666452985528)
--(axis cs:288,0.0143213387926428)
--(axis cs:289,0.0140132526925479)
--(axis cs:290,0.0137100434721827)
--(axis cs:291,0.0134522483654279)
--(axis cs:292,0.0132415454027224)
--(axis cs:293,0.0130444420602631)
--(axis cs:294,0.0128303391381198)
--(axis cs:295,0.0126344555308114)
--(axis cs:296,0.0124530723163357)
--(axis cs:297,0.0122828736939395)
--(axis cs:298,0.0121013394838467)
--(axis cs:299,0.0118934147193729)
--(axis cs:299,0.0152084940910638)
--(axis cs:299,0.0152084940910638)
--(axis cs:298,0.0154440571621724)
--(axis cs:297,0.0156744497207998)
--(axis cs:296,0.0159047476869578)
--(axis cs:295,0.0161479051905681)
--(axis cs:294,0.0164060610125741)
--(axis cs:293,0.0166739662426066)
--(axis cs:292,0.0169332797049564)
--(axis cs:291,0.0171934763697948)
--(axis cs:290,0.0174980919482738)
--(axis cs:289,0.0178553363017092)
--(axis cs:288,0.0182136688965054)
--(axis cs:287,0.018631394621645)
--(axis cs:286,0.0189757616943129)
--(axis cs:285,0.0193198433590725)
--(axis cs:284,0.0196855386215763)
--(axis cs:283,0.0200271501408587)
--(axis cs:282,0.0203646789944017)
--(axis cs:281,0.0207282579972884)
--(axis cs:280,0.021115345312526)
--(axis cs:279,0.0214702283899622)
--(axis cs:278,0.0218129481499482)
--(axis cs:277,0.0222046062337564)
--(axis cs:276,0.0225238443066355)
--(axis cs:275,0.022813140664958)
--(axis cs:274,0.023148042024776)
--(axis cs:273,0.0235030662521903)
--(axis cs:272,0.0239353042625933)
--(axis cs:271,0.0244913397697486)
--(axis cs:270,0.0248993983426796)
--(axis cs:269,0.0253050471624805)
--(axis cs:268,0.0257406050564131)
--(axis cs:267,0.0260635101925822)
--(axis cs:266,0.026298093894885)
--(axis cs:265,0.0265955467944814)
--(axis cs:264,0.0268904532863453)
--(axis cs:263,0.0272315129459249)
--(axis cs:262,0.0274726487020755)
--(axis cs:261,0.0276304591308749)
--(axis cs:260,0.0278182169182638)
--(axis cs:259,0.0280019426673729)
--(axis cs:258,0.0282862816231469)
--(axis cs:257,0.0286378587485259)
--(axis cs:256,0.028985928251157)
--(axis cs:255,0.0292758020430211)
--(axis cs:254,0.0295940163870587)
--(axis cs:253,0.029805324243834)
--(axis cs:252,0.0300685831743701)
--(axis cs:251,0.0305333287202583)
--(axis cs:250,0.0310043603932011)
--(axis cs:249,0.0313345282406933)
--(axis cs:248,0.0315348616949081)
--(axis cs:247,0.0316012887189845)
--(axis cs:246,0.0316860400551573)
--(axis cs:245,0.0318138607926761)
--(axis cs:244,0.0319015001524454)
--(axis cs:243,0.0319646031522758)
--(axis cs:242,0.0320554832791294)
--(axis cs:241,0.0321304768001496)
--(axis cs:240,0.0322818950845881)
--(axis cs:239,0.0325123206093826)
--(axis cs:238,0.0327447615971836)
--(axis cs:237,0.0331214593501724)
--(axis cs:236,0.0334140930385716)
--(axis cs:235,0.0336431280030763)
--(axis cs:234,0.0339485849698447)
--(axis cs:233,0.0341650321682278)
--(axis cs:232,0.0341897777347079)
--(axis cs:231,0.0341744632438679)
--(axis cs:230,0.0340739355538986)
--(axis cs:229,0.0340312486919253)
--(axis cs:228,0.0341453122410246)
--(axis cs:227,0.0343521482098265)
--(axis cs:226,0.0344733775907599)
--(axis cs:225,0.0344587327262909)
--(axis cs:224,0.0344041401739287)
--(axis cs:223,0.0343606637561534)
--(axis cs:222,0.0345528702731427)
--(axis cs:221,0.0348909636806939)
--(axis cs:220,0.035271746324773)
--(axis cs:219,0.0350741155239796)
--(axis cs:218,0.0349754219900977)
--(axis cs:217,0.0350410150494626)
--(axis cs:216,0.0350241060026053)
--(axis cs:215,0.0349905518954302)
--(axis cs:214,0.0350636215161265)
--(axis cs:213,0.0353247545075286)
--(axis cs:212,0.0355355111997129)
--(axis cs:211,0.0358237073568032)
--(axis cs:210,0.0360624153892146)
--(axis cs:209,0.0364315620560407)
--(axis cs:208,0.0369842816419204)
--(axis cs:207,0.0376473284810704)
--(axis cs:206,0.0383527439639175)
--(axis cs:205,0.0392408716690838)
--(axis cs:204,0.0400764236177745)
--(axis cs:203,0.040760287974145)
--(axis cs:202,0.0413273261720389)
--(axis cs:201,0.0419571766417909)
--(axis cs:200,0.0425669158653329)
--(axis cs:199,0.043231310637596)
--(axis cs:198,0.044120876671915)
--(axis cs:197,0.0451291527876574)
--(axis cs:196,0.0462131271528067)
--(axis cs:195,0.0474546046596239)
--(axis cs:194,0.0487658796465422)
--(axis cs:193,0.0500240598842907)
--(axis cs:192,0.0512921856646961)
--(axis cs:191,0.0525713541599268)
--(axis cs:190,0.0540369672050127)
--(axis cs:189,0.0558778935091997)
--(axis cs:188,0.0578990745495571)
--(axis cs:187,0.0596807981471829)
--(axis cs:186,0.0614979652668811)
--(axis cs:185,0.0633751162884159)
--(axis cs:184,0.0651475124538932)
--(axis cs:183,0.0670019736173337)
--(axis cs:182,0.0688442394500316)
--(axis cs:181,0.0706951487644548)
--(axis cs:180,0.0728652268716323)
--(axis cs:179,0.0753924989893083)
--(axis cs:178,0.0779568476230875)
--(axis cs:177,0.0806323671307711)
--(axis cs:176,0.0835540810629542)
--(axis cs:175,0.0866788969821663)
--(axis cs:174,0.0897623319021041)
--(axis cs:173,0.0925681868600103)
--(axis cs:172,0.0954307730823326)
--(axis cs:171,0.0982963290997096)
--(axis cs:170,0.100669251175108)
--(axis cs:169,0.10231431748382)
--(axis cs:168,0.103494593513431)
--(axis cs:167,0.104866699649071)
--(axis cs:166,0.106291788278179)
--(axis cs:165,0.1079501542658)
--(axis cs:164,0.109940840035157)
--(axis cs:163,0.112121259370762)
--(axis cs:162,0.114501980023585)
--(axis cs:161,0.116724478498856)
--(axis cs:160,0.119352376891984)
--(axis cs:159,0.122272645139401)
--(axis cs:158,0.12512881526827)
--(axis cs:157,0.128155799790596)
--(axis cs:156,0.131343240686571)
--(axis cs:155,0.134833265093484)
--(axis cs:154,0.138308996670595)
--(axis cs:153,0.142190215498131)
--(axis cs:152,0.146349419446856)
--(axis cs:151,0.150378153447222)
--(axis cs:150,0.153773645405132)
--(axis cs:149,0.156650878231365)
--(axis cs:148,0.159235098213624)
--(axis cs:147,0.161653843224738)
--(axis cs:146,0.163607966193566)
--(axis cs:145,0.165077119532735)
--(axis cs:144,0.166487363987413)
--(axis cs:143,0.167785245561098)
--(axis cs:142,0.169190443476404)
--(axis cs:141,0.17075018051619)
--(axis cs:140,0.172317890585256)
--(axis cs:139,0.173557921938283)
--(axis cs:138,0.174972873701702)
--(axis cs:137,0.176489693024395)
--(axis cs:136,0.176911428339304)
--(axis cs:135,0.176737593414435)
--(axis cs:134,0.176442345884564)
--(axis cs:133,0.176231426837132)
--(axis cs:132,0.17617382549129)
--(axis cs:131,0.174755513431341)
--(axis cs:130,0.172556752447137)
--(axis cs:129,0.169917875232909)
--(axis cs:128,0.167204797136489)
--(axis cs:127,0.164918678648484)
--(axis cs:126,0.163301761316463)
--(axis cs:125,0.162715479725781)
--(axis cs:124,0.162956546179887)
--(axis cs:123,0.162724262761119)
--(axis cs:122,0.162001286457127)
--(axis cs:121,0.161348477821333)
--(axis cs:120,0.161441041137022)
--(axis cs:119,0.162275071391777)
--(axis cs:118,0.161923860531733)
--(axis cs:117,0.159863598656163)
--(axis cs:116,0.157388182944345)
--(axis cs:115,0.154920289679222)
--(axis cs:114,0.152294178111857)
--(axis cs:113,0.150158431407113)
--(axis cs:112,0.14795183310042)
--(axis cs:111,0.145306258943996)
--(axis cs:110,0.142835124487372)
--(axis cs:109,0.139961131321915)
--(axis cs:108,0.137131881210479)
--(axis cs:107,0.134251295451073)
--(axis cs:106,0.132064990258777)
--(axis cs:105,0.130212017170398)
--(axis cs:104,0.128328045133897)
--(axis cs:103,0.126287294968422)
--(axis cs:102,0.124820445029483)
--(axis cs:101,0.123802900084013)
--(axis cs:100,0.123126313752984)
--(axis cs:99,0.122899968176171)
--(axis cs:98,0.122484423336726)
--(axis cs:97,0.122385350091081)
--(axis cs:96,0.122090650622472)
--(axis cs:95,0.121765767820454)
--(axis cs:94,0.121370568794142)
--(axis cs:93,0.121169370735066)
--(axis cs:92,0.120804192736706)
--(axis cs:91,0.120079312564143)
--(axis cs:90,0.119540238562686)
--(axis cs:89,0.119363381735966)
--(axis cs:88,0.119808674374254)
--(axis cs:87,0.120514302586827)
--(axis cs:86,0.120948204239244)
--(axis cs:85,0.12108870418622)
--(axis cs:84,0.120688808306216)
--(axis cs:83,0.119809994534072)
--(axis cs:82,0.11848513387881)
--(axis cs:81,0.117377276204132)
--(axis cs:80,0.116307587845222)
--(axis cs:79,0.115555679088411)
--(axis cs:78,0.11547876227604)
--(axis cs:77,0.115822162896923)
--(axis cs:76,0.115575150474931)
--(axis cs:75,0.115029201583464)
--(axis cs:74,0.114262490295214)
--(axis cs:73,0.113713510435962)
--(axis cs:72,0.113680645860945)
--(axis cs:71,0.113413941806119)
--(axis cs:70,0.11267059705917)
--(axis cs:69,0.111442288627828)
--(axis cs:68,0.109824418531882)
--(axis cs:67,0.108340733838888)
--(axis cs:66,0.107091282953066)
--(axis cs:65,0.105934055056807)
--(axis cs:64,0.104470472165259)
--(axis cs:63,0.102886008025072)
--(axis cs:62,0.101547506761883)
--(axis cs:61,0.10040421867204)
--(axis cs:60,0.0997710868323825)
--(axis cs:59,0.0991601413533249)
--(axis cs:58,0.0983788251890567)
--(axis cs:57,0.0979094500855682)
--(axis cs:56,0.0972142191980253)
--(axis cs:55,0.0964783746296003)
--(axis cs:54,0.0959705381319733)
--(axis cs:53,0.0959041527028416)
--(axis cs:52,0.0959583188106045)
--(axis cs:51,0.0961826197317607)
--(axis cs:50,0.0965252389044971)
--(axis cs:49,0.0961705242304492)
--(axis cs:48,0.0956454320874126)
--(axis cs:47,0.0950503678838413)
--(axis cs:46,0.0948546205584902)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.145645142299231)
--(axis cs:35,0.108001846122447)
--(axis cs:36,0.107129740252866)
--(axis cs:37,0.107322492319684)
--(axis cs:38,0.10745995503812)
--(axis cs:39,0.107299734517658)
--(axis cs:40,0.106809190303804)
--(axis cs:41,0.106056595219675)
--(axis cs:42,0.105550263032438)
--(axis cs:43,0.105152793053198)
--(axis cs:44,0.103999759657704)
--(axis cs:45,0.10276414527192)
--(axis cs:46,0.101677057307699)
--(axis cs:47,0.100626824215478)
--(axis cs:48,0.099523290888755)
--(axis cs:49,0.0990277276142967)
--(axis cs:50,0.098660926476141)
--(axis cs:51,0.0984043668726736)
--(axis cs:52,0.0984115816327928)
--(axis cs:53,0.0984510970121362)
--(axis cs:54,0.0990065010030084)
--(axis cs:55,0.0999167363964604)
--(axis cs:56,0.101215833961898)
--(axis cs:57,0.102565846460678)
--(axis cs:58,0.10352658436937)
--(axis cs:59,0.103681396440997)
--(axis cs:60,0.103063616262137)
--(axis cs:61,0.102789432910451)
--(axis cs:62,0.102505042797526)
--(axis cs:63,0.102652255981597)
--(axis cs:64,0.102986323472614)
--(axis cs:65,0.103566089237433)
--(axis cs:66,0.104242297732749)
--(axis cs:67,0.10528717462837)
--(axis cs:68,0.106560266067644)
--(axis cs:69,0.108325908448926)
--(axis cs:70,0.110319585921044)
--(axis cs:71,0.111957851470525)
--(axis cs:72,0.113199526996057)
--(axis cs:73,0.114260977869284)
--(axis cs:74,0.115117924991433)
--(axis cs:75,0.11613581794651)
--(axis cs:76,0.116814904984048)
--(axis cs:77,0.11735179185735)
--(axis cs:78,0.117712138906072)
--(axis cs:79,0.11759902010517)
--(axis cs:80,0.117141165266378)
--(axis cs:81,0.116191137107352)
--(axis cs:82,0.115011321396756)
--(axis cs:83,0.11396154221823)
--(axis cs:84,0.113106587795876)
--(axis cs:85,0.112478261783623)
--(axis cs:86,0.111759219533075)
--(axis cs:87,0.111247202157012)
--(axis cs:88,0.111007505599218)
--(axis cs:89,0.110731520968712)
--(axis cs:90,0.110433995364184)
--(axis cs:91,0.110177936516675)
--(axis cs:92,0.109680439323602)
--(axis cs:93,0.109022230031075)
--(axis cs:94,0.108410496002878)
--(axis cs:95,0.10769741897244)
--(axis cs:96,0.106173060735315)
--(axis cs:97,0.104593236499333)
--(axis cs:98,0.103576584331316)
--(axis cs:99,0.103150365237913)
--(axis cs:100,0.103212665279766)
--(axis cs:101,0.103667683177811)
--(axis cs:102,0.104314883216985)
--(axis cs:103,0.105108540394914)
--(axis cs:104,0.106121757246105)
--(axis cs:105,0.107229997098353)
--(axis cs:106,0.108334976539092)
--(axis cs:107,0.109606659376093)
--(axis cs:108,0.111013928700843)
--(axis cs:109,0.112543807733884)
--(axis cs:110,0.114432171989723)
--(axis cs:111,0.116745957182395)
--(axis cs:112,0.119003258073391)
--(axis cs:113,0.120353698306639)
--(axis cs:114,0.121501730545524)
--(axis cs:115,0.122021519165519)
--(axis cs:116,0.121588553433652)
--(axis cs:117,0.121244142181539)
--(axis cs:118,0.121082255972937)
--(axis cs:119,0.121019796575552)
--(axis cs:120,0.120803559379669)
--(axis cs:121,0.120287422074541)
--(axis cs:122,0.119924179380218)
--(axis cs:123,0.119546779544106)
--(axis cs:124,0.119390469883226)
--(axis cs:125,0.119564586277857)
--(axis cs:126,0.119426935232326)
--(axis cs:127,0.11940205572257)
--(axis cs:128,0.119682505155771)
--(axis cs:129,0.119997061407213)
--(axis cs:130,0.120085658637268)
--(axis cs:131,0.120455572482705)
--(axis cs:132,0.121008283203199)
--(axis cs:133,0.121725402030516)
--(axis cs:134,0.122756797508616)
--(axis cs:135,0.123886591941419)
--(axis cs:136,0.125122312173691)
--(axis cs:137,0.126174316049839)
--(axis cs:138,0.127012401645718)
--(axis cs:139,0.127513252171167)
--(axis cs:140,0.127428901161024)
--(axis cs:141,0.127061963028201)
--(axis cs:142,0.126263036738968)
--(axis cs:143,0.125303704188632)
--(axis cs:144,0.124141631884294)
--(axis cs:145,0.122834261532789)
--(axis cs:146,0.122028682606309)
--(axis cs:147,0.121400513402634)
--(axis cs:148,0.120668284100204)
--(axis cs:149,0.119933703773142)
--(axis cs:150,0.119672415312084)
--(axis cs:151,0.119621104268775)
--(axis cs:152,0.119891195468997)
--(axis cs:153,0.120029379314397)
--(axis cs:154,0.119952031727193)
--(axis cs:155,0.119767487964825)
--(axis cs:156,0.119279634234884)
--(axis cs:157,0.117434123251388)
--(axis cs:158,0.11501818217821)
--(axis cs:159,0.112378970648581)
--(axis cs:160,0.108837022027215)
--(axis cs:161,0.104389170845369)
--(axis cs:162,0.0999802656679913)
--(axis cs:163,0.0956847419558135)
--(axis cs:164,0.091871927997261)
--(axis cs:165,0.0882809866489754)
--(axis cs:166,0.0850243867868867)
--(axis cs:167,0.0823407912832541)
--(axis cs:168,0.0801223434895935)
--(axis cs:169,0.0781728762694915)
--(axis cs:170,0.0761055200052878)
--(axis cs:171,0.0742119887771987)
--(axis cs:172,0.0724578138314059)
--(axis cs:173,0.0709339742422436)
--(axis cs:174,0.0696451894390542)
--(axis cs:175,0.0682896315285032)
--(axis cs:176,0.0671624319006874)
--(axis cs:177,0.0661169777308806)
--(axis cs:178,0.0648444612301267)
--(axis cs:179,0.0631930143108126)
--(axis cs:180,0.0617045333800496)
--(axis cs:181,0.0602516475974303)
--(axis cs:182,0.0586342935874918)
--(axis cs:183,0.0574173057531323)
--(axis cs:184,0.0564591655074643)
--(axis cs:185,0.0552219830001119)
--(axis cs:186,0.0539646769533582)
--(axis cs:187,0.0527655604314236)
--(axis cs:188,0.0515931119452669)
--(axis cs:189,0.0505253409617741)
--(axis cs:190,0.0493430582763617)
--(axis cs:191,0.0481513032972882)
--(axis cs:192,0.0472124836727487)
--(axis cs:193,0.0466563033344007)
--(axis cs:194,0.0462977466548406)
--(axis cs:195,0.0459405328112941)
--(axis cs:196,0.0456034963419009)
--(axis cs:197,0.0451575953082961)
--(axis cs:198,0.0447849963501949)
--(axis cs:199,0.0445199269102198)
--(axis cs:200,0.0441796467904984)
--(axis cs:201,0.0438050769250161)
--(axis cs:202,0.0432485471398587)
--(axis cs:203,0.0423493540129187)
--(axis cs:204,0.0414181392207938)
--(axis cs:205,0.0407495709947589)
--(axis cs:206,0.0403358503226618)
--(axis cs:207,0.040031924114198)
--(axis cs:208,0.0396331616110087)
--(axis cs:209,0.0395135654791244)
--(axis cs:210,0.0395634356718406)
--(axis cs:211,0.0394100205465955)
--(axis cs:212,0.0390476952153529)
--(axis cs:213,0.0387349222995457)
--(axis cs:214,0.0385606617800088)
--(axis cs:215,0.0382423620814698)
--(axis cs:216,0.0379794134790523)
--(axis cs:217,0.037620467141628)
--(axis cs:218,0.037416572021319)
--(axis cs:219,0.037299004196088)
--(axis cs:220,0.0371792565877315)
--(axis cs:221,0.0368798023278827)
--(axis cs:222,0.0363612516224588)
--(axis cs:223,0.0358479978872454)
--(axis cs:224,0.0350707356794459)
--(axis cs:225,0.0342767553000209)
--(axis cs:226,0.033640163379199)
--(axis cs:227,0.0329909558211133)
--(axis cs:228,0.0324015219333555)
--(axis cs:229,0.0319266016970176)
--(axis cs:230,0.031491612950149)
--(axis cs:231,0.0311310992635747)
--(axis cs:232,0.0308607934303815)
--(axis cs:233,0.0307297240547806)
--(axis cs:234,0.0306412882523478)
--(axis cs:235,0.0305598906260209)
--(axis cs:236,0.0305578633190142)
--(axis cs:237,0.0305966141436761)
--(axis cs:238,0.0306326247600685)
--(axis cs:239,0.0305543485441629)
--(axis cs:240,0.0304159360952653)
--(axis cs:241,0.0303021331503766)
--(axis cs:242,0.0301023076641365)
--(axis cs:243,0.029815139742616)
--(axis cs:244,0.0293053537620651)
--(axis cs:245,0.0288253499968021)
--(axis cs:246,0.028355781399949)
--(axis cs:247,0.0278929154650307)
--(axis cs:248,0.027393258720261)
--(axis cs:249,0.0269026460507238)
--(axis cs:250,0.0264194125856906)
--(axis cs:251,0.0259315038954493)
--(axis cs:252,0.0254605884044121)
--(axis cs:253,0.0249740132191164)
--(axis cs:254,0.0245916308772628)
--(axis cs:255,0.0243561431398196)
--(axis cs:256,0.0241537724758391)
--(axis cs:257,0.0239565197678873)
--(axis cs:258,0.0236835164148959)
--(axis cs:259,0.0232869137744874)
--(axis cs:260,0.0229806308170431)
--(axis cs:261,0.0226839739309324)
--(axis cs:262,0.0223926170490646)
--(axis cs:263,0.0221276633119563)
--(axis cs:264,0.0218176873675324)
--(axis cs:265,0.0213822625648564)
--(axis cs:266,0.0209124035023616)
--(axis cs:267,0.0205923440143699)
--(axis cs:268,0.0202995011513073)
--(axis cs:269,0.0200018041896459)
--(axis cs:270,0.0196401176012501)
--(axis cs:271,0.019282301680095)
--(axis cs:272,0.0190055613400045)
--(axis cs:273,0.0187863948929182)
--(axis cs:274,0.0185847298969513)
--(axis cs:275,0.0183880803077778)
--(axis cs:276,0.018226741236399)
--(axis cs:277,0.018048290938619)
--(axis cs:278,0.017844242182317)
--(axis cs:279,0.0176301631486789)
--(axis cs:280,0.0174484070819146)
--(axis cs:281,0.0173022441169378)
--(axis cs:282,0.0171699536692995)
--(axis cs:283,0.0170145838879314)
--(axis cs:284,0.0168537924445909)
--(axis cs:285,0.0166470496863409)
--(axis cs:286,0.016387529138429)
--(axis cs:287,0.0161796214336066)
--(axis cs:288,0.0160585489838224)
--(axis cs:289,0.0159620424931569)
--(axis cs:290,0.0158011809027582)
--(axis cs:291,0.0156275178356216)
--(axis cs:292,0.0154527549092005)
--(axis cs:293,0.0152660873336647)
--(axis cs:294,0.0150718475459025)
--(axis cs:295,0.0148948859442758)
--(axis cs:296,0.0147635684573029)
--(axis cs:297,0.0146678891057676)
--(axis cs:298,0.0146042956620095)
--(axis cs:299,0.0145864136059217)
--(axis cs:299,0.0232862556811042)
--(axis cs:299,0.0232862556811042)
--(axis cs:298,0.0234887911357345)
--(axis cs:297,0.0236847083990866)
--(axis cs:296,0.0236593886054184)
--(axis cs:295,0.0236908518689883)
--(axis cs:294,0.0238164285430803)
--(axis cs:293,0.0239931350024488)
--(axis cs:292,0.0243209076653888)
--(axis cs:291,0.024493189057882)
--(axis cs:290,0.0246271828153343)
--(axis cs:289,0.0247616631711202)
--(axis cs:288,0.0250016491145987)
--(axis cs:287,0.025378481270978)
--(axis cs:286,0.0257764938958456)
--(axis cs:285,0.026260258169444)
--(axis cs:284,0.0265162481546659)
--(axis cs:283,0.0265032846122715)
--(axis cs:282,0.0265002996932071)
--(axis cs:281,0.0266156907589975)
--(axis cs:280,0.0268679187204414)
--(axis cs:279,0.0271471612745151)
--(axis cs:278,0.0274232652515743)
--(axis cs:277,0.0277242401311962)
--(axis cs:276,0.0277551846758024)
--(axis cs:275,0.0277980129331985)
--(axis cs:274,0.0279847320373172)
--(axis cs:273,0.0284699146461614)
--(axis cs:272,0.0292796957312521)
--(axis cs:271,0.0304323706991007)
--(axis cs:270,0.0318572179444686)
--(axis cs:269,0.0330180258360867)
--(axis cs:268,0.0340376231889289)
--(axis cs:267,0.0348580283835297)
--(axis cs:266,0.0358060046277477)
--(axis cs:265,0.0367029191855007)
--(axis cs:264,0.0373040554770492)
--(axis cs:263,0.0369513783925792)
--(axis cs:262,0.0365203735657073)
--(axis cs:261,0.0362528604043948)
--(axis cs:260,0.0357572879175073)
--(axis cs:259,0.0353460914720326)
--(axis cs:258,0.0352444386910049)
--(axis cs:257,0.0351938184050253)
--(axis cs:256,0.0351405174334641)
--(axis cs:255,0.0352292167390185)
--(axis cs:254,0.0355145134094293)
--(axis cs:253,0.0360950990519541)
--(axis cs:252,0.0368855813206483)
--(axis cs:251,0.037436222385836)
--(axis cs:250,0.0380354791332335)
--(axis cs:249,0.0382125999397314)
--(axis cs:248,0.0382560979727684)
--(axis cs:247,0.03834805551162)
--(axis cs:246,0.0383211658882661)
--(axis cs:245,0.0384641709895761)
--(axis cs:244,0.0387082314105284)
--(axis cs:243,0.0389982233475415)
--(axis cs:242,0.0390771089700059)
--(axis cs:241,0.0390736146643979)
--(axis cs:240,0.0390900692887626)
--(axis cs:239,0.039206212445217)
--(axis cs:238,0.0392243923770417)
--(axis cs:237,0.0391533968235786)
--(axis cs:236,0.0391188320725216)
--(axis cs:235,0.0391474089566393)
--(axis cs:234,0.0391285328773915)
--(axis cs:233,0.0390838599227399)
--(axis cs:232,0.0390865862108534)
--(axis cs:231,0.0392138787485699)
--(axis cs:230,0.039335659770486)
--(axis cs:229,0.0394080797766548)
--(axis cs:228,0.0396174758103703)
--(axis cs:227,0.039950046614869)
--(axis cs:226,0.0403419682882361)
--(axis cs:225,0.0408201685579064)
--(axis cs:224,0.0415269958810228)
--(axis cs:223,0.0422229891287172)
--(axis cs:222,0.0426891002431308)
--(axis cs:221,0.0431320180927401)
--(axis cs:220,0.0434566170131091)
--(axis cs:219,0.043759882637401)
--(axis cs:218,0.0441222104337081)
--(axis cs:217,0.0445322068330052)
--(axis cs:216,0.0452816982721464)
--(axis cs:215,0.0460130296503884)
--(axis cs:214,0.0469103163906245)
--(axis cs:213,0.0475232460327331)
--(axis cs:212,0.0482686278563653)
--(axis cs:211,0.0491075540468293)
--(axis cs:210,0.0493559673596278)
--(axis cs:209,0.0489680693761459)
--(axis cs:208,0.0487262120106339)
--(axis cs:207,0.048911451160341)
--(axis cs:206,0.0491625410522838)
--(axis cs:205,0.0496503741600272)
--(axis cs:204,0.0506497124641937)
--(axis cs:203,0.0521165145346401)
--(axis cs:202,0.053599163991118)
--(axis cs:201,0.0546949327011341)
--(axis cs:200,0.0556748262341083)
--(axis cs:199,0.0565607030643839)
--(axis cs:198,0.0574276618017893)
--(axis cs:197,0.0585840523673373)
--(axis cs:196,0.0599637484709453)
--(axis cs:195,0.0612114765715499)
--(axis cs:194,0.0625253199224748)
--(axis cs:193,0.0637722162125849)
--(axis cs:192,0.0651574131712807)
--(axis cs:191,0.0670559404134681)
--(axis cs:190,0.069502521869355)
--(axis cs:189,0.0718929080641668)
--(axis cs:188,0.0740730109382914)
--(axis cs:187,0.0765058909524056)
--(axis cs:186,0.0791404781271987)
--(axis cs:185,0.0823030613815066)
--(axis cs:184,0.0855607508183433)
--(axis cs:183,0.088741527303556)
--(axis cs:182,0.0922557177528879)
--(axis cs:181,0.0959154125393648)
--(axis cs:180,0.0999114809366285)
--(axis cs:179,0.104316452098871)
--(axis cs:178,0.108464380654009)
--(axis cs:177,0.112557805826773)
--(axis cs:176,0.116653486962132)
--(axis cs:175,0.120493397565835)
--(axis cs:174,0.124876479859356)
--(axis cs:173,0.12960837885138)
--(axis cs:172,0.134186320764584)
--(axis cs:171,0.138640042215309)
--(axis cs:170,0.142735997338829)
--(axis cs:169,0.145843354283897)
--(axis cs:168,0.148031732773715)
--(axis cs:167,0.150170472057458)
--(axis cs:166,0.152855250841907)
--(axis cs:165,0.15603413281125)
--(axis cs:164,0.158646498301834)
--(axis cs:163,0.161214871931258)
--(axis cs:162,0.164803014302297)
--(axis cs:161,0.167014033804318)
--(axis cs:160,0.167253707954446)
--(axis cs:159,0.16619972426123)
--(axis cs:158,0.164578638295461)
--(axis cs:157,0.163222382124713)
--(axis cs:156,0.162668149890921)
--(axis cs:155,0.162136304207845)
--(axis cs:154,0.163007053230645)
--(axis cs:153,0.16488007020333)
--(axis cs:152,0.167440083898212)
--(axis cs:151,0.169764281542554)
--(axis cs:150,0.172051785979716)
--(axis cs:149,0.173891527719377)
--(axis cs:148,0.175825942802519)
--(axis cs:147,0.177736747362203)
--(axis cs:146,0.178828172160298)
--(axis cs:145,0.179486621145243)
--(axis cs:144,0.180628450351042)
--(axis cs:143,0.181511283023787)
--(axis cs:142,0.18156057654705)
--(axis cs:141,0.180954992824308)
--(axis cs:140,0.179097301547459)
--(axis cs:139,0.176865469691864)
--(axis cs:138,0.174516026104154)
--(axis cs:137,0.1723762077677)
--(axis cs:136,0.171425573810491)
--(axis cs:135,0.171414543687996)
--(axis cs:134,0.171499185575824)
--(axis cs:133,0.171934001889657)
--(axis cs:132,0.170083144003794)
--(axis cs:131,0.16648275208795)
--(axis cs:130,0.162659166249054)
--(axis cs:129,0.159051731610652)
--(axis cs:128,0.156301353697808)
--(axis cs:127,0.153634252864028)
--(axis cs:126,0.152262278580025)
--(axis cs:125,0.152149572078333)
--(axis cs:124,0.152512754406192)
--(axis cs:123,0.153574007450589)
--(axis cs:122,0.155161258662661)
--(axis cs:121,0.156460430489317)
--(axis cs:120,0.157892374141125)
--(axis cs:119,0.158767974828237)
--(axis cs:118,0.159246580319091)
--(axis cs:117,0.158800264470911)
--(axis cs:116,0.157108832950358)
--(axis cs:115,0.155427205789801)
--(axis cs:114,0.153289260552165)
--(axis cs:113,0.150616370565336)
--(axis cs:112,0.147732671922385)
--(axis cs:111,0.143919414831651)
--(axis cs:110,0.141121587644771)
--(axis cs:109,0.139344493489632)
--(axis cs:108,0.137911090354762)
--(axis cs:107,0.136759312487177)
--(axis cs:106,0.135635063692851)
--(axis cs:105,0.134936354428623)
--(axis cs:104,0.134517582886369)
--(axis cs:103,0.134684015175689)
--(axis cs:102,0.135202846512429)
--(axis cs:101,0.135467228269952)
--(axis cs:100,0.135956410805324)
--(axis cs:99,0.136558911468068)
--(axis cs:98,0.137086329438168)
--(axis cs:97,0.137803464627958)
--(axis cs:96,0.138958592066914)
--(axis cs:95,0.139676415279918)
--(axis cs:94,0.139570720755611)
--(axis cs:93,0.139001265047012)
--(axis cs:92,0.138684709578337)
--(axis cs:91,0.138223526515094)
--(axis cs:90,0.137377139540439)
--(axis cs:89,0.136781221908295)
--(axis cs:88,0.136450885292334)
--(axis cs:87,0.136238375903138)
--(axis cs:86,0.136401492887865)
--(axis cs:85,0.136543912842966)
--(axis cs:84,0.135877920420505)
--(axis cs:83,0.13499861377547)
--(axis cs:82,0.133786709963155)
--(axis cs:81,0.132560465959569)
--(axis cs:80,0.131665788163797)
--(axis cs:79,0.130862144428922)
--(axis cs:78,0.129674391135622)
--(axis cs:77,0.128484205306899)
--(axis cs:76,0.12747273487229)
--(axis cs:75,0.126787281601114)
--(axis cs:74,0.126178340282853)
--(axis cs:73,0.126396936560619)
--(axis cs:72,0.127101225226481)
--(axis cs:71,0.127829447715466)
--(axis cs:70,0.128335850862985)
--(axis cs:69,0.128473905358085)
--(axis cs:68,0.128913828680853)
--(axis cs:67,0.129680992169983)
--(axis cs:66,0.13053146851667)
--(axis cs:65,0.132091569190521)
--(axis cs:64,0.133813043299561)
--(axis cs:63,0.135681241214839)
--(axis cs:62,0.137134544902841)
--(axis cs:61,0.138714182021847)
--(axis cs:60,0.140645269944013)
--(axis cs:59,0.143514730288253)
--(axis cs:58,0.146089967774919)
--(axis cs:57,0.147860039902113)
--(axis cs:56,0.149671787232227)
--(axis cs:55,0.150998619583936)
--(axis cs:54,0.152562207565803)
--(axis cs:53,0.154237765371229)
--(axis cs:52,0.155664616110623)
--(axis cs:51,0.156607281067008)
--(axis cs:50,0.157610197409967)
--(axis cs:49,0.158531199325668)
--(axis cs:48,0.159063357962878)
--(axis cs:47,0.159873290195637)
--(axis cs:46,0.159922166753075)
--(axis cs:45,0.159778113676168)
--(axis cs:44,0.160154879437364)
--(axis cs:43,0.160904810008002)
--(axis cs:42,0.16044216980028)
--(axis cs:41,0.159714775161442)
--(axis cs:40,0.158528790979861)
--(axis cs:39,0.15625065876571)
--(axis cs:38,0.153524812190245)
--(axis cs:37,0.15043089849915)
--(axis cs:36,0.147280157819615)
--(axis cs:35,0.145645142299231)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0668425290357469)
--(axis cs:59,0.0355970011580588)
--(axis cs:60,0.0359403283878248)
--(axis cs:61,0.0364921162152279)
--(axis cs:62,0.0371979784358037)
--(axis cs:63,0.0378505139714199)
--(axis cs:64,0.0385102258881674)
--(axis cs:65,0.0391551841801673)
--(axis cs:66,0.0399736925668893)
--(axis cs:67,0.0406374124032775)
--(axis cs:68,0.0413147662744359)
--(axis cs:69,0.0419944621035675)
--(axis cs:70,0.0424103225554501)
--(axis cs:71,0.0429588818256439)
--(axis cs:72,0.0434158149419275)
--(axis cs:73,0.0440853284912226)
--(axis cs:74,0.0448688930498817)
--(axis cs:75,0.0458937701377805)
--(axis cs:76,0.0472540444545174)
--(axis cs:77,0.0487380155108069)
--(axis cs:78,0.0501183689532467)
--(axis cs:79,0.0514928695023368)
--(axis cs:80,0.0529720340142356)
--(axis cs:81,0.054607521296746)
--(axis cs:82,0.0562993625645533)
--(axis cs:83,0.0583059922817488)
--(axis cs:84,0.0602124604832969)
--(axis cs:85,0.0615979536909151)
--(axis cs:86,0.0620500668431132)
--(axis cs:87,0.0618151813562188)
--(axis cs:88,0.0610980379828497)
--(axis cs:89,0.0604395646608889)
--(axis cs:90,0.0596458346303078)
--(axis cs:91,0.0586555130759299)
--(axis cs:92,0.0571226948899611)
--(axis cs:93,0.055942356578314)
--(axis cs:94,0.05515626455219)
--(axis cs:95,0.0546278414744886)
--(axis cs:96,0.0544882609543921)
--(axis cs:97,0.0549535586754036)
--(axis cs:98,0.0556701721812932)
--(axis cs:99,0.0563373306147762)
--(axis cs:100,0.0571266924177792)
--(axis cs:101,0.0576009738257713)
--(axis cs:102,0.0578061505231744)
--(axis cs:103,0.0577712125635545)
--(axis cs:104,0.0577778531440121)
--(axis cs:105,0.0580897602463575)
--(axis cs:106,0.0584931442274076)
--(axis cs:107,0.0580734330503346)
--(axis cs:108,0.0580071713152862)
--(axis cs:109,0.0580911123186261)
--(axis cs:110,0.0582098118660263)
--(axis cs:111,0.0582059809289543)
--(axis cs:112,0.0583066711215636)
--(axis cs:113,0.0583114548131602)
--(axis cs:114,0.0581377835079461)
--(axis cs:115,0.0577465383000592)
--(axis cs:116,0.0572274257975466)
--(axis cs:117,0.0563177998221222)
--(axis cs:118,0.0556922967384021)
--(axis cs:119,0.0552384194845458)
--(axis cs:120,0.0546561732992713)
--(axis cs:121,0.054351292943191)
--(axis cs:122,0.0540431887171871)
--(axis cs:123,0.0535608458483235)
--(axis cs:124,0.052863428886054)
--(axis cs:125,0.051990896281998)
--(axis cs:126,0.0509318310305856)
--(axis cs:127,0.0497430545430474)
--(axis cs:128,0.0486256037564463)
--(axis cs:129,0.0475679162096693)
--(axis cs:130,0.0466146581674021)
--(axis cs:131,0.0456213418804938)
--(axis cs:132,0.0447968923635377)
--(axis cs:133,0.0439175401367747)
--(axis cs:134,0.0430823236586877)
--(axis cs:135,0.0424525237660149)
--(axis cs:136,0.0418503894503767)
--(axis cs:137,0.0412092807467231)
--(axis cs:138,0.0405740922370602)
--(axis cs:139,0.0396410616410043)
--(axis cs:140,0.0386014702120809)
--(axis cs:141,0.0377790339204327)
--(axis cs:142,0.0370676754500591)
--(axis cs:143,0.0362131815295125)
--(axis cs:144,0.0354899294167842)
--(axis cs:145,0.0348654294324567)
--(axis cs:146,0.0344427097703729)
--(axis cs:147,0.0340309109987555)
--(axis cs:148,0.0334501557823752)
--(axis cs:149,0.0328325341672754)
--(axis cs:150,0.0322653591767564)
--(axis cs:151,0.0317831567080864)
--(axis cs:152,0.03117658220808)
--(axis cs:153,0.0307966865061931)
--(axis cs:154,0.0304297209788121)
--(axis cs:155,0.0300509527738292)
--(axis cs:156,0.0297581603710502)
--(axis cs:157,0.0295805183863265)
--(axis cs:158,0.0295619128041376)
--(axis cs:159,0.029527984238374)
--(axis cs:160,0.0296474414844161)
--(axis cs:161,0.0298261142836276)
--(axis cs:162,0.0297397203170331)
--(axis cs:163,0.0295567166533567)
--(axis cs:164,0.0293740676905149)
--(axis cs:165,0.0292532495578426)
--(axis cs:166,0.0292110971106484)
--(axis cs:167,0.0291660140539099)
--(axis cs:168,0.0292741183969169)
--(axis cs:169,0.028894554182017)
--(axis cs:170,0.0282402654783752)
--(axis cs:171,0.0276004531874593)
--(axis cs:172,0.0270647551335561)
--(axis cs:173,0.0266289064064838)
--(axis cs:174,0.0262757482840773)
--(axis cs:175,0.0259316981291776)
--(axis cs:176,0.0257568584567152)
--(axis cs:177,0.0256515869167413)
--(axis cs:178,0.0256854454183068)
--(axis cs:179,0.0258363533684117)
--(axis cs:180,0.0260226895412896)
--(axis cs:181,0.0262104900868453)
--(axis cs:182,0.0263379220617495)
--(axis cs:183,0.0265337535690141)
--(axis cs:184,0.0269070809037119)
--(axis cs:185,0.0270983159989928)
--(axis cs:186,0.0274093037269493)
--(axis cs:187,0.0279165992392941)
--(axis cs:188,0.0284352419903161)
--(axis cs:189,0.0287961478356706)
--(axis cs:190,0.0285994132901485)
--(axis cs:191,0.0283927014329301)
--(axis cs:192,0.0282743304124798)
--(axis cs:193,0.0279703718468014)
--(axis cs:194,0.0277266471531838)
--(axis cs:195,0.0274951828156045)
--(axis cs:196,0.0273200300893838)
--(axis cs:197,0.0272247909652232)
--(axis cs:198,0.027207907440231)
--(axis cs:199,0.0270886239587226)
--(axis cs:200,0.0269452188797619)
--(axis cs:201,0.0267250434382644)
--(axis cs:202,0.0265831197425371)
--(axis cs:203,0.0263764452460955)
--(axis cs:204,0.0261955314356883)
--(axis cs:205,0.0260386688969071)
--(axis cs:206,0.0256801956430699)
--(axis cs:207,0.0254407667654945)
--(axis cs:208,0.025231863490429)
--(axis cs:209,0.0250771708798266)
--(axis cs:210,0.0249486251667036)
--(axis cs:211,0.0247429928009952)
--(axis cs:212,0.0244817950478147)
--(axis cs:213,0.024304414245076)
--(axis cs:214,0.0242496506293035)
--(axis cs:215,0.0242436563223047)
--(axis cs:216,0.0242994707276178)
--(axis cs:217,0.0244165975515104)
--(axis cs:218,0.0245890801225888)
--(axis cs:219,0.0247603871589617)
--(axis cs:220,0.0249068721911763)
--(axis cs:221,0.0248341615590364)
--(axis cs:222,0.024835845992762)
--(axis cs:223,0.0248186135403913)
--(axis cs:224,0.0248395882879922)
--(axis cs:225,0.0247930965945405)
--(axis cs:226,0.0245014440246716)
--(axis cs:227,0.0241602847107805)
--(axis cs:228,0.0237382320561971)
--(axis cs:229,0.0234583036638313)
--(axis cs:230,0.0232703304343915)
--(axis cs:231,0.0231470291098126)
--(axis cs:232,0.0230830326562161)
--(axis cs:233,0.0229990451012844)
--(axis cs:234,0.0228686469650015)
--(axis cs:235,0.0226750051125487)
--(axis cs:236,0.0225139356149105)
--(axis cs:237,0.0224009476541782)
--(axis cs:238,0.0223715150344318)
--(axis cs:239,0.022320303511689)
--(axis cs:240,0.0222475767154245)
--(axis cs:241,0.0221346460596254)
--(axis cs:242,0.0219924087441992)
--(axis cs:243,0.0217746478492423)
--(axis cs:244,0.0215306118810111)
--(axis cs:245,0.0213154853086764)
--(axis cs:246,0.0211421256696687)
--(axis cs:247,0.0209202607282753)
--(axis cs:248,0.0206221811910302)
--(axis cs:249,0.0202353394724782)
--(axis cs:250,0.0199077080238156)
--(axis cs:251,0.0194148144404135)
--(axis cs:252,0.0190483712657674)
--(axis cs:253,0.0187234719199271)
--(axis cs:254,0.018365772590422)
--(axis cs:255,0.0180322397661136)
--(axis cs:256,0.0177117719450361)
--(axis cs:257,0.0173420835906713)
--(axis cs:258,0.0170425933566343)
--(axis cs:259,0.0167661055809997)
--(axis cs:260,0.0163695488300107)
--(axis cs:261,0.0160298008707013)
--(axis cs:262,0.0157230938518099)
--(axis cs:263,0.0154016495267748)
--(axis cs:264,0.0151298648412504)
--(axis cs:265,0.0149032294879032)
--(axis cs:266,0.014649720838348)
--(axis cs:267,0.0143188386842169)
--(axis cs:268,0.0140139429008381)
--(axis cs:269,0.0137131794961777)
--(axis cs:270,0.0133661151619444)
--(axis cs:271,0.01298255389018)
--(axis cs:272,0.0126113030244448)
--(axis cs:273,0.0122340125904507)
--(axis cs:274,0.01190486686195)
--(axis cs:275,0.0116012303110085)
--(axis cs:276,0.0113338233691921)
--(axis cs:277,0.011069489625895)
--(axis cs:278,0.0108198554894964)
--(axis cs:279,0.0105389967727264)
--(axis cs:280,0.0102190959227036)
--(axis cs:281,0.00991536597360447)
--(axis cs:282,0.00967061693727726)
--(axis cs:283,0.00946018298662925)
--(axis cs:284,0.00924776080290462)
--(axis cs:285,0.00899185171307455)
--(axis cs:286,0.00869238117324763)
--(axis cs:287,0.0084065447098853)
--(axis cs:288,0.00814351466029337)
--(axis cs:289,0.00794066189012339)
--(axis cs:290,0.00775544885693357)
--(axis cs:291,0.00759628625434445)
--(axis cs:292,0.00745342389967741)
--(axis cs:293,0.00729965600077217)
--(axis cs:294,0.0071441760395366)
--(axis cs:295,0.00698878254628174)
--(axis cs:296,0.00681001689433886)
--(axis cs:297,0.00663216391906311)
--(axis cs:298,0.00643085526449051)
--(axis cs:299,0.00624311834300419)
--(axis cs:299,0.0107620984529469)
--(axis cs:299,0.0107620984529469)
--(axis cs:298,0.0110196206455671)
--(axis cs:297,0.0113246858894311)
--(axis cs:296,0.0115967033943799)
--(axis cs:295,0.0118818597848366)
--(axis cs:294,0.0121665949824554)
--(axis cs:293,0.0124584537786354)
--(axis cs:292,0.0127636082721084)
--(axis cs:291,0.0130610255601823)
--(axis cs:290,0.0133633609225515)
--(axis cs:289,0.0137028045812606)
--(axis cs:288,0.0140584704604799)
--(axis cs:287,0.0144721896850226)
--(axis cs:286,0.0148728728457048)
--(axis cs:285,0.0153106523123251)
--(axis cs:284,0.0157418890833608)
--(axis cs:283,0.0161276525177337)
--(axis cs:282,0.0164601723327264)
--(axis cs:281,0.0168283333572321)
--(axis cs:280,0.0172547831240345)
--(axis cs:279,0.0177474397999445)
--(axis cs:278,0.0181366765231748)
--(axis cs:277,0.0185100234594901)
--(axis cs:276,0.0188997676496734)
--(axis cs:275,0.0192450674299278)
--(axis cs:274,0.0196565656995767)
--(axis cs:273,0.0201688542399778)
--(axis cs:272,0.0207510171341858)
--(axis cs:271,0.0213089652723756)
--(axis cs:270,0.0218365983660827)
--(axis cs:269,0.0222742425292744)
--(axis cs:268,0.0226545287807369)
--(axis cs:267,0.0230989268673402)
--(axis cs:266,0.0236183880138597)
--(axis cs:265,0.0240662537386345)
--(axis cs:264,0.0244133666422985)
--(axis cs:263,0.0248431346793771)
--(axis cs:262,0.0252558365730889)
--(axis cs:261,0.0256638694940164)
--(axis cs:260,0.0261077088749724)
--(axis cs:259,0.0265600302990037)
--(axis cs:258,0.026866697914486)
--(axis cs:257,0.0271076723312886)
--(axis cs:256,0.027429357964668)
--(axis cs:255,0.027650575603105)
--(axis cs:254,0.0279042278474735)
--(axis cs:253,0.0281397563179502)
--(axis cs:252,0.0283832581957794)
--(axis cs:251,0.028768225632107)
--(axis cs:250,0.0292410359483666)
--(axis cs:249,0.0296453849278038)
--(axis cs:248,0.0302823228324621)
--(axis cs:247,0.0306562471703931)
--(axis cs:246,0.0307899767100308)
--(axis cs:245,0.0308481339289651)
--(axis cs:244,0.0310341348192162)
--(axis cs:243,0.031424172130783)
--(axis cs:242,0.0318697035196393)
--(axis cs:241,0.0322617712427645)
--(axis cs:240,0.03266160196128)
--(axis cs:239,0.0330020477328997)
--(axis cs:238,0.0332029486459548)
--(axis cs:237,0.0333292763119634)
--(axis cs:236,0.0335881496227912)
--(axis cs:235,0.0339619358857869)
--(axis cs:234,0.0342900265275692)
--(axis cs:233,0.0343385975460416)
--(axis cs:232,0.0342550706853435)
--(axis cs:231,0.0341983466192912)
--(axis cs:230,0.0342569301100079)
--(axis cs:229,0.0343085411650922)
--(axis cs:228,0.0344862758617634)
--(axis cs:227,0.0349385091037991)
--(axis cs:226,0.0351101875326738)
--(axis cs:225,0.0351533752307016)
--(axis cs:224,0.0350085489118865)
--(axis cs:223,0.0349977891531982)
--(axis cs:222,0.0352676021150766)
--(axis cs:221,0.0356859335707714)
--(axis cs:220,0.0362925823995019)
--(axis cs:219,0.0363089417998278)
--(axis cs:218,0.0360547989532563)
--(axis cs:217,0.035623028882935)
--(axis cs:216,0.0352399466981736)
--(axis cs:215,0.0349037140360035)
--(axis cs:214,0.0346569293817465)
--(axis cs:213,0.0345802275314063)
--(axis cs:212,0.0347567132958819)
--(axis cs:211,0.0351152616664524)
--(axis cs:210,0.0354227538908627)
--(axis cs:209,0.035661103947773)
--(axis cs:208,0.0358453214847183)
--(axis cs:207,0.0361306754461732)
--(axis cs:206,0.0365881943667307)
--(axis cs:205,0.037343321520931)
--(axis cs:204,0.0372773039113681)
--(axis cs:203,0.0373576881713122)
--(axis cs:202,0.037449230613843)
--(axis cs:201,0.03751020795863)
--(axis cs:200,0.0376644688956116)
--(axis cs:199,0.037541244955961)
--(axis cs:198,0.0372851222485644)
--(axis cs:197,0.0368374685051999)
--(axis cs:196,0.0366546217290904)
--(axis cs:195,0.0367147285357981)
--(axis cs:194,0.0370015315515946)
--(axis cs:193,0.0375080287909047)
--(axis cs:192,0.0383529472697451)
--(axis cs:191,0.039044124671989)
--(axis cs:190,0.0399020958150173)
--(axis cs:189,0.0407016119287225)
--(axis cs:188,0.0403050731241423)
--(axis cs:187,0.0394198402261889)
--(axis cs:186,0.0384055713393311)
--(axis cs:185,0.037736037204582)
--(axis cs:184,0.0373306602288654)
--(axis cs:183,0.0367425069013365)
--(axis cs:182,0.0365376176235396)
--(axis cs:181,0.0364559527792814)
--(axis cs:180,0.0363954739023155)
--(axis cs:179,0.0362146373919147)
--(axis cs:178,0.0360950923707598)
--(axis cs:177,0.0362430943879519)
--(axis cs:176,0.0366640188608724)
--(axis cs:175,0.0371236687693988)
--(axis cs:174,0.0377567889576995)
--(axis cs:173,0.0385554626559002)
--(axis cs:172,0.0395603873364461)
--(axis cs:171,0.0407059699153566)
--(axis cs:170,0.0417789871199105)
--(axis cs:169,0.0428710828432201)
--(axis cs:168,0.0435528401749542)
--(axis cs:167,0.0436824239209404)
--(axis cs:166,0.0440179612245764)
--(axis cs:165,0.0446518192022742)
--(axis cs:164,0.0453960271363027)
--(axis cs:163,0.0462374002509815)
--(axis cs:162,0.0471675331967005)
--(axis cs:161,0.0479053094172216)
--(axis cs:160,0.0482490877033426)
--(axis cs:159,0.0488380799177212)
--(axis cs:158,0.0494633998331517)
--(axis cs:157,0.0496640039915222)
--(axis cs:156,0.0499410516932955)
--(axis cs:155,0.0504306000555158)
--(axis cs:154,0.0511581648380798)
--(axis cs:153,0.0520961064140785)
--(axis cs:152,0.0530760621221832)
--(axis cs:151,0.0545304001716724)
--(axis cs:150,0.055738183718362)
--(axis cs:149,0.0571322505145216)
--(axis cs:148,0.0586521278295184)
--(axis cs:147,0.0601314395217361)
--(axis cs:146,0.0613356896871612)
--(axis cs:145,0.0627069872555484)
--(axis cs:144,0.0643645914157146)
--(axis cs:143,0.0662664458264207)
--(axis cs:142,0.0687608866804716)
--(axis cs:141,0.0716769923853223)
--(axis cs:140,0.0749869889567903)
--(axis cs:139,0.0785287961689367)
--(axis cs:138,0.0817922678411951)
--(axis cs:137,0.0848670009448679)
--(axis cs:136,0.0876610196783289)
--(axis cs:135,0.0905470100213548)
--(axis cs:134,0.093348733347433)
--(axis cs:133,0.0957239590100444)
--(axis cs:132,0.0975977260781235)
--(axis cs:131,0.0994246445185608)
--(axis cs:130,0.101246141438246)
--(axis cs:129,0.102600480322866)
--(axis cs:128,0.103874335248134)
--(axis cs:127,0.104257815098654)
--(axis cs:126,0.104085595206878)
--(axis cs:125,0.103306636395652)
--(axis cs:124,0.101515169048987)
--(axis cs:123,0.0989868575867001)
--(axis cs:122,0.0958191963273082)
--(axis cs:121,0.0923071710812732)
--(axis cs:120,0.0887787877167081)
--(axis cs:119,0.0858728799110154)
--(axis cs:118,0.0837069387088457)
--(axis cs:117,0.0821996047738886)
--(axis cs:116,0.0815175940357003)
--(axis cs:115,0.0803655733379305)
--(axis cs:114,0.0792587507760098)
--(axis cs:113,0.0780116221701327)
--(axis cs:112,0.0767001006117999)
--(axis cs:111,0.0755624000010721)
--(axis cs:110,0.0747876835666684)
--(axis cs:109,0.07403751254778)
--(axis cs:108,0.0736259651061558)
--(axis cs:107,0.0734549966366886)
--(axis cs:106,0.0736079010731556)
--(axis cs:105,0.0734691659088124)
--(axis cs:104,0.0735088039608775)
--(axis cs:103,0.0737388973875443)
--(axis cs:102,0.0739579025334631)
--(axis cs:101,0.0741465749530805)
--(axis cs:100,0.0745687097474747)
--(axis cs:99,0.0753545511511457)
--(axis cs:98,0.0772031854027859)
--(axis cs:97,0.078853455377663)
--(axis cs:96,0.0803927226267535)
--(axis cs:95,0.0823627100518592)
--(axis cs:94,0.085120963455524)
--(axis cs:93,0.0878163290601932)
--(axis cs:92,0.0906163243549482)
--(axis cs:91,0.0934759928554872)
--(axis cs:90,0.0949939533416656)
--(axis cs:89,0.0960653228057404)
--(axis cs:88,0.0970113028338865)
--(axis cs:87,0.0978155959580865)
--(axis cs:86,0.0978891477440984)
--(axis cs:85,0.0970552372894398)
--(axis cs:84,0.0950083343186138)
--(axis cs:83,0.091801629243976)
--(axis cs:82,0.0880518416717952)
--(axis cs:81,0.0846895468223031)
--(axis cs:80,0.0815398670514716)
--(axis cs:79,0.0791542192091237)
--(axis cs:78,0.0772299547098291)
--(axis cs:77,0.0754503660468564)
--(axis cs:76,0.0738800647196944)
--(axis cs:75,0.0726875310844644)
--(axis cs:74,0.0721161498400312)
--(axis cs:73,0.0720115207516236)
--(axis cs:72,0.0719866066616727)
--(axis cs:71,0.0720999593581377)
--(axis cs:70,0.0720335104529584)
--(axis cs:69,0.0719575084091008)
--(axis cs:68,0.0711073386504814)
--(axis cs:67,0.0701602598187805)
--(axis cs:66,0.0693544376932206)
--(axis cs:65,0.0685527105374863)
--(axis cs:64,0.068197201141641)
--(axis cs:63,0.0680269314184072)
--(axis cs:62,0.0676410062721876)
--(axis cs:61,0.0672183079397689)
--(axis cs:60,0.0669310560838301)
--(axis cs:59,0.0668425290357469)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0554330555023317)
--(axis cs:40,0.0354540901957388)
--(axis cs:41,0.0343503072625667)
--(axis cs:42,0.0336136794533103)
--(axis cs:43,0.0330647349135663)
--(axis cs:44,0.0327310729633208)
--(axis cs:45,0.0325237794922518)
--(axis cs:46,0.0322361065536178)
--(axis cs:47,0.031813747280866)
--(axis cs:48,0.0314024888395058)
--(axis cs:49,0.030543813574392)
--(axis cs:50,0.0300635316640721)
--(axis cs:51,0.0295585935236384)
--(axis cs:52,0.0290919138460246)
--(axis cs:53,0.028667245085907)
--(axis cs:54,0.0285077513335476)
--(axis cs:55,0.0285348674134813)
--(axis cs:56,0.0286194322897892)
--(axis cs:57,0.0287767702294534)
--(axis cs:58,0.0289765540979167)
--(axis cs:59,0.0292584489818022)
--(axis cs:60,0.0296702328037209)
--(axis cs:61,0.0302411006919328)
--(axis cs:62,0.0307865671164772)
--(axis cs:63,0.031565706958941)
--(axis cs:64,0.0325111382306751)
--(axis cs:65,0.0336507660395446)
--(axis cs:66,0.0350530559091103)
--(axis cs:67,0.0368161473052215)
--(axis cs:68,0.0388969371195147)
--(axis cs:69,0.0412146558664162)
--(axis cs:70,0.0434911309190288)
--(axis cs:71,0.0458105808235243)
--(axis cs:72,0.0479818488248663)
--(axis cs:73,0.0496430637750657)
--(axis cs:74,0.0503112177205258)
--(axis cs:75,0.0509997183048417)
--(axis cs:76,0.0516542348549793)
--(axis cs:77,0.0521026901868903)
--(axis cs:78,0.0528035066753511)
--(axis cs:79,0.0534169614424247)
--(axis cs:80,0.0543894377580936)
--(axis cs:81,0.0554803284210825)
--(axis cs:82,0.056747053871606)
--(axis cs:83,0.0580270664486032)
--(axis cs:84,0.0592129763562793)
--(axis cs:85,0.0605548356757988)
--(axis cs:86,0.0615615457501247)
--(axis cs:87,0.0625240614593874)
--(axis cs:88,0.0629685659640693)
--(axis cs:89,0.0630902356994306)
--(axis cs:90,0.0628033771197299)
--(axis cs:91,0.0626034947393427)
--(axis cs:92,0.0628834011683513)
--(axis cs:93,0.0632625597306334)
--(axis cs:94,0.0636898705718071)
--(axis cs:95,0.0632600389241506)
--(axis cs:96,0.0629713057618717)
--(axis cs:97,0.0634210038989814)
--(axis cs:98,0.0640331079867569)
--(axis cs:99,0.0647900103279291)
--(axis cs:100,0.0657894991512778)
--(axis cs:101,0.0672016533749458)
--(axis cs:102,0.0689899036870699)
--(axis cs:103,0.0714391518207738)
--(axis cs:104,0.0743013751137167)
--(axis cs:105,0.0771078700169062)
--(axis cs:106,0.0804809127976603)
--(axis cs:107,0.0842697233372242)
--(axis cs:108,0.0877737765063094)
--(axis cs:109,0.0903240211373059)
--(axis cs:110,0.0917632930830886)
--(axis cs:111,0.0914573189633077)
--(axis cs:112,0.0901585816030643)
--(axis cs:113,0.0888869795072201)
--(axis cs:114,0.0875652603517017)
--(axis cs:115,0.0862588816417016)
--(axis cs:116,0.0852083371728554)
--(axis cs:117,0.0842184805051299)
--(axis cs:118,0.0826670706934499)
--(axis cs:119,0.0815539602125349)
--(axis cs:120,0.080805109535303)
--(axis cs:121,0.0803249539366377)
--(axis cs:122,0.0800076181161355)
--(axis cs:123,0.0793562651324238)
--(axis cs:124,0.0785875557836423)
--(axis cs:125,0.0776347562453588)
--(axis cs:126,0.0765279995613181)
--(axis cs:127,0.0752074750617151)
--(axis cs:128,0.0737069583951183)
--(axis cs:129,0.0721578227136508)
--(axis cs:130,0.0705040659954208)
--(axis cs:131,0.0683431924273394)
--(axis cs:132,0.0663955723909898)
--(axis cs:133,0.0647733639242645)
--(axis cs:134,0.0632408996775629)
--(axis cs:135,0.0618771930611651)
--(axis cs:136,0.0603815767840544)
--(axis cs:137,0.0585956563829401)
--(axis cs:138,0.0575198517435142)
--(axis cs:139,0.0566177898568808)
--(axis cs:140,0.0558800366882776)
--(axis cs:141,0.0553991738094021)
--(axis cs:142,0.0550241029470759)
--(axis cs:143,0.0548622759985766)
--(axis cs:144,0.0544836898608598)
--(axis cs:145,0.0543412918618358)
--(axis cs:146,0.0540724767641226)
--(axis cs:147,0.0538311015815802)
--(axis cs:148,0.0534922934744845)
--(axis cs:149,0.0525957961717296)
--(axis cs:150,0.0518063790722692)
--(axis cs:151,0.0511411144850209)
--(axis cs:152,0.0501680237978083)
--(axis cs:153,0.0496678959892283)
--(axis cs:154,0.0491083526916087)
--(axis cs:155,0.0486407954096623)
--(axis cs:156,0.0482830063418607)
--(axis cs:157,0.0478952930621552)
--(axis cs:158,0.0474032814237286)
--(axis cs:159,0.0468378502951642)
--(axis cs:160,0.0462392036442629)
--(axis cs:161,0.0455639739585867)
--(axis cs:162,0.044786274500998)
--(axis cs:163,0.0439833775718187)
--(axis cs:164,0.0432935774097836)
--(axis cs:165,0.0425925569174777)
--(axis cs:166,0.0418427546778059)
--(axis cs:167,0.0415592945221008)
--(axis cs:168,0.0411701556924755)
--(axis cs:169,0.0408460291110429)
--(axis cs:170,0.0404075242037075)
--(axis cs:171,0.0402494120791693)
--(axis cs:172,0.0401829696871657)
--(axis cs:173,0.0399187716062973)
--(axis cs:174,0.0395873413259767)
--(axis cs:175,0.039460105650314)
--(axis cs:176,0.0396095206700762)
--(axis cs:177,0.039839387213676)
--(axis cs:178,0.0401486703325433)
--(axis cs:179,0.0407205937837364)
--(axis cs:180,0.0412507424278637)
--(axis cs:181,0.0418619977729588)
--(axis cs:182,0.0420288318844032)
--(axis cs:183,0.0423354932684674)
--(axis cs:184,0.0427028608389127)
--(axis cs:185,0.0428114155309336)
--(axis cs:186,0.04300000087343)
--(axis cs:187,0.0429896841918814)
--(axis cs:188,0.0429808769535942)
--(axis cs:189,0.0428412589565733)
--(axis cs:190,0.0430086688111754)
--(axis cs:191,0.0435010486381081)
--(axis cs:192,0.0441848826492827)
--(axis cs:193,0.0443092874504437)
--(axis cs:194,0.0446086399233072)
--(axis cs:195,0.0447682614755596)
--(axis cs:196,0.0448098504690825)
--(axis cs:197,0.0447807080379012)
--(axis cs:198,0.0449748400509976)
--(axis cs:199,0.0451969081492125)
--(axis cs:200,0.0450705291408241)
--(axis cs:201,0.0449304132233004)
--(axis cs:202,0.0443241782281802)
--(axis cs:203,0.0435668267666371)
--(axis cs:204,0.0426930479947372)
--(axis cs:205,0.0415086299990499)
--(axis cs:206,0.0403584992197211)
--(axis cs:207,0.0393489414225579)
--(axis cs:208,0.0385615344944809)
--(axis cs:209,0.0378346361740564)
--(axis cs:210,0.0372063675892168)
--(axis cs:211,0.0366068384961779)
--(axis cs:212,0.0363791794273488)
--(axis cs:213,0.0364799919818541)
--(axis cs:214,0.0367893215570594)
--(axis cs:215,0.0371215714449122)
--(axis cs:216,0.0369871102411462)
--(axis cs:217,0.0367947850304831)
--(axis cs:218,0.0365589076554623)
--(axis cs:219,0.0363286998601665)
--(axis cs:220,0.0362349127932464)
--(axis cs:221,0.0363924262373857)
--(axis cs:222,0.0365288335231471)
--(axis cs:223,0.0364579742616153)
--(axis cs:224,0.0357101738413494)
--(axis cs:225,0.0353519339251451)
--(axis cs:226,0.0351640099824464)
--(axis cs:227,0.0349772695301051)
--(axis cs:228,0.0346793999230426)
--(axis cs:229,0.0344324117837017)
--(axis cs:230,0.0342246019131208)
--(axis cs:231,0.0341370533508304)
--(axis cs:232,0.0338359138594859)
--(axis cs:233,0.0331396995919164)
--(axis cs:234,0.0322632658302879)
--(axis cs:235,0.0316386206733969)
--(axis cs:236,0.0313707599146112)
--(axis cs:237,0.0312852076625844)
--(axis cs:238,0.0310282355711332)
--(axis cs:239,0.0308311357390712)
--(axis cs:240,0.0306238530522315)
--(axis cs:241,0.030520027936213)
--(axis cs:242,0.0304779593854988)
--(axis cs:243,0.0305390409221638)
--(axis cs:244,0.0303255026738838)
--(axis cs:245,0.0298646337621851)
--(axis cs:246,0.0296462138413053)
--(axis cs:247,0.0295079455782477)
--(axis cs:248,0.0294138765987494)
--(axis cs:249,0.0292283247632871)
--(axis cs:250,0.028898825819897)
--(axis cs:251,0.0283843878308564)
--(axis cs:252,0.0278558248061334)
--(axis cs:253,0.0273093157605485)
--(axis cs:254,0.0266736920657416)
--(axis cs:255,0.0262056165222967)
--(axis cs:256,0.0258300955875459)
--(axis cs:257,0.0255418301078592)
--(axis cs:258,0.0252627338734105)
--(axis cs:259,0.0250670115615876)
--(axis cs:260,0.0249095124784066)
--(axis cs:261,0.0247818779977801)
--(axis cs:262,0.0247251176731966)
--(axis cs:263,0.0245340703515415)
--(axis cs:264,0.0241631071784746)
--(axis cs:265,0.0237822533683105)
--(axis cs:266,0.0233430097325954)
--(axis cs:267,0.0228808865203749)
--(axis cs:268,0.0223727252267742)
--(axis cs:269,0.0218487946863821)
--(axis cs:270,0.0214298262409698)
--(axis cs:271,0.0210135959822339)
--(axis cs:272,0.0205932472569906)
--(axis cs:273,0.0202713450901801)
--(axis cs:274,0.0200151193901874)
--(axis cs:275,0.0197313202220381)
--(axis cs:276,0.0193817346155885)
--(axis cs:277,0.0190310035728037)
--(axis cs:278,0.0186708353651602)
--(axis cs:279,0.0183472231155919)
--(axis cs:280,0.0179931541673218)
--(axis cs:281,0.0176001710541437)
--(axis cs:282,0.0172419769396934)
--(axis cs:283,0.0169156934816675)
--(axis cs:284,0.0166545605132471)
--(axis cs:285,0.0164554838645546)
--(axis cs:286,0.0162521575221968)
--(axis cs:287,0.0159750621449697)
--(axis cs:288,0.0156451504974708)
--(axis cs:289,0.0152930934782209)
--(axis cs:290,0.0150053767553464)
--(axis cs:291,0.0147174654364592)
--(axis cs:292,0.0143274989946702)
--(axis cs:293,0.0139170454853608)
--(axis cs:294,0.0134372730509126)
--(axis cs:295,0.0129768479662781)
--(axis cs:296,0.0124419545937206)
--(axis cs:297,0.0119425146239733)
--(axis cs:298,0.011513953896056)
--(axis cs:299,0.0111671887940878)
--(axis cs:299,0.0169115250327473)
--(axis cs:299,0.0169115250327473)
--(axis cs:298,0.0172685763260321)
--(axis cs:297,0.0176881963987911)
--(axis cs:296,0.0181516200121616)
--(axis cs:295,0.0186794349876399)
--(axis cs:294,0.0191999550207771)
--(axis cs:293,0.0198030866643952)
--(axis cs:292,0.0203679432124874)
--(axis cs:291,0.0208864791482681)
--(axis cs:290,0.0212425233730182)
--(axis cs:289,0.0216053142343579)
--(axis cs:288,0.0220729723275557)
--(axis cs:287,0.022533400388385)
--(axis cs:286,0.0229207256233143)
--(axis cs:285,0.0231396868270548)
--(axis cs:284,0.0233632214521874)
--(axis cs:283,0.0237129692237539)
--(axis cs:282,0.0241796622345296)
--(axis cs:281,0.0247123338557889)
--(axis cs:280,0.025366680160972)
--(axis cs:279,0.0258862919980002)
--(axis cs:278,0.0262746896402995)
--(axis cs:277,0.0266604173101366)
--(axis cs:276,0.0270409510671851)
--(axis cs:275,0.0275566747736751)
--(axis cs:274,0.0276318665578984)
--(axis cs:273,0.0276519840098327)
--(axis cs:272,0.0278864777909554)
--(axis cs:271,0.0283468696486551)
--(axis cs:270,0.0287280485816468)
--(axis cs:269,0.029063351211364)
--(axis cs:268,0.0294989261842824)
--(axis cs:267,0.0298603366807808)
--(axis cs:266,0.0300700051263657)
--(axis cs:265,0.030239719794579)
--(axis cs:264,0.0303368095538366)
--(axis cs:263,0.0304157765122051)
--(axis cs:262,0.0304766258699514)
--(axis cs:261,0.0304366248813627)
--(axis cs:260,0.030457643639748)
--(axis cs:259,0.0305453483794181)
--(axis cs:258,0.0306960296365782)
--(axis cs:257,0.0309378191378798)
--(axis cs:256,0.0312793639020381)
--(axis cs:255,0.0316739021952307)
--(axis cs:254,0.0321067642686109)
--(axis cs:253,0.032725869010274)
--(axis cs:252,0.0332714832049216)
--(axis cs:251,0.0338994454940528)
--(axis cs:250,0.0345489334805734)
--(axis cs:249,0.0351323541777244)
--(axis cs:248,0.0356065825465582)
--(axis cs:247,0.035724203933328)
--(axis cs:246,0.0355884301246543)
--(axis cs:245,0.035446666247304)
--(axis cs:244,0.0354447769422337)
--(axis cs:243,0.0354521104106914)
--(axis cs:242,0.0355210701912796)
--(axis cs:241,0.0358564808361602)
--(axis cs:240,0.0362221369201215)
--(axis cs:239,0.0366673947084119)
--(axis cs:238,0.0368153789475093)
--(axis cs:237,0.036908990945814)
--(axis cs:236,0.0369915550844923)
--(axis cs:235,0.037273514391205)
--(axis cs:234,0.0378161747932339)
--(axis cs:233,0.0385830187363212)
--(axis cs:232,0.0391266980541951)
--(axis cs:231,0.039367415447807)
--(axis cs:230,0.0394679314607119)
--(axis cs:229,0.0397036203803951)
--(axis cs:228,0.0401680613601644)
--(axis cs:227,0.040302943825913)
--(axis cs:226,0.0405937691985572)
--(axis cs:225,0.0411810319733687)
--(axis cs:224,0.0420678183475811)
--(axis cs:223,0.0434384891921544)
--(axis cs:222,0.0438275691720319)
--(axis cs:221,0.0439658793360777)
--(axis cs:220,0.0441750267938699)
--(axis cs:219,0.0444989297060262)
--(axis cs:218,0.0448014428937588)
--(axis cs:217,0.0451961170953523)
--(axis cs:216,0.0453865595023917)
--(axis cs:215,0.0454518558150098)
--(axis cs:214,0.0452102828469132)
--(axis cs:213,0.0449361634160379)
--(axis cs:212,0.0448343991544612)
--(axis cs:211,0.0449340664429967)
--(axis cs:210,0.0453573456037229)
--(axis cs:209,0.0458645499722029)
--(axis cs:208,0.0465729553398277)
--(axis cs:207,0.0473775437702178)
--(axis cs:206,0.0483664954397027)
--(axis cs:205,0.0495190604711688)
--(axis cs:204,0.0508685506638245)
--(axis cs:203,0.0521725646794765)
--(axis cs:202,0.0532634802367284)
--(axis cs:201,0.0539864094485898)
--(axis cs:200,0.0544768421274483)
--(axis cs:199,0.0550456693439783)
--(axis cs:198,0.0552407946526386)
--(axis cs:197,0.0554315962562081)
--(axis cs:196,0.0553604161591829)
--(axis cs:195,0.0550595779585873)
--(axis cs:194,0.0546862266981871)
--(axis cs:193,0.0541577183388363)
--(axis cs:192,0.0535788479362924)
--(axis cs:191,0.0526571652753326)
--(axis cs:190,0.0519981204558877)
--(axis cs:189,0.0514357578619501)
--(axis cs:188,0.0512502249169426)
--(axis cs:187,0.0512965042913568)
--(axis cs:186,0.0515840260592863)
--(axis cs:185,0.0514763062817915)
--(axis cs:184,0.0514262083105815)
--(axis cs:183,0.0513080036621318)
--(axis cs:182,0.0510733744053651)
--(axis cs:181,0.0508222756488056)
--(axis cs:180,0.0492043590025524)
--(axis cs:179,0.0480853663350342)
--(axis cs:178,0.0474923587273436)
--(axis cs:177,0.0474645209555936)
--(axis cs:176,0.0475300112999479)
--(axis cs:175,0.0475268324686206)
--(axis cs:174,0.0476607083504416)
--(axis cs:173,0.0480050367895653)
--(axis cs:172,0.0484785400651079)
--(axis cs:171,0.0488136139318208)
--(axis cs:170,0.0491588272696239)
--(axis cs:169,0.0498064069069472)
--(axis cs:168,0.0505182239528721)
--(axis cs:167,0.0512852349278389)
--(axis cs:166,0.0521343881926203)
--(axis cs:165,0.0534028633000363)
--(axis cs:164,0.0544942841162288)
--(axis cs:163,0.055570188109162)
--(axis cs:162,0.056562827459661)
--(axis cs:161,0.0574291284131059)
--(axis cs:160,0.0579898546810277)
--(axis cs:159,0.0581424619926433)
--(axis cs:158,0.0582925339606593)
--(axis cs:157,0.0587004660316063)
--(axis cs:156,0.0589359029217501)
--(axis cs:155,0.0594086852073841)
--(axis cs:154,0.06010152456097)
--(axis cs:153,0.0610480758978834)
--(axis cs:152,0.0622352527648824)
--(axis cs:151,0.0638686255099818)
--(axis cs:150,0.0654942386225855)
--(axis cs:149,0.0673422614893269)
--(axis cs:148,0.0693494581009855)
--(axis cs:147,0.0705410320310525)
--(axis cs:146,0.0711346270247301)
--(axis cs:145,0.0718667989203298)
--(axis cs:144,0.0728665063814726)
--(axis cs:143,0.074189516623036)
--(axis cs:142,0.0752975085169477)
--(axis cs:141,0.0766894039379428)
--(axis cs:140,0.0782138618464972)
--(axis cs:139,0.0800741767959893)
--(axis cs:138,0.0823960347778252)
--(axis cs:137,0.0849024827004454)
--(axis cs:136,0.0881677459998926)
--(axis cs:135,0.0913759464942892)
--(axis cs:134,0.0943644354388235)
--(axis cs:133,0.0973705802795891)
--(axis cs:132,0.100395994815393)
--(axis cs:131,0.103754871995268)
--(axis cs:130,0.107244772071634)
--(axis cs:129,0.110476820006572)
--(axis cs:128,0.113585557836419)
--(axis cs:127,0.116498769585788)
--(axis cs:126,0.119452601451389)
--(axis cs:125,0.122587844751136)
--(axis cs:124,0.125407809120761)
--(axis cs:123,0.127686352963451)
--(axis cs:122,0.128940879358058)
--(axis cs:121,0.129462537027298)
--(axis cs:120,0.129740340913687)
--(axis cs:119,0.130152618519002)
--(axis cs:118,0.130807179146333)
--(axis cs:117,0.130850694261411)
--(axis cs:116,0.129251645341526)
--(axis cs:115,0.126893373476192)
--(axis cs:114,0.124432440875963)
--(axis cs:113,0.121012326790082)
--(axis cs:112,0.117925876509652)
--(axis cs:111,0.11542370349)
--(axis cs:110,0.112883461181743)
--(axis cs:109,0.109917607151917)
--(axis cs:108,0.107605364466782)
--(axis cs:107,0.106188040930697)
--(axis cs:106,0.105323422975331)
--(axis cs:105,0.105175632800248)
--(axis cs:104,0.105517475641975)
--(axis cs:103,0.10515001082695)
--(axis cs:102,0.104923540891578)
--(axis cs:101,0.105362170682633)
--(axis cs:100,0.10623352972908)
--(axis cs:99,0.107432779794103)
--(axis cs:98,0.10867407939761)
--(axis cs:97,0.109996901819107)
--(axis cs:96,0.11174346217102)
--(axis cs:95,0.114124035853214)
--(axis cs:94,0.116683252716348)
--(axis cs:93,0.119078980129138)
--(axis cs:92,0.121753789978261)
--(axis cs:91,0.123281632149409)
--(axis cs:90,0.124100800694992)
--(axis cs:89,0.1243621685016)
--(axis cs:88,0.122727443582449)
--(axis cs:87,0.119519771826183)
--(axis cs:86,0.114874032119291)
--(axis cs:85,0.110028397561468)
--(axis cs:84,0.105506176094282)
--(axis cs:83,0.101893637171115)
--(axis cs:82,0.0988969218631047)
--(axis cs:81,0.096508413334403)
--(axis cs:80,0.0949344265230839)
--(axis cs:79,0.0939350269625646)
--(axis cs:78,0.093722283867013)
--(axis cs:77,0.0928211689027227)
--(axis cs:76,0.0919177417172958)
--(axis cs:75,0.0897220841086219)
--(axis cs:74,0.0868072626340217)
--(axis cs:73,0.0840333131637542)
--(axis cs:72,0.0794243973902388)
--(axis cs:71,0.074591703888075)
--(axis cs:70,0.0702515827111707)
--(axis cs:69,0.0667369189061802)
--(axis cs:68,0.0637152662400892)
--(axis cs:67,0.061321950368433)
--(axis cs:66,0.059475888136195)
--(axis cs:65,0.0582385125511346)
--(axis cs:64,0.0570885083972279)
--(axis cs:63,0.0558959806655135)
--(axis cs:62,0.0545551695578316)
--(axis cs:61,0.0534163450666484)
--(axis cs:60,0.0523530040968471)
--(axis cs:59,0.0514287118081644)
--(axis cs:58,0.0505900922693948)
--(axis cs:57,0.0499564117239767)
--(axis cs:56,0.0495838509605427)
--(axis cs:55,0.0495699869616426)
--(axis cs:54,0.0496620102645626)
--(axis cs:53,0.0500868566077232)
--(axis cs:52,0.0508407236666593)
--(axis cs:51,0.0510672877310346)
--(axis cs:50,0.0509134410648955)
--(axis cs:49,0.0507273647009548)
--(axis cs:48,0.05067499126804)
--(axis cs:47,0.0503715613543689)
--(axis cs:46,0.0502471932679974)
--(axis cs:45,0.0501091071261239)
--(axis cs:44,0.0502330605079297)
--(axis cs:43,0.05086829441025)
--(axis cs:42,0.0520664104376466)
--(axis cs:41,0.0537025183671445)
--(axis cs:40,0.0554330555023317)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0502385129531225
58 0.0506795236219962
59 0.0514755040407181
60 0.0524030242736141
61 0.0533906387165189
62 0.0541161542758346
63 0.0548848493024707
64 0.0554632674902678
65 0.0560724585627516
66 0.0564907319222887
67 0.0568529155105352
68 0.0569634349395831
69 0.057131987499694
70 0.0572684539481998
71 0.0575144358600179
72 0.0575733869026105
73 0.0573056678598126
74 0.0573556801925103
75 0.0575799953813354
76 0.0581523509696126
77 0.059033529398342
78 0.0601442815115054
79 0.0614559234430393
80 0.0627221753199895
81 0.0640503319601218
82 0.065359903126955
83 0.0666896144549052
84 0.0679166415085395
85 0.0690631601959467
86 0.070201496904095
87 0.0711721553156773
88 0.0723177745938301
89 0.0733877909680208
90 0.0744528230279684
91 0.075642936800917
92 0.0769344945748647
93 0.0783115100115538
94 0.079798120384415
95 0.0812965374439955
96 0.0826408612231413
97 0.083687608068188
98 0.084264641130964
99 0.0848784683893124
100 0.0856018358220657
101 0.0863690120478471
102 0.0872274696826935
103 0.0879326105117798
104 0.0888221611579259
105 0.0899364331116279
106 0.0911718637992938
107 0.0924227656175693
108 0.0935341481119394
109 0.0946850296109915
110 0.0955932281911373
111 0.0964890014380217
112 0.097307396431764
113 0.0981234792619944
114 0.098989674076438
115 0.100082007919749
116 0.101278781766693
117 0.102477032939593
118 0.103742160648108
119 0.104809002826611
120 0.105807346478105
121 0.106284779061874
122 0.106722958510121
123 0.107145416736603
124 0.107556655382117
125 0.108213953177134
126 0.109147012482087
127 0.110357844705383
128 0.111499034116666
129 0.112523331244787
130 0.113429733489951
131 0.11404607022802
132 0.114546361813943
133 0.115245061864456
134 0.116047571972013
135 0.11660559574763
136 0.116798085719347
137 0.11689545015494
138 0.117191361884276
139 0.117628548791011
140 0.118173410743475
141 0.119008763879538
142 0.119902144124111
143 0.12095024685065
144 0.12240739017725
145 0.124026140073935
146 0.125729562342167
147 0.127311684687932
148 0.128761840114991
149 0.129882108420134
150 0.130964516103268
151 0.131947299341361
152 0.133283489197493
153 0.135034298151731
154 0.137090848386288
155 0.139472346007824
156 0.142036977907022
157 0.144539962212245
158 0.146988526980082
159 0.149120417733987
160 0.150611743330956
161 0.151778447628021
162 0.152580526967843
163 0.152887761344512
164 0.152917354553938
165 0.152842694272598
166 0.152729363242785
167 0.15262913753589
168 0.152797159055869
169 0.153075044353803
170 0.153591513633728
171 0.154307661950588
172 0.155515094101429
173 0.156801201899846
174 0.15755579645435
175 0.157397635281086
176 0.156397327035666
177 0.154614736139774
178 0.152628258864085
179 0.150076523671548
180 0.147387085606654
181 0.144854425887267
182 0.14220738435785
183 0.139629441251357
184 0.136827975511551
185 0.13390666047732
186 0.131131657212973
187 0.127968792865674
188 0.124749881153305
189 0.121101590370138
190 0.116962732250492
191 0.112376267711322
192 0.108079179624716
193 0.104079406584303
194 0.10040266700089
195 0.0968283874293168
196 0.0934224416812261
197 0.0903239997724692
198 0.0873290417095025
199 0.0842234201729298
200 0.0813320857783159
201 0.0785811837762594
202 0.0760024074465036
203 0.0735556090871493
204 0.0711583291490873
205 0.068837080647548
206 0.0667426240940889
207 0.0647768698632717
208 0.0628764140109221
209 0.0610176980495453
210 0.0592308436830839
211 0.0575458391259114
212 0.0560252410670121
213 0.054644862934947
214 0.0534200129409631
215 0.052290844048063
216 0.0510670654475689
217 0.0499211809287469
218 0.0488900621732076
219 0.0476929428676764
220 0.0463858049362898
221 0.0450452032188574
222 0.0438082868854205
223 0.0427354610214631
224 0.0418187624464432
225 0.0410475119948387
226 0.0402247197926044
227 0.0394539968421062
228 0.03875592648983
229 0.0380999767531951
230 0.0374162543565035
231 0.0367391950140397
232 0.0359995855639378
233 0.0351592265069485
234 0.03428375509878
235 0.0334989279508591
236 0.0328708797693253
237 0.0322880494097869
238 0.0316546533256769
239 0.0309903296331565
240 0.0303240617116292
241 0.0297001113494237
242 0.0292311027646065
243 0.0287987750023603
244 0.0285162745664517
245 0.0282772983113925
246 0.0279959662506978
247 0.0276064100364844
248 0.0271986110135913
249 0.0268336287389199
250 0.0265614327043295
251 0.0263491528108716
252 0.0260614892467856
253 0.0257855293651422
254 0.0253943509732684
255 0.0249014055977265
256 0.024493928377827
257 0.0241089371343454
258 0.0237859439104795
259 0.0235065241654714
260 0.0231884947667519
261 0.0228518284236391
262 0.0225049676373601
263 0.0221744699403644
264 0.0218166189268231
265 0.0214930495868127
266 0.0211807895141343
267 0.0209124829620123
268 0.020686530135572
269 0.0204544380928079
270 0.0202054603025317
271 0.0199830352328718
272 0.0198114581095676
273 0.0196440035477281
274 0.0194490760875245
275 0.0193203945954641
276 0.0191505783237517
277 0.0190263815845052
278 0.01888162366425
279 0.0186065439134836
280 0.0183696374607583
281 0.0181566580198705
282 0.0178669817745686
283 0.0176286986408134
284 0.0172800805574904
285 0.0168398379348218
286 0.0163833354444553
287 0.0159218817483634
288 0.0154454121831805
289 0.0150539725398024
290 0.0147629654500633
291 0.0144851286119471
292 0.014247706051295
293 0.0140049123826126
294 0.0137502357984583
295 0.0134707395763447
296 0.0131704171032955
297 0.0128584446230282
298 0.0125455014718076
299 0.0122437996324152
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0818596137687564
47 0.0820308424299583
48 0.0825387327931821
49 0.0829501928528771
50 0.0832079977262765
51 0.0830248929560184
52 0.082968887523748
53 0.0831312108784914
54 0.0834254230139777
55 0.0840570811415091
56 0.0848522818414494
57 0.0855784541927278
58 0.0860316209727898
59 0.0867311062756926
60 0.0872194049879909
61 0.0876633533043787
62 0.0884808307746425
63 0.0894401100231335
64 0.0905909069115296
65 0.0917250321945176
66 0.0927383701782674
67 0.093857255182229
68 0.0951574121136218
69 0.0965355472872034
70 0.0975649299798533
71 0.0981628230074421
72 0.0983792064944282
73 0.0983898078557104
74 0.0989313831087202
75 0.0997583759017289
76 0.100470554316416
77 0.100946710212156
78 0.100944780977443
79 0.101225224556401
80 0.102006284054369
81 0.102985061239451
82 0.104004390537739
83 0.105207052780315
84 0.106045447289944
85 0.106475761858746
86 0.106467713601887
87 0.106228264747187
88 0.105779556091875
89 0.105577777605504
90 0.105848180595785
91 0.106381462421268
92 0.107073393417522
93 0.107463556574658
94 0.107729935785756
95 0.108157766750082
96 0.108515364583582
97 0.108846473507583
98 0.109022474382073
99 0.109462222550064
100 0.109757428057492
101 0.11038120649755
102 0.111264856997877
103 0.112508879741654
104 0.114243776537478
105 0.115822486579418
106 0.117188024101779
107 0.118689733790234
108 0.120674381032586
109 0.122539904434234
110 0.124445665627718
111 0.12613271875307
112 0.128109210170805
113 0.129902818705887
114 0.131748342653736
115 0.133939002174884
116 0.136004857718945
117 0.138084158767015
118 0.139999034348875
119 0.140748483128846
120 0.140713773667812
121 0.141179584432393
122 0.142167532816529
123 0.143157659098506
124 0.14378937613219
125 0.144005389418453
126 0.14470806857571
127 0.146204978693277
128 0.148113406263292
129 0.150380696170032
130 0.152551596518606
131 0.154408320318907
132 0.155587964691222
133 0.155719231814146
134 0.155919722747058
135 0.156123506836593
136 0.156263055279851
137 0.155927066225559
138 0.154762149322778
139 0.153616050258279
140 0.152528333477676
141 0.151091182604432
142 0.149562529288232
143 0.148246035911143
144 0.147052416577935
145 0.145908504724503
146 0.144828081596643
147 0.143355962820351
148 0.141244183294475
149 0.138814256992191
150 0.136160215362906
151 0.13316885009408
152 0.129700830206275
153 0.126191946212202
154 0.1229412634857
155 0.119982517324388
156 0.116878677159548
157 0.113922734744847
158 0.110986992716789
159 0.108092768117785
160 0.105082064401358
161 0.102267555892467
162 0.0998045648448169
163 0.0973031986504793
164 0.0949661284685135
165 0.0926758823916316
166 0.0905627361498773
167 0.088547573890537
168 0.0866329898126423
169 0.0849475678987801
170 0.0830847816541791
171 0.0809266706928611
172 0.078562836162746
173 0.076254075858742
174 0.0740271932445467
175 0.0716383759863675
176 0.0692388117313385
177 0.0670566186308861
178 0.0651103854179382
179 0.0632595280185342
180 0.0614677125122398
181 0.0598714801017195
182 0.0584625541232526
183 0.0570638885255903
184 0.055626681772992
185 0.0543080444913357
186 0.0529640861786902
187 0.051681091543287
188 0.0503940926864743
189 0.0488667429890484
190 0.0475171413272619
191 0.0464422556106001
192 0.0454913426656276
193 0.0445701249409467
194 0.0436092123854905
195 0.0425910768099129
196 0.0416131087113172
197 0.0407446455210447
198 0.0399362908210605
199 0.039192876778543
200 0.0386018380522728
201 0.0380592492874712
202 0.0375153927598149
203 0.0370332770980895
204 0.0364788193255663
205 0.0358474515378475
206 0.0351743909996003
207 0.0345929183531553
208 0.0340054356493056
209 0.0335121094249189
210 0.0331736041698605
211 0.0329455405008048
212 0.0327113554812968
213 0.0325472792610526
214 0.0323285509366542
215 0.032231210032478
216 0.0322042889893055
217 0.0321722752414644
218 0.0320536699146032
219 0.0320684348698705
220 0.0321604546625167
221 0.0318852460477501
222 0.031617907108739
223 0.0314352829009295
224 0.0314051180612296
225 0.0313475684961304
226 0.0312847177265212
227 0.0311108264140785
228 0.030852796160616
229 0.030654712812975
230 0.0305749780964106
231 0.0305482986150309
232 0.0305107986787334
233 0.030488018062897
234 0.030332142719999
235 0.030079712276347
236 0.029876034357585
237 0.029673570767045
238 0.0294529569800943
239 0.0293289998080581
240 0.0291867643827572
241 0.0290706877131015
242 0.0289925527758896
243 0.0288795462111011
244 0.0287812491878867
245 0.0286889930721372
246 0.02859252539929
247 0.0285239246441051
248 0.0284673320129514
249 0.0282804765738547
250 0.0279635870829225
251 0.0275475226808339
252 0.0271489848382771
253 0.0269210771657526
254 0.0267506811069325
255 0.026467778487131
256 0.0261698917020112
257 0.0258080583298579
258 0.0254354759817943
259 0.025140798301436
260 0.0249303866876289
261 0.0247241038596258
262 0.024550742818974
263 0.0242971220286563
264 0.0239584286464378
265 0.0236696428619325
266 0.0233715189388022
267 0.0231297817081213
268 0.0228433015290648
269 0.0225038401549682
270 0.0221913558198139
271 0.0218574295286089
272 0.0214071963564493
273 0.0210438356734812
274 0.0207211865927093
275 0.0204138756380416
276 0.0201478514936753
277 0.019856228493154
278 0.0194999451050535
279 0.0191840259358287
280 0.0188629214535467
281 0.018518901662901
282 0.018200644175522
283 0.0179038767819293
284 0.0176016764598899
285 0.0172798419371247
286 0.0169675790239125
287 0.0166489238035865
288 0.0162675038445741
289 0.0159342944971286
290 0.0156040677102283
291 0.0153228623676114
292 0.0150874125538394
293 0.0148592041514348
294 0.014618200075347
295 0.0143911803606898
296 0.0141789100016467
297 0.0139786617073696
298 0.0137726983230095
299 0.0135509544052184
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.126823494210839
36 0.127204949036241
37 0.128876695409417
38 0.130492383614182
39 0.131775196641684
40 0.132668990641832
41 0.132885685190558
42 0.132996216416359
43 0.1330288015306
44 0.132077319547534
45 0.131271129474044
46 0.130799612030387
47 0.130250057205558
48 0.129293324425817
49 0.128779463469982
50 0.128135561943054
51 0.127505823969841
52 0.127038098871708
53 0.126344431191683
54 0.125784354284406
55 0.125457677990198
56 0.125443810597062
57 0.125212943181396
58 0.124808276072145
59 0.123598063364625
60 0.121854443103075
61 0.120751807466149
62 0.119819793850183
63 0.119166748598218
64 0.118399683386087
65 0.117828829213977
66 0.117386883124709
67 0.117484083399177
68 0.117737047374249
69 0.118399906903505
70 0.119327718392015
71 0.119893649592996
72 0.120150376111269
73 0.120328957214952
74 0.120648132637143
75 0.121461549773812
76 0.122143819928169
77 0.122917998582125
78 0.123693265020847
79 0.124230582267046
80 0.124403476715088
81 0.124375801533461
82 0.124399015679955
83 0.12448007799685
84 0.124492254108191
85 0.124511087313294
86 0.12408035621047
87 0.123742789030075
88 0.123729195445776
89 0.123756371438503
90 0.123905567452312
91 0.124200731515884
92 0.12418257445097
93 0.124011747539043
94 0.123990608379245
95 0.123686917126179
96 0.122565826401114
97 0.121198350563645
98 0.120331456884742
99 0.11985463835299
100 0.119584538042545
101 0.119567455723882
102 0.119758864864707
103 0.119896277785301
104 0.120319670066237
105 0.121083175763488
106 0.121985020115972
107 0.123182985931635
108 0.124462509527802
109 0.125944150611758
110 0.127776879817247
111 0.130332686007023
112 0.133367964997888
113 0.135485034435987
114 0.137395495548844
115 0.13872436247766
116 0.139348693192005
117 0.140022203326225
118 0.140164418146014
119 0.139893885701895
120 0.139347966760397
121 0.138373926281929
122 0.13754271902144
123 0.136560393497348
124 0.135951612144709
125 0.135857079178095
126 0.135844606906176
127 0.136518154293299
128 0.137991929426789
129 0.139524396508932
130 0.141372412443161
131 0.143469162285328
132 0.145545713603497
133 0.146829701960087
134 0.14712799154222
135 0.147650567814708
136 0.148273942992091
137 0.14927526190877
138 0.150764213874936
139 0.152189360931516
140 0.153263101354241
141 0.154008477926254
142 0.153911806643009
143 0.15340749360621
144 0.152385041117668
145 0.151160441339016
146 0.150428427383304
147 0.149568630382419
148 0.148247113451362
149 0.14691261574626
150 0.1458621006459
151 0.144692692905664
152 0.143665639683604
153 0.142454724758863
154 0.141479542478919
155 0.140951896086335
156 0.140973892062902
157 0.14032825268805
158 0.139798410236835
159 0.139289347454906
160 0.13804536499083
161 0.135701602324843
162 0.132391639985144
163 0.128449806943536
164 0.125259213149548
165 0.122157559730113
166 0.118939818814397
167 0.116255631670356
168 0.114077038131654
169 0.112008115276694
170 0.109420758672059
171 0.106426015496254
172 0.103322067297995
173 0.100271176546812
174 0.0972608346492052
175 0.0943915145471692
176 0.0919079594314098
177 0.0893373917788267
178 0.0866544209420681
179 0.0837547332048416
180 0.080808007158339
181 0.0780835300683975
182 0.0754450056701899
183 0.0730794165283442
184 0.0710099581629038
185 0.0687625221908092
186 0.0665525775402784
187 0.0646357256919146
188 0.0628330614417791
189 0.0612091245129704
190 0.0594227900728583
191 0.0576036218553782
192 0.0561849484220147
193 0.0552142597734928
194 0.0544115332886577
195 0.053576004691422
196 0.0527836224064231
197 0.0518708238378167
198 0.0511063290759921
199 0.0505403149873018
200 0.0499272365123034
201 0.0492500048130751
202 0.0484238555654883
203 0.0472329342737794
204 0.0460339258424938
205 0.0451999725773931
206 0.0447491956874728
207 0.0444716876372695
208 0.0441796868108213
209 0.0442408174276352
210 0.0444597015157342
211 0.0442587872967124
212 0.0436581615358591
213 0.0431290841661394
214 0.0427354890853167
215 0.0421276958659291
216 0.0416305558755994
217 0.0410763369873166
218 0.0407693912275136
219 0.0405294434167445
220 0.0403179368004203
221 0.0400059102103114
222 0.0395251759327948
223 0.0390354935079813
224 0.0382988657802343
225 0.0375484619289637
226 0.0369910658337176
227 0.0364705012179911
228 0.0360094988718629
229 0.0356673407368362
230 0.0354136363603175
231 0.0351724890060723
232 0.0349736898206174
233 0.0349067919887602
234 0.0348849105648696
235 0.0348536497913301
236 0.0348383476957679
237 0.0348750054836273
238 0.0349285085685551
239 0.0348802804946899
240 0.034753002692014
241 0.0346878739073873
242 0.0345897083170712
243 0.0344066815450788
244 0.0340067925862968
245 0.0336447604931891
246 0.0333384736441076
247 0.0331204854883254
248 0.0328246783465147
249 0.0325576229952276
250 0.032227445859462
251 0.0316838631406426
252 0.0311730848625302
253 0.0305345561355352
254 0.0300530721433461
255 0.029792679939419
256 0.0296471449546516
257 0.0295751690864563
258 0.0294639775529504
259 0.02931650262326
260 0.0293689593672752
261 0.0294684171676636
262 0.0294564953073859
263 0.0295395208522677
264 0.0295608714222908
265 0.0290425908751786
266 0.0283592040650547
267 0.0277251861989498
268 0.0271685621701181
269 0.0265099150128663
270 0.0257486677728593
271 0.0248573361895978
272 0.0241426285356283
273 0.0236281547695398
274 0.0232847309671342
275 0.0230930466204882
276 0.0229909629561007
277 0.0228862655349076
278 0.0226337537169456
279 0.022388662211597
280 0.022158162901178
281 0.0219589674379677
282 0.0218351266812533
283 0.0217589342501014
284 0.0216850202996284
285 0.0214536539278924
286 0.0210820115171373
287 0.0207790513522923
288 0.0205300990492105
289 0.0203618528321385
290 0.0202141818590462
291 0.0200603534467518
292 0.0198868312872946
293 0.0196296111680567
294 0.0194441380444914
295 0.0192928689066321
296 0.0192114785313606
297 0.0191762987524271
298 0.019046543398872
299 0.018936334643513
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.0512197650969028
60 0.0514356922358274
61 0.0518552120774984
62 0.0524194923539956
63 0.0529387226949135
64 0.0533537135149042
65 0.0538539473588268
66 0.054664065130055
67 0.055398836111029
68 0.0562110524624586
69 0.0569759852563341
70 0.0572219165042043
71 0.0575294205918908
72 0.0577012108018001
73 0.0580484246214231
74 0.0584925214449565
75 0.0592906506111225
76 0.0605670545871059
77 0.0620941907788316
78 0.0636741618315379
79 0.0653235443557302
80 0.0672559505328536
81 0.0696485340595245
82 0.0721756021181742
83 0.0750538107628624
84 0.0776103974009554
85 0.0793265954901775
86 0.0799696072936058
87 0.0798153886571527
88 0.0790546704083681
89 0.0782524437333147
90 0.0773198939859867
91 0.0760657529657086
92 0.0738695096224546
93 0.0718793428192536
94 0.070138614003857
95 0.0684952757631739
96 0.0674404917905728
97 0.0669035070265333
98 0.0664366787920396
99 0.065845940882961
100 0.065847701082627
101 0.0658737743894259
102 0.0658820265283187
103 0.0657550549755494
104 0.0656433285524448
105 0.0657794630775849
106 0.0660505226502816
107 0.0657642148435116
108 0.065816568210721
109 0.0660643124332031
110 0.0664987477163474
111 0.0668841904650132
112 0.0675033858666817
113 0.0681615384916465
114 0.068698267141978
115 0.0690560558189948
116 0.0693725099166234
117 0.0692587022980054
118 0.0696996177236239
119 0.0705556496977806
120 0.0717174805079897
121 0.0733292320122321
122 0.0749311925222476
123 0.0762738517175118
124 0.0771892989675204
125 0.0776487663388252
126 0.077508713118732
127 0.0770004348208507
128 0.0762499695022901
129 0.0750841982662678
130 0.0739303998028239
131 0.0725229931995273
132 0.0711973092208306
133 0.0698207495734096
134 0.0682155285030603
135 0.0664997668936849
136 0.0647557045643528
137 0.0630381408457955
138 0.0611831800391277
139 0.0590849289049705
140 0.0567942295844356
141 0.0547280131528775
142 0.0529142810652653
143 0.0512398136779666
144 0.0499272604162494
145 0.0487862083440026
146 0.0478891997287671
147 0.0470811752602458
148 0.0460511418059468
149 0.0449823923408985
150 0.0440017714475592
151 0.0431567784398794
152 0.0421263221651316
153 0.0414463964601358
154 0.040793942908446
155 0.0402407764146725
156 0.0398496060321728
157 0.0396222611889243
158 0.0395126563186447
159 0.0391830320780476
160 0.0389482645938794
161 0.0388657118504246
162 0.0384536267568668
163 0.0378970584521691
164 0.0373850474134088
165 0.0369525343800584
166 0.0366145291676124
167 0.0364242189874252
168 0.0364134792859356
169 0.0358828185126185
170 0.0350096262991428
171 0.034153211551408
172 0.0333125712350011
173 0.032592184531192
174 0.0320162686208884
175 0.0315276834492882
176 0.0312104386587938
177 0.0309473406523466
178 0.0308902688945333
179 0.0310254953801632
180 0.0312090817218026
181 0.0313332214330634
182 0.0314377698426445
183 0.0316381302351753
184 0.0321188705662886
185 0.0324171766017874
186 0.0329074375331402
187 0.0336682197327415
188 0.0343701575572292
189 0.0347488798821966
190 0.0342507545525829
191 0.0337184130524596
192 0.0333136388411125
193 0.0327392003188531
194 0.0323640893523892
195 0.0321049556757013
196 0.0319873259092371
197 0.0320311297352115
198 0.0322465148443977
199 0.0323149344573418
200 0.0323048438876867
201 0.0321176256984472
202 0.0320161751781901
203 0.0318670667087038
204 0.0317364176735282
205 0.031690995208919
206 0.0311341950049003
207 0.0307857211058338
208 0.0305385924875736
209 0.0303691374137998
210 0.0301856895287832
211 0.0299291272337238
212 0.0296192541718483
213 0.0294423208882411
214 0.029453290005525
215 0.0295736851791541
216 0.0297697087128957
217 0.0300198132172227
218 0.0303219395379225
219 0.0305346644793948
220 0.0305997272953391
221 0.0302600475649039
222 0.0300517240539193
223 0.0299082013467948
224 0.0299240685999393
225 0.029973235912621
226 0.0298058157786727
227 0.0295493969072898
228 0.0291122539589802
229 0.0288834224144618
230 0.0287636302721997
231 0.0286726878645519
232 0.0286690516707798
233 0.028668821323663
234 0.0285793367462854
235 0.0283184704991678
236 0.0280510426188509
237 0.0278651119830708
238 0.0277872318401933
239 0.0276611756222943
240 0.0274545893383523
241 0.027198208651195
242 0.0269310561319192
243 0.0265994099900126
244 0.0262823733501136
245 0.0260818096188207
246 0.0259660511898498
247 0.0257882539493342
248 0.0254522520117462
249 0.024940362200141
250 0.0245743719860911
251 0.0240915200362603
252 0.0237158147307734
253 0.0234316141189386
254 0.0231350002189477
255 0.0228414076846093
256 0.0225705649548521
257 0.0222248779609799
258 0.0219546456355602
259 0.0216630679400017
260 0.0212386288524916
261 0.0208468351823588
262 0.0204894652124494
263 0.020122392103076
264 0.0197716157417744
265 0.0194847416132689
266 0.0191340544261038
267 0.0187088827757786
268 0.0183342358407875
269 0.017993711012726
270 0.0176013567640136
271 0.0171457595812778
272 0.0166811600793153
273 0.0162014334152142
274 0.0157807162807633
275 0.0154231488704681
276 0.0151167955094328
277 0.0147897565426926
278 0.0144782660063356
279 0.0141432182863355
280 0.0137369395233691
281 0.0133718496654183
282 0.0130653946350018
283 0.0127939177521815
284 0.0124948249431327
285 0.0121512520126998
286 0.0117826270094762
287 0.011439367197454
288 0.0111009925603867
289 0.010821733235692
290 0.0105594048897425
291 0.0103286559072634
292 0.0101085160858929
293 0.00987905488970379
294 0.00965538551099598
295 0.00943532116555919
296 0.00920336014435937
297 0.00897842490424713
298 0.00872523795502881
299 0.00850260839797556
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0454435728490353
41 0.0440264128148556
42 0.0428400449454784
43 0.0419665146619081
44 0.0414820667356253
45 0.0413164433091879
46 0.0412416499108076
47 0.0410926543176174
48 0.0410387400537729
49 0.0406355891376734
50 0.0404884863644838
51 0.0403129406273365
52 0.0399663187563419
53 0.0393770508468151
54 0.0390848807990551
55 0.039052427187562
56 0.0391016416251659
57 0.0393665909767151
58 0.0397833231836557
59 0.0403435803949833
60 0.041011618450284
61 0.0418287228792906
62 0.0426708683371544
63 0.0437308438122272
64 0.0447998233139515
65 0.0459446392953396
66 0.0472644720226526
67 0.0490690488368273
68 0.0513061016798019
69 0.0539757873862982
70 0.0568713568150997
71 0.0602011423557997
72 0.0637031231075525
73 0.0668381884694099
74 0.0685592401772737
75 0.0703609012067318
76 0.0717859882861376
77 0.0724619295448065
78 0.0732628952711821
79 0.0736759942024946
80 0.0746619321405888
81 0.0759943708777428
82 0.0778219878673553
83 0.0799603518098593
84 0.0823595762252808
85 0.0852916166186333
86 0.0882177889347076
87 0.0910219166427851
88 0.0928480047732592
89 0.0937262021005154
90 0.093452088907361
91 0.092942563444376
92 0.0923185955733061
93 0.0911707699298859
94 0.0901865616440773
95 0.0886920373886824
96 0.0873573839664459
97 0.0867089528590441
98 0.0863535936921835
99 0.0861113950610161
100 0.0860115144401789
101 0.0862819120287895
102 0.0869567222893238
103 0.0882945813238621
104 0.0899094253778458
105 0.091141751408577
106 0.0929021678864956
107 0.0952288821339607
108 0.0976895704865456
109 0.100120814144611
110 0.102323377132416
111 0.103440511226654
112 0.104042229056358
113 0.104949653148651
114 0.105998850613832
115 0.106576127558947
116 0.107229991257191
117 0.10753458738327
118 0.106737124919891
119 0.105853289365768
120 0.105272725224495
121 0.104893745481968
122 0.104474248737097
123 0.103521309047937
124 0.101997682452202
125 0.100111300498247
126 0.0979903005063534
127 0.0958531223237515
128 0.0936462581157684
129 0.0913173213601112
130 0.0888744190335274
131 0.0860490322113037
132 0.0833957836031914
133 0.0810719721019268
134 0.0788026675581932
135 0.0766265697777271
136 0.0742746613919735
137 0.0717490695416927
138 0.0699579432606697
139 0.0683459833264351
140 0.0670469492673874
141 0.0660442888736725
142 0.0651608057320118
143 0.0645258963108063
144 0.0636750981211662
145 0.0631040453910828
146 0.0626035518944263
147 0.0621860668063164
148 0.061420875787735
149 0.0599690288305283
150 0.0586503088474274
151 0.0575048699975014
152 0.0562016382813454
153 0.0553579859435558
154 0.0546049386262894
155 0.0540247403085232
156 0.0536094546318054
157 0.0532978795468807
158 0.052847907692194
159 0.0524901561439037
160 0.0521145291626453
161 0.0514965511858463
162 0.0506745509803295
163 0.0497767828404903
164 0.0488939307630062
165 0.047997710108757
166 0.0469885714352131
167 0.0464222647249699
168 0.0458441898226738
169 0.0453262180089951
170 0.0447831757366657
171 0.0445315130054951
172 0.0443307548761368
173 0.0439619041979313
174 0.0436240248382092
175 0.0434934690594673
176 0.0435697659850121
177 0.0436519540846348
178 0.0438205145299435
179 0.0444029800593853
180 0.0452275507152081
181 0.0463421367108822
182 0.0465511031448841
183 0.0468217484652996
184 0.0470645345747471
185 0.0471438609063625
186 0.0472920134663582
187 0.0471430942416191
188 0.0471155509352684
189 0.0471385084092617
190 0.0475033946335316
191 0.0480791069567204
192 0.0488818652927876
193 0.04923350289464
194 0.0496474333107471
195 0.0499139197170734
196 0.0500851333141327
197 0.0501061521470547
198 0.0501078173518181
199 0.0501212887465954
200 0.0497736856341362
201 0.0494584113359451
202 0.0487938292324543
203 0.0478696957230568
204 0.0467807993292809
205 0.0455138452351093
206 0.0443624973297119
207 0.0433632425963879
208 0.0425672449171543
209 0.0418495930731297
210 0.0412818565964699
211 0.0407704524695873
212 0.040606789290905
213 0.040708077698946
214 0.0409998022019863
215 0.041286713629961
216 0.041186834871769
217 0.0409954510629177
218 0.0406801752746105
219 0.0404138147830963
220 0.0402049697935581
221 0.0401791527867317
222 0.0401782013475895
223 0.0399482317268848
224 0.0388889960944653
225 0.0382664829492569
226 0.0378788895905018
227 0.037640106678009
228 0.0374237306416035
229 0.0370680160820484
230 0.0368462666869164
231 0.0367522343993187
232 0.0364813059568405
233 0.0358613591641188
234 0.0350397203117609
235 0.0344560675323009
236 0.0341811574995518
237 0.0340970993041992
238 0.0339218072593212
239 0.0337492652237415
240 0.0334229949861765
241 0.0331882543861866
242 0.0329995147883892
243 0.0329955756664276
244 0.0328851398080587
245 0.0326556500047445
246 0.0326173219829798
247 0.0326160747557879
248 0.0325102295726538
249 0.0321803394705057
250 0.0317238796502352
251 0.0311419166624546
252 0.0305636540055275
253 0.0300175923854113
254 0.0293902281671762
255 0.0289397593587637
256 0.028554729744792
257 0.0282398246228695
258 0.0279793817549944
259 0.0278061799705029
260 0.0276835780590773
261 0.0276092514395714
262 0.027600871771574
263 0.0274749234318733
264 0.0272499583661556
265 0.0270109865814447
266 0.0267065074294806
267 0.0263706116005778
268 0.0259358257055283
269 0.025456072948873
270 0.0250789374113083
271 0.0246802328154445
272 0.024239862523973
273 0.0239616645500064
274 0.0238234929740429
275 0.0236439974978566
276 0.0232113428413868
277 0.0228457104414701
278 0.0224727625027299
279 0.0221167575567961
280 0.0216799171641469
281 0.0211562524549663
282 0.0207108195871115
283 0.0203143313527107
284 0.0200088909827173
285 0.0197975853458047
286 0.0195864415727556
287 0.0192542312666774
288 0.0188590614125133
289 0.0184492038562894
290 0.0181239500641823
291 0.0178019722923636
292 0.0173477211035788
293 0.016860066074878
294 0.0163186140358448
295 0.015828141476959
296 0.0152967873029411
297 0.0148153555113822
298 0.014391265111044
299 0.0140393569134176
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\transformer},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=21.8, xmax=312.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.165433586277068,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0727331770757933)
--(axis cs:57,0.0588083052833776)
--(axis cs:58,0.0536119004455321)
--(axis cs:59,0.0576729209204278)
--(axis cs:60,0.0629919298413219)
--(axis cs:61,0.0612963346649332)
--(axis cs:62,0.0569218779195156)
--(axis cs:63,0.0614084178685687)
--(axis cs:64,0.0631623428665901)
--(axis cs:65,0.0665387384378201)
--(axis cs:66,0.0711067617593563)
--(axis cs:67,0.0680917968634267)
--(axis cs:68,0.0629665616100174)
--(axis cs:69,0.0671545982768135)
--(axis cs:70,0.0613613590535804)
--(axis cs:71,0.0688184430006272)
--(axis cs:72,0.0721179047561531)
--(axis cs:73,0.0656387389850952)
--(axis cs:74,0.0666165821049287)
--(axis cs:75,0.0696402305156351)
--(axis cs:76,0.0634332996909588)
--(axis cs:77,0.0695041926853275)
--(axis cs:78,0.073387257508103)
--(axis cs:79,0.0729420394241986)
--(axis cs:80,0.070639854954536)
--(axis cs:81,0.0706951058929805)
--(axis cs:82,0.0737889838168644)
--(axis cs:83,0.0759072435804082)
--(axis cs:84,0.0758575726857101)
--(axis cs:85,0.0743234309063698)
--(axis cs:86,0.0777806289054564)
--(axis cs:87,0.0769889899498598)
--(axis cs:88,0.0838032930379719)
--(axis cs:89,0.077172748099142)
--(axis cs:90,0.0772415462788081)
--(axis cs:91,0.0825217899591508)
--(axis cs:92,0.0832748564742931)
--(axis cs:93,0.0818732057136074)
--(axis cs:94,0.0842491154708399)
--(axis cs:95,0.0847073074787462)
--(axis cs:96,0.0864905691119336)
--(axis cs:97,0.0887787209352206)
--(axis cs:98,0.0822876967995861)
--(axis cs:99,0.0888346699724979)
--(axis cs:100,0.08419603047875)
--(axis cs:101,0.0811131650969782)
--(axis cs:102,0.0882732426547306)
--(axis cs:103,0.0880046354265948)
--(axis cs:104,0.0865457472133951)
--(axis cs:105,0.0841726669796438)
--(axis cs:106,0.0889473608169578)
--(axis cs:107,0.0912099469887401)
--(axis cs:108,0.0892085991970862)
--(axis cs:109,0.0872822967363505)
--(axis cs:110,0.0872375917197935)
--(axis cs:111,0.088928517772934)
--(axis cs:112,0.0918196237180743)
--(axis cs:113,0.0917250526454017)
--(axis cs:114,0.0852908102307898)
--(axis cs:115,0.0905582204846499)
--(axis cs:116,0.0881880647097443)
--(axis cs:117,0.0902631762216368)
--(axis cs:118,0.0883614167137498)
--(axis cs:119,0.0898591833970701)
--(axis cs:120,0.0928801844996136)
--(axis cs:121,0.0879418600112346)
--(axis cs:122,0.0875482086158037)
--(axis cs:123,0.0955836787451172)
--(axis cs:124,0.0927237903402796)
--(axis cs:125,0.0923023930472276)
--(axis cs:126,0.0873434183084977)
--(axis cs:127,0.0910928933819692)
--(axis cs:128,0.0916603865783827)
--(axis cs:129,0.0977899369170931)
--(axis cs:130,0.0923791301500168)
--(axis cs:131,0.091356746629456)
--(axis cs:132,0.0893380825001436)
--(axis cs:133,0.0891573420346954)
--(axis cs:134,0.0918570229107344)
--(axis cs:135,0.0972420586480537)
--(axis cs:136,0.0899055821649508)
--(axis cs:137,0.0918989944595874)
--(axis cs:138,0.0907941756075122)
--(axis cs:139,0.0911900012943614)
--(axis cs:140,0.089062886857334)
--(axis cs:141,0.0962864076210407)
--(axis cs:142,0.0910239962838358)
--(axis cs:143,0.0887437790287749)
--(axis cs:144,0.0883444270618889)
--(axis cs:145,0.0781261681801228)
--(axis cs:146,0.0925803325336021)
--(axis cs:147,0.0900545443393201)
--(axis cs:148,0.0983096201416818)
--(axis cs:149,0.0995581722361974)
--(axis cs:150,0.0911549595321069)
--(axis cs:151,0.087315007866987)
--(axis cs:152,0.0898045192497165)
--(axis cs:153,0.0866697798638029)
--(axis cs:154,0.0875298842434613)
--(axis cs:155,0.0868275890148266)
--(axis cs:156,0.0916659834631942)
--(axis cs:157,0.0855219155792757)
--(axis cs:158,0.0924392526323678)
--(axis cs:159,0.0977839335770888)
--(axis cs:160,0.0878025907435089)
--(axis cs:161,0.0927644334896807)
--(axis cs:162,0.0901564015363676)
--(axis cs:163,0.0927681027001333)
--(axis cs:164,0.0882832555180533)
--(axis cs:165,0.0916908019022987)
--(axis cs:166,0.0893462933638081)
--(axis cs:167,0.0904997017188227)
--(axis cs:168,0.0974455312180962)
--(axis cs:169,0.0969670185254616)
--(axis cs:170,0.0907734391370376)
--(axis cs:171,0.0875013998584433)
--(axis cs:172,0.0900799042076076)
--(axis cs:173,0.089682402850485)
--(axis cs:174,0.0938291535085368)
--(axis cs:175,0.0926104575606547)
--(axis cs:176,0.0883101502192842)
--(axis cs:177,0.0903875958051129)
--(axis cs:178,0.0893025242326443)
--(axis cs:179,0.0906463017309289)
--(axis cs:180,0.0933898162823699)
--(axis cs:181,0.0897675164561882)
--(axis cs:182,0.0838025873857238)
--(axis cs:183,0.0885099664367337)
--(axis cs:184,0.0832109243033417)
--(axis cs:185,0.0870076457876092)
--(axis cs:186,0.0834059154753051)
--(axis cs:187,0.086962981725865)
--(axis cs:188,0.0865989251411064)
--(axis cs:189,0.0807021975537669)
--(axis cs:190,0.081777750576532)
--(axis cs:191,0.0791501348626363)
--(axis cs:192,0.0789460099344344)
--(axis cs:193,0.078560724708424)
--(axis cs:194,0.0794511457686515)
--(axis cs:195,0.0733805814999625)
--(axis cs:196,0.074180126308471)
--(axis cs:197,0.0737383860713244)
--(axis cs:198,0.0726636515653502)
--(axis cs:199,0.0716504413354216)
--(axis cs:200,0.0733572557787924)
--(axis cs:201,0.0685307422609581)
--(axis cs:202,0.0722541994004929)
--(axis cs:203,0.0685964499120412)
--(axis cs:204,0.0703531769273276)
--(axis cs:205,0.0637373457037248)
--(axis cs:206,0.0701132008363338)
--(axis cs:207,0.0684049506258957)
--(axis cs:208,0.0667669043982747)
--(axis cs:209,0.0619256601324453)
--(axis cs:210,0.0607150163271132)
--(axis cs:211,0.0592346059270449)
--(axis cs:212,0.06211962391657)
--(axis cs:213,0.0595085654507473)
--(axis cs:214,0.061177038577884)
--(axis cs:215,0.0584681120258277)
--(axis cs:216,0.0593430306630692)
--(axis cs:217,0.0560231272855663)
--(axis cs:218,0.0583989229581985)
--(axis cs:219,0.0541602074306417)
--(axis cs:220,0.0552214081122151)
--(axis cs:221,0.0525473309840472)
--(axis cs:222,0.0531135190475477)
--(axis cs:223,0.0511432995107864)
--(axis cs:224,0.0497252931940717)
--(axis cs:225,0.0516546770443826)
--(axis cs:226,0.0519406701812475)
--(axis cs:227,0.0492280010342067)
--(axis cs:228,0.0473834532676435)
--(axis cs:229,0.0502414927280577)
--(axis cs:230,0.0474214329551181)
--(axis cs:231,0.0459541286961548)
--(axis cs:232,0.0478491936178035)
--(axis cs:233,0.0475069700536572)
--(axis cs:234,0.0442953895637038)
--(axis cs:235,0.043472305170266)
--(axis cs:236,0.0465925431646902)
--(axis cs:237,0.046088611848263)
--(axis cs:238,0.0421104819199805)
--(axis cs:239,0.0430481697411472)
--(axis cs:240,0.0419990021677966)
--(axis cs:241,0.0432034347669388)
--(axis cs:242,0.0418070689075876)
--(axis cs:243,0.0400008248883708)
--(axis cs:244,0.040996317983021)
--(axis cs:245,0.0417083761320241)
--(axis cs:246,0.040853528667481)
--(axis cs:247,0.039522555035179)
--(axis cs:248,0.0382869111919627)
--(axis cs:249,0.0390887995435683)
--(axis cs:250,0.0383454335420057)
--(axis cs:251,0.0385090964804166)
--(axis cs:252,0.037148547186799)
--(axis cs:253,0.0370913382148603)
--(axis cs:254,0.0374653296892691)
--(axis cs:255,0.0360626623083813)
--(axis cs:256,0.0367236643808072)
--(axis cs:257,0.0353633139313625)
--(axis cs:258,0.0351543430254478)
--(axis cs:259,0.034475323850033)
--(axis cs:260,0.0350756808681347)
--(axis cs:261,0.0358673739181713)
--(axis cs:262,0.0354840018432213)
--(axis cs:263,0.0341433067786418)
--(axis cs:264,0.0323445381365682)
--(axis cs:265,0.0323525479548853)
--(axis cs:266,0.0323541505955112)
--(axis cs:267,0.0319809237702913)
--(axis cs:268,0.0330777192200667)
--(axis cs:269,0.0304946156599556)
--(axis cs:270,0.0308030843480839)
--(axis cs:271,0.0301804429105072)
--(axis cs:272,0.0310646516487706)
--(axis cs:273,0.0289498938742221)
--(axis cs:274,0.0278145545701906)
--(axis cs:275,0.0292194952572714)
--(axis cs:276,0.0288614638682662)
--(axis cs:277,0.0288380045756435)
--(axis cs:278,0.0302588754021142)
--(axis cs:279,0.0275128510290486)
--(axis cs:280,0.0263130789862051)
--(axis cs:281,0.028320773563919)
--(axis cs:282,0.025911730968529)
--(axis cs:283,0.0269883231904385)
--(axis cs:284,0.0267406996175343)
--(axis cs:285,0.0253398807529647)
--(axis cs:286,0.0261693766731149)
--(axis cs:287,0.026390571760315)
--(axis cs:288,0.0241503336501029)
--(axis cs:289,0.0255517768973632)
--(axis cs:290,0.0231653398809445)
--(axis cs:291,0.0231096125719229)
--(axis cs:292,0.0248101902291942)
--(axis cs:293,0.0242668322308685)
--(axis cs:294,0.0236428884778059)
--(axis cs:295,0.022515602205616)
--(axis cs:296,0.0231287790198458)
--(axis cs:297,0.0230073824944148)
--(axis cs:298,0.0219392819548295)
--(axis cs:299,0.0211322938479414)
--(axis cs:299,0.027747668690738)
--(axis cs:299,0.027747668690738)
--(axis cs:298,0.030431834772761)
--(axis cs:297,0.0301268924850176)
--(axis cs:296,0.0299000428011683)
--(axis cs:295,0.0306628026868683)
--(axis cs:294,0.030792506599065)
--(axis cs:293,0.029661229343829)
--(axis cs:292,0.0314235339774918)
--(axis cs:291,0.0287547665757656)
--(axis cs:290,0.0288876237682887)
--(axis cs:289,0.0334187386567867)
--(axis cs:288,0.0304911144354039)
--(axis cs:287,0.0335344238905327)
--(axis cs:286,0.0337016963940733)
--(axis cs:285,0.0314442786888243)
--(axis cs:284,0.032545963567029)
--(axis cs:283,0.0342070309732082)
--(axis cs:282,0.0329115126842519)
--(axis cs:281,0.0343352002430583)
--(axis cs:280,0.0323989517126506)
--(axis cs:279,0.0341510314053195)
--(axis cs:278,0.037933223632672)
--(axis cs:277,0.0353358989889686)
--(axis cs:276,0.0355799635960202)
--(axis cs:275,0.0355788212264249)
--(axis cs:274,0.0342444280554131)
--(axis cs:273,0.0357386637605289)
--(axis cs:272,0.0386794182255161)
--(axis cs:271,0.0374227552800229)
--(axis cs:270,0.0391827090586808)
--(axis cs:269,0.0384708818288212)
--(axis cs:268,0.0407964275195752)
--(axis cs:267,0.0396090115523113)
--(axis cs:266,0.0393157607493349)
--(axis cs:265,0.038955506323409)
--(axis cs:264,0.040160282289737)
--(axis cs:263,0.0422099846434869)
--(axis cs:262,0.0427903306403882)
--(axis cs:261,0.0440752548230931)
--(axis cs:260,0.0441740704513531)
--(axis cs:259,0.0430304223854171)
--(axis cs:258,0.0425944784019769)
--(axis cs:257,0.0451244213897619)
--(axis cs:256,0.0442177934172764)
--(axis cs:255,0.0443221591363685)
--(axis cs:254,0.0445549418802214)
--(axis cs:253,0.0461809815689067)
--(axis cs:252,0.0471650426443943)
--(axis cs:251,0.0477927115787989)
--(axis cs:250,0.047874326736855)
--(axis cs:249,0.0488401129967086)
--(axis cs:248,0.0487651211595311)
--(axis cs:247,0.0493921475491671)
--(axis cs:246,0.0506952035039751)
--(axis cs:245,0.052441673852431)
--(axis cs:244,0.052743604858369)
--(axis cs:243,0.0490569561622318)
--(axis cs:242,0.0526182112362296)
--(axis cs:241,0.0538446288092827)
--(axis cs:240,0.0524685103503709)
--(axis cs:239,0.0541529198198383)
--(axis cs:238,0.053065213499331)
--(axis cs:237,0.0591876437096715)
--(axis cs:236,0.0587531177800895)
--(axis cs:235,0.0551130448961574)
--(axis cs:234,0.0554644076914944)
--(axis cs:233,0.0606212579848922)
--(axis cs:232,0.0630102357217643)
--(axis cs:231,0.0578060787482746)
--(axis cs:230,0.0591773277292131)
--(axis cs:229,0.0627713600400456)
--(axis cs:228,0.0614838867705766)
--(axis cs:227,0.0622421496650114)
--(axis cs:226,0.0670197362016311)
--(axis cs:225,0.0657807603964896)
--(axis cs:224,0.0629603862019218)
--(axis cs:223,0.0647874109737977)
--(axis cs:222,0.0674851711642252)
--(axis cs:221,0.0692974593951591)
--(axis cs:220,0.0702369925843009)
--(axis cs:219,0.0690122853516332)
--(axis cs:218,0.0748922202207413)
--(axis cs:217,0.0710818889757729)
--(axis cs:216,0.0738322070621092)
--(axis cs:215,0.0747171020267699)
--(axis cs:214,0.0767557408137226)
--(axis cs:213,0.0746032311170901)
--(axis cs:212,0.0768924214966857)
--(axis cs:211,0.0745060352496557)
--(axis cs:210,0.0747069129329817)
--(axis cs:209,0.0799327728062099)
--(axis cs:208,0.0842206772620755)
--(axis cs:207,0.0864499872652697)
--(axis cs:206,0.0872273699512549)
--(axis cs:205,0.0790603938517136)
--(axis cs:204,0.0882036281270191)
--(axis cs:203,0.0849611941273513)
--(axis cs:202,0.0898786647966023)
--(axis cs:201,0.0857431966233796)
--(axis cs:200,0.0908505628286969)
--(axis cs:199,0.0908260943027518)
--(axis cs:198,0.0911305177612731)
--(axis cs:197,0.0895903159314393)
--(axis cs:196,0.089634426564902)
--(axis cs:195,0.0903236041845595)
--(axis cs:194,0.0967437972222873)
--(axis cs:193,0.098606748279943)
--(axis cs:192,0.095219727197797)
--(axis cs:191,0.0957205737221492)
--(axis cs:190,0.101222837343816)
--(axis cs:189,0.0981708293139407)
--(axis cs:188,0.102322383873055)
--(axis cs:187,0.104849014972514)
--(axis cs:186,0.101443082514985)
--(axis cs:185,0.105361240087139)
--(axis cs:184,0.100789496267032)
--(axis cs:183,0.10869008948037)
--(axis cs:182,0.100521933937321)
--(axis cs:181,0.108332333165267)
--(axis cs:180,0.109023878774863)
--(axis cs:179,0.108935613409223)
--(axis cs:178,0.105852846002799)
--(axis cs:177,0.106811501967326)
--(axis cs:176,0.107285533434865)
--(axis cs:175,0.109617527304852)
--(axis cs:174,0.111714356610583)
--(axis cs:173,0.107148085394208)
--(axis cs:172,0.105551243713478)
--(axis cs:171,0.103453192965539)
--(axis cs:170,0.10804003901492)
--(axis cs:169,0.11107375633651)
--(axis cs:168,0.111852695019201)
--(axis cs:167,0.106438332676554)
--(axis cs:166,0.106164241578342)
--(axis cs:165,0.10681696998707)
--(axis cs:164,0.106534196117943)
--(axis cs:163,0.110147549396138)
--(axis cs:162,0.108010614572463)
--(axis cs:161,0.107370513412912)
--(axis cs:160,0.101357597295635)
--(axis cs:159,0.113879766566407)
--(axis cs:158,0.109733731053761)
--(axis cs:157,0.103195485945109)
--(axis cs:156,0.109545357262228)
--(axis cs:155,0.103642689744971)
--(axis cs:154,0.104163901543167)
--(axis cs:153,0.102560959709835)
--(axis cs:152,0.107332640356105)
--(axis cs:151,0.103868246752452)
--(axis cs:150,0.108312482900932)
--(axis cs:149,0.114413232495076)
--(axis cs:148,0.11374971775244)
--(axis cs:147,0.106353919178505)
--(axis cs:146,0.106678314828789)
--(axis cs:145,0.0939896842553071)
--(axis cs:144,0.107486801234073)
--(axis cs:143,0.106040089860239)
--(axis cs:142,0.107133318672352)
--(axis cs:141,0.112206050742333)
--(axis cs:140,0.103727095898645)
--(axis cs:139,0.104437591706368)
--(axis cs:138,0.106285788374593)
--(axis cs:137,0.10686001200092)
--(axis cs:136,0.106216740314933)
--(axis cs:135,0.113818935222046)
--(axis cs:134,0.108103301257471)
--(axis cs:133,0.101161721231423)
--(axis cs:132,0.105370674602346)
--(axis cs:131,0.106902163947046)
--(axis cs:130,0.109795477265977)
--(axis cs:129,0.113404521686766)
--(axis cs:128,0.103998002652187)
--(axis cs:127,0.105365628103359)
--(axis cs:126,0.101797083806593)
--(axis cs:125,0.107732175659921)
--(axis cs:124,0.105541096595272)
--(axis cs:123,0.110752729115003)
--(axis cs:122,0.10096762291429)
--(axis cs:121,0.0996456912646545)
--(axis cs:120,0.106585951101589)
--(axis cs:119,0.104240159922664)
--(axis cs:118,0.103031517111902)
--(axis cs:117,0.103258560837321)
--(axis cs:116,0.10264440068062)
--(axis cs:115,0.103526789408132)
--(axis cs:114,0.100112835801226)
--(axis cs:113,0.105412098516428)
--(axis cs:112,0.105393796553799)
--(axis cs:111,0.102581911708731)
--(axis cs:110,0.099400229080352)
--(axis cs:109,0.101209043245205)
--(axis cs:108,0.100356628231986)
--(axis cs:107,0.107799727302076)
--(axis cs:106,0.102786794698872)
--(axis cs:105,0.0966201316189636)
--(axis cs:104,0.101717472878266)
--(axis cs:103,0.10345395043175)
--(axis cs:102,0.101444714722703)
--(axis cs:101,0.0969204108153385)
--(axis cs:100,0.0976511365363257)
--(axis cs:99,0.102262041186255)
--(axis cs:98,0.0978120184928677)
--(axis cs:97,0.105569543302024)
--(axis cs:96,0.0990591897594628)
--(axis cs:95,0.100412487327098)
--(axis cs:94,0.100284761206514)
--(axis cs:93,0.0990392064927245)
--(axis cs:92,0.0969539858238967)
--(axis cs:91,0.0981151936540224)
--(axis cs:90,0.0911818485800291)
--(axis cs:89,0.0917960635320607)
--(axis cs:88,0.0989484916840384)
--(axis cs:87,0.0919655587865535)
--(axis cs:86,0.0947618681135166)
--(axis cs:85,0.0886586445066983)
--(axis cs:84,0.0931678628613238)
--(axis cs:83,0.0934942019077268)
--(axis cs:82,0.0874210017969586)
--(axis cs:81,0.0844582242741541)
--(axis cs:80,0.0853219878804135)
--(axis cs:79,0.0914244554400268)
--(axis cs:78,0.0883848172906399)
--(axis cs:77,0.081109464203078)
--(axis cs:76,0.0778312700684101)
--(axis cs:75,0.0853549648036201)
--(axis cs:74,0.0816652700509951)
--(axis cs:73,0.0824866216726763)
--(axis cs:72,0.0868678769134636)
--(axis cs:71,0.0842900648908688)
--(axis cs:70,0.0747454499267256)
--(axis cs:69,0.0804804096211993)
--(axis cs:68,0.0767969801579772)
--(axis cs:67,0.0819861764427524)
--(axis cs:66,0.0853758294723077)
--(axis cs:65,0.0795278785344673)
--(axis cs:64,0.0768962570425566)
--(axis cs:63,0.0766166625440575)
--(axis cs:62,0.0687943496218516)
--(axis cs:61,0.0755907641838865)
--(axis cs:60,0.0747188813564358)
--(axis cs:59,0.0692299948652823)
--(axis cs:58,0.0648937500648585)
--(axis cs:57,0.0727331770757933)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0916602250810857)
--(axis cs:46,0.0728616646800046)
--(axis cs:47,0.0749203257577688)
--(axis cs:48,0.0734972163931983)
--(axis cs:49,0.0801069212413415)
--(axis cs:50,0.0807260359245)
--(axis cs:51,0.077740648532851)
--(axis cs:52,0.070331542277501)
--(axis cs:53,0.0783272079119883)
--(axis cs:54,0.0709073494160267)
--(axis cs:55,0.0788596593123044)
--(axis cs:56,0.0884380349772302)
--(axis cs:57,0.0890413446312628)
--(axis cs:58,0.0798946653102901)
--(axis cs:59,0.0865340182704123)
--(axis cs:60,0.0881171753043701)
--(axis cs:61,0.0824637850680009)
--(axis cs:62,0.0900823482548149)
--(axis cs:63,0.0827078261493011)
--(axis cs:64,0.0807533455153486)
--(axis cs:65,0.0856718442185483)
--(axis cs:66,0.0846878737158634)
--(axis cs:67,0.0887449180699475)
--(axis cs:68,0.0947519023004635)
--(axis cs:69,0.0899684722047639)
--(axis cs:70,0.0851656002068752)
--(axis cs:71,0.0865255531891533)
--(axis cs:72,0.0931317073380424)
--(axis cs:73,0.0839080421391942)
--(axis cs:74,0.0893686120703854)
--(axis cs:75,0.096299933381056)
--(axis cs:76,0.0977239224315693)
--(axis cs:77,0.0989620771567989)
--(axis cs:78,0.092139536504514)
--(axis cs:79,0.0936722831880796)
--(axis cs:80,0.0980683173772508)
--(axis cs:81,0.0901475234076901)
--(axis cs:82,0.0874441675646085)
--(axis cs:83,0.0974035700558308)
--(axis cs:84,0.0989571194588162)
--(axis cs:85,0.105691309039918)
--(axis cs:86,0.103164702677744)
--(axis cs:87,0.104816138952133)
--(axis cs:88,0.0975941787576921)
--(axis cs:89,0.0969506791938551)
--(axis cs:90,0.0968909650004549)
--(axis cs:91,0.0960178629601655)
--(axis cs:92,0.104940466884113)
--(axis cs:93,0.0999053941607016)
--(axis cs:94,0.100670587892426)
--(axis cs:95,0.103408968409635)
--(axis cs:96,0.0956426688750216)
--(axis cs:97,0.0969480921160827)
--(axis cs:98,0.0970334595136947)
--(axis cs:99,0.102898699437862)
--(axis cs:100,0.100856442396881)
--(axis cs:101,0.0929100946230677)
--(axis cs:102,0.0939620115618698)
--(axis cs:103,0.0952667199448316)
--(axis cs:104,0.105165019457585)
--(axis cs:105,0.104031076428935)
--(axis cs:106,0.10452027535024)
--(axis cs:107,0.0940157704266876)
--(axis cs:108,0.10823461599284)
--(axis cs:109,0.10088661509508)
--(axis cs:110,0.095567017748651)
--(axis cs:111,0.0967360584274088)
--(axis cs:112,0.103177090425329)
--(axis cs:113,0.0966336534885659)
--(axis cs:114,0.0993573336613008)
--(axis cs:115,0.0998790989777091)
--(axis cs:116,0.0983408832482558)
--(axis cs:117,0.0981381172579506)
--(axis cs:118,0.100302389533779)
--(axis cs:119,0.0968719855600148)
--(axis cs:120,0.102419125535609)
--(axis cs:121,0.101610609787148)
--(axis cs:122,0.101630297183228)
--(axis cs:123,0.0971624966133743)
--(axis cs:124,0.0970542856814319)
--(axis cs:125,0.0940911147211142)
--(axis cs:126,0.0920892755935867)
--(axis cs:127,0.0976158382521581)
--(axis cs:128,0.0932360731656917)
--(axis cs:129,0.104407114231728)
--(axis cs:130,0.093439330265771)
--(axis cs:131,0.101258109759379)
--(axis cs:132,0.0951783161763768)
--(axis cs:133,0.0982729448467954)
--(axis cs:134,0.0953067065715175)
--(axis cs:135,0.0901435224421196)
--(axis cs:136,0.0948610125031719)
--(axis cs:137,0.0957378375883913)
--(axis cs:138,0.0930970367988815)
--(axis cs:139,0.0879060534221909)
--(axis cs:140,0.0986324941476388)
--(axis cs:141,0.090507295783733)
--(axis cs:142,0.0889678579008911)
--(axis cs:143,0.0844593969734412)
--(axis cs:144,0.0901194348495847)
--(axis cs:145,0.0859212356221329)
--(axis cs:146,0.087697779333193)
--(axis cs:147,0.101756686544304)
--(axis cs:148,0.0922713615829089)
--(axis cs:149,0.0887968960326445)
--(axis cs:150,0.0857706644660696)
--(axis cs:151,0.0916899007220692)
--(axis cs:152,0.0878308061356362)
--(axis cs:153,0.0814924698759105)
--(axis cs:154,0.0850435783679967)
--(axis cs:155,0.09075183170901)
--(axis cs:156,0.0820881371749755)
--(axis cs:157,0.0855496719229909)
--(axis cs:158,0.0847556929592141)
--(axis cs:159,0.0816768771079535)
--(axis cs:160,0.0854573189558619)
--(axis cs:161,0.0751357740927909)
--(axis cs:162,0.0765614038504193)
--(axis cs:163,0.0787495766560302)
--(axis cs:164,0.0784785832534175)
--(axis cs:165,0.0812751169828776)
--(axis cs:166,0.0751222255949044)
--(axis cs:167,0.0747965885163897)
--(axis cs:168,0.0736676459400576)
--(axis cs:169,0.0753217177489752)
--(axis cs:170,0.076312619713939)
--(axis cs:171,0.0723716085118092)
--(axis cs:172,0.0666575448823483)
--(axis cs:173,0.0673180479625816)
--(axis cs:174,0.0683079289871344)
--(axis cs:175,0.0657909103982667)
--(axis cs:176,0.065450759759383)
--(axis cs:177,0.0638600952366934)
--(axis cs:178,0.0630248632457433)
--(axis cs:179,0.0617752543777361)
--(axis cs:180,0.0638680815784698)
--(axis cs:181,0.063263597400816)
--(axis cs:182,0.061898382180044)
--(axis cs:183,0.0579398889246217)
--(axis cs:184,0.0562063290696138)
--(axis cs:185,0.0600015298270843)
--(axis cs:186,0.0546910080998295)
--(axis cs:187,0.0587217292951856)
--(axis cs:188,0.0602274125583343)
--(axis cs:189,0.0579022525814055)
--(axis cs:190,0.055767121823774)
--(axis cs:191,0.0555068615885693)
--(axis cs:192,0.0535656246587372)
--(axis cs:193,0.0602135006981818)
--(axis cs:194,0.0523453910601752)
--(axis cs:195,0.0548521663027567)
--(axis cs:196,0.0603827750528452)
--(axis cs:197,0.0594961748245244)
--(axis cs:198,0.0560809337995603)
--(axis cs:199,0.0536483998065128)
--(axis cs:200,0.050259413749808)
--(axis cs:201,0.0568268300457642)
--(axis cs:202,0.0553731603857909)
--(axis cs:203,0.0560972923111997)
--(axis cs:204,0.049752827759332)
--(axis cs:205,0.0509857755330129)
--(axis cs:206,0.0514095329340334)
--(axis cs:207,0.053246336163102)
--(axis cs:208,0.0512749160804801)
--(axis cs:209,0.0475876647861504)
--(axis cs:210,0.0459730366828828)
--(axis cs:211,0.0477042918468971)
--(axis cs:212,0.0464093280660901)
--(axis cs:213,0.0542488137401086)
--(axis cs:214,0.0465887594845238)
--(axis cs:215,0.0457666123939576)
--(axis cs:216,0.0448802807196821)
--(axis cs:217,0.0475477152752076)
--(axis cs:218,0.04414707069656)
--(axis cs:219,0.0447981828507295)
--(axis cs:220,0.0452184031776603)
--(axis cs:221,0.0469715831686955)
--(axis cs:222,0.0436300196047373)
--(axis cs:223,0.0416706511681727)
--(axis cs:224,0.0428420638896714)
--(axis cs:225,0.0407071679201287)
--(axis cs:226,0.0424017318440722)
--(axis cs:227,0.0439643668126762)
--(axis cs:228,0.0434678608396178)
--(axis cs:229,0.041374256484648)
--(axis cs:230,0.0424671169886794)
--(axis cs:231,0.0408620787359541)
--(axis cs:232,0.0410551595524295)
--(axis cs:233,0.0412409339751543)
--(axis cs:234,0.0405507805583451)
--(axis cs:235,0.0404510362481188)
--(axis cs:236,0.038957806682095)
--(axis cs:237,0.0385722508324855)
--(axis cs:238,0.0387158762211199)
--(axis cs:239,0.0386340648516068)
--(axis cs:240,0.0396920490538408)
--(axis cs:241,0.0401024942586775)
--(axis cs:242,0.0388368848806645)
--(axis cs:243,0.039404976440795)
--(axis cs:244,0.038179181058048)
--(axis cs:245,0.0402310789439444)
--(axis cs:246,0.0379669817411973)
--(axis cs:247,0.0360297014265581)
--(axis cs:248,0.0384996535602308)
--(axis cs:249,0.0398112347918397)
--(axis cs:250,0.0359320424128435)
--(axis cs:251,0.037342801249088)
--(axis cs:252,0.0351784804432482)
--(axis cs:253,0.0345639979276314)
--(axis cs:254,0.0367257675522966)
--(axis cs:255,0.0356943291251102)
--(axis cs:256,0.0353490844966719)
--(axis cs:257,0.0341624700737913)
--(axis cs:258,0.0337142807166326)
--(axis cs:259,0.0342224833590215)
--(axis cs:260,0.033569329895362)
--(axis cs:261,0.0329920387311597)
--(axis cs:262,0.0345938834725098)
--(axis cs:263,0.0322582264152999)
--(axis cs:264,0.032305202798316)
--(axis cs:265,0.0331750614075918)
--(axis cs:266,0.0307192657640181)
--(axis cs:267,0.031703811507979)
--(axis cs:268,0.0305813533643756)
--(axis cs:269,0.0306730324200112)
--(axis cs:270,0.0331796765675603)
--(axis cs:271,0.0314066196309724)
--(axis cs:272,0.0299309658267489)
--(axis cs:273,0.0313756738273076)
--(axis cs:274,0.0288559028340133)
--(axis cs:275,0.0270466969382683)
--(axis cs:276,0.0307019989818292)
--(axis cs:277,0.0295067784838582)
--(axis cs:278,0.0271908778268004)
--(axis cs:279,0.0281022114144412)
--(axis cs:280,0.0290913309991769)
--(axis cs:281,0.0273850359428897)
--(axis cs:282,0.0277769656993648)
--(axis cs:283,0.0271071334113546)
--(axis cs:284,0.0274102452796298)
--(axis cs:285,0.0258043053807517)
--(axis cs:286,0.0261803919903203)
--(axis cs:287,0.0258589729652173)
--(axis cs:288,0.0239248035155029)
--(axis cs:289,0.0290695341610657)
--(axis cs:290,0.0247050786819623)
--(axis cs:291,0.0244677940027953)
--(axis cs:292,0.0237471074383168)
--(axis cs:293,0.0260225751834685)
--(axis cs:294,0.02291668451835)
--(axis cs:295,0.0234230349275016)
--(axis cs:296,0.0242811231795352)
--(axis cs:297,0.0240265117735759)
--(axis cs:298,0.0225232032317235)
--(axis cs:299,0.0245195580620083)
--(axis cs:299,0.0312457645803925)
--(axis cs:299,0.0312457645803925)
--(axis cs:298,0.0292445379818292)
--(axis cs:297,0.030593553603518)
--(axis cs:296,0.0311040433667947)
--(axis cs:295,0.0296082216113142)
--(axis cs:294,0.028645753269302)
--(axis cs:293,0.0335963747066682)
--(axis cs:292,0.0306852509216012)
--(axis cs:291,0.0310747492948383)
--(axis cs:290,0.0311948133203819)
--(axis cs:289,0.0366214575404925)
--(axis cs:288,0.0300232396315991)
--(axis cs:287,0.0330040920074665)
--(axis cs:286,0.0338193386805043)
--(axis cs:285,0.0322908275513153)
--(axis cs:284,0.03776766894121)
--(axis cs:283,0.0334650279278688)
--(axis cs:282,0.0351223935697028)
--(axis cs:281,0.0378642990778909)
--(axis cs:280,0.0393323518246003)
--(axis cs:279,0.0361591144534054)
--(axis cs:278,0.0341203184761946)
--(axis cs:277,0.0403039642613177)
--(axis cs:276,0.0389562694940758)
--(axis cs:275,0.0342919405515572)
--(axis cs:274,0.0363381742572782)
--(axis cs:273,0.0386778153529742)
--(axis cs:272,0.0389149209103593)
--(axis cs:271,0.0422109751512906)
--(axis cs:270,0.0409976128140629)
--(axis cs:269,0.0403592295215708)
--(axis cs:268,0.0418982087710377)
--(axis cs:267,0.0429415214840978)
--(axis cs:266,0.0386921202732273)
--(axis cs:265,0.0404013614662926)
--(axis cs:264,0.0414153194265871)
--(axis cs:263,0.0407054788710837)
--(axis cs:262,0.044009616096489)
--(axis cs:261,0.0419719998308699)
--(axis cs:260,0.0436859738432768)
--(axis cs:259,0.0430422716739351)
--(axis cs:258,0.0461156612527323)
--(axis cs:257,0.0426339833723585)
--(axis cs:256,0.0456466931251934)
--(axis cs:255,0.0459008262853584)
--(axis cs:254,0.0467193390807109)
--(axis cs:253,0.0453299296278999)
--(axis cs:252,0.0452440066666513)
--(axis cs:251,0.0502820871523905)
--(axis cs:250,0.0491651736568548)
--(axis cs:249,0.0496754349571819)
--(axis cs:248,0.0505780812938416)
--(axis cs:247,0.0468731221482829)
--(axis cs:246,0.0492517946040557)
--(axis cs:245,0.0566867072258528)
--(axis cs:244,0.0517492131254685)
--(axis cs:243,0.051335240455143)
--(axis cs:242,0.0514578138382707)
--(axis cs:241,0.0529759257731383)
--(axis cs:240,0.0522037272813092)
--(axis cs:239,0.0529888879858902)
--(axis cs:238,0.0510794016985004)
--(axis cs:237,0.0530484761440582)
--(axis cs:236,0.0568062934038489)
--(axis cs:235,0.0519292746263135)
--(axis cs:234,0.053926359320673)
--(axis cs:233,0.0589893831220029)
--(axis cs:232,0.0569892000384287)
--(axis cs:231,0.0587631077930565)
--(axis cs:230,0.0561557503832075)
--(axis cs:229,0.0542124550561702)
--(axis cs:228,0.0570804442434484)
--(axis cs:227,0.0589242094080448)
--(axis cs:226,0.0593719073654963)
--(axis cs:225,0.0565845703404087)
--(axis cs:224,0.0570169069573095)
--(axis cs:223,0.0558176166447052)
--(axis cs:222,0.0583914086860172)
--(axis cs:221,0.0667889426576693)
--(axis cs:220,0.0604466235206012)
--(axis cs:219,0.0579900689739474)
--(axis cs:218,0.06011498606393)
--(axis cs:217,0.0655199922373201)
--(axis cs:216,0.0661834245719169)
--(axis cs:215,0.0602045069726286)
--(axis cs:214,0.0618067266542372)
--(axis cs:213,0.071791499652769)
--(axis cs:212,0.0623976699371841)
--(axis cs:211,0.0692005806227069)
--(axis cs:210,0.066965467517546)
--(axis cs:209,0.0653447033954955)
--(axis cs:208,0.0715006078428574)
--(axis cs:207,0.0696950665553228)
--(axis cs:206,0.0681737478230362)
--(axis cs:205,0.0700439465056436)
--(axis cs:204,0.0725138326851065)
--(axis cs:203,0.0784567864912667)
--(axis cs:202,0.0754553850430216)
--(axis cs:201,0.0793829116546764)
--(axis cs:200,0.0694890324092567)
--(axis cs:199,0.0739725952381954)
--(axis cs:198,0.0799917353786871)
--(axis cs:197,0.0785543468994017)
--(axis cs:196,0.0784636474927666)
--(axis cs:195,0.0761945172247725)
--(axis cs:194,0.077661266853152)
--(axis cs:193,0.0805871467393907)
--(axis cs:192,0.0744885722875857)
--(axis cs:191,0.0759833149550241)
--(axis cs:190,0.0758934643992323)
--(axis cs:189,0.0790635512206079)
--(axis cs:188,0.0813484240181871)
--(axis cs:187,0.0817904940602865)
--(axis cs:186,0.0760362234027034)
--(axis cs:185,0.0853925309336522)
--(axis cs:184,0.0811474320520169)
--(axis cs:183,0.0794784705934295)
--(axis cs:182,0.0875848179826052)
--(axis cs:181,0.0839530513938946)
--(axis cs:180,0.0861855583177443)
--(axis cs:179,0.0839792431205377)
--(axis cs:178,0.086356900987369)
--(axis cs:177,0.0863643790220275)
--(axis cs:176,0.0842882039339974)
--(axis cs:175,0.0847043524182816)
--(axis cs:174,0.0934630108398309)
--(axis cs:173,0.0900947771896963)
--(axis cs:172,0.0854672446611016)
--(axis cs:171,0.0944757192122899)
--(axis cs:170,0.093126996899151)
--(axis cs:169,0.0952926477393156)
--(axis cs:168,0.096164912431069)
--(axis cs:167,0.0937929466529137)
--(axis cs:166,0.0969977141048647)
--(axis cs:165,0.100985993300557)
--(axis cs:164,0.0979351195251007)
--(axis cs:163,0.0950873493422999)
--(axis cs:162,0.0981958616354038)
--(axis cs:161,0.094990798158529)
--(axis cs:160,0.101903778007425)
--(axis cs:159,0.100963177155221)
--(axis cs:158,0.100155748098706)
--(axis cs:157,0.102364501195779)
--(axis cs:156,0.0979013152988437)
--(axis cs:155,0.105998574466842)
--(axis cs:154,0.10164479729129)
--(axis cs:153,0.0987269689824198)
--(axis cs:152,0.103927558303374)
--(axis cs:151,0.106883096281724)
--(axis cs:150,0.104754959503664)
--(axis cs:149,0.101300601743506)
--(axis cs:148,0.109716873533096)
--(axis cs:147,0.117650683769698)
--(axis cs:146,0.107830984944504)
--(axis cs:145,0.101519969983732)
--(axis cs:144,0.112204511320924)
--(axis cs:143,0.104143152981808)
--(axis cs:142,0.110080781374243)
--(axis cs:141,0.112040344755973)
--(axis cs:140,0.117931192580839)
--(axis cs:139,0.107894687780938)
--(axis cs:138,0.115582099089933)
--(axis cs:137,0.113483946437039)
--(axis cs:136,0.115375274241304)
--(axis cs:135,0.110320288493497)
--(axis cs:134,0.116036257749857)
--(axis cs:133,0.117348444601847)
--(axis cs:132,0.120986035264589)
--(axis cs:131,0.118508795771908)
--(axis cs:130,0.116331580176104)
--(axis cs:129,0.125597136771537)
--(axis cs:128,0.113774495885216)
--(axis cs:127,0.119065305016785)
--(axis cs:126,0.114827360262446)
--(axis cs:125,0.112750587851887)
--(axis cs:124,0.119646174149031)
--(axis cs:123,0.12069625003446)
--(axis cs:122,0.123799704321492)
--(axis cs:121,0.122574526359696)
--(axis cs:120,0.120491708940742)
--(axis cs:119,0.120947055081174)
--(axis cs:118,0.121585217593649)
--(axis cs:117,0.114957607324721)
--(axis cs:116,0.115835065624906)
--(axis cs:115,0.120452580120599)
--(axis cs:114,0.123648634484725)
--(axis cs:113,0.119103177118491)
--(axis cs:112,0.122761670250161)
--(axis cs:111,0.118669019246086)
--(axis cs:110,0.116705338515642)
--(axis cs:109,0.122042016955672)
--(axis cs:108,0.132585712712173)
--(axis cs:107,0.114319671110514)
--(axis cs:106,0.124232512806031)
--(axis cs:105,0.124985190334275)
--(axis cs:104,0.12517860549187)
--(axis cs:103,0.117287595160249)
--(axis cs:102,0.119977264962018)
--(axis cs:101,0.116500911797783)
--(axis cs:100,0.120534950474856)
--(axis cs:99,0.12989462518912)
--(axis cs:98,0.120530040182858)
--(axis cs:97,0.124308096000885)
--(axis cs:96,0.116432393221097)
--(axis cs:95,0.128765042537712)
--(axis cs:94,0.125285797131466)
--(axis cs:93,0.123515863759862)
--(axis cs:92,0.131024524268173)
--(axis cs:91,0.120543886617357)
--(axis cs:90,0.121071751705642)
--(axis cs:89,0.109492153752922)
--(axis cs:88,0.126743876830613)
--(axis cs:87,0.133750106000248)
--(axis cs:86,0.125962925119681)
--(axis cs:85,0.130963199819001)
--(axis cs:84,0.126187004199722)
--(axis cs:83,0.122456881705802)
--(axis cs:82,0.112139154710821)
--(axis cs:81,0.116903587977536)
--(axis cs:80,0.119788236937243)
--(axis cs:79,0.120119054607476)
--(axis cs:78,0.117397227800571)
--(axis cs:77,0.127198939460171)
--(axis cs:76,0.124042314737935)
--(axis cs:75,0.11991409853133)
--(axis cs:74,0.111457395802434)
--(axis cs:73,0.10854926359392)
--(axis cs:72,0.119591833269797)
--(axis cs:71,0.113041906334525)
--(axis cs:70,0.108648848805404)
--(axis cs:69,0.117197182543914)
--(axis cs:68,0.11646245475526)
--(axis cs:67,0.11671070316885)
--(axis cs:66,0.10829345556502)
--(axis cs:65,0.108429922930274)
--(axis cs:64,0.106579520732395)
--(axis cs:63,0.105442599292262)
--(axis cs:62,0.109930607559785)
--(axis cs:61,0.101529184735511)
--(axis cs:60,0.110752746893985)
--(axis cs:59,0.108425242718568)
--(axis cs:58,0.0988041775690947)
--(axis cs:57,0.110983036648683)
--(axis cs:56,0.114658501010922)
--(axis cs:55,0.103761049984011)
--(axis cs:54,0.0917771833977012)
--(axis cs:53,0.101071254264335)
--(axis cs:52,0.0910361628143331)
--(axis cs:51,0.100344045316236)
--(axis cs:50,0.106613865999633)
--(axis cs:49,0.0970430246287004)
--(axis cs:48,0.0927710158853276)
--(axis cs:47,0.0954117037040919)
--(axis cs:46,0.0916602250810857)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.125405419396982)
--(axis cs:35,0.110185582411662)
--(axis cs:36,0.0793672068473538)
--(axis cs:37,0.0907758665186592)
--(axis cs:38,0.0910235621941363)
--(axis cs:39,0.0949848363213498)
--(axis cs:40,0.0928225178918382)
--(axis cs:41,0.0963883066594014)
--(axis cs:42,0.0825256942214361)
--(axis cs:43,0.100920879492788)
--(axis cs:44,0.105523746507619)
--(axis cs:45,0.0967604968949527)
--(axis cs:46,0.0973976305124314)
--(axis cs:47,0.113182920222769)
--(axis cs:48,0.0932756755065073)
--(axis cs:49,0.102213676056443)
--(axis cs:50,0.0954631897833)
--(axis cs:51,0.0941610129214635)
--(axis cs:52,0.106986594125714)
--(axis cs:53,0.0988754731084705)
--(axis cs:54,0.102171908133647)
--(axis cs:55,0.0955367150697508)
--(axis cs:56,0.0964417353843157)
--(axis cs:57,0.0966765105430633)
--(axis cs:58,0.0969135260343001)
--(axis cs:59,0.118958578424977)
--(axis cs:60,0.0968234909494764)
--(axis cs:61,0.114265466140873)
--(axis cs:62,0.0993526185217123)
--(axis cs:63,0.0951370465942591)
--(axis cs:64,0.0978356217253323)
--(axis cs:65,0.108830018880124)
--(axis cs:66,0.0956186834641593)
--(axis cs:67,0.104445295052133)
--(axis cs:68,0.101172600548307)
--(axis cs:69,0.0978499193555992)
--(axis cs:70,0.104069092136272)
--(axis cs:71,0.113813584551235)
--(axis cs:72,0.104726316946994)
--(axis cs:73,0.106908531809916)
--(axis cs:74,0.0980276814811361)
--(axis cs:75,0.10032969958465)
--(axis cs:76,0.0973348137269958)
--(axis cs:77,0.0944472458158637)
--(axis cs:78,0.107139080721047)
--(axis cs:79,0.115247808216996)
--(axis cs:80,0.116844348862753)
--(axis cs:81,0.108307863869343)
--(axis cs:82,0.112131932651078)
--(axis cs:83,0.10742419707759)
--(axis cs:84,0.102390984819743)
--(axis cs:85,0.116083080354496)
--(axis cs:86,0.113772257616573)
--(axis cs:87,0.105765762703763)
--(axis cs:88,0.102418398662638)
--(axis cs:89,0.104021509390849)
--(axis cs:90,0.104928017182941)
--(axis cs:91,0.116731364908576)
--(axis cs:92,0.116706879857403)
--(axis cs:93,0.111978528601482)
--(axis cs:94,0.118857089649728)
--(axis cs:95,0.105999262243869)
--(axis cs:96,0.104907508740765)
--(axis cs:97,0.103941695837288)
--(axis cs:98,0.112978840829914)
--(axis cs:99,0.113277934113868)
--(axis cs:100,0.108884491540407)
--(axis cs:101,0.103695883626256)
--(axis cs:102,0.107037813224175)
--(axis cs:103,0.100537104607035)
--(axis cs:104,0.0990552154487561)
--(axis cs:105,0.100110138139676)
--(axis cs:106,0.104588309650459)
--(axis cs:107,0.110819862890127)
--(axis cs:108,0.10661168368861)
--(axis cs:109,0.11165778433514)
--(axis cs:110,0.103520617437975)
--(axis cs:111,0.100372301800715)
--(axis cs:112,0.105083720020642)
--(axis cs:113,0.0974574871651411)
--(axis cs:114,0.102741604029541)
--(axis cs:115,0.116832934632313)
--(axis cs:116,0.105896055494501)
--(axis cs:117,0.100077392880467)
--(axis cs:118,0.100611132924968)
--(axis cs:119,0.100619080624765)
--(axis cs:120,0.103350701549725)
--(axis cs:121,0.0942066607333502)
--(axis cs:122,0.0960251049519884)
--(axis cs:123,0.091902208710619)
--(axis cs:124,0.0901975018646724)
--(axis cs:125,0.0946172242183789)
--(axis cs:126,0.0885376031393932)
--(axis cs:127,0.0934052034170691)
--(axis cs:128,0.102791436415582)
--(axis cs:129,0.087360049218228)
--(axis cs:130,0.0965703764804373)
--(axis cs:131,0.0873058292023158)
--(axis cs:132,0.0976184912212362)
--(axis cs:133,0.105951488429734)
--(axis cs:134,0.0985315442735474)
--(axis cs:135,0.0901590528987423)
--(axis cs:136,0.0892767290871493)
--(axis cs:137,0.0989273515007754)
--(axis cs:138,0.0978874676321466)
--(axis cs:139,0.10408804031749)
--(axis cs:140,0.0911561837481375)
--(axis cs:141,0.0910975935782732)
--(axis cs:142,0.0913721077729557)
--(axis cs:143,0.0896064549057992)
--(axis cs:144,0.104367786593052)
--(axis cs:145,0.0971037604371667)
--(axis cs:146,0.0843595868850573)
--(axis cs:147,0.0953941807739585)
--(axis cs:148,0.0989926635483639)
--(axis cs:149,0.08968688029608)
--(axis cs:150,0.0978871630102111)
--(axis cs:151,0.0883949168186567)
--(axis cs:152,0.0946492838967352)
--(axis cs:153,0.0924397217636491)
--(axis cs:154,0.0853687521930822)
--(axis cs:155,0.0972908681410853)
--(axis cs:156,0.104694395388942)
--(axis cs:157,0.097294088699204)
--(axis cs:158,0.103589435236326)
--(axis cs:159,0.110080768082729)
--(axis cs:160,0.0977738395080047)
--(axis cs:161,0.0820192776277614)
--(axis cs:162,0.0999251281368392)
--(axis cs:163,0.0824806439388424)
--(axis cs:164,0.0957970344491672)
--(axis cs:165,0.0916818657411985)
--(axis cs:166,0.0821093567399134)
--(axis cs:167,0.0823272776520919)
--(axis cs:168,0.0782892520771139)
--(axis cs:169,0.0864609120908876)
--(axis cs:170,0.0858645810433606)
--(axis cs:171,0.0901053926641006)
--(axis cs:172,0.0802524910704729)
--(axis cs:173,0.0814995102217702)
--(axis cs:174,0.0773510050212332)
--(axis cs:175,0.0751713137284057)
--(axis cs:176,0.0795704775696803)
--(axis cs:177,0.0788222794438345)
--(axis cs:178,0.0766059728355223)
--(axis cs:179,0.0781696199243937)
--(axis cs:180,0.0810071400453229)
--(axis cs:181,0.078827191047996)
--(axis cs:182,0.073266488441002)
--(axis cs:183,0.0807747984505713)
--(axis cs:184,0.0725177137344109)
--(axis cs:185,0.0707420905631243)
--(axis cs:186,0.0638762203013434)
--(axis cs:187,0.0727160382421002)
--(axis cs:188,0.0657450531489345)
--(axis cs:189,0.0653200599498987)
--(axis cs:190,0.069526524048982)
--(axis cs:191,0.0646320324981675)
--(axis cs:192,0.0653644395295337)
--(axis cs:193,0.0609107810416479)
--(axis cs:194,0.0650219954588591)
--(axis cs:195,0.0682002401086048)
--(axis cs:196,0.0593773363330524)
--(axis cs:197,0.0633273778614159)
--(axis cs:198,0.0610077431508307)
--(axis cs:199,0.0614547061753459)
--(axis cs:200,0.0540130553849826)
--(axis cs:201,0.0605879286157273)
--(axis cs:202,0.0655575234629259)
--(axis cs:203,0.0620122772501989)
--(axis cs:204,0.0559696857102659)
--(axis cs:205,0.0571678415314484)
--(axis cs:206,0.0526944147678107)
--(axis cs:207,0.0612012393846056)
--(axis cs:208,0.0531667597069796)
--(axis cs:209,0.054131792870976)
--(axis cs:210,0.0575733715422991)
--(axis cs:211,0.0573986207734042)
--(axis cs:212,0.0552851474528896)
--(axis cs:213,0.0525768288493201)
--(axis cs:214,0.0581745633531164)
--(axis cs:215,0.0503837962709922)
--(axis cs:216,0.0556243161501242)
--(axis cs:217,0.0494477900617901)
--(axis cs:218,0.0506491901796248)
--(axis cs:219,0.0488749445231697)
--(axis cs:220,0.0549073515440329)
--(axis cs:221,0.0523429996817018)
--(axis cs:222,0.0469383704988493)
--(axis cs:223,0.0522409406087422)
--(axis cs:224,0.0494364126559846)
--(axis cs:225,0.0499378577270368)
--(axis cs:226,0.0492086246475628)
--(axis cs:227,0.0482043988982235)
--(axis cs:228,0.0523399091339935)
--(axis cs:229,0.0452395711228607)
--(axis cs:230,0.0461215563467401)
--(axis cs:231,0.046577010561723)
--(axis cs:232,0.0448020593558177)
--(axis cs:233,0.0470476331233545)
--(axis cs:234,0.0451799137935514)
--(axis cs:235,0.0482532843741074)
--(axis cs:236,0.0444154430378232)
--(axis cs:237,0.0427971210473772)
--(axis cs:238,0.0444629917440667)
--(axis cs:239,0.0439213863550772)
--(axis cs:240,0.0441353212262692)
--(axis cs:241,0.0419106860756133)
--(axis cs:242,0.0420698958438893)
--(axis cs:243,0.0433564164190876)
--(axis cs:244,0.0404707975092515)
--(axis cs:245,0.0432562230234662)
--(axis cs:246,0.0429152352752242)
--(axis cs:247,0.0403827170548298)
--(axis cs:248,0.0429970194843474)
--(axis cs:249,0.0402939145362591)
--(axis cs:250,0.0421302115538988)
--(axis cs:251,0.0416185939499829)
--(axis cs:252,0.0399853600987799)
--(axis cs:253,0.0397960096711083)
--(axis cs:254,0.0386245475984528)
--(axis cs:255,0.0402544573719169)
--(axis cs:256,0.0409007455809452)
--(axis cs:257,0.0399444426803751)
--(axis cs:258,0.0394235870734396)
--(axis cs:259,0.0387018729709809)
--(axis cs:260,0.0392793481401773)
--(axis cs:261,0.0397133377819962)
--(axis cs:262,0.0370890912298911)
--(axis cs:263,0.0388220942970996)
--(axis cs:264,0.0362335428455949)
--(axis cs:265,0.0409935278614621)
--(axis cs:266,0.035733238313307)
--(axis cs:267,0.0368303170145847)
--(axis cs:268,0.0355274543224043)
--(axis cs:269,0.0363138574871393)
--(axis cs:270,0.0335746188537889)
--(axis cs:271,0.0377221213356099)
--(axis cs:272,0.0339170438054421)
--(axis cs:273,0.0337288157918069)
--(axis cs:274,0.0359166522684501)
--(axis cs:275,0.0334038229098855)
--(axis cs:276,0.0346146738071239)
--(axis cs:277,0.0372167192584794)
--(axis cs:278,0.0359161424659723)
--(axis cs:279,0.0308227464837321)
--(axis cs:280,0.032544639956748)
--(axis cs:281,0.0348205720199848)
--(axis cs:282,0.0323639734496146)
--(axis cs:283,0.0302830759917481)
--(axis cs:284,0.0312349352152764)
--(axis cs:285,0.0321188438194314)
--(axis cs:286,0.0310091176591977)
--(axis cs:287,0.0353531342430011)
--(axis cs:288,0.0306716516727651)
--(axis cs:289,0.0323670733326263)
--(axis cs:290,0.0323414456215637)
--(axis cs:291,0.0309153993790362)
--(axis cs:292,0.0314385750084704)
--(axis cs:293,0.0357186546037002)
--(axis cs:294,0.0295640316796449)
--(axis cs:295,0.0300169934665447)
--(axis cs:296,0.0293778805045559)
--(axis cs:297,0.0304726602447173)
--(axis cs:298,0.0271260259050991)
--(axis cs:299,0.0297174471495266)
--(axis cs:299,0.0375754945846681)
--(axis cs:299,0.0375754945846681)
--(axis cs:298,0.0317131005849574)
--(axis cs:297,0.0377799833255866)
--(axis cs:296,0.0334006473438667)
--(axis cs:295,0.0375732087383384)
--(axis cs:294,0.0343734637829515)
--(axis cs:293,0.0423092699190573)
--(axis cs:292,0.0390430727288538)
--(axis cs:291,0.0424898422146823)
--(axis cs:290,0.0423619450884922)
--(axis cs:289,0.0387989912575893)
--(axis cs:288,0.0359004286935483)
--(axis cs:287,0.0426470722572907)
--(axis cs:286,0.0367620172388688)
--(axis cs:285,0.0372637464222989)
--(axis cs:284,0.049365350687343)
--(axis cs:283,0.037080866050245)
--(axis cs:282,0.0402287348325581)
--(axis cs:281,0.0406464566351269)
--(axis cs:280,0.0388792929532175)
--(axis cs:279,0.0391048388275019)
--(axis cs:278,0.0452922868333227)
--(axis cs:277,0.0506943110191304)
--(axis cs:276,0.0472636213611567)
--(axis cs:275,0.0418715246582092)
--(axis cs:274,0.043732755148132)
--(axis cs:273,0.0433544701061633)
--(axis cs:272,0.0436586342003725)
--(axis cs:271,0.048242025665895)
--(axis cs:270,0.045886032759983)
--(axis cs:269,0.0534049527955083)
--(axis cs:268,0.0473075736256176)
--(axis cs:267,0.0478720210774444)
--(axis cs:266,0.0482284301110013)
--(axis cs:265,0.0507768994400639)
--(axis cs:264,0.051110892198038)
--(axis cs:263,0.0503771069067831)
--(axis cs:262,0.0462260046343453)
--(axis cs:261,0.0525740741312796)
--(axis cs:260,0.0484544905670313)
--(axis cs:259,0.0504411676190073)
--(axis cs:258,0.0517597074686942)
--(axis cs:257,0.0558197752178745)
--(axis cs:256,0.0496629521594904)
--(axis cs:255,0.0535107464691137)
--(axis cs:254,0.0490467025064514)
--(axis cs:253,0.0515209762266115)
--(axis cs:252,0.0580483782237761)
--(axis cs:251,0.0504843956044223)
--(axis cs:250,0.0593939384451237)
--(axis cs:249,0.0569575752222324)
--(axis cs:248,0.0596481597724494)
--(axis cs:247,0.0528634411575936)
--(axis cs:246,0.0538391983119693)
--(axis cs:245,0.0547033922666987)
--(axis cs:244,0.0561687443998471)
--(axis cs:243,0.0566308650673044)
--(axis cs:242,0.0538743727850656)
--(axis cs:241,0.0549107449949529)
--(axis cs:240,0.0552403011207281)
--(axis cs:239,0.0589929041475902)
--(axis cs:238,0.0551478547456012)
--(axis cs:237,0.0566283624476198)
--(axis cs:236,0.0610593121301379)
--(axis cs:235,0.0663147200105294)
--(axis cs:234,0.0615865131422406)
--(axis cs:233,0.0631963318169551)
--(axis cs:232,0.0628822101916448)
--(axis cs:231,0.0613084283871467)
--(axis cs:230,0.0739397741505248)
--(axis cs:229,0.0627817403390648)
--(axis cs:228,0.0658765477114092)
--(axis cs:227,0.0641708735397066)
--(axis cs:226,0.0689564176037857)
--(axis cs:225,0.064006413852348)
--(axis cs:224,0.0729108789029963)
--(axis cs:223,0.0720778546699263)
--(axis cs:222,0.0667710550548301)
--(axis cs:221,0.0762565471680259)
--(axis cs:220,0.0693496095036165)
--(axis cs:219,0.0674291718004206)
--(axis cs:218,0.0711242669750068)
--(axis cs:217,0.0651607622451004)
--(axis cs:216,0.073849425947492)
--(axis cs:215,0.0705902471132022)
--(axis cs:214,0.0725034142237355)
--(axis cs:213,0.0728493480861142)
--(axis cs:212,0.0844360505545748)
--(axis cs:211,0.0791902656067914)
--(axis cs:210,0.0951480670146105)
--(axis cs:209,0.0820596124849544)
--(axis cs:208,0.0738628175631705)
--(axis cs:207,0.0801904737875918)
--(axis cs:206,0.0742323407648117)
--(axis cs:205,0.0782851032539081)
--(axis cs:204,0.0790636237494204)
--(axis cs:203,0.0826110321236567)
--(axis cs:202,0.0949855029396668)
--(axis cs:201,0.0908165993315794)
--(axis cs:200,0.0915536073885074)
--(axis cs:199,0.0862586849349552)
--(axis cs:198,0.0838761782190795)
--(axis cs:197,0.0932435167822485)
--(axis cs:196,0.0843855948946316)
--(axis cs:195,0.0887650007275387)
--(axis cs:194,0.0899174138865293)
--(axis cs:193,0.0885278627863865)
--(axis cs:192,0.0881922649916455)
--(axis cs:191,0.0925253886138931)
--(axis cs:190,0.0963493001193425)
--(axis cs:189,0.0972808726929188)
--(axis cs:188,0.092084378668001)
--(axis cs:187,0.0967343751935973)
--(axis cs:186,0.0904599192584024)
--(axis cs:185,0.0966985566962303)
--(axis cs:184,0.102144168487288)
--(axis cs:183,0.104925718697208)
--(axis cs:182,0.101483396313417)
--(axis cs:181,0.101217791534335)
--(axis cs:180,0.0992481500755172)
--(axis cs:179,0.104874975719484)
--(axis cs:178,0.108942667952079)
--(axis cs:177,0.100624987760689)
--(axis cs:176,0.102063978349585)
--(axis cs:175,0.0988356028541787)
--(axis cs:174,0.105070608463388)
--(axis cs:173,0.101762711293408)
--(axis cs:172,0.108167089389122)
--(axis cs:171,0.117815959573362)
--(axis cs:170,0.106773942833306)
--(axis cs:169,0.103161106395374)
--(axis cs:168,0.10201776369952)
--(axis cs:167,0.107373974033527)
--(axis cs:166,0.101130900463666)
--(axis cs:165,0.118468633155639)
--(axis cs:164,0.114503295623474)
--(axis cs:163,0.0984577675651879)
--(axis cs:162,0.121211806918417)
--(axis cs:161,0.102007574622338)
--(axis cs:160,0.120330269660048)
--(axis cs:159,0.122618857111344)
--(axis cs:158,0.116839281154999)
--(axis cs:157,0.115734584383386)
--(axis cs:156,0.114879545692821)
--(axis cs:155,0.119287470154136)
--(axis cs:154,0.109298173624646)
--(axis cs:153,0.113218721508465)
--(axis cs:152,0.123434421856353)
--(axis cs:151,0.107944809629402)
--(axis cs:150,0.115108593407302)
--(axis cs:149,0.106870891118438)
--(axis cs:148,0.115781915261374)
--(axis cs:147,0.124555258394018)
--(axis cs:146,0.113323808932819)
--(axis cs:145,0.117352317227924)
--(axis cs:144,0.118588591419843)
--(axis cs:143,0.116415960404345)
--(axis cs:142,0.114399237872234)
--(axis cs:141,0.124910328266448)
--(axis cs:140,0.117954929353107)
--(axis cs:139,0.119569206361578)
--(axis cs:138,0.117202483078388)
--(axis cs:137,0.122079127613519)
--(axis cs:136,0.113629767735685)
--(axis cs:135,0.118123415941738)
--(axis cs:134,0.12929731228406)
--(axis cs:133,0.124443213975003)
--(axis cs:132,0.115015003066493)
--(axis cs:131,0.110068872297623)
--(axis cs:130,0.119442015712642)
--(axis cs:129,0.116844565987298)
--(axis cs:128,0.130354422676892)
--(axis cs:127,0.114619290932887)
--(axis cs:126,0.115619335800893)
--(axis cs:125,0.123551041899194)
--(axis cs:124,0.118516621950626)
--(axis cs:123,0.121004688357405)
--(axis cs:122,0.125734681877364)
--(axis cs:121,0.12211154054033)
--(axis cs:120,0.131589574000164)
--(axis cs:119,0.124825318195635)
--(axis cs:118,0.123434184695071)
--(axis cs:117,0.123728425826284)
--(axis cs:116,0.122513756359862)
--(axis cs:115,0.123530994788397)
--(axis cs:114,0.12798477959692)
--(axis cs:113,0.117143105686498)
--(axis cs:112,0.12960084787787)
--(axis cs:111,0.124010385559334)
--(axis cs:110,0.119020297574385)
--(axis cs:109,0.124667922951456)
--(axis cs:108,0.133385837354213)
--(axis cs:107,0.135100124669191)
--(axis cs:106,0.128590659822188)
--(axis cs:105,0.124168781259108)
--(axis cs:104,0.122027948766332)
--(axis cs:103,0.125367784797739)
--(axis cs:102,0.128384976826331)
--(axis cs:101,0.12404358086535)
--(axis cs:100,0.128432284526611)
--(axis cs:99,0.127739653369061)
--(axis cs:98,0.128923097042258)
--(axis cs:97,0.124312238695116)
--(axis cs:96,0.127225619008201)
--(axis cs:95,0.132638654499886)
--(axis cs:94,0.127273041535327)
--(axis cs:93,0.132202977734254)
--(axis cs:92,0.129581266966241)
--(axis cs:91,0.126838221517444)
--(axis cs:90,0.127317193375235)
--(axis cs:89,0.127689345526915)
--(axis cs:88,0.132743770078588)
--(axis cs:87,0.123476234299792)
--(axis cs:86,0.133082736829466)
--(axis cs:85,0.128512387689785)
--(axis cs:84,0.12508695311704)
--(axis cs:83,0.123831848323507)
--(axis cs:82,0.127332327986682)
--(axis cs:81,0.131999541721668)
--(axis cs:80,0.132844179615393)
--(axis cs:79,0.133727807731442)
--(axis cs:78,0.134455140721891)
--(axis cs:77,0.12182831951035)
--(axis cs:76,0.11973860447302)
--(axis cs:75,0.126076014122558)
--(axis cs:74,0.119162144590126)
--(axis cs:73,0.122169485365282)
--(axis cs:72,0.130569448154915)
--(axis cs:71,0.129213651761392)
--(axis cs:70,0.127331662166468)
--(axis cs:69,0.122326963686259)
--(axis cs:68,0.125608473409375)
--(axis cs:67,0.119646935148634)
--(axis cs:66,0.115941826634775)
--(axis cs:65,0.126193885711675)
--(axis cs:64,0.129217342544783)
--(axis cs:63,0.124818803798321)
--(axis cs:62,0.119250102126338)
--(axis cs:61,0.125127544594638)
--(axis cs:60,0.116921782700216)
--(axis cs:59,0.131341225487663)
--(axis cs:58,0.125125296214278)
--(axis cs:57,0.115338436543509)
--(axis cs:56,0.128543964716345)
--(axis cs:55,0.117557392736932)
--(axis cs:54,0.12863056827245)
--(axis cs:53,0.125534971389592)
--(axis cs:52,0.132878664210353)
--(axis cs:51,0.120266633328069)
--(axis cs:50,0.120238107142245)
--(axis cs:49,0.129452020892324)
--(axis cs:48,0.123878205238665)
--(axis cs:47,0.130156514043321)
--(axis cs:46,0.126407856643483)
--(axis cs:45,0.124677285154226)
--(axis cs:44,0.117891635698821)
--(axis cs:43,0.123086775442334)
--(axis cs:42,0.107276095598758)
--(axis cs:41,0.122262436705886)
--(axis cs:40,0.11555535749583)
--(axis cs:39,0.112550907392029)
--(axis cs:38,0.109135913013192)
--(axis cs:37,0.112441248734551)
--(axis cs:36,0.100546559834794)
--(axis cs:35,0.125405419396982)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.085706117734448)
--(axis cs:59,0.0567662344772261)
--(axis cs:60,0.0506445055093208)
--(axis cs:61,0.0496938693464117)
--(axis cs:62,0.0574669628983381)
--(axis cs:63,0.0589472318055919)
--(axis cs:64,0.0491256827670954)
--(axis cs:65,0.048170910482836)
--(axis cs:66,0.0561532309027052)
--(axis cs:67,0.0587868002621174)
--(axis cs:68,0.048468207963519)
--(axis cs:69,0.0581354674242349)
--(axis cs:70,0.0554104729409064)
--(axis cs:71,0.064656051704643)
--(axis cs:72,0.0475684009036455)
--(axis cs:73,0.0587423777398981)
--(axis cs:74,0.0534340662273415)
--(axis cs:75,0.0540005691840138)
--(axis cs:76,0.06203115354155)
--(axis cs:77,0.0735989123037434)
--(axis cs:78,0.0693761432556105)
--(axis cs:79,0.0651713796003688)
--(axis cs:80,0.062000701546945)
--(axis cs:81,0.0651972638300551)
--(axis cs:82,0.0622108480850211)
--(axis cs:83,0.0740407782072928)
--(axis cs:84,0.070703689880166)
--(axis cs:85,0.0676877423490087)
--(axis cs:86,0.0778810107825311)
--(axis cs:87,0.0730192666788339)
--(axis cs:88,0.0726811171190454)
--(axis cs:89,0.0757282895912995)
--(axis cs:90,0.0727669341210692)
--(axis cs:91,0.0728771901272675)
--(axis cs:92,0.0711215330715784)
--(axis cs:93,0.0707434570171135)
--(axis cs:94,0.0713711490043084)
--(axis cs:95,0.0709806531442077)
--(axis cs:96,0.0739053217477547)
--(axis cs:97,0.0778350537019956)
--(axis cs:98,0.0834392924709239)
--(axis cs:99,0.0804291529506011)
--(axis cs:100,0.0779856234055114)
--(axis cs:101,0.0752023413438688)
--(axis cs:102,0.0710074481238813)
--(axis cs:103,0.0689037596218652)
--(axis cs:104,0.0655353254383327)
--(axis cs:105,0.072532969474162)
--(axis cs:106,0.0684259975283226)
--(axis cs:107,0.0772829546498866)
--(axis cs:108,0.06988051403145)
--(axis cs:109,0.0724926977409303)
--(axis cs:110,0.0748978512289776)
--(axis cs:111,0.0699884718353308)
--(axis cs:112,0.069631947911233)
--(axis cs:113,0.0698638556249075)
--(axis cs:114,0.0740935982220109)
--(axis cs:115,0.0661586842273663)
--(axis cs:116,0.0635481732118007)
--(axis cs:117,0.0679283559525291)
--(axis cs:118,0.0748983858341952)
--(axis cs:119,0.0704564898201283)
--(axis cs:120,0.061941082685906)
--(axis cs:121,0.0619211641110242)
--(axis cs:122,0.0638185268234647)
--(axis cs:123,0.0613469707282169)
--(axis cs:124,0.0642417371442929)
--(axis cs:125,0.0652848957302646)
--(axis cs:126,0.0644965475804033)
--(axis cs:127,0.0682765739312475)
--(axis cs:128,0.0626897270874123)
--(axis cs:129,0.0644684228685819)
--(axis cs:130,0.0709333564438072)
--(axis cs:131,0.0670357219524525)
--(axis cs:132,0.0565557482297831)
--(axis cs:133,0.0591207079570082)
--(axis cs:134,0.0581896414248847)
--(axis cs:135,0.0513631723585952)
--(axis cs:136,0.0548257668651891)
--(axis cs:137,0.0526373599913396)
--(axis cs:138,0.0598946074402134)
--(axis cs:139,0.0572155628614372)
--(axis cs:140,0.052077969637628)
--(axis cs:141,0.058787797188682)
--(axis cs:142,0.0516736253007385)
--(axis cs:143,0.0499441793541368)
--(axis cs:144,0.0527774379053011)
--(axis cs:145,0.0535172136513293)
--(axis cs:146,0.0515108258527638)
--(axis cs:147,0.0555893153656827)
--(axis cs:148,0.0518917427209549)
--(axis cs:149,0.0461585299118278)
--(axis cs:150,0.0508749050988018)
--(axis cs:151,0.0483466905779151)
--(axis cs:152,0.0458443998339559)
--(axis cs:153,0.0499471246531717)
--(axis cs:154,0.0477114622975308)
--(axis cs:155,0.0469020225976645)
--(axis cs:156,0.0433935636001442)
--(axis cs:157,0.0487490585144165)
--(axis cs:158,0.0547150782456854)
--(axis cs:159,0.0483284992883483)
--(axis cs:160,0.0413034979303021)
--(axis cs:161,0.0437050000984701)
--(axis cs:162,0.0464738278721356)
--(axis cs:163,0.0448509884361319)
--(axis cs:164,0.0419191071983128)
--(axis cs:165,0.0447335837368205)
--(axis cs:166,0.0441464660260226)
--(axis cs:167,0.0396988880797895)
--(axis cs:168,0.0436481724339358)
--(axis cs:169,0.0402582470371873)
--(axis cs:170,0.0392723347788707)
--(axis cs:171,0.036051438248461)
--(axis cs:172,0.0387296955745019)
--(axis cs:173,0.0356063434511991)
--(axis cs:174,0.0410092906390052)
--(axis cs:175,0.0383937007381762)
--(axis cs:176,0.03653031816627)
--(axis cs:177,0.0376899177853028)
--(axis cs:178,0.0336910117219506)
--(axis cs:179,0.0356618650391668)
--(axis cs:180,0.0358372104053819)
--(axis cs:181,0.0353282215587959)
--(axis cs:182,0.0344085063688968)
--(axis cs:183,0.0325162496541275)
--(axis cs:184,0.0346551796443706)
--(axis cs:185,0.0375761687173109)
--(axis cs:186,0.0316154922725345)
--(axis cs:187,0.0381707497245396)
--(axis cs:188,0.0338375455299395)
--(axis cs:189,0.0397325589095108)
--(axis cs:190,0.0330229130310867)
--(axis cs:191,0.0320890631833527)
--(axis cs:192,0.0296612981585308)
--(axis cs:193,0.0332409129644957)
--(axis cs:194,0.0319229362672389)
--(axis cs:195,0.0316110313225053)
--(axis cs:196,0.0308880358393903)
--(axis cs:197,0.0300018983917367)
--(axis cs:198,0.0307949921143115)
--(axis cs:199,0.0276356235319828)
--(axis cs:200,0.0290117863595494)
--(axis cs:201,0.0299730394448373)
--(axis cs:202,0.0280028008402948)
--(axis cs:203,0.029411368333737)
--(axis cs:204,0.0295162821885551)
--(axis cs:205,0.0315103471937809)
--(axis cs:206,0.0290895495111641)
--(axis cs:207,0.0292091467164674)
--(axis cs:208,0.0288759515632383)
--(axis cs:209,0.0299712059214863)
--(axis cs:210,0.0282904874091616)
--(axis cs:211,0.0286137160203544)
--(axis cs:212,0.0282735971785305)
--(axis cs:213,0.026884213604954)
--(axis cs:214,0.0318913394761588)
--(axis cs:215,0.0281314052517171)
--(axis cs:216,0.028510794342734)
--(axis cs:217,0.0292073031387001)
--(axis cs:218,0.0273373466057882)
--(axis cs:219,0.0285079713382879)
--(axis cs:220,0.0312773760279783)
--(axis cs:221,0.0271709667698491)
--(axis cs:222,0.0278110530628121)
--(axis cs:223,0.0259272836958972)
--(axis cs:224,0.0270561227951905)
--(axis cs:225,0.0286393931518648)
--(axis cs:226,0.0277105844340615)
--(axis cs:227,0.027652088142551)
--(axis cs:228,0.0256466617489084)
--(axis cs:229,0.0275791949581898)
--(axis cs:230,0.0249985534904097)
--(axis cs:231,0.0266407355108472)
--(axis cs:232,0.025669959099152)
--(axis cs:233,0.0262693751700332)
--(axis cs:234,0.0268667244855932)
--(axis cs:235,0.0262893252643505)
--(axis cs:236,0.0264168003002494)
--(axis cs:237,0.0258230071032177)
--(axis cs:238,0.0253340195292474)
--(axis cs:239,0.0257039095297786)
--(axis cs:240,0.0256237933676194)
--(axis cs:241,0.0253494526078732)
--(axis cs:242,0.0268269333866804)
--(axis cs:243,0.023907716119548)
--(axis cs:244,0.0232956099335958)
--(axis cs:245,0.0237785729146171)
--(axis cs:246,0.0249330711934798)
--(axis cs:247,0.0249442902834847)
--(axis cs:248,0.0230340909751026)
--(axis cs:249,0.0244469615173933)
--(axis cs:250,0.0235733659140742)
--(axis cs:251,0.0209163238590585)
--(axis cs:252,0.0216051030327835)
--(axis cs:253,0.0232493649001913)
--(axis cs:254,0.0220841151160967)
--(axis cs:255,0.0222522474762356)
--(axis cs:256,0.0216842145259407)
--(axis cs:257,0.020695304812871)
--(axis cs:258,0.0220377165534037)
--(axis cs:259,0.0224849850440271)
--(axis cs:260,0.0205139338081905)
--(axis cs:261,0.0212762882468756)
--(axis cs:262,0.0213620444253668)
--(axis cs:263,0.0201760881298749)
--(axis cs:264,0.0191576739738423)
--(axis cs:265,0.0222450882144688)
--(axis cs:266,0.0196738449235471)
--(axis cs:267,0.0186586038126028)
--(axis cs:268,0.0196579183313618)
--(axis cs:269,0.018988533984199)
--(axis cs:270,0.0189179897800187)
--(axis cs:271,0.0182240425891151)
--(axis cs:272,0.0180008230698482)
--(axis cs:273,0.0177446661336113)
--(axis cs:274,0.0180722981399611)
--(axis cs:275,0.0173407570116371)
--(axis cs:276,0.0177513921856107)
--(axis cs:277,0.0160298991845081)
--(axis cs:278,0.0162465651961015)
--(axis cs:279,0.0177419707069437)
--(axis cs:280,0.0152842921429163)
--(axis cs:281,0.0150066303223162)
--(axis cs:282,0.0144647231798559)
--(axis cs:283,0.0158983536383274)
--(axis cs:284,0.0160197186117803)
--(axis cs:285,0.0167482360838904)
--(axis cs:286,0.0140497329175306)
--(axis cs:287,0.014381346292109)
--(axis cs:288,0.0128989955853835)
--(axis cs:289,0.0136436445809947)
--(axis cs:290,0.0132962494496685)
--(axis cs:291,0.014101760700578)
--(axis cs:292,0.0132058867095844)
--(axis cs:293,0.0122532138854549)
--(axis cs:294,0.01191959788845)
--(axis cs:295,0.0122240717091417)
--(axis cs:296,0.0118990725626091)
--(axis cs:297,0.0122260658504051)
--(axis cs:298,0.0114305065034063)
--(axis cs:299,0.0103640192495631)
--(axis cs:299,0.0191205611766034)
--(axis cs:299,0.0191205611766034)
--(axis cs:298,0.0196617645501364)
--(axis cs:297,0.0241565750167785)
--(axis cs:296,0.0232717642772158)
--(axis cs:295,0.0201831819610541)
--(axis cs:294,0.0210568033052383)
--(axis cs:293,0.0247110903940811)
--(axis cs:292,0.0245984595116043)
--(axis cs:291,0.0241071216238195)
--(axis cs:290,0.0250058186832387)
--(axis cs:289,0.0229063703196698)
--(axis cs:288,0.0231470806701565)
--(axis cs:287,0.0241389911007774)
--(axis cs:286,0.0237342261868385)
--(axis cs:285,0.0289703807220803)
--(axis cs:284,0.0290436935156152)
--(axis cs:283,0.0271608748154578)
--(axis cs:282,0.0249394034804215)
--(axis cs:281,0.0272778422127377)
--(axis cs:280,0.024738229136836)
--(axis cs:279,0.0300880000104864)
--(axis cs:278,0.0263306033977025)
--(axis cs:277,0.0265114370836785)
--(axis cs:276,0.0322564329108376)
--(axis cs:275,0.0293682217009217)
--(axis cs:274,0.0290696633029664)
--(axis cs:273,0.0288699764318378)
--(axis cs:272,0.0313772205916667)
--(axis cs:271,0.0319001031446983)
--(axis cs:270,0.0311534483735661)
--(axis cs:269,0.0312518622273456)
--(axis cs:268,0.0321420563833545)
--(axis cs:267,0.0324901494901899)
--(axis cs:266,0.0346369279548812)
--(axis cs:265,0.0351453920878054)
--(axis cs:264,0.0325773704831761)
--(axis cs:263,0.0336224902392459)
--(axis cs:262,0.0345534338811452)
--(axis cs:261,0.0370615141309642)
--(axis cs:260,0.0335770708465747)
--(axis cs:259,0.0385677797218912)
--(axis cs:258,0.0383668737776143)
--(axis cs:257,0.0332499897684826)
--(axis cs:256,0.037614398272313)
--(axis cs:255,0.0352829165819728)
--(axis cs:254,0.0378370948947498)
--(axis cs:253,0.0359014805330836)
--(axis cs:252,0.0352408705234569)
--(axis cs:251,0.0334161218270037)
--(axis cs:250,0.0405115846099977)
--(axis cs:249,0.0423842354513608)
--(axis cs:248,0.0394226754787794)
--(axis cs:247,0.0427552358427014)
--(axis cs:246,0.0428498685286608)
--(axis cs:245,0.0395434465382329)
--(axis cs:244,0.0373087996915371)
--(axis cs:243,0.04156930336678)
--(axis cs:242,0.0487630602714848)
--(axis cs:241,0.0413269181916683)
--(axis cs:240,0.0457469684739161)
--(axis cs:239,0.0526901405592429)
--(axis cs:238,0.0459712818216044)
--(axis cs:237,0.0415410122385491)
--(axis cs:236,0.0424993907362532)
--(axis cs:235,0.0435905117593647)
--(axis cs:234,0.0470603495643167)
--(axis cs:233,0.0505018738932798)
--(axis cs:232,0.0416589782525516)
--(axis cs:231,0.0425143717414526)
--(axis cs:230,0.0425822302492763)
--(axis cs:229,0.0509052331569993)
--(axis cs:228,0.0436646137084341)
--(axis cs:227,0.0476486637322932)
--(axis cs:226,0.0490871384047575)
--(axis cs:225,0.0463160556668387)
--(axis cs:224,0.0433259619022944)
--(axis cs:223,0.0408206583121809)
--(axis cs:222,0.0449310396707698)
--(axis cs:221,0.0452136331368537)
--(axis cs:220,0.0609661867349577)
--(axis cs:219,0.0491371255895934)
--(axis cs:218,0.0449056379424229)
--(axis cs:217,0.0556398590285311)
--(axis cs:216,0.0491818708169683)
--(axis cs:215,0.0450811134154643)
--(axis cs:214,0.0594254716433579)
--(axis cs:213,0.0425507005121042)
--(axis cs:212,0.0504866082790774)
--(axis cs:211,0.0450508728333625)
--(axis cs:210,0.0424597404097248)
--(axis cs:209,0.051034029591565)
--(axis cs:208,0.0509257966330457)
--(axis cs:207,0.0505296173758587)
--(axis cs:206,0.048752656251699)
--(axis cs:205,0.0549711581902669)
--(axis cs:204,0.0444449769877786)
--(axis cs:203,0.0468833313500485)
--(axis cs:202,0.0412268522648449)
--(axis cs:201,0.0462685549839801)
--(axis cs:200,0.0478193582316232)
--(axis cs:199,0.0433683629905726)
--(axis cs:198,0.0510192255773087)
--(axis cs:197,0.0478162773860562)
--(axis cs:196,0.0495711875999058)
--(axis cs:195,0.0527501245053348)
--(axis cs:194,0.0562598055088699)
--(axis cs:193,0.0494207585994872)
--(axis cs:192,0.0477076982579982)
--(axis cs:191,0.0499328146071381)
--(axis cs:190,0.0538403141575004)
--(axis cs:189,0.0717389885252165)
--(axis cs:188,0.0560406627844396)
--(axis cs:187,0.0710006644024128)
--(axis cs:186,0.052439127422215)
--(axis cs:185,0.0641283821897049)
--(axis cs:184,0.0622297179552471)
--(axis cs:183,0.0522197678561674)
--(axis cs:182,0.0613447709726279)
--(axis cs:181,0.0600124053763683)
--(axis cs:180,0.0645544948046283)
--(axis cs:179,0.0632426651681492)
--(axis cs:178,0.0547635520696026)
--(axis cs:177,0.0643600730822722)
--(axis cs:176,0.0689340459252853)
--(axis cs:175,0.0600504897590235)
--(axis cs:174,0.0634110304232021)
--(axis cs:173,0.0572595998366106)
--(axis cs:172,0.0633884078800085)
--(axis cs:171,0.0580558239208604)
--(axis cs:170,0.0649967997227454)
--(axis cs:169,0.0679267164275496)
--(axis cs:168,0.0797313349785773)
--(axis cs:167,0.068631588328414)
--(axis cs:166,0.073565490897184)
--(axis cs:165,0.0701978177493776)
--(axis cs:164,0.0668466085348577)
--(axis cs:163,0.0778524414962637)
--(axis cs:162,0.0778838718548831)
--(axis cs:161,0.0740705580851204)
--(axis cs:160,0.0683531495383046)
--(axis cs:159,0.0764141557951888)
--(axis cs:158,0.086863547641947)
--(axis cs:157,0.0715406484210687)
--(axis cs:156,0.0693616189094768)
--(axis cs:155,0.07284374662988)
--(axis cs:154,0.0743217245802365)
--(axis cs:153,0.0799586865473675)
--(axis cs:152,0.0697615753568426)
--(axis cs:151,0.0815103627814345)
--(axis cs:150,0.0773804739770035)
--(axis cs:149,0.0740665792481187)
--(axis cs:148,0.0853980266056922)
--(axis cs:147,0.0923857693166229)
--(axis cs:146,0.0791436172026275)
--(axis cs:145,0.0795189676793515)
--(axis cs:144,0.0832540953757073)
--(axis cs:143,0.076129628744696)
--(axis cs:142,0.079584863642441)
--(axis cs:141,0.0861920466811233)
--(axis cs:140,0.0794186106799884)
--(axis cs:139,0.0830697931088262)
--(axis cs:138,0.0862700743222435)
--(axis cs:137,0.0836978198392513)
--(axis cs:136,0.0818699335219709)
--(axis cs:135,0.0768180281159055)
--(axis cs:134,0.0916090510896143)
--(axis cs:133,0.0939552180488321)
--(axis cs:132,0.0819851219698178)
--(axis cs:131,0.0935991533450939)
--(axis cs:130,0.0965544026993069)
--(axis cs:129,0.0858670641097106)
--(axis cs:128,0.089050919523245)
--(axis cs:127,0.0935686109313662)
--(axis cs:126,0.0832325996452151)
--(axis cs:125,0.0912048055904631)
--(axis cs:124,0.0896985468595212)
--(axis cs:123,0.0905822587696926)
--(axis cs:122,0.0865986197599335)
--(axis cs:121,0.0892131741188704)
--(axis cs:120,0.0930944130721506)
--(axis cs:119,0.0911107834191664)
--(axis cs:118,0.100452472685279)
--(axis cs:117,0.086291833946677)
--(axis cs:116,0.0852153579863035)
--(axis cs:115,0.0858846198682993)
--(axis cs:114,0.103406283413099)
--(axis cs:113,0.0918078101826575)
--(axis cs:112,0.0902623496090866)
--(axis cs:111,0.0886037584945801)
--(axis cs:110,0.0924238841431683)
--(axis cs:109,0.0949003223028401)
--(axis cs:108,0.0911516870699326)
--(axis cs:107,0.0921971481077263)
--(axis cs:106,0.0917342956534146)
--(axis cs:105,0.0943373687472291)
--(axis cs:104,0.082593770195492)
--(axis cs:103,0.0888153036402796)
--(axis cs:102,0.0908538895974665)
--(axis cs:101,0.0971760087053885)
--(axis cs:100,0.0977712408441948)
--(axis cs:99,0.100674865091884)
--(axis cs:98,0.103885305960663)
--(axis cs:97,0.0988605911535037)
--(axis cs:96,0.091994661549037)
--(axis cs:95,0.0835567414986222)
--(axis cs:94,0.0909056281240701)
--(axis cs:93,0.0901096023243966)
--(axis cs:92,0.0939963168347072)
--(axis cs:91,0.091265846923695)
--(axis cs:90,0.0975949224984478)
--(axis cs:89,0.0885357858667503)
--(axis cs:88,0.10344431990221)
--(axis cs:87,0.0935858904779514)
--(axis cs:86,0.097815219400514)
--(axis cs:85,0.0858302203948299)
--(axis cs:84,0.0879372622797951)
--(axis cs:83,0.0940181921149188)
--(axis cs:82,0.0847464860459813)
--(axis cs:81,0.0832751955358691)
--(axis cs:80,0.0866146525042477)
--(axis cs:79,0.0843015524204544)
--(axis cs:78,0.100128714056036)
--(axis cs:77,0.0895367019423866)
--(axis cs:76,0.0815968501550506)
--(axis cs:75,0.0734898184245938)
--(axis cs:74,0.0737098054326924)
--(axis cs:73,0.0948264532220843)
--(axis cs:72,0.0736556684433387)
--(axis cs:71,0.0898867843455495)
--(axis cs:70,0.0863740634009197)
--(axis cs:69,0.0847045870828219)
--(axis cs:68,0.076310206181593)
--(axis cs:67,0.08183292472682)
--(axis cs:66,0.0834044740476671)
--(axis cs:65,0.0743239615557271)
--(axis cs:64,0.0755457702220855)
--(axis cs:63,0.08950635151439)
--(axis cs:62,0.0850864677731551)
--(axis cs:61,0.0759288340369546)
--(axis cs:60,0.0738656895969472)
--(axis cs:59,0.085706117734448)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0769458549128896)
--(axis cs:40,0.0550478151036376)
--(axis cs:41,0.058773849095835)
--(axis cs:42,0.0502696362379371)
--(axis cs:43,0.0510049935277062)
--(axis cs:44,0.0501570128874174)
--(axis cs:45,0.0655660014798747)
--(axis cs:46,0.0583904094917123)
--(axis cs:47,0.0554693850479295)
--(axis cs:48,0.0623874097040275)
--(axis cs:49,0.0541112228283818)
--(axis cs:50,0.0601037804083309)
--(axis cs:51,0.0621982327419189)
--(axis cs:52,0.0630173726675192)
--(axis cs:53,0.0583417909222)
--(axis cs:54,0.0610020799190892)
--(axis cs:55,0.060253985673223)
--(axis cs:56,0.0607713315794176)
--(axis cs:57,0.0703744852252827)
--(axis cs:58,0.0618900346656453)
--(axis cs:59,0.0677354554623717)
--(axis cs:60,0.0609182499000548)
--(axis cs:61,0.0684377509859635)
--(axis cs:62,0.0643937222323808)
--(axis cs:63,0.0709210430180473)
--(axis cs:64,0.0656775911266742)
--(axis cs:65,0.0624214775836341)
--(axis cs:66,0.0625062492884287)
--(axis cs:67,0.0701177229632742)
--(axis cs:68,0.0682859397154197)
--(axis cs:69,0.0867800880965467)
--(axis cs:70,0.0721989056022874)
--(axis cs:71,0.075603553793362)
--(axis cs:72,0.0742847615073648)
--(axis cs:73,0.0696055892943997)
--(axis cs:74,0.0805435934610847)
--(axis cs:75,0.0687220325753691)
--(axis cs:76,0.0793414773603871)
--(axis cs:77,0.063658787089056)
--(axis cs:78,0.0670540856124482)
--(axis cs:79,0.0697370278669707)
--(axis cs:80,0.0797687694349633)
--(axis cs:81,0.0712005573241873)
--(axis cs:82,0.0744034559852202)
--(axis cs:83,0.0776741165500245)
--(axis cs:84,0.0773513767474928)
--(axis cs:85,0.078708245393358)
--(axis cs:86,0.0744788542829916)
--(axis cs:87,0.0804025778807435)
--(axis cs:88,0.0762842019957894)
--(axis cs:89,0.0744158219169797)
--(axis cs:90,0.0750658594626688)
--(axis cs:91,0.0801291256100842)
--(axis cs:92,0.0756872136891979)
--(axis cs:93,0.078339237946064)
--(axis cs:94,0.0829126073606602)
--(axis cs:95,0.0737846926605359)
--(axis cs:96,0.0769522405574797)
--(axis cs:97,0.0825540631751253)
--(axis cs:98,0.0840362098362734)
--(axis cs:99,0.0815955591952534)
--(axis cs:100,0.0811266709964673)
--(axis cs:101,0.0758721469125852)
--(axis cs:102,0.075953585261488)
--(axis cs:103,0.0806177473565464)
--(axis cs:104,0.0789876520438879)
--(axis cs:105,0.0761855981382788)
--(axis cs:106,0.083643032617498)
--(axis cs:107,0.0910176731031956)
--(axis cs:108,0.0864563372265058)
--(axis cs:109,0.0895276867921697)
--(axis cs:110,0.0904084713011994)
--(axis cs:111,0.0880599477469437)
--(axis cs:112,0.0839773180748379)
--(axis cs:113,0.0900650847060945)
--(axis cs:114,0.0903242405706703)
--(axis cs:115,0.0808329779633244)
--(axis cs:116,0.0773206240655293)
--(axis cs:117,0.0849286230445984)
--(axis cs:118,0.0913863885694999)
--(axis cs:119,0.0831053748605068)
--(axis cs:120,0.0810643479317606)
--(axis cs:121,0.0855794381367058)
--(axis cs:122,0.0803904269688261)
--(axis cs:123,0.0853759176716006)
--(axis cs:124,0.0852372557832881)
--(axis cs:125,0.0880165207645452)
--(axis cs:126,0.0878085356765619)
--(axis cs:127,0.0814013406422477)
--(axis cs:128,0.0853805290645798)
--(axis cs:129,0.0805764760635774)
--(axis cs:130,0.0967671951875815)
--(axis cs:131,0.0822217623944765)
--(axis cs:132,0.0815520117555181)
--(axis cs:133,0.0890425803024394)
--(axis cs:134,0.0802071240056202)
--(axis cs:135,0.0815392911696498)
--(axis cs:136,0.0832766882719204)
--(axis cs:137,0.0724317630564337)
--(axis cs:138,0.0765064846769542)
--(axis cs:139,0.0750682964071837)
--(axis cs:140,0.0680837713341553)
--(axis cs:141,0.0745028351199835)
--(axis cs:142,0.0765273459599372)
--(axis cs:143,0.081765589603039)
--(axis cs:144,0.0674854847873836)
--(axis cs:145,0.0742835297202834)
--(axis cs:146,0.071159175066183)
--(axis cs:147,0.066003194525385)
--(axis cs:148,0.0812532846265137)
--(axis cs:149,0.0645740980125787)
--(axis cs:150,0.060183285934446)
--(axis cs:151,0.0768837321454963)
--(axis cs:152,0.0599081650387404)
--(axis cs:153,0.0667360447064634)
--(axis cs:154,0.0648031195469596)
--(axis cs:155,0.0636700683327806)
--(axis cs:156,0.0734349900529625)
--(axis cs:157,0.0764779612407407)
--(axis cs:158,0.0622287091741188)
--(axis cs:159,0.0644998712179132)
--(axis cs:160,0.0636215276806259)
--(axis cs:161,0.0643656141355949)
--(axis cs:162,0.0545279454212352)
--(axis cs:163,0.0607165272714125)
--(axis cs:164,0.058912629921879)
--(axis cs:165,0.064247048188197)
--(axis cs:166,0.0521753473784766)
--(axis cs:167,0.0593072125411866)
--(axis cs:168,0.0542901849099205)
--(axis cs:169,0.0566018264093471)
--(axis cs:170,0.0533078850679505)
--(axis cs:171,0.0609177308468806)
--(axis cs:172,0.0553426270752696)
--(axis cs:173,0.0511349366962591)
--(axis cs:174,0.0598851022604986)
--(axis cs:175,0.0587005039584277)
--(axis cs:176,0.0528747524292163)
--(axis cs:177,0.0590309007726158)
--(axis cs:178,0.0492112222012495)
--(axis cs:179,0.0492243825596248)
--(axis cs:180,0.0490543718676723)
--(axis cs:181,0.0547348776096167)
--(axis cs:182,0.0509521719703644)
--(axis cs:183,0.0609553233118391)
--(axis cs:184,0.0623009437073123)
--(axis cs:185,0.0533735017978002)
--(axis cs:186,0.0567085357783223)
--(axis cs:187,0.0539151020700236)
--(axis cs:188,0.0576474527440589)
--(axis cs:189,0.0492920657790073)
--(axis cs:190,0.0473227365688499)
--(axis cs:191,0.0554109959321462)
--(axis cs:192,0.0542035888905503)
--(axis cs:193,0.0535499461932828)
--(axis cs:194,0.0517912526265545)
--(axis cs:195,0.0478646624533249)
--(axis cs:196,0.0559394426855654)
--(axis cs:197,0.0542575917683181)
--(axis cs:198,0.0545378921200491)
--(axis cs:199,0.0511691417993336)
--(axis cs:200,0.0501802228540857)
--(axis cs:201,0.0578051429317528)
--(axis cs:202,0.0554742163241765)
--(axis cs:203,0.0495005382608578)
--(axis cs:204,0.0513947502412447)
--(axis cs:205,0.0487578584384276)
--(axis cs:206,0.0458842946587704)
--(axis cs:207,0.0467785272824489)
--(axis cs:208,0.0462976930100183)
--(axis cs:209,0.0426950417666761)
--(axis cs:210,0.0476779498545889)
--(axis cs:211,0.0436821088413502)
--(axis cs:212,0.0439706954123913)
--(axis cs:213,0.0490831111875291)
--(axis cs:214,0.0476321752014838)
--(axis cs:215,0.0485954275194542)
--(axis cs:216,0.0440826293060162)
--(axis cs:217,0.0472861194164659)
--(axis cs:218,0.0433205605574443)
--(axis cs:219,0.0464808077067067)
--(axis cs:220,0.0427461302001428)
--(axis cs:221,0.0443196897035133)
--(axis cs:222,0.0459462128236004)
--(axis cs:223,0.044922858014376)
--(axis cs:224,0.0508898823176152)
--(axis cs:225,0.0473508318007178)
--(axis cs:226,0.0434640484631358)
--(axis cs:227,0.0456807278078478)
--(axis cs:228,0.0444164388850121)
--(axis cs:229,0.0402535079982321)
--(axis cs:230,0.0451802914860359)
--(axis cs:231,0.0434621043707937)
--(axis cs:232,0.0420537760291874)
--(axis cs:233,0.0424578397163992)
--(axis cs:234,0.0365411057888897)
--(axis cs:235,0.0368585402982909)
--(axis cs:236,0.0365255756684719)
--(axis cs:237,0.0379254177701531)
--(axis cs:238,0.0394938787614867)
--(axis cs:239,0.0370530496052174)
--(axis cs:240,0.0354818701130906)
--(axis cs:241,0.0348773669733206)
--(axis cs:242,0.0368636835029619)
--(axis cs:243,0.0391387813986343)
--(axis cs:244,0.0401969794243968)
--(axis cs:245,0.0329239096319531)
--(axis cs:246,0.0352794165211539)
--(axis cs:247,0.0317179962103146)
--(axis cs:248,0.0345331278103743)
--(axis cs:249,0.0320847770482175)
--(axis cs:250,0.0336913930981234)
--(axis cs:251,0.0352318164076552)
--(axis cs:252,0.0318878469674871)
--(axis cs:253,0.0321148308491014)
--(axis cs:254,0.0298616775757935)
--(axis cs:255,0.0337435670306498)
--(axis cs:256,0.0314026326439334)
--(axis cs:257,0.0285426686900946)
--(axis cs:258,0.0296087387425216)
--(axis cs:259,0.0287535367264713)
--(axis cs:260,0.0288287434141912)
--(axis cs:261,0.0289280824487255)
--(axis cs:262,0.0315330053186644)
--(axis cs:263,0.0305271513643491)
--(axis cs:264,0.0282846614831533)
--(axis cs:265,0.0291667029216866)
--(axis cs:266,0.027496645554906)
--(axis cs:267,0.0324721307260218)
--(axis cs:268,0.0277654406330092)
--(axis cs:269,0.0264717934842063)
--(axis cs:270,0.0264648261542971)
--(axis cs:271,0.0263137470309382)
--(axis cs:272,0.024986404009152)
--(axis cs:273,0.0253742847236249)
--(axis cs:274,0.0260501366413259)
--(axis cs:275,0.0251355573038942)
--(axis cs:276,0.0255903900916269)
--(axis cs:277,0.0242124162078771)
--(axis cs:278,0.0243693580671416)
--(axis cs:279,0.0243801208562823)
--(axis cs:280,0.0254526121190203)
--(axis cs:281,0.0229093955238169)
--(axis cs:282,0.0213999149813817)
--(axis cs:283,0.0230882260930425)
--(axis cs:284,0.0208702966513821)
--(axis cs:285,0.0208007178134062)
--(axis cs:286,0.0226287146321155)
--(axis cs:287,0.0203085948440318)
--(axis cs:288,0.0199506378581996)
--(axis cs:289,0.0190359047085759)
--(axis cs:290,0.0201339225666349)
--(axis cs:291,0.0214595983592886)
--(axis cs:292,0.0211499112256914)
--(axis cs:293,0.0220570353350332)
--(axis cs:294,0.0182828045358211)
--(axis cs:295,0.018214078797591)
--(axis cs:296,0.0192024230929356)
--(axis cs:297,0.0167734270113487)
--(axis cs:298,0.018389003670576)
--(axis cs:299,0.016920538849087)
--(axis cs:299,0.0232867219980047)
--(axis cs:299,0.0232867219980047)
--(axis cs:298,0.0262548734035464)
--(axis cs:297,0.0232966809404116)
--(axis cs:296,0.0273846671012898)
--(axis cs:295,0.0237801889045117)
--(axis cs:294,0.0239270080904216)
--(axis cs:293,0.0280833071538517)
--(axis cs:292,0.030288301541552)
--(axis cs:291,0.0278332141371352)
--(axis cs:290,0.0250771515621121)
--(axis cs:289,0.0252909956096891)
--(axis cs:288,0.0257142220774417)
--(axis cs:287,0.0275676942703242)
--(axis cs:286,0.0282748508044861)
--(axis cs:285,0.0267693550461195)
--(axis cs:284,0.0276781387684158)
--(axis cs:283,0.0312420360761994)
--(axis cs:282,0.0311555902049376)
--(axis cs:281,0.0329697574149067)
--(axis cs:280,0.0346161643394815)
--(axis cs:279,0.0304622357361344)
--(axis cs:278,0.0308238821283712)
--(axis cs:277,0.0324351035594073)
--(axis cs:276,0.0313390760367224)
--(axis cs:275,0.0348540746171587)
--(axis cs:274,0.0342335570299006)
--(axis cs:273,0.0316794101504234)
--(axis cs:272,0.0320722134634967)
--(axis cs:271,0.037922949033534)
--(axis cs:270,0.0344542679313963)
--(axis cs:269,0.0347025649433182)
--(axis cs:268,0.0354239884117143)
--(axis cs:267,0.0437512568431673)
--(axis cs:266,0.0333244838267507)
--(axis cs:265,0.0355973206505199)
--(axis cs:264,0.0357496529704485)
--(axis cs:263,0.0414844446000827)
--(axis cs:262,0.0384673704886209)
--(axis cs:261,0.0392274513716652)
--(axis cs:260,0.0367547665376388)
--(axis cs:259,0.0361378954992328)
--(axis cs:258,0.0387667011993615)
--(axis cs:257,0.0364637557965425)
--(axis cs:256,0.040143219331746)
--(axis cs:255,0.0452792875359243)
--(axis cs:254,0.0387050150447223)
--(axis cs:253,0.0425170799220301)
--(axis cs:252,0.0395354474277213)
--(axis cs:251,0.0408884134028211)
--(axis cs:250,0.0416525651903078)
--(axis cs:249,0.0398340979308017)
--(axis cs:248,0.043110871646985)
--(axis cs:247,0.037878602832101)
--(axis cs:246,0.0409688835543771)
--(axis cs:245,0.0393429216170455)
--(axis cs:244,0.0511221472113931)
--(axis cs:243,0.0445934048592049)
--(axis cs:242,0.0438944477924806)
--(axis cs:241,0.045457524405559)
--(axis cs:240,0.047799421908184)
--(axis cs:239,0.0493343104907604)
--(axis cs:238,0.0469062769616082)
--(axis cs:237,0.0446299172449054)
--(axis cs:236,0.0459951491645397)
--(axis cs:235,0.0468869586569589)
--(axis cs:234,0.0459252566278546)
--(axis cs:233,0.0601139092257375)
--(axis cs:232,0.0611319029893101)
--(axis cs:231,0.058047544935742)
--(axis cs:230,0.063464033055056)
--(axis cs:229,0.0513364487323721)
--(axis cs:228,0.0650691396519752)
--(axis cs:227,0.0516855694371779)
--(axis cs:226,0.0548482311188878)
--(axis cs:225,0.0619629296421819)
--(axis cs:224,0.0715538756336444)
--(axis cs:223,0.0615568843636205)
--(axis cs:222,0.0548507593915752)
--(axis cs:221,0.0600525672907341)
--(axis cs:220,0.0576343925576258)
--(axis cs:219,0.0624643384963344)
--(axis cs:218,0.0571605316273378)
--(axis cs:217,0.0618497124760245)
--(axis cs:216,0.0592497263124607)
--(axis cs:215,0.0633944520887001)
--(axis cs:214,0.0627664250489987)
--(axis cs:213,0.0652768860253577)
--(axis cs:212,0.0613165427980484)
--(axis cs:211,0.0583093762179111)
--(axis cs:210,0.0625914685042139)
--(axis cs:209,0.0572990342766913)
--(axis cs:208,0.0646683449488421)
--(axis cs:207,0.0614711102021015)
--(axis cs:206,0.0619631195069649)
--(axis cs:205,0.0654145584870027)
--(axis cs:204,0.069200529839789)
--(axis cs:203,0.0689859667409255)
--(axis cs:202,0.0859575578748324)
--(axis cs:201,0.0839940536691612)
--(axis cs:200,0.0644340179710905)
--(axis cs:199,0.0752968672214717)
--(axis cs:198,0.0746508540938638)
--(axis cs:197,0.0784405068017903)
--(axis cs:196,0.0805787741926104)
--(axis cs:195,0.0634644937070297)
--(axis cs:194,0.0760799053474503)
--(axis cs:193,0.0788436702446292)
--(axis cs:192,0.0668845567827247)
--(axis cs:191,0.0652149276418246)
--(axis cs:190,0.0633361072464768)
--(axis cs:189,0.0660637261175743)
--(axis cs:188,0.0722646330871065)
--(axis cs:187,0.0753525279110173)
--(axis cs:186,0.0822749642254924)
--(axis cs:185,0.0737745281554411)
--(axis cs:184,0.0793154603492368)
--(axis cs:183,0.0840040437547826)
--(axis cs:182,0.0705910022666484)
--(axis cs:181,0.0813569678729712)
--(axis cs:180,0.0700089846510731)
--(axis cs:179,0.0642946445244873)
--(axis cs:178,0.0658326958421255)
--(axis cs:177,0.0807619796433006)
--(axis cs:176,0.0738023725180932)
--(axis cs:175,0.0790859798062208)
--(axis cs:174,0.0783372508998827)
--(axis cs:173,0.0679885594189486)
--(axis cs:172,0.0739448795646879)
--(axis cs:171,0.0764308718652738)
--(axis cs:170,0.0716843633479965)
--(axis cs:169,0.0760802385113167)
--(axis cs:168,0.0744549008361294)
--(axis cs:167,0.0768056577347877)
--(axis cs:166,0.0722286173496404)
--(axis cs:165,0.0848996442666179)
--(axis cs:164,0.0796568130059583)
--(axis cs:163,0.0884963412402643)
--(axis cs:162,0.0762017566938237)
--(axis cs:161,0.0910662063166184)
--(axis cs:160,0.0872791834385491)
--(axis cs:159,0.0855160044792228)
--(axis cs:158,0.0814447882643119)
--(axis cs:157,0.098081608118085)
--(axis cs:156,0.0887585571362731)
--(axis cs:155,0.0783019862083304)
--(axis cs:154,0.0763611504964135)
--(axis cs:153,0.0819952823504214)
--(axis cs:152,0.0760948449362161)
--(axis cs:151,0.0959058683460274)
--(axis cs:150,0.0759231500201248)
--(axis cs:149,0.0889503574155448)
--(axis cs:148,0.107200450784653)
--(axis cs:147,0.091083998904085)
--(axis cs:146,0.0830976277311345)
--(axis cs:145,0.100339725711369)
--(axis cs:144,0.0849641066704602)
--(axis cs:143,0.100017903260139)
--(axis cs:142,0.0945877276017312)
--(axis cs:141,0.0965719635832102)
--(axis cs:140,0.0863885752697151)
--(axis cs:139,0.0963816241279039)
--(axis cs:138,0.0923593822821408)
--(axis cs:137,0.0925151074493761)
--(axis cs:136,0.105248820072253)
--(axis cs:135,0.103296929571622)
--(axis cs:134,0.102369161297019)
--(axis cs:133,0.105885138932981)
--(axis cs:132,0.101225691052862)
--(axis cs:131,0.100458674574327)
--(axis cs:130,0.112813753761279)
--(axis cs:129,0.100154705736788)
--(axis cs:128,0.103185659449653)
--(axis cs:127,0.101531817040171)
--(axis cs:126,0.105999650377668)
--(axis cs:125,0.113349501464649)
--(axis cs:124,0.101040600149424)
--(axis cs:123,0.103052508117279)
--(axis cs:122,0.101515927458512)
--(axis cs:121,0.104391162468305)
--(axis cs:120,0.102865749588591)
--(axis cs:119,0.100830471527833)
--(axis cs:118,0.109628767937992)
--(axis cs:117,0.105470047688377)
--(axis cs:116,0.0928799711941372)
--(axis cs:115,0.0995630543700496)
--(axis cs:114,0.106928882355088)
--(axis cs:113,0.111233929981444)
--(axis cs:112,0.10733766976343)
--(axis cs:111,0.110486686867524)
--(axis cs:110,0.109929990693925)
--(axis cs:109,0.106457892698492)
--(axis cs:108,0.103732702480678)
--(axis cs:107,0.103667899282592)
--(axis cs:106,0.106944487981867)
--(axis cs:105,0.0975666009750902)
--(axis cs:104,0.104677619059494)
--(axis cs:103,0.0990709596375103)
--(axis cs:102,0.0937120106276035)
--(axis cs:101,0.0953649656691447)
--(axis cs:100,0.104793402095517)
--(axis cs:99,0.107611797972944)
--(axis cs:98,0.110046244010658)
--(axis cs:97,0.0993490934630201)
--(axis cs:96,0.102872847824288)
--(axis cs:95,0.0946815549576625)
--(axis cs:94,0.107978572081745)
--(axis cs:93,0.0981963743986779)
--(axis cs:92,0.103420982807766)
--(axis cs:91,0.108575153455048)
--(axis cs:90,0.10110227981622)
--(axis cs:89,0.1045250181485)
--(axis cs:88,0.103267354710639)
--(axis cs:87,0.101967062588808)
--(axis cs:86,0.101400509432657)
--(axis cs:85,0.104839644792952)
--(axis cs:84,0.102327669823762)
--(axis cs:83,0.103990557434026)
--(axis cs:82,0.103684307503073)
--(axis cs:81,0.0979315263302164)
--(axis cs:80,0.112070314594234)
--(axis cs:79,0.0958430198000558)
--(axis cs:78,0.101851400554029)
--(axis cs:77,0.0898790197794972)
--(axis cs:76,0.107295159790854)
--(axis cs:75,0.0912035161569116)
--(axis cs:74,0.110244127219152)
--(axis cs:73,0.0988312151193958)
--(axis cs:72,0.104962625246194)
--(axis cs:71,0.103101083495685)
--(axis cs:70,0.0996467778531798)
--(axis cs:69,0.109248405248237)
--(axis cs:68,0.0912347087044373)
--(axis cs:67,0.0968124652753466)
--(axis cs:66,0.0851370113693586)
--(axis cs:65,0.0944550856971867)
--(axis cs:64,0.0920026960854592)
--(axis cs:63,0.101416126927193)
--(axis cs:62,0.0844162337817756)
--(axis cs:61,0.0861652400585579)
--(axis cs:60,0.085368962620783)
--(axis cs:59,0.0903833930402643)
--(axis cs:58,0.0822896179656375)
--(axis cs:57,0.0958743816904202)
--(axis cs:56,0.0777336206128889)
--(axis cs:55,0.086375188380446)
--(axis cs:54,0.079524740800153)
--(axis cs:53,0.0843708870930321)
--(axis cs:52,0.0994207323792299)
--(axis cs:51,0.0836508446616264)
--(axis cs:50,0.0741688381834546)
--(axis cs:49,0.0774705761125152)
--(axis cs:48,0.0879562378951928)
--(axis cs:47,0.0809248981275389)
--(axis cs:46,0.0862418606954272)
--(axis cs:45,0.0822747710893049)
--(axis cs:44,0.0674308559818872)
--(axis cs:43,0.0735188085739059)
--(axis cs:42,0.0692525374647797)
--(axis cs:41,0.0882504277567727)
--(axis cs:40,0.0769458549128896)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0657707411795855
58 0.0592528252551953
59 0.063451457892855
60 0.0688554055988789
61 0.0684435494244099
62 0.0628581137706836
63 0.0690125402063131
64 0.0700292999545733
65 0.0730333084861437
66 0.078241295615832
67 0.0750389866530895
68 0.0698817708839973
69 0.0738175039490064
70 0.068053404490153
71 0.076554253945748
72 0.0794928908348083
73 0.0740626803288857
74 0.0741409260779619
75 0.0774975976596276
76 0.0706322848796845
77 0.0753068284442027
78 0.0808860373993715
79 0.0821832474321127
80 0.0779809214174747
81 0.0775766650835673
82 0.0806049928069115
83 0.0847007227440675
84 0.084512717773517
85 0.0814910377065341
86 0.0862712485094865
87 0.0844772743682067
88 0.0913758923610051
89 0.0844844058156013
90 0.0842116974294186
91 0.0903184918065866
92 0.0901144211490949
93 0.0904562061031659
94 0.0922669383386771
95 0.0925598974029223
96 0.0927748794356982
97 0.0971741321186225
98 0.0900498576462269
99 0.0955483555793762
100 0.0909235835075378
101 0.0890167879561583
102 0.0948589786887169
103 0.0957292929291725
104 0.0941316100458304
105 0.0903963992993037
106 0.0958670777579149
107 0.099504837145408
108 0.094782613714536
109 0.094245669990778
110 0.0933189104000727
111 0.0957552147408327
112 0.0986067101359367
113 0.0985685755809148
114 0.0927018230160077
115 0.0970425049463908
116 0.0954162326951822
117 0.0967608685294787
118 0.0956964669128259
119 0.097049671659867
120 0.0997330678006013
121 0.0937937756379445
122 0.0942579157650471
123 0.10316820393006
124 0.099132443467776
125 0.100017284353574
126 0.0945702510575453
127 0.0982292607426643
128 0.0978291946152846
129 0.105597229301929
130 0.101087303707997
131 0.0991294552882512
132 0.0973543785512447
133 0.0951595316330592
134 0.0999801620841026
135 0.10553049693505
136 0.0980611612399419
137 0.0993795032302539
138 0.0985399819910526
139 0.0978137965003649
140 0.0963949913779894
141 0.104246229181687
142 0.0990786574780941
143 0.097391934444507
144 0.097915614147981
145 0.086057926217715
146 0.0996293236811956
147 0.0982042317589124
148 0.106029668947061
149 0.106985702365637
150 0.0997337212165197
151 0.0955916273097197
152 0.0985685798029105
153 0.0946153697868188
154 0.0958468928933144
155 0.0952351393798987
156 0.100605670362711
157 0.0943587007621924
158 0.101086491843065
159 0.105831850071748
160 0.0945800940195719
161 0.100067473451296
162 0.0990835080544154
163 0.101457826048136
164 0.0974087258179983
165 0.0992538859446843
166 0.0977552674710751
167 0.0984690171976884
168 0.104649113118649
169 0.104020387430986
170 0.0994067390759786
171 0.0954772964119911
172 0.0978155739605427
173 0.0984152441223462
174 0.10277175505956
175 0.101113992432753
176 0.0977978418270747
177 0.0985995488862197
178 0.0975776851177216
179 0.099790957570076
180 0.101206847528617
181 0.0990499248107274
182 0.0921622606615225
183 0.098600027958552
184 0.0920002102851868
185 0.0961844429373741
186 0.0924244989951452
187 0.0959059983491898
188 0.0944606545070807
189 0.0894365134338538
190 0.0915002939601739
191 0.0874353542923927
192 0.0870828685661157
193 0.0885837364941835
194 0.0880974714954694
195 0.081852092842261
196 0.0819072764366865
197 0.0816643510013819
198 0.0818970846633116
199 0.0812382678190867
200 0.0821039093037446
201 0.0771369694421689
202 0.0810664320985476
203 0.0767788220196962
204 0.0792784025271734
205 0.0713988697777192
206 0.0786702853937944
207 0.0774274689455827
208 0.0754937908301751
209 0.0709292164693276
210 0.0677109646300475
211 0.0668703205883503
212 0.0695060227066278
213 0.0670558982839187
214 0.0689663896958033
215 0.0665926070262988
216 0.0665876188625892
217 0.0635525081306696
218 0.0666455715894699
219 0.0615862463911374
220 0.062729200348258
221 0.0609223951896032
222 0.0602993451058865
223 0.0579653552422921
224 0.0563428396979968
225 0.0587177187204361
226 0.0594802031914393
227 0.0557350753496091
228 0.05443367001911
229 0.0565064263840516
230 0.0532993803421656
231 0.0518801037222147
232 0.0554297146697839
233 0.0540641140192747
234 0.0498798986275991
235 0.0492926750332117
236 0.0526728304723899
237 0.0526381277789672
238 0.0475878477096558
239 0.0486005447804928
240 0.0472337562590837
241 0.0485240317881107
242 0.0472126400719086
243 0.0445288905253013
244 0.046869961420695
245 0.0470750249922276
246 0.045774366085728
247 0.0444573512921731
248 0.0435260161757469
249 0.0439644562701384
250 0.0431098801394304
251 0.0431509040296078
252 0.0421567949155966
253 0.0416361598918835
254 0.0410101357847452
255 0.0401924107223749
256 0.0404707288990418
257 0.0402438676605622
258 0.0388744107137124
259 0.0387528731177251
260 0.0396248756597439
261 0.0399713143706322
262 0.0391371662418048
263 0.0381766457110643
264 0.0362524102131526
265 0.0356540271391471
266 0.035834955672423
267 0.0357949676613013
268 0.0369370733698209
269 0.0344827487443884
270 0.0349928967033823
271 0.0338015990952651
272 0.0348720349371433
273 0.0323442788173755
274 0.0310294913128018
275 0.0323991582418481
276 0.0322207137321432
277 0.032086951782306
278 0.0340960495173931
279 0.0308319412171841
280 0.0293560153494279
281 0.0313279869034886
282 0.0294116218263904
283 0.0305976770818234
284 0.0296433315922817
285 0.0283920797208945
286 0.0299355365335941
287 0.0299624978254239
288 0.0273207240427534
289 0.029485257777075
290 0.0260264818246166
291 0.0259321895738443
292 0.028116862103343
293 0.0269640307873487
294 0.0272176975384355
295 0.0265892024462422
296 0.026514410910507
297 0.0265671374897162
298 0.0261855583637953
299 0.0244399812693397
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0822609448805451
47 0.0851660147309303
48 0.0831341161392629
49 0.0885749729350209
50 0.0936699509620667
51 0.0890423469245434
52 0.080683852545917
53 0.0896992310881615
54 0.0813422664068639
55 0.091310354648158
56 0.101548267994076
57 0.100012190639973
58 0.0893494214396924
59 0.0974796304944903
60 0.0994349610991776
61 0.091996484901756
62 0.1000064779073
63 0.0940752127207816
64 0.0936664331238717
65 0.0970508835744113
66 0.0964906646404415
67 0.102727810619399
68 0.105607178527862
69 0.103582827374339
70 0.0969072245061398
71 0.0997837297618389
72 0.10636177030392
73 0.0962286528665572
74 0.10041300393641
75 0.108107015956193
76 0.110883118584752
77 0.113080508308485
78 0.104768382152542
79 0.106895668897778
80 0.108928277157247
81 0.103525555692613
82 0.099791661137715
83 0.109930225880817
84 0.112572061829269
85 0.11832725442946
86 0.114563813898712
87 0.11928312247619
88 0.112169027794152
89 0.103221416473389
90 0.108981358353049
91 0.108280874788761
92 0.117982495576143
93 0.111710628960282
94 0.112978192511946
95 0.116087005473673
96 0.106037531048059
97 0.110628094058484
98 0.108781749848276
99 0.116396662313491
100 0.110695696435869
101 0.104705503210425
102 0.106969638261944
103 0.10627715755254
104 0.115171812474728
105 0.114508133381605
106 0.114376394078135
107 0.104167720768601
108 0.120410164352506
109 0.111464316025376
110 0.106136178132147
111 0.107702538836747
112 0.112969380337745
113 0.107868415303528
114 0.111502984073013
115 0.110165839549154
116 0.107087974436581
117 0.106547862291336
118 0.110943803563714
119 0.108909520320594
120 0.111455417238176
121 0.112092568073422
122 0.11271500075236
123 0.108929373323917
124 0.108350229915231
125 0.103420851286501
126 0.103458317928016
127 0.108340571634471
128 0.103505284525454
129 0.115002125501633
130 0.104885455220938
131 0.109883452765644
132 0.108082175720483
133 0.107810694724321
134 0.105671482160687
135 0.100231905467808
136 0.105118143372238
137 0.104610892012715
138 0.104339567944407
139 0.0979003706015646
140 0.108281843364239
141 0.101273820269853
142 0.0995243196375668
143 0.0943012749776244
144 0.101161973085254
145 0.0937206028029323
146 0.0977643821388483
147 0.109703685157001
148 0.100994117558002
149 0.0950487488880754
150 0.0952628119848669
151 0.0992864985018969
152 0.0958791822195053
153 0.0901097194291651
154 0.0933441878296435
155 0.0983752030879259
156 0.0899947262369096
157 0.0939570865593851
158 0.0924557205289602
159 0.0913200271315873
160 0.0936805484816432
161 0.0850632861256599
162 0.0873786327429116
163 0.0869184629991651
164 0.0882068513892591
165 0.0911305551417172
166 0.0860599698498845
167 0.0842947675846517
168 0.0849162791855633
169 0.0853071827441454
170 0.084719808306545
171 0.0834236638620496
172 0.0760623947717249
173 0.078706412576139
174 0.0808854699134827
175 0.0752476314082742
176 0.0748694818466902
177 0.0751122371293604
178 0.0746908821165562
179 0.0728772487491369
180 0.075026819948107
181 0.0736083243973553
182 0.0747416000813246
183 0.0687091797590256
184 0.0686768805608153
185 0.0726970303803682
186 0.0653636157512665
187 0.070256111677736
188 0.0707879182882607
189 0.0684829019010067
190 0.0658302931115031
191 0.0657450882717967
192 0.0640270984731615
193 0.0704003237187862
194 0.0650033289566636
195 0.0655233417637646
196 0.0694232112728059
197 0.069025260861963
198 0.0680363345891237
199 0.0638104975223541
200 0.0598742230795324
201 0.0681048708502203
202 0.0654142727144063
203 0.0672770394012332
204 0.0611333302222192
205 0.0605148610193282
206 0.0597916403785348
207 0.0614707013592124
208 0.0613877619616687
209 0.0564661840908229
210 0.0564692521002144
211 0.058452436234802
212 0.0544034990016371
213 0.0630201566964388
214 0.0541977430693805
215 0.0529855596832931
216 0.0555318526457995
217 0.0565338537562639
218 0.052131028380245
219 0.0513941259123385
220 0.0528325133491307
221 0.0568802629131824
222 0.0510107141453773
223 0.0487441339064389
224 0.0499294854234904
225 0.0486458691302687
226 0.0508868196047843
227 0.0514442881103605
228 0.0502741525415331
229 0.0477933557704091
230 0.0493114336859435
231 0.0498125932645053
232 0.0490221797954291
233 0.0501151585485786
234 0.047238569939509
235 0.0461901554372162
236 0.047882050042972
237 0.0458103634882718
238 0.0448976389598101
239 0.0458114764187485
240 0.045947888167575
241 0.0465392100159079
242 0.0451473493594676
243 0.045370108447969
244 0.0449641970917583
245 0.0484588930848986
246 0.0436093881726265
247 0.0414514117874205
248 0.0445388674270362
249 0.0447433348745108
250 0.0425486080348492
251 0.0438124442007393
252 0.0402112435549498
253 0.0399469637777656
254 0.0417225533165038
255 0.0407975777052343
256 0.0404978888109326
257 0.0383982267230749
258 0.0399149709846824
259 0.0386323775164783
260 0.0386276518693194
261 0.0374820192810148
262 0.0393017497844994
263 0.0364818526431918
264 0.0368602611124516
265 0.0367882114369422
266 0.0347056930186227
267 0.0373226664960384
268 0.0362397810677066
269 0.035516130970791
270 0.0370886446908116
271 0.0368087973911315
272 0.0344229433685541
273 0.0350267445901409
274 0.0325970385456458
275 0.0306693187449127
276 0.0348291342379525
277 0.034905371372588
278 0.0306555981514975
279 0.0321306629339233
280 0.0342118414118886
281 0.0326246675103903
282 0.0314496796345338
283 0.0302860806696117
284 0.0325889571104199
285 0.0290475664660335
286 0.0299998653354123
287 0.0294315324863419
288 0.026974021573551
289 0.0328454958507791
290 0.0279499460011721
291 0.0277712716488168
292 0.027216179179959
293 0.0298094749450684
294 0.025781218893826
295 0.0265156282694079
296 0.0276925832731649
297 0.0273100326885469
298 0.0258838706067763
299 0.0278826613212004
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.117795500904322
36 0.089956883341074
37 0.101608557626605
38 0.100079737603664
39 0.103767871856689
40 0.104188937693834
41 0.109325371682644
42 0.0949008949100971
43 0.112003827467561
44 0.11170769110322
45 0.11071889102459
46 0.111902743577957
47 0.121669717133045
48 0.108576940372586
49 0.115832848474383
50 0.107850648462772
51 0.107213823124766
52 0.119932629168034
53 0.112205222249031
54 0.115401238203049
55 0.106547053903341
56 0.11249285005033
57 0.106007473543286
58 0.111019411124289
59 0.12514990195632
60 0.106872636824846
61 0.119696505367756
62 0.109301360324025
63 0.10997792519629
64 0.113526482135057
65 0.117511952295899
66 0.105780255049467
67 0.112046115100384
68 0.113390536978841
69 0.110088441520929
70 0.11570037715137
71 0.121513618156314
72 0.117647882550955
73 0.114539008587599
74 0.108594913035631
75 0.113202856853604
76 0.108536709100008
77 0.108137782663107
78 0.120797110721469
79 0.124487807974219
80 0.124844264239073
81 0.120153702795506
82 0.11973213031888
83 0.115628022700548
84 0.113738968968391
85 0.122297734022141
86 0.12342749722302
87 0.114620998501778
88 0.117581084370613
89 0.115855427458882
90 0.116122605279088
91 0.12178479321301
92 0.123144073411822
93 0.122090753167868
94 0.123065065592527
95 0.119318958371878
96 0.116066563874483
97 0.114126967266202
98 0.120950968936086
99 0.120508793741465
100 0.118658388033509
101 0.113869732245803
102 0.117711395025253
103 0.112952444702387
104 0.110541582107544
105 0.112139459699392
106 0.116589484736323
107 0.122959993779659
108 0.119998760521412
109 0.118162853643298
110 0.11127045750618
111 0.112191343680024
112 0.117342283949256
113 0.107300296425819
114 0.115363191813231
115 0.120181964710355
116 0.114204905927181
117 0.111902909353375
118 0.112022658810019
119 0.1127221994102
120 0.117470137774944
121 0.10815910063684
122 0.110879893414676
123 0.106453448534012
124 0.104357061907649
125 0.109084133058786
126 0.102078469470143
127 0.104012247174978
128 0.116572929546237
129 0.102102307602763
130 0.108006196096539
131 0.0986873507499695
132 0.106316747143865
133 0.115197351202369
134 0.113914428278804
135 0.10414123442024
136 0.101453248411417
137 0.110503239557147
138 0.107544975355268
139 0.111828623339534
140 0.104555556550622
141 0.10800396092236
142 0.102885672822595
143 0.103011207655072
144 0.111478189006448
145 0.107228038832545
146 0.0988416979089379
147 0.109974719583988
148 0.107387289404869
149 0.0982788857072592
150 0.106497878208756
151 0.0981698632240295
152 0.109041852876544
153 0.102829221636057
154 0.097333462908864
155 0.108289169147611
156 0.109786970540881
157 0.106514336541295
158 0.110214358195662
159 0.116349812597036
160 0.109052054584026
161 0.0920134261250496
162 0.110568467527628
163 0.0904692057520151
164 0.105150165036321
165 0.105075249448419
166 0.0916201286017895
167 0.0948506258428097
168 0.0901535078883171
169 0.0948110092431307
170 0.0963192619383335
171 0.103960676118731
172 0.0942097902297974
173 0.0916311107575893
174 0.0912108067423105
175 0.0870034582912922
176 0.0908172279596329
177 0.0897236336022615
178 0.0927743203938007
179 0.091522297821939
180 0.09012764506042
181 0.0900224912911654
182 0.0873749423772097
183 0.0928502585738897
184 0.0873309411108494
185 0.0837203236296773
186 0.0771680697798729
187 0.0847252067178488
188 0.0789147159084678
189 0.0813004663214087
190 0.0829379120841622
191 0.0785787105560303
192 0.0767783522605896
193 0.0747193219140172
194 0.0774697046726942
195 0.0784826204180717
196 0.071881465613842
197 0.0782854473218322
198 0.0724419606849551
199 0.0738566955551505
200 0.072783331386745
201 0.0757022639736533
202 0.0802715132012963
203 0.0723116546869278
204 0.0675166547298431
205 0.0677264723926783
206 0.0634633777663112
207 0.0706958565860987
208 0.0635147886350751
209 0.0680957026779652
210 0.0763607192784548
211 0.0682944431900978
212 0.0698605990037322
213 0.0627130884677172
214 0.0653389887884259
215 0.0604870216920972
216 0.0647368710488081
217 0.0573042761534452
218 0.0608867285773158
219 0.0581520581617951
220 0.0621284805238247
221 0.0642997734248638
222 0.0568547127768397
223 0.0621593976393342
224 0.0611736457794905
225 0.0569721357896924
226 0.0590825211256742
227 0.0561876362189651
228 0.0591082284227014
229 0.0540106557309628
230 0.0600306652486324
231 0.0539427194744349
232 0.0538421347737312
233 0.0551219824701548
234 0.053383213467896
235 0.0572840021923184
236 0.0527373775839806
237 0.0497127417474985
238 0.0498054232448339
239 0.0514571452513337
240 0.0496878111734986
241 0.0484107155352831
242 0.0479721343144774
243 0.049993640743196
244 0.0483197709545493
245 0.0489798076450825
246 0.0483772167935967
247 0.0466230791062117
248 0.0513225896283984
249 0.0486257448792458
250 0.0507620749995112
251 0.0460514947772026
252 0.049016869161278
253 0.0456584929488599
254 0.0438356250524521
255 0.0468826019205153
256 0.0452818488702178
257 0.0478821089491248
258 0.0455916472710669
259 0.0445715202949941
260 0.0438669193536043
261 0.0461437059566379
262 0.0416575479321182
263 0.0445996006019413
264 0.0436722175218165
265 0.045885213650763
266 0.0419808342121542
267 0.0423511690460145
268 0.0414175139740109
269 0.0448594051413238
270 0.039730325806886
271 0.0429820735007524
272 0.0387878390029073
273 0.0385416429489851
274 0.0398247037082911
275 0.0376376737840474
276 0.0409391475841403
277 0.0439555151388049
278 0.0406042146496475
279 0.034963792655617
280 0.0357119664549828
281 0.0377335143275559
282 0.0362963541410863
283 0.0336819710209966
284 0.0403001429513097
285 0.0346912951208651
286 0.0338855674490333
287 0.0390001032501459
288 0.0332860401831567
289 0.0355830322951078
290 0.0373516953550279
291 0.0367026207968593
292 0.0352408238686621
293 0.0390139622613788
294 0.0319687477312982
295 0.0337951011024415
296 0.0313892639242113
297 0.034126321785152
298 0.0294195632450283
299 0.0336464708670974
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.071236176105837
60 0.062255097553134
61 0.0628113516916831
62 0.0712767153357466
63 0.074226791659991
64 0.0623357264945904
65 0.0612474360192815
66 0.0697788524751862
67 0.0703098624944687
68 0.062389207072556
69 0.0714200272535284
70 0.0708922681709131
71 0.0772714180250963
72 0.0606120346734921
73 0.0767844154809912
74 0.0635719358300169
75 0.0637451938043038
76 0.0718140018483003
77 0.081567807123065
78 0.0847524286558231
79 0.0747364660104116
80 0.0743076770255963
81 0.0742362296829621
82 0.0734786670655012
83 0.0840294851611058
84 0.0793204760799805
85 0.0767589813719193
86 0.0878481150915225
87 0.0833025785783927
88 0.0880627185106277
89 0.0821320377290249
90 0.0851809283097585
91 0.0820715185254812
92 0.0825589249531428
93 0.0804265296707551
94 0.0811383885641893
95 0.0772686973214149
96 0.0829499916483959
97 0.0883478224277496
98 0.0936622992157936
99 0.0905520090212425
100 0.0878784321248531
101 0.0861891750246286
102 0.0809306688606739
103 0.0788595316310724
104 0.0740645478169123
105 0.0834351691106955
106 0.0800801465908686
107 0.0847400513788064
108 0.0805161005506913
109 0.0836965100218852
110 0.083660867686073
111 0.0792961151649555
112 0.0799471487601598
113 0.0808358329037825
114 0.0887499408175548
115 0.0760216520478328
116 0.0743817655990521
117 0.0771100949496031
118 0.0876754292597373
119 0.0807836366196473
120 0.0775177478790283
121 0.0755671691149473
122 0.0752085732916991
123 0.0759646147489548
124 0.076970142001907
125 0.0782448506603638
126 0.0738645736128092
127 0.0809225924313068
128 0.0758703233053287
129 0.0751677434891462
130 0.083743879571557
131 0.0803174376487732
132 0.0692704350998004
133 0.0765379630029202
134 0.0748993462572495
135 0.0640906002372503
136 0.06834785019358
137 0.0681675899152954
138 0.0730823408812284
139 0.0701426779851317
140 0.0657482901588082
141 0.0724899219349027
142 0.0656292444715897
143 0.0630369040494164
144 0.0680157666405042
145 0.0665180906653404
146 0.0653272215276957
147 0.0739875423411528
148 0.0686448846633236
149 0.0601125545799732
150 0.0641276895379027
151 0.0649285266796748
152 0.0578029875953992
153 0.0649529056002696
154 0.0610165934388836
155 0.0598728846137722
156 0.0563775912548105
157 0.0601448534677426
158 0.0707893129438162
159 0.0623713275417686
160 0.0548283237343033
161 0.0588877790917953
162 0.0621788498635093
163 0.0613517149661978
164 0.0543828578665853
165 0.0574657007430991
166 0.0588559784616033
167 0.0541652382041017
168 0.0616897537062565
169 0.0540924817323685
170 0.0521345672508081
171 0.0470536310846607
172 0.0510590517272552
173 0.0464329716439048
174 0.0522101605311036
175 0.0492220952485998
176 0.0527321820457776
177 0.0510249954337875
178 0.0442272818957766
179 0.049452265103658
180 0.0501958526050051
181 0.0476703134675821
182 0.0478766386707624
183 0.0423680087551475
184 0.0484424487998088
185 0.0508522754535079
186 0.0420273098473748
187 0.0545857070634762
188 0.0449391041571895
189 0.0557357737173637
190 0.0434316135942936
191 0.0410109388952454
192 0.0386844982082645
193 0.0413308357819915
194 0.0440913708880544
195 0.0421805779139201
196 0.040229611719648
197 0.0389090878888965
198 0.0409071088458101
199 0.0355019932612777
200 0.0384155722955863
201 0.0381207972144087
202 0.0346148265525699
203 0.0381473498418927
204 0.0369806295881669
205 0.0432407526920239
206 0.0389211028814316
207 0.0398693820461631
208 0.039900874098142
209 0.0405026177565257
210 0.0353751139094432
211 0.0368322944268584
212 0.039380102728804
213 0.0347174570585291
214 0.0456584055597583
215 0.0366062593335907
216 0.0388463325798512
217 0.0424235810836156
218 0.0361214922741055
219 0.0388225484639406
220 0.046121781381468
221 0.0361922999533514
222 0.0363710463667909
223 0.033373971004039
224 0.0351910423487425
225 0.0374777244093517
226 0.0383988614194095
227 0.0376503759374221
228 0.0346556377286712
229 0.0392422140575945
230 0.033790391869843
231 0.0345775536261499
232 0.0336644686758518
233 0.0383856245316565
234 0.036963537024955
235 0.0349399185118576
236 0.0344580955182513
237 0.0336820096708834
238 0.0356526506754259
239 0.0391970250445108
240 0.0356853809207678
241 0.0333381853997707
242 0.0377949968290826
243 0.032738509743164
244 0.0303022048125664
245 0.031661009726425
246 0.0338914698610703
247 0.033849763063093
248 0.031228383226941
249 0.0334155984843771
250 0.0320424752620359
251 0.0271662228430311
252 0.0284229867781202
253 0.0295754227166375
254 0.0299606050054232
255 0.0287675820291042
256 0.0296493063991268
257 0.0269726472906768
258 0.030202295165509
259 0.0305263823829591
260 0.0270455023273826
261 0.0291689011889199
262 0.027957739153256
263 0.0268992891845604
264 0.0258675222285092
265 0.0286952401511371
266 0.0271553864392142
267 0.0255743766513964
268 0.0258999873573581
269 0.0251201981057723
270 0.0250357190767924
271 0.0250620728669067
272 0.0246890218307575
273 0.0233073212827245
274 0.0235709807214638
275 0.0233544893562794
276 0.0250039125482241
277 0.0212706681340933
278 0.021288584296902
279 0.0239149853587151
280 0.0200112606398761
281 0.0211422362675269
282 0.0197020633301387
283 0.0215296142268926
284 0.0225317060636977
285 0.0228593084029853
286 0.0188919795521845
287 0.0192601686964432
288 0.01802303812777
289 0.0182750074503322
290 0.0191510340664536
291 0.0191044411621988
292 0.0189021731105944
293 0.018482152139768
294 0.0164882005968442
295 0.0162036268350979
296 0.0175854184199125
297 0.0181913204335918
298 0.0155461355267713
299 0.0147422902130832
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0659968350082636
41 0.0735121384263039
42 0.0597610868513584
43 0.062261901050806
44 0.0587939344346523
45 0.0739203862845898
46 0.0723161350935698
47 0.0681971415877342
48 0.0751718237996101
49 0.0657908994704485
50 0.0671363092958927
51 0.0729245387017727
52 0.0812190525233746
53 0.071356339007616
54 0.0702634103596211
55 0.0733145870268345
56 0.0692524760961533
57 0.0831244334578514
58 0.0720898263156414
59 0.079059424251318
60 0.0731436062604189
61 0.0773014955222607
62 0.0744049780070782
63 0.08616858497262
64 0.0788401436060667
65 0.0784382816404104
66 0.0738216303288937
67 0.0834650941193104
68 0.0797603242099285
69 0.0980142466723919
70 0.0859228417277336
71 0.0893523186445236
72 0.0896236933767796
73 0.0842184022068977
74 0.0953938603401184
75 0.0799627743661404
76 0.0933183185756206
77 0.0767689034342766
78 0.0844527430832386
79 0.0827900238335133
80 0.0959195420145988
81 0.0845660418272018
82 0.0890438817441463
83 0.0908323369920254
84 0.0898395232856274
85 0.0917739450931549
86 0.0879396818578243
87 0.0911848202347755
88 0.0897757783532143
89 0.0894704200327396
90 0.0880840696394443
91 0.0943521395325661
92 0.0895540982484817
93 0.0882678061723709
94 0.0954455897212028
95 0.0842331238090992
96 0.0899125441908836
97 0.0909515783190727
98 0.0970412269234657
99 0.0946036785840988
100 0.0929600365459919
101 0.0856185562908649
102 0.0848327979445457
103 0.0898443534970284
104 0.091832635551691
105 0.0868760995566845
106 0.0952937602996826
107 0.097342786192894
108 0.0950945198535919
109 0.0979927897453308
110 0.100169230997562
111 0.0992733173072338
112 0.0956574939191341
113 0.100649507343769
114 0.0986265614628792
115 0.090198016166687
116 0.0851002976298332
117 0.0951993353664875
118 0.100507578253746
119 0.09196792319417
120 0.0919650487601757
121 0.0949853003025055
122 0.0909531772136688
123 0.0942142128944397
124 0.0931389279663563
125 0.100683011114597
126 0.0969040930271149
127 0.0914665788412094
128 0.0942830942571163
129 0.0903655909001827
130 0.10479047447443
131 0.0913402184844017
132 0.0913888514041901
133 0.0974638596177101
134 0.0912881426513195
135 0.092418110370636
136 0.0942627541720867
137 0.0824734352529049
138 0.0844329334795475
139 0.0857249602675438
140 0.0772361733019352
141 0.0855373993515968
142 0.0855575367808342
143 0.0908917464315891
144 0.0762247957289219
145 0.087311627715826
146 0.0771284013986588
147 0.078543596714735
148 0.0942268677055836
149 0.0767622277140617
150 0.0680532179772854
151 0.0863948002457619
152 0.0680015049874783
153 0.0743656635284424
154 0.0705821350216866
155 0.0709860272705555
156 0.0810967735946178
157 0.0872797846794128
158 0.0718367487192154
159 0.075007937848568
160 0.0754503555595875
161 0.0777159102261066
162 0.0653648510575295
163 0.0746064342558384
164 0.0692847214639187
165 0.0745733462274075
166 0.0622019823640585
167 0.0680564351379871
168 0.0643725428730249
169 0.0663410324603319
170 0.0624961242079735
171 0.0686743013560772
172 0.0646437533199787
173 0.0595617480576038
174 0.0691111765801907
175 0.0688932418823242
176 0.0633385624736547
177 0.0698964402079582
178 0.0575219590216875
179 0.0567595135420561
180 0.0595316782593727
181 0.0680459227412939
182 0.0607715871185064
183 0.0724796835333109
184 0.0708082020282745
185 0.0635740149766207
186 0.0694917500019074
187 0.0646338149905205
188 0.0649560429155827
189 0.0576778959482908
190 0.0553294219076633
191 0.0603129617869854
192 0.0605440728366375
193 0.066196808218956
194 0.0639355789870024
195 0.0556645780801773
196 0.0682591084390879
197 0.0663490492850542
198 0.0645943731069565
199 0.0632330045104027
200 0.0573071204125881
201 0.070899598300457
202 0.0707158870995045
203 0.0592432525008917
204 0.0602976400405169
205 0.0570862084627152
206 0.0539237070828676
207 0.0541248187422752
208 0.0554830189794302
209 0.0499970380216837
210 0.0551347091794014
211 0.0509957425296307
212 0.0526436191052198
213 0.0571799986064434
214 0.0551993001252413
215 0.0559949398040771
216 0.0516661778092384
217 0.0545679159462452
218 0.050240546092391
219 0.0544725731015205
220 0.0501902613788843
221 0.0521861284971237
222 0.0503984861075878
223 0.0532398711889982
224 0.0612218789756298
225 0.0546568807214498
226 0.0491561397910118
227 0.0486831486225128
228 0.0547427892684937
229 0.0457949783653021
230 0.054322162270546
231 0.0507548246532679
232 0.0515928395092487
233 0.0512858744710684
234 0.0412331812083721
235 0.0418727494776249
236 0.0412603624165058
237 0.0412776675075293
238 0.0432000778615475
239 0.0431936800479889
240 0.0416406460106373
241 0.0401674456894398
242 0.0403790656477213
243 0.0418660931289196
244 0.0456595633178949
245 0.0361334156244993
246 0.0381241500377655
247 0.0347982995212078
248 0.0388219997286797
249 0.0359594374895096
250 0.0376719791442156
251 0.0380601149052382
252 0.0357116471976042
253 0.0373159553855658
254 0.0342833463102579
255 0.039511427283287
256 0.0357729259878397
257 0.0325032122433186
258 0.0341877199709415
259 0.0324457161128521
260 0.032791754975915
261 0.0340777669101954
262 0.0350001879036427
263 0.0360057979822159
264 0.0320171572268009
265 0.0323820117861032
266 0.0304105646908283
267 0.0381116937845945
268 0.0315947145223618
269 0.0305871792137623
270 0.0304595470428467
271 0.0321183480322361
272 0.0285293087363243
273 0.0285268474370241
274 0.0301418468356133
275 0.0299948159605265
276 0.0284647330641747
277 0.0283237598836422
278 0.0275966200977564
279 0.0274211782962084
280 0.0300343882292509
281 0.0279395764693618
282 0.0262777525931597
283 0.027165131084621
284 0.0242742177098989
285 0.0237850364297628
286 0.0254517827183008
287 0.023938144557178
288 0.0228324299678206
289 0.0221634501591325
290 0.0226055370643735
291 0.0246464062482119
292 0.0257191063836217
293 0.0250701712444425
294 0.0211049063131213
295 0.0209971338510513
296 0.0232935450971127
297 0.0200350539758801
298 0.0223219385370612
299 0.0201036304235458
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\TERN},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=21.8, xmax=312.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={neuron 20},
ymajorticks=false,
ymin=0, ymax=0.165433586277068,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0489951289564502)
--(axis cs:57,0.0360767032335071)
--(axis cs:58,0.0367954389343461)
--(axis cs:59,0.0373966012031941)
--(axis cs:60,0.0381278988090494)
--(axis cs:61,0.0376580272881082)
--(axis cs:62,0.0379963214355145)
--(axis cs:63,0.0382557067804195)
--(axis cs:64,0.0387119975574282)
--(axis cs:65,0.0389613183434058)
--(axis cs:66,0.0397738211350731)
--(axis cs:67,0.0404108997729703)
--(axis cs:68,0.0403583512685117)
--(axis cs:69,0.0416862117516518)
--(axis cs:70,0.0410671994567854)
--(axis cs:71,0.0420750976958147)
--(axis cs:72,0.0433640848015277)
--(axis cs:73,0.0429694882368093)
--(axis cs:74,0.0433779244503675)
--(axis cs:75,0.0430005462500631)
--(axis cs:76,0.0437585486407656)
--(axis cs:77,0.0455386763351268)
--(axis cs:78,0.0469579539315218)
--(axis cs:79,0.0486329161985358)
--(axis cs:80,0.0483184980862902)
--(axis cs:81,0.0469169270864628)
--(axis cs:82,0.0481968608739008)
--(axis cs:83,0.0501497114796423)
--(axis cs:84,0.0514579305573385)
--(axis cs:85,0.0503414246638837)
--(axis cs:86,0.0512067062666938)
--(axis cs:87,0.0522500179196149)
--(axis cs:88,0.0545151258132664)
--(axis cs:89,0.0552982025516838)
--(axis cs:90,0.0546362706165704)
--(axis cs:91,0.0552089612782122)
--(axis cs:92,0.0577158318010328)
--(axis cs:93,0.0599664664740943)
--(axis cs:94,0.060677140430367)
--(axis cs:95,0.0641380657843852)
--(axis cs:96,0.0659667850089068)
--(axis cs:97,0.0673354110212943)
--(axis cs:98,0.0687014451740932)
--(axis cs:99,0.0696644824211347)
--(axis cs:100,0.0732070551420116)
--(axis cs:101,0.0757836647543257)
--(axis cs:102,0.0770474633241701)
--(axis cs:103,0.0800811801666566)
--(axis cs:104,0.0806114373676964)
--(axis cs:105,0.0804281697954434)
--(axis cs:106,0.0815590633307419)
--(axis cs:107,0.0842534073309569)
--(axis cs:108,0.0813929727827226)
--(axis cs:109,0.0825019760290398)
--(axis cs:110,0.0838884717841223)
--(axis cs:111,0.0873379223682946)
--(axis cs:112,0.0874095314905641)
--(axis cs:113,0.0895238293332655)
--(axis cs:114,0.0918450190870451)
--(axis cs:115,0.0918790362280786)
--(axis cs:116,0.0904906698332063)
--(axis cs:117,0.0913801829915447)
--(axis cs:118,0.0927727053189883)
--(axis cs:119,0.0933939746366403)
--(axis cs:120,0.0979845995039014)
--(axis cs:121,0.0998559637576429)
--(axis cs:122,0.100516752524299)
--(axis cs:123,0.102380563865517)
--(axis cs:124,0.102677644567243)
--(axis cs:125,0.101518217706356)
--(axis cs:126,0.103525242578387)
--(axis cs:127,0.105879614761827)
--(axis cs:128,0.109322170030795)
--(axis cs:129,0.110999912389532)
--(axis cs:130,0.1113157324256)
--(axis cs:131,0.113527608866288)
--(axis cs:132,0.11417365111075)
--(axis cs:133,0.113116246538976)
--(axis cs:134,0.113259998987094)
--(axis cs:135,0.113112612612003)
--(axis cs:136,0.11429946612435)
--(axis cs:137,0.115126628216163)
--(axis cs:138,0.114052033019923)
--(axis cs:139,0.11199457743572)
--(axis cs:140,0.114221965958455)
--(axis cs:141,0.11264678540037)
--(axis cs:142,0.117217985569876)
--(axis cs:143,0.117859344185756)
--(axis cs:144,0.11806428274025)
--(axis cs:145,0.117831681234046)
--(axis cs:146,0.114226099380534)
--(axis cs:147,0.115559678532148)
--(axis cs:148,0.116165305323375)
--(axis cs:149,0.115669115312779)
--(axis cs:150,0.119803254026152)
--(axis cs:151,0.121282599300376)
--(axis cs:152,0.120319633318821)
--(axis cs:153,0.120639149600791)
--(axis cs:154,0.120444428429925)
--(axis cs:155,0.12016655163769)
--(axis cs:156,0.125021813502439)
--(axis cs:157,0.126915751512906)
--(axis cs:158,0.128839789052391)
--(axis cs:159,0.127853173224203)
--(axis cs:160,0.129970664058926)
--(axis cs:161,0.128569940966868)
--(axis cs:162,0.132986327713091)
--(axis cs:163,0.13110134381741)
--(axis cs:164,0.133187516695619)
--(axis cs:165,0.134667291500555)
--(axis cs:166,0.133874448461501)
--(axis cs:167,0.133191046429945)
--(axis cs:168,0.135764076439697)
--(axis cs:169,0.134050868401711)
--(axis cs:170,0.134431546483158)
--(axis cs:171,0.133610439635483)
--(axis cs:172,0.13582366022702)
--(axis cs:173,0.134479318474813)
--(axis cs:174,0.133281103809041)
--(axis cs:175,0.128948457654042)
--(axis cs:176,0.128049506087457)
--(axis cs:177,0.127065582889546)
--(axis cs:178,0.127183937875382)
--(axis cs:179,0.126378756804116)
--(axis cs:180,0.128167933508011)
--(axis cs:181,0.126453444857056)
--(axis cs:182,0.123549604471323)
--(axis cs:183,0.116304162945834)
--(axis cs:184,0.11242702518232)
--(axis cs:185,0.11538378347719)
--(axis cs:186,0.111681608534123)
--(axis cs:187,0.109624075151193)
--(axis cs:188,0.107438434306894)
--(axis cs:189,0.10413579762252)
--(axis cs:190,0.101291147387898)
--(axis cs:191,0.0981209182534382)
--(axis cs:192,0.0949960636229263)
--(axis cs:193,0.0904528311200959)
--(axis cs:194,0.0869700077942376)
--(axis cs:195,0.0864463756295071)
--(axis cs:196,0.0855175495854267)
--(axis cs:197,0.084791105350604)
--(axis cs:198,0.0801183771189257)
--(axis cs:199,0.0765043669762656)
--(axis cs:200,0.076318913350745)
--(axis cs:201,0.0739259486216583)
--(axis cs:202,0.0721845066956151)
--(axis cs:203,0.0672130612156069)
--(axis cs:204,0.0658234176018807)
--(axis cs:205,0.0628283130037653)
--(axis cs:206,0.0623029712458065)
--(axis cs:207,0.061591048474697)
--(axis cs:208,0.0592609996371261)
--(axis cs:209,0.0559522028158569)
--(axis cs:210,0.054495094078985)
--(axis cs:211,0.0519915567364233)
--(axis cs:212,0.050960180143588)
--(axis cs:213,0.049691423054733)
--(axis cs:214,0.0489813480407486)
--(axis cs:215,0.0475152255471683)
--(axis cs:216,0.0472388181213798)
--(axis cs:217,0.0467583173042728)
--(axis cs:218,0.0444751049141569)
--(axis cs:219,0.0446797575725017)
--(axis cs:220,0.0427038043647363)
--(axis cs:221,0.04107837164061)
--(axis cs:222,0.0401851062455206)
--(axis cs:223,0.0390693816795843)
--(axis cs:224,0.0390509266914708)
--(axis cs:225,0.0389191793883579)
--(axis cs:226,0.0385006677482547)
--(axis cs:227,0.0383064866473764)
--(axis cs:228,0.0365256345838313)
--(axis cs:229,0.0364506305220777)
--(axis cs:230,0.0354234287667127)
--(axis cs:231,0.0351097195468089)
--(axis cs:232,0.0345912871027651)
--(axis cs:233,0.0340132708212175)
--(axis cs:234,0.0327533626813996)
--(axis cs:235,0.0330969282823795)
--(axis cs:236,0.031606807587213)
--(axis cs:237,0.031624445826418)
--(axis cs:238,0.0316979554972637)
--(axis cs:239,0.0310216503559434)
--(axis cs:240,0.0299429239330115)
--(axis cs:241,0.0297284874305658)
--(axis cs:242,0.0291448229181678)
--(axis cs:243,0.0284374969698484)
--(axis cs:244,0.0279346965036156)
--(axis cs:245,0.0275840870076679)
--(axis cs:246,0.0272714206918373)
--(axis cs:247,0.0267866421591433)
--(axis cs:248,0.0265809874181185)
--(axis cs:249,0.0264444827298885)
--(axis cs:250,0.0263507420612089)
--(axis cs:251,0.0256128971929696)
--(axis cs:252,0.0259158390202912)
--(axis cs:253,0.0257301824936193)
--(axis cs:254,0.0251999564326305)
--(axis cs:255,0.0253622137715121)
--(axis cs:256,0.0241501584194315)
--(axis cs:257,0.0235713499231331)
--(axis cs:258,0.0232254685941657)
--(axis cs:259,0.0226971066461948)
--(axis cs:260,0.0226640201909948)
--(axis cs:261,0.0219471381898163)
--(axis cs:262,0.0216750939258781)
--(axis cs:263,0.0214023806230847)
--(axis cs:264,0.0210893294523479)
--(axis cs:265,0.0200674525920009)
--(axis cs:266,0.0199992212650568)
--(axis cs:267,0.0197145833100288)
--(axis cs:268,0.0192802660182113)
--(axis cs:269,0.0186304863162068)
--(axis cs:270,0.0181610785320106)
--(axis cs:271,0.0181433182028938)
--(axis cs:272,0.018022881205917)
--(axis cs:273,0.0173594243739777)
--(axis cs:274,0.0167982078228329)
--(axis cs:275,0.0161426675415642)
--(axis cs:276,0.0158636000164665)
--(axis cs:277,0.0157371700351919)
--(axis cs:278,0.0153014072685184)
--(axis cs:279,0.0149680309650014)
--(axis cs:280,0.0147692632088496)
--(axis cs:281,0.0145633436599939)
--(axis cs:282,0.0141421491508295)
--(axis cs:283,0.0137096623419641)
--(axis cs:284,0.013449048959744)
--(axis cs:285,0.0129086685124418)
--(axis cs:286,0.0125830791150493)
--(axis cs:287,0.0121092793290446)
--(axis cs:288,0.0122121168920494)
--(axis cs:289,0.012117734855325)
--(axis cs:290,0.0115968936579179)
--(axis cs:291,0.011093671795178)
--(axis cs:292,0.0110459388457765)
--(axis cs:293,0.0111133393155578)
--(axis cs:294,0.0107665549698906)
--(axis cs:295,0.0105598676807791)
--(axis cs:296,0.0105446447093018)
--(axis cs:297,0.0105070226261782)
--(axis cs:298,0.0102076421656052)
--(axis cs:299,0.00975472342613972)
--(axis cs:299,0.0148897794315603)
--(axis cs:299,0.0148897794315603)
--(axis cs:298,0.0151705125803412)
--(axis cs:297,0.0158533705962432)
--(axis cs:296,0.0162197643484942)
--(axis cs:295,0.0160048854834477)
--(axis cs:294,0.0158642577893101)
--(axis cs:293,0.0160096761204756)
--(axis cs:292,0.015598234791256)
--(axis cs:291,0.0157875424981629)
--(axis cs:290,0.016253547200635)
--(axis cs:289,0.0169086286553135)
--(axis cs:288,0.0172246835971527)
--(axis cs:287,0.0170077851283421)
--(axis cs:286,0.0176744263117549)
--(axis cs:285,0.017727106430294)
--(axis cs:284,0.0182171924401998)
--(axis cs:283,0.018480197325208)
--(axis cs:282,0.0185837204960873)
--(axis cs:281,0.018648830070141)
--(axis cs:280,0.0190347426102128)
--(axis cs:279,0.0195532448558301)
--(axis cs:278,0.0196706332108635)
--(axis cs:277,0.0199255516831591)
--(axis cs:276,0.0196737661179585)
--(axis cs:275,0.0204065375430776)
--(axis cs:274,0.021374103078352)
--(axis cs:273,0.0221780340582398)
--(axis cs:272,0.0228281311630799)
--(axis cs:271,0.0229964611611755)
--(axis cs:270,0.0228590979655879)
--(axis cs:269,0.0234898653882516)
--(axis cs:268,0.0241186518207198)
--(axis cs:267,0.0243633042623193)
--(axis cs:266,0.0247991320493429)
--(axis cs:265,0.0246169956253513)
--(axis cs:264,0.0259156681537309)
--(axis cs:263,0.0264172787391519)
--(axis cs:262,0.027056573995069)
--(axis cs:261,0.026843965744432)
--(axis cs:260,0.0277392775015425)
--(axis cs:259,0.0278214161379191)
--(axis cs:258,0.0282877522723555)
--(axis cs:257,0.0287481887943355)
--(axis cs:256,0.0298277161228445)
--(axis cs:255,0.030997534149915)
--(axis cs:254,0.0302813321494561)
--(axis cs:253,0.0309431594958979)
--(axis cs:252,0.0313295517177589)
--(axis cs:251,0.0310727870558355)
--(axis cs:250,0.0319849308786082)
--(axis cs:249,0.0322926457464133)
--(axis cs:248,0.0326503112470872)
--(axis cs:247,0.0321426812458841)
--(axis cs:246,0.0329981898919449)
--(axis cs:245,0.0332830754136778)
--(axis cs:244,0.034349338111146)
--(axis cs:243,0.0358793062470858)
--(axis cs:242,0.0373108505082219)
--(axis cs:241,0.0372127361113297)
--(axis cs:240,0.0383537206553)
--(axis cs:239,0.0396402282298721)
--(axis cs:238,0.0404782414255949)
--(axis cs:237,0.0405466015034847)
--(axis cs:236,0.041314015510016)
--(axis cs:235,0.0427117604674901)
--(axis cs:234,0.0424688377222112)
--(axis cs:233,0.0448450605213207)
--(axis cs:232,0.0464873038466114)
--(axis cs:231,0.0462186106421808)
--(axis cs:230,0.0461281786831368)
--(axis cs:229,0.0480920718646989)
--(axis cs:228,0.0484477920760707)
--(axis cs:227,0.0521901259411881)
--(axis cs:226,0.053133580448824)
--(axis cs:225,0.0546060934677981)
--(axis cs:224,0.0538018848238604)
--(axis cs:223,0.0536131475612623)
--(axis cs:222,0.0552057371061615)
--(axis cs:221,0.0566672652099855)
--(axis cs:220,0.0580700444768514)
--(axis cs:219,0.0603226429548961)
--(axis cs:218,0.0603295432964481)
--(axis cs:217,0.0616291584048476)
--(axis cs:216,0.063323027826919)
--(axis cs:215,0.063284817946341)
--(axis cs:214,0.0649193678169956)
--(axis cs:213,0.0690071592468042)
--(axis cs:212,0.0701784774859019)
--(axis cs:211,0.0707017502162916)
--(axis cs:210,0.0746640768068958)
--(axis cs:209,0.0784162282555835)
--(axis cs:208,0.0847165155139772)
--(axis cs:207,0.087281761382433)
--(axis cs:206,0.0878814733406295)
--(axis cs:205,0.0864118765386077)
--(axis cs:204,0.0919477334142751)
--(axis cs:203,0.0937957875310108)
--(axis cs:202,0.101365261136346)
--(axis cs:201,0.103623011229607)
--(axis cs:200,0.105390488455451)
--(axis cs:199,0.104120595870172)
--(axis cs:198,0.109564356893678)
--(axis cs:197,0.115842920928448)
--(axis cs:196,0.11780431288369)
--(axis cs:195,0.118395460664031)
--(axis cs:194,0.119956891857449)
--(axis cs:193,0.124398965506949)
--(axis cs:192,0.132048356818065)
--(axis cs:191,0.135783276330057)
--(axis cs:190,0.141095424426719)
--(axis cs:189,0.14431424319474)
--(axis cs:188,0.148646218931561)
--(axis cs:187,0.150183087083988)
--(axis cs:186,0.153173321807121)
--(axis cs:185,0.158774182202773)
--(axis cs:184,0.151807044800844)
--(axis cs:183,0.15275879968555)
--(axis cs:182,0.162189670348369)
--(axis cs:181,0.163281966250484)
--(axis cs:180,0.167843722021329)
--(axis cs:179,0.162783124503645)
--(axis cs:178,0.163849398148108)
--(axis cs:177,0.162850487412782)
--(axis cs:176,0.15956136823758)
--(axis cs:175,0.158396052702544)
--(axis cs:174,0.160866724908985)
--(axis cs:173,0.160869080409324)
--(axis cs:172,0.162205650277575)
--(axis cs:171,0.160371643963289)
--(axis cs:170,0.160970583008012)
--(axis cs:169,0.163351591478005)
--(axis cs:168,0.164521372687659)
--(axis cs:167,0.159023535437115)
--(axis cs:166,0.160587784326903)
--(axis cs:165,0.162422199290607)
--(axis cs:164,0.159125600093245)
--(axis cs:163,0.156949153257512)
--(axis cs:162,0.160698747430882)
--(axis cs:161,0.155854047593968)
--(axis cs:160,0.156548732246158)
--(axis cs:159,0.152818402441271)
--(axis cs:158,0.158275487800852)
--(axis cs:157,0.15688944646114)
--(axis cs:156,0.158835170477104)
--(axis cs:155,0.149769712916969)
--(axis cs:154,0.150113846355752)
--(axis cs:153,0.150549885874463)
--(axis cs:152,0.147918735311588)
--(axis cs:151,0.151183386713036)
--(axis cs:150,0.149306237977766)
--(axis cs:149,0.142835137816386)
--(axis cs:148,0.140517847093967)
--(axis cs:147,0.13934702003254)
--(axis cs:146,0.139492993028282)
--(axis cs:145,0.144567361660397)
--(axis cs:144,0.144746186430161)
--(axis cs:143,0.143108655510975)
--(axis cs:142,0.140858279387711)
--(axis cs:141,0.134820633111339)
--(axis cs:140,0.137029370477022)
--(axis cs:139,0.134273833048276)
--(axis cs:138,0.137027081258234)
--(axis cs:137,0.137920634412711)
--(axis cs:136,0.136660360881513)
--(axis cs:135,0.136955327245639)
--(axis cs:134,0.137949559559449)
--(axis cs:133,0.138015249294421)
--(axis cs:132,0.140552987285831)
--(axis cs:131,0.139970532104578)
--(axis cs:130,0.137717046612353)
--(axis cs:129,0.137797603638554)
--(axis cs:128,0.134502311436611)
--(axis cs:127,0.129654035457613)
--(axis cs:126,0.126938136546414)
--(axis cs:125,0.12356400392088)
--(axis cs:124,0.125768751127966)
--(axis cs:123,0.125373121052569)
--(axis cs:122,0.124166044967252)
--(axis cs:121,0.124237454065672)
--(axis cs:120,0.122367528644178)
--(axis cs:119,0.11723972148235)
--(axis cs:118,0.117312287328183)
--(axis cs:117,0.115015020877003)
--(axis cs:116,0.114246696902729)
--(axis cs:115,0.115269445180676)
--(axis cs:114,0.116143267924737)
--(axis cs:113,0.112748007662813)
--(axis cs:112,0.112067869388501)
--(axis cs:111,0.113101224537843)
--(axis cs:110,0.109183816699259)
--(axis cs:109,0.107146795256971)
--(axis cs:108,0.106190006071854)
--(axis cs:107,0.110510804442915)
--(axis cs:106,0.107459032202311)
--(axis cs:105,0.106130966168076)
--(axis cs:104,0.108133795552156)
--(axis cs:103,0.106162528513417)
--(axis cs:102,0.101727482858796)
--(axis cs:101,0.0998703593797539)
--(axis cs:100,0.0940497275586065)
--(axis cs:99,0.0899484317536605)
--(axis cs:98,0.0879677989960957)
--(axis cs:97,0.0872386777309754)
--(axis cs:96,0.0845865328558292)
--(axis cs:95,0.0829058813460565)
--(axis cs:94,0.0783783843360781)
--(axis cs:93,0.0788334892217733)
--(axis cs:92,0.0761138877722265)
--(axis cs:91,0.0734442046681919)
--(axis cs:90,0.0724645117281683)
--(axis cs:89,0.0735678836034923)
--(axis cs:88,0.0721833388386361)
--(axis cs:87,0.0688980870460719)
--(axis cs:86,0.0672803673385655)
--(axis cs:85,0.0664054082631844)
--(axis cs:84,0.0674896661664961)
--(axis cs:83,0.066649430607857)
--(axis cs:82,0.0639768426873257)
--(axis cs:81,0.0624652607369917)
--(axis cs:80,0.0648035851604177)
--(axis cs:79,0.0659873823211947)
--(axis cs:78,0.0629222819838609)
--(axis cs:77,0.060418049565245)
--(axis cs:76,0.0583109849755388)
--(axis cs:75,0.0571219224201462)
--(axis cs:74,0.05740357352979)
--(axis cs:73,0.0569034290725942)
--(axis cs:72,0.0570308217987887)
--(axis cs:71,0.0555037657312282)
--(axis cs:70,0.0532420402535853)
--(axis cs:69,0.054588615048178)
--(axis cs:68,0.0535563476650499)
--(axis cs:67,0.053217616399399)
--(axis cs:66,0.0528460774076887)
--(axis cs:65,0.0523012716725221)
--(axis cs:64,0.0530048958323929)
--(axis cs:63,0.0518189788080595)
--(axis cs:62,0.051488653927303)
--(axis cs:61,0.0505669950427719)
--(axis cs:60,0.0507699573916854)
--(axis cs:59,0.0498343692589692)
--(axis cs:58,0.0496128132105072)
--(axis cs:57,0.0489951289564502)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0908733469083944)
--(axis cs:46,0.0594763625297657)
--(axis cs:47,0.061313977814615)
--(axis cs:48,0.0634274403061531)
--(axis cs:49,0.0645847008992969)
--(axis cs:50,0.0641160551624311)
--(axis cs:51,0.0616520959272633)
--(axis cs:52,0.0584031653142105)
--(axis cs:53,0.0592695193599833)
--(axis cs:54,0.0608990131201587)
--(axis cs:55,0.0630876754695671)
--(axis cs:56,0.0660489369626045)
--(axis cs:57,0.0665768342732575)
--(axis cs:58,0.067323446705268)
--(axis cs:59,0.0672986932699825)
--(axis cs:60,0.0694396272091705)
--(axis cs:61,0.0679923601102384)
--(axis cs:62,0.0674549790733612)
--(axis cs:63,0.0682900712864139)
--(axis cs:64,0.068390130707137)
--(axis cs:65,0.0690268822423717)
--(axis cs:66,0.0703735541946668)
--(axis cs:67,0.0733059365599644)
--(axis cs:68,0.078524079813045)
--(axis cs:69,0.0799593986077959)
--(axis cs:70,0.0816965701447671)
--(axis cs:71,0.0768010287648001)
--(axis cs:72,0.0788055858111555)
--(axis cs:73,0.0814101480432617)
--(axis cs:74,0.0828909543089531)
--(axis cs:75,0.0868605540766465)
--(axis cs:76,0.0885314544388874)
--(axis cs:77,0.0877619256970604)
--(axis cs:78,0.0857325399586941)
--(axis cs:79,0.0878665821065211)
--(axis cs:80,0.0883872349111025)
--(axis cs:81,0.0882882356225009)
--(axis cs:82,0.0877535651130033)
--(axis cs:83,0.0910964301067017)
--(axis cs:84,0.0949477371140024)
--(axis cs:85,0.0931647720724348)
--(axis cs:86,0.0939998901350503)
--(axis cs:87,0.0940037551532533)
--(axis cs:88,0.0919670936268113)
--(axis cs:89,0.0930462888649309)
--(axis cs:90,0.0946718551442499)
--(axis cs:91,0.0984656819447331)
--(axis cs:92,0.101341553644761)
--(axis cs:93,0.0984250884733941)
--(axis cs:94,0.097200542651406)
--(axis cs:95,0.0971635247494421)
--(axis cs:96,0.0978744764633322)
--(axis cs:97,0.10093307978263)
--(axis cs:98,0.102927444470801)
--(axis cs:99,0.10455021700953)
--(axis cs:100,0.100881328027789)
--(axis cs:101,0.100646647890391)
--(axis cs:102,0.100431107473367)
--(axis cs:103,0.100692862755452)
--(axis cs:104,0.10242997662324)
--(axis cs:105,0.099710933150173)
--(axis cs:106,0.103799334477577)
--(axis cs:107,0.103357297030447)
--(axis cs:108,0.10321367818904)
--(axis cs:109,0.104852559267414)
--(axis cs:110,0.103376234285715)
--(axis cs:111,0.103747163253533)
--(axis cs:112,0.10974359465972)
--(axis cs:113,0.111371757290161)
--(axis cs:114,0.113851711167461)
--(axis cs:115,0.110573183247468)
--(axis cs:116,0.110945314216911)
--(axis cs:117,0.110576274496701)
--(axis cs:118,0.112383894236212)
--(axis cs:119,0.110050158014875)
--(axis cs:120,0.1082689660414)
--(axis cs:121,0.106663458921901)
--(axis cs:122,0.108423629803975)
--(axis cs:123,0.112580638922457)
--(axis cs:124,0.113329379028954)
--(axis cs:125,0.112702916681706)
--(axis cs:126,0.108904096056758)
--(axis cs:127,0.109027914853552)
--(axis cs:128,0.109247868329785)
--(axis cs:129,0.119491896329973)
--(axis cs:130,0.12325824157437)
--(axis cs:131,0.133679268678421)
--(axis cs:132,0.128243024267765)
--(axis cs:133,0.13164989053684)
--(axis cs:134,0.12793894943517)
--(axis cs:135,0.125999280970544)
--(axis cs:136,0.123326399469506)
--(axis cs:137,0.127039678563484)
--(axis cs:138,0.128591444595752)
--(axis cs:139,0.12999549054889)
--(axis cs:140,0.126380025959602)
--(axis cs:141,0.119234551452787)
--(axis cs:142,0.118538005486768)
--(axis cs:143,0.12111933861789)
--(axis cs:144,0.118878187406102)
--(axis cs:145,0.118626366829965)
--(axis cs:146,0.115393369683099)
--(axis cs:147,0.112939936575988)
--(axis cs:148,0.110990306830172)
--(axis cs:149,0.106346534125021)
--(axis cs:150,0.106120911181931)
--(axis cs:151,0.101801794021405)
--(axis cs:152,0.0988037729390764)
--(axis cs:153,0.0954092683692772)
--(axis cs:154,0.0943020185831579)
--(axis cs:155,0.094186468876669)
--(axis cs:156,0.0895226725158374)
--(axis cs:157,0.0861816512418783)
--(axis cs:158,0.0831425530304119)
--(axis cs:159,0.0821828719480369)
--(axis cs:160,0.0794920698370382)
--(axis cs:161,0.0783252431723529)
--(axis cs:162,0.0755586465534225)
--(axis cs:163,0.0758033943488652)
--(axis cs:164,0.0741131636291991)
--(axis cs:165,0.0719099540939601)
--(axis cs:166,0.0697821657843907)
--(axis cs:167,0.0683643042819795)
--(axis cs:168,0.0663112336141689)
--(axis cs:169,0.0646542045264473)
--(axis cs:170,0.0626168128418056)
--(axis cs:171,0.0608345448323149)
--(axis cs:172,0.0599128768033725)
--(axis cs:173,0.0589229238729218)
--(axis cs:174,0.0594618436926197)
--(axis cs:175,0.0575959688412183)
--(axis cs:176,0.0565544986591851)
--(axis cs:177,0.0553399598983639)
--(axis cs:178,0.0521868129809873)
--(axis cs:179,0.0508344986350538)
--(axis cs:180,0.0507904955762567)
--(axis cs:181,0.0498860430629892)
--(axis cs:182,0.0484618045228813)
--(axis cs:183,0.0457074056504013)
--(axis cs:184,0.0448774597764933)
--(axis cs:185,0.0446725634565203)
--(axis cs:186,0.0451146729684338)
--(axis cs:187,0.0448230949713239)
--(axis cs:188,0.0443581119996619)
--(axis cs:189,0.0429940035012886)
--(axis cs:190,0.0424096073820474)
--(axis cs:191,0.0408909440408385)
--(axis cs:192,0.039999653721803)
--(axis cs:193,0.0412784963249577)
--(axis cs:194,0.0407636015199361)
--(axis cs:195,0.0396778450950286)
--(axis cs:196,0.0398252049045315)
--(axis cs:197,0.0401903956333451)
--(axis cs:198,0.0389082622082416)
--(axis cs:199,0.0400860853587076)
--(axis cs:200,0.0397909133819572)
--(axis cs:201,0.0391432865004166)
--(axis cs:202,0.0388151941618745)
--(axis cs:203,0.0381010762061144)
--(axis cs:204,0.0361488595966536)
--(axis cs:205,0.0352512451519042)
--(axis cs:206,0.0346365369708403)
--(axis cs:207,0.036041271907789)
--(axis cs:208,0.0370322004166676)
--(axis cs:209,0.0360473368456767)
--(axis cs:210,0.0352290016738282)
--(axis cs:211,0.0345874921847801)
--(axis cs:212,0.0339715654952296)
--(axis cs:213,0.0346085401646843)
--(axis cs:214,0.0339163840795184)
--(axis cs:215,0.033756623909726)
--(axis cs:216,0.0332120521518083)
--(axis cs:217,0.0326628812580327)
--(axis cs:218,0.0325807852189348)
--(axis cs:219,0.0331414999390951)
--(axis cs:220,0.0332359985821045)
--(axis cs:221,0.0345046763504138)
--(axis cs:222,0.0328681525809908)
--(axis cs:223,0.0331120005282521)
--(axis cs:224,0.0317697908948205)
--(axis cs:225,0.0319485943912034)
--(axis cs:226,0.0314104388303471)
--(axis cs:227,0.0319585396708408)
--(axis cs:228,0.0327792053697375)
--(axis cs:229,0.0315914229333143)
--(axis cs:230,0.0305037022347921)
--(axis cs:231,0.0294563610571491)
--(axis cs:232,0.0298156420384929)
--(axis cs:233,0.0288822599982259)
--(axis cs:234,0.0291822154850071)
--(axis cs:235,0.0293986130347094)
--(axis cs:236,0.0303497673327633)
--(axis cs:237,0.0296571759550169)
--(axis cs:238,0.0290755505843588)
--(axis cs:239,0.0287225871991055)
--(axis cs:240,0.0297600346551233)
--(axis cs:241,0.0297157128495834)
--(axis cs:242,0.0294310609710621)
--(axis cs:243,0.0297401582972476)
--(axis cs:244,0.0296431406890639)
--(axis cs:245,0.0296088577292197)
--(axis cs:246,0.0287112171311695)
--(axis cs:247,0.0284552062857913)
--(axis cs:248,0.0293069546691063)
--(axis cs:249,0.0294886298868511)
--(axis cs:250,0.0291202312007683)
--(axis cs:251,0.0272725808801153)
--(axis cs:252,0.0253910442276989)
--(axis cs:253,0.0249558721077789)
--(axis cs:254,0.0246811164554188)
--(axis cs:255,0.0252819732734305)
--(axis cs:256,0.0253346688205865)
--(axis cs:257,0.0252668019327789)
--(axis cs:258,0.0239878995435986)
--(axis cs:259,0.022939424826781)
--(axis cs:260,0.0222435252766102)
--(axis cs:261,0.0224218181203907)
--(axis cs:262,0.0226761663667667)
--(axis cs:263,0.0225326435315534)
--(axis cs:264,0.0218252343401472)
--(axis cs:265,0.0204762406204214)
--(axis cs:266,0.0200066594676545)
--(axis cs:267,0.0194657516941981)
--(axis cs:268,0.019222904482705)
--(axis cs:269,0.01984637249038)
--(axis cs:270,0.019882575494208)
--(axis cs:271,0.0183918183232801)
--(axis cs:272,0.018260976104515)
--(axis cs:273,0.0176392531670405)
--(axis cs:274,0.0175451949334537)
--(axis cs:275,0.0172557366172324)
--(axis cs:276,0.0177369179175696)
--(axis cs:277,0.0171358892643444)
--(axis cs:278,0.0167278299349646)
--(axis cs:279,0.0160800016612628)
--(axis cs:280,0.0159346559398653)
--(axis cs:281,0.0151631489268449)
--(axis cs:282,0.0146424558746196)
--(axis cs:283,0.0146232107597013)
--(axis cs:284,0.0141631077065399)
--(axis cs:285,0.0140632686323241)
--(axis cs:286,0.0137733271026476)
--(axis cs:287,0.0133105451932747)
--(axis cs:288,0.0133334835470916)
--(axis cs:289,0.012925044938409)
--(axis cs:290,0.0129085315469612)
--(axis cs:291,0.0127839431298802)
--(axis cs:292,0.0122846940445306)
--(axis cs:293,0.0122929465342653)
--(axis cs:294,0.0119434984407959)
--(axis cs:295,0.0119044701335748)
--(axis cs:296,0.0116982662103872)
--(axis cs:297,0.0119502834213686)
--(axis cs:298,0.0111002831625488)
--(axis cs:299,0.0108944787134892)
--(axis cs:299,0.0151877943353252)
--(axis cs:299,0.0151877943353252)
--(axis cs:298,0.0164668223798539)
--(axis cs:297,0.0181111951887819)
--(axis cs:296,0.0168048801032093)
--(axis cs:295,0.0167207801947574)
--(axis cs:294,0.0167536371846112)
--(axis cs:293,0.0176367417825046)
--(axis cs:292,0.0171977133344336)
--(axis cs:291,0.0181159452403059)
--(axis cs:290,0.0182012581886764)
--(axis cs:289,0.0178887310182217)
--(axis cs:288,0.0185101574108674)
--(axis cs:287,0.0186698484939885)
--(axis cs:286,0.0198973451128737)
--(axis cs:285,0.0201978067982255)
--(axis cs:284,0.0196705343180069)
--(axis cs:283,0.020073074154688)
--(axis cs:282,0.0204523536109798)
--(axis cs:281,0.0206124543340001)
--(axis cs:280,0.0228637352970583)
--(axis cs:279,0.0225291193335435)
--(axis cs:278,0.023203003102978)
--(axis cs:277,0.022813730645404)
--(axis cs:276,0.0239894871162721)
--(axis cs:275,0.0236733431370457)
--(axis cs:274,0.0237015398589129)
--(axis cs:273,0.0239116501812117)
--(axis cs:272,0.0254338197033085)
--(axis cs:271,0.0255171991390032)
--(axis cs:270,0.0289263833528677)
--(axis cs:269,0.028126994429525)
--(axis cs:268,0.0266701211018139)
--(axis cs:267,0.0262736475750251)
--(axis cs:266,0.0268295730660239)
--(axis cs:265,0.0275990360393802)
--(axis cs:264,0.0297378544419845)
--(axis cs:263,0.0311147710167692)
--(axis cs:262,0.0309608995579374)
--(axis cs:261,0.0302321436945492)
--(axis cs:260,0.0300285165173025)
--(axis cs:259,0.0315060204779555)
--(axis cs:258,0.0326464956068692)
--(axis cs:257,0.0333866141792864)
--(axis cs:256,0.0331038816274586)
--(axis cs:255,0.0323257305687922)
--(axis cs:254,0.0307563280209919)
--(axis cs:253,0.0325479147615682)
--(axis cs:252,0.0343374506176319)
--(axis cs:251,0.037035066178625)
--(axis cs:250,0.0386366500381244)
--(axis cs:249,0.0383716828730252)
--(axis cs:248,0.0379702817068514)
--(axis cs:247,0.0375136424791051)
--(axis cs:246,0.0395804274345916)
--(axis cs:245,0.0397720626511342)
--(axis cs:244,0.038511400620859)
--(axis cs:243,0.0368196779711774)
--(axis cs:242,0.0362785839575124)
--(axis cs:241,0.0364166128294804)
--(axis cs:240,0.036873625225485)
--(axis cs:239,0.0356632963110072)
--(axis cs:238,0.0366861790248624)
--(axis cs:237,0.0369951471643254)
--(axis cs:236,0.0384887735975377)
--(axis cs:235,0.0362088958425829)
--(axis cs:234,0.0360007623366708)
--(axis cs:233,0.0360210593494239)
--(axis cs:232,0.0377539530246124)
--(axis cs:231,0.0353362277616693)
--(axis cs:230,0.0373507648461139)
--(axis cs:229,0.0387317232478668)
--(axis cs:228,0.0405400234619411)
--(axis cs:227,0.0398653741660109)
--(axis cs:226,0.0391139985226678)
--(axis cs:225,0.0389006053881283)
--(axis cs:224,0.0386699259062268)
--(axis cs:223,0.0402317565460742)
--(axis cs:222,0.0405151177162087)
--(axis cs:221,0.0416037588184486)
--(axis cs:220,0.0414384135603809)
--(axis cs:219,0.0416637062144467)
--(axis cs:218,0.0421794417795434)
--(axis cs:217,0.04092871565456)
--(axis cs:216,0.0407794416358081)
--(axis cs:215,0.0408945200695552)
--(axis cs:214,0.0409313858439898)
--(axis cs:213,0.0414514406189272)
--(axis cs:212,0.041661478859388)
--(axis cs:211,0.0422741254362543)
--(axis cs:210,0.0426423339965238)
--(axis cs:209,0.0430629689106538)
--(axis cs:208,0.0438457662964927)
--(axis cs:207,0.0425410740659113)
--(axis cs:206,0.0414503189883069)
--(axis cs:205,0.0410948560874195)
--(axis cs:204,0.043184878361569)
--(axis cs:203,0.0459987460058963)
--(axis cs:202,0.0466146605291541)
--(axis cs:201,0.0459075226967113)
--(axis cs:200,0.0458290167959698)
--(axis cs:199,0.0456995066161469)
--(axis cs:198,0.0444661714768525)
--(axis cs:197,0.0482166076874085)
--(axis cs:196,0.0472821810698459)
--(axis cs:195,0.0476174310178259)
--(axis cs:194,0.0485042521275344)
--(axis cs:193,0.0498765595853912)
--(axis cs:192,0.0481276641165678)
--(axis cs:191,0.0511643534158433)
--(axis cs:190,0.0526491280779956)
--(axis cs:189,0.0534279628279284)
--(axis cs:188,0.0565587355869699)
--(axis cs:187,0.0574850200192681)
--(axis cs:186,0.058165895526959)
--(axis cs:185,0.0581064817788453)
--(axis cs:184,0.0578025639831102)
--(axis cs:183,0.0596183295237182)
--(axis cs:182,0.0642926102664974)
--(axis cs:181,0.0684297533048349)
--(axis cs:180,0.0707555251550732)
--(axis cs:179,0.0727315952195524)
--(axis cs:178,0.0770270370329245)
--(axis cs:177,0.084231064206589)
--(axis cs:176,0.0839970674871291)
--(axis cs:175,0.0863868560282356)
--(axis cs:174,0.0894537498197366)
--(axis cs:173,0.0884221626867314)
--(axis cs:172,0.0918598579057115)
--(axis cs:171,0.0952506045527202)
--(axis cs:170,0.0982605751288803)
--(axis cs:169,0.0998447942570815)
--(axis cs:168,0.099980645875849)
--(axis cs:167,0.100709706753284)
--(axis cs:166,0.103684661936013)
--(axis cs:165,0.107893542132708)
--(axis cs:164,0.109821184074854)
--(axis cs:163,0.109521738334054)
--(axis cs:162,0.105065857088898)
--(axis cs:161,0.107340752641553)
--(axis cs:160,0.109399169627245)
--(axis cs:159,0.111073890862015)
--(axis cs:158,0.109904362314482)
--(axis cs:157,0.112947119958898)
--(axis cs:156,0.116646728779646)
--(axis cs:155,0.12044973309361)
--(axis cs:154,0.120990809574386)
--(axis cs:153,0.119705940740804)
--(axis cs:152,0.130161060603628)
--(axis cs:151,0.133575307206236)
--(axis cs:150,0.134922442271347)
--(axis cs:149,0.138037113912889)
--(axis cs:148,0.139560089910264)
--(axis cs:147,0.138944413977167)
--(axis cs:146,0.144027250594425)
--(axis cs:145,0.15191097232094)
--(axis cs:144,0.152640545014998)
--(axis cs:143,0.150371134682329)
--(axis cs:142,0.147926579951603)
--(axis cs:141,0.152249338328152)
--(axis cs:140,0.162865563676664)
--(axis cs:139,0.173608737873155)
--(axis cs:138,0.172483736396732)
--(axis cs:137,0.169801087881318)
--(axis cs:136,0.163853784917164)
--(axis cs:135,0.166980746414512)
--(axis cs:134,0.167338911511784)
--(axis cs:133,0.172812514384811)
--(axis cs:132,0.169543469517914)
--(axis cs:131,0.178183203766352)
--(axis cs:130,0.166995034431018)
--(axis cs:129,0.16260773528501)
--(axis cs:128,0.149437422483661)
--(axis cs:127,0.151649261674127)
--(axis cs:126,0.152972678895057)
--(axis cs:125,0.161617394231321)
--(axis cs:124,0.165136576489232)
--(axis cs:123,0.1624932591024)
--(axis cs:122,0.154861593590657)
--(axis cs:121,0.148037713079759)
--(axis cs:120,0.146461209207878)
--(axis cs:119,0.151224679873902)
--(axis cs:118,0.152976483492728)
--(axis cs:117,0.150373546714696)
--(axis cs:116,0.149308811825217)
--(axis cs:115,0.14645899323223)
--(axis cs:114,0.15288185140633)
--(axis cs:113,0.150975893424058)
--(axis cs:112,0.150587646754231)
--(axis cs:111,0.136397479747726)
--(axis cs:110,0.13547649387252)
--(axis cs:109,0.135151677542495)
--(axis cs:108,0.128570624552249)
--(axis cs:107,0.127338274719955)
--(axis cs:106,0.127138261932936)
--(axis cs:105,0.124387676610231)
--(axis cs:104,0.129886556480345)
--(axis cs:103,0.129168825579043)
--(axis cs:102,0.132033968786901)
--(axis cs:101,0.133065285826741)
--(axis cs:100,0.133376001693214)
--(axis cs:99,0.139847724035933)
--(axis cs:98,0.138141239093862)
--(axis cs:97,0.136183580674474)
--(axis cs:96,0.130961501616255)
--(axis cs:95,0.130563942910419)
--(axis cs:94,0.130660878065684)
--(axis cs:93,0.134852140187487)
--(axis cs:92,0.138350669147895)
--(axis cs:91,0.134731883711422)
--(axis cs:90,0.130959625892294)
--(axis cs:89,0.129838845764974)
--(axis cs:88,0.13038770681356)
--(axis cs:87,0.133196309189216)
--(axis cs:86,0.130415924601808)
--(axis cs:85,0.126851469234004)
--(axis cs:84,0.129037206123153)
--(axis cs:83,0.124828858512772)
--(axis cs:82,0.119428352623304)
--(axis cs:81,0.127209955449173)
--(axis cs:80,0.125096744083088)
--(axis cs:79,0.122816720614488)
--(axis cs:78,0.118438105721584)
--(axis cs:77,0.122120792581035)
--(axis cs:76,0.122865049987488)
--(axis cs:75,0.120278850181113)
--(axis cs:74,0.114843653307486)
--(axis cs:73,0.114832302693201)
--(axis cs:72,0.112628448335213)
--(axis cs:71,0.104506399984478)
--(axis cs:70,0.109620937619557)
--(axis cs:69,0.10747991198946)
--(axis cs:68,0.106030765048805)
--(axis cs:67,0.0961247919761348)
--(axis cs:66,0.0970180396061909)
--(axis cs:65,0.0960152701531002)
--(axis cs:64,0.100162254703157)
--(axis cs:63,0.0975597305650226)
--(axis cs:62,0.0958071981853687)
--(axis cs:61,0.0941816416915206)
--(axis cs:60,0.095351728864522)
--(axis cs:59,0.0929726148820226)
--(axis cs:58,0.0928725377067166)
--(axis cs:57,0.0919616120227489)
--(axis cs:56,0.0935900825564861)
--(axis cs:55,0.089637439948867)
--(axis cs:54,0.0868172164285191)
--(axis cs:53,0.0830742636926548)
--(axis cs:52,0.0837427792122085)
--(axis cs:51,0.0922504766524185)
--(axis cs:50,0.0999349418396191)
--(axis cs:49,0.0985207049678029)
--(axis cs:48,0.0954013527874091)
--(axis cs:47,0.0930760424813626)
--(axis cs:46,0.0908733469083944)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.11951189645664)
--(axis cs:35,0.085182866369326)
--(axis cs:36,0.0830656030231875)
--(axis cs:37,0.0862342421874876)
--(axis cs:38,0.0821572594874236)
--(axis cs:39,0.0800671215772318)
--(axis cs:40,0.081112605477131)
--(axis cs:41,0.0844945651517143)
--(axis cs:42,0.0830553462022531)
--(axis cs:43,0.0840073328331326)
--(axis cs:44,0.0839392153243535)
--(axis cs:45,0.0885546581092278)
--(axis cs:46,0.0873506579038012)
--(axis cs:47,0.0838362858579192)
--(axis cs:48,0.0824512644804836)
--(axis cs:49,0.0840247175338435)
--(axis cs:50,0.0783961596992038)
--(axis cs:51,0.0754391747028935)
--(axis cs:52,0.080723036824393)
--(axis cs:53,0.0829982506181607)
--(axis cs:54,0.083941935277462)
--(axis cs:55,0.0828436465109455)
--(axis cs:56,0.0865744665181241)
--(axis cs:57,0.0907972815325033)
--(axis cs:58,0.0919554175306211)
--(axis cs:59,0.0879895668979934)
--(axis cs:60,0.0859075050852716)
--(axis cs:61,0.0824722578300238)
--(axis cs:62,0.0798724839433745)
--(axis cs:63,0.0794832835729541)
--(axis cs:64,0.081145630113003)
--(axis cs:65,0.0840997443149088)
--(axis cs:66,0.0834124950100404)
--(axis cs:67,0.0868899100342312)
--(axis cs:68,0.0858390679617471)
--(axis cs:69,0.0899309913071147)
--(axis cs:70,0.0920506173849896)
--(axis cs:71,0.0919271137118873)
--(axis cs:72,0.0895649558305412)
--(axis cs:73,0.0892215568572607)
--(axis cs:74,0.0942923653684243)
--(axis cs:75,0.0954775299694011)
--(axis cs:76,0.0931275647221002)
--(axis cs:77,0.097761873575353)
--(axis cs:78,0.104152298949696)
--(axis cs:79,0.106351608799069)
--(axis cs:80,0.10958573850795)
--(axis cs:81,0.113999445762227)
--(axis cs:82,0.118530830919848)
--(axis cs:83,0.115971414321572)
--(axis cs:84,0.116062896267646)
--(axis cs:85,0.117777380688311)
--(axis cs:86,0.112162256223119)
--(axis cs:87,0.118933051982554)
--(axis cs:88,0.114821999985649)
--(axis cs:89,0.113719894903903)
--(axis cs:90,0.113097665224717)
--(axis cs:91,0.113587609921088)
--(axis cs:92,0.112530552238538)
--(axis cs:93,0.119013949628008)
--(axis cs:94,0.117984683887777)
--(axis cs:95,0.119321459406251)
--(axis cs:96,0.113107848927913)
--(axis cs:97,0.108301644875435)
--(axis cs:98,0.114200364467213)
--(axis cs:99,0.11706769753067)
--(axis cs:100,0.119937474449336)
--(axis cs:101,0.120573189318674)
--(axis cs:102,0.11640718475391)
--(axis cs:103,0.112451819008028)
--(axis cs:104,0.113759749808797)
--(axis cs:105,0.116465258374974)
--(axis cs:106,0.119776771328091)
--(axis cs:107,0.128685431163114)
--(axis cs:108,0.125824259078393)
--(axis cs:109,0.120653080905955)
--(axis cs:110,0.122311504294535)
--(axis cs:111,0.123900771397291)
--(axis cs:112,0.125332770649696)
--(axis cs:113,0.123367847708957)
--(axis cs:114,0.125149938257255)
--(axis cs:115,0.123728740777064)
--(axis cs:116,0.12446587740556)
--(axis cs:117,0.12357428605847)
--(axis cs:118,0.126977674929616)
--(axis cs:119,0.127986689253446)
--(axis cs:120,0.130482402668943)
--(axis cs:121,0.127781688604973)
--(axis cs:122,0.125082311566951)
--(axis cs:123,0.119078845059598)
--(axis cs:124,0.120316612542594)
--(axis cs:125,0.120639148795794)
--(axis cs:126,0.119394887637225)
--(axis cs:127,0.120133115435929)
--(axis cs:128,0.116032556181052)
--(axis cs:129,0.120355067263168)
--(axis cs:130,0.112550656387207)
--(axis cs:131,0.111808922609392)
--(axis cs:132,0.111929492516634)
--(axis cs:133,0.108606345955029)
--(axis cs:134,0.101863570810027)
--(axis cs:135,0.102329495467796)
--(axis cs:136,0.101976580653622)
--(axis cs:137,0.10607416556751)
--(axis cs:138,0.107637509820301)
--(axis cs:139,0.110240562406927)
--(axis cs:140,0.107103997049747)
--(axis cs:141,0.108914703986084)
--(axis cs:142,0.111274509020976)
--(axis cs:143,0.108037186635037)
--(axis cs:144,0.0979232884730494)
--(axis cs:145,0.100872752874287)
--(axis cs:146,0.102770745264294)
--(axis cs:147,0.101380782996353)
--(axis cs:148,0.101190446547725)
--(axis cs:149,0.100609733626406)
--(axis cs:150,0.0999285881724465)
--(axis cs:151,0.097127904225364)
--(axis cs:152,0.0974270484672318)
--(axis cs:153,0.0993048618886059)
--(axis cs:154,0.103597682456852)
--(axis cs:155,0.104796498077505)
--(axis cs:156,0.105829619173114)
--(axis cs:157,0.105176238178221)
--(axis cs:158,0.103144494885534)
--(axis cs:159,0.0988198882484288)
--(axis cs:160,0.0918861484794308)
--(axis cs:161,0.0914081608451019)
--(axis cs:162,0.0936322533771879)
--(axis cs:163,0.0906915873919648)
--(axis cs:164,0.0893983501295185)
--(axis cs:165,0.0863370869038153)
--(axis cs:166,0.0822256702324216)
--(axis cs:167,0.0826365628688585)
--(axis cs:168,0.0811118897205181)
--(axis cs:169,0.0772483177309353)
--(axis cs:170,0.0727126841998547)
--(axis cs:171,0.0721118371069139)
--(axis cs:172,0.0693833410072951)
--(axis cs:173,0.0681022431874639)
--(axis cs:174,0.0641772716837639)
--(axis cs:175,0.0665164038566015)
--(axis cs:176,0.0646879411260261)
--(axis cs:177,0.0614963491964493)
--(axis cs:178,0.0622324809430678)
--(axis cs:179,0.0592175346274378)
--(axis cs:180,0.0596198453667348)
--(axis cs:181,0.0556085717339796)
--(axis cs:182,0.0542198152643018)
--(axis cs:183,0.0542637459388843)
--(axis cs:184,0.0545670437577711)
--(axis cs:185,0.0537829379497344)
--(axis cs:186,0.0528199391674168)
--(axis cs:187,0.0515192019705009)
--(axis cs:188,0.0511169754835181)
--(axis cs:189,0.0500998417855368)
--(axis cs:190,0.0469736336343914)
--(axis cs:191,0.0471290950986896)
--(axis cs:192,0.0486619660357594)
--(axis cs:193,0.0475437966353464)
--(axis cs:194,0.0469484482186031)
--(axis cs:195,0.0452103651894021)
--(axis cs:196,0.0435813066011504)
--(axis cs:197,0.0463517393294021)
--(axis cs:198,0.0466000895104632)
--(axis cs:199,0.0468656217958071)
--(axis cs:200,0.0477660818289155)
--(axis cs:201,0.0452778293098429)
--(axis cs:202,0.0475506080336362)
--(axis cs:203,0.0477650147379933)
--(axis cs:204,0.0466164895798268)
--(axis cs:205,0.0462930131570463)
--(axis cs:206,0.044552219676715)
--(axis cs:207,0.0430491561754433)
--(axis cs:208,0.0451578320784641)
--(axis cs:209,0.0441472283669474)
--(axis cs:210,0.0453781393231071)
--(axis cs:211,0.0433359205860388)
--(axis cs:212,0.0416964051049905)
--(axis cs:213,0.041635788928452)
--(axis cs:214,0.0405048881402747)
--(axis cs:215,0.040630933078341)
--(axis cs:216,0.0404520747806183)
--(axis cs:217,0.039828979711903)
--(axis cs:218,0.0390288076682888)
--(axis cs:219,0.0381202722380059)
--(axis cs:220,0.039260953998102)
--(axis cs:221,0.0401230457560725)
--(axis cs:222,0.040344020489266)
--(axis cs:223,0.0386894310467138)
--(axis cs:224,0.0377376515976383)
--(axis cs:225,0.0367918939446006)
--(axis cs:226,0.0367919542665123)
--(axis cs:227,0.0371694246983107)
--(axis cs:228,0.0371189171487253)
--(axis cs:229,0.0359438144631103)
--(axis cs:230,0.0350453860815975)
--(axis cs:231,0.0355660945217825)
--(axis cs:232,0.0345239785853083)
--(axis cs:233,0.0348309179802574)
--(axis cs:234,0.0340924837781701)
--(axis cs:235,0.0348213320490317)
--(axis cs:236,0.0338515720926268)
--(axis cs:237,0.0343209461471641)
--(axis cs:238,0.0328926551913895)
--(axis cs:239,0.0308841890095542)
--(axis cs:240,0.0317281035766937)
--(axis cs:241,0.0309809010254194)
--(axis cs:242,0.0315991515221113)
--(axis cs:243,0.0308360517271912)
--(axis cs:244,0.0302203615191315)
--(axis cs:245,0.0288573748193805)
--(axis cs:246,0.0296785554932551)
--(axis cs:247,0.0296636451442954)
--(axis cs:248,0.0300941763498094)
--(axis cs:249,0.0294454230734355)
--(axis cs:250,0.0281506937898681)
--(axis cs:251,0.028104591160728)
--(axis cs:252,0.0281315178042906)
--(axis cs:253,0.0282593250183272)
--(axis cs:254,0.0275101284860842)
--(axis cs:255,0.0271343057123646)
--(axis cs:256,0.0280907361002801)
--(axis cs:257,0.0282865767675955)
--(axis cs:258,0.027400009025329)
--(axis cs:259,0.0270053305549615)
--(axis cs:260,0.0261171756171435)
--(axis cs:261,0.0256701941219748)
--(axis cs:262,0.0251549180323874)
--(axis cs:263,0.0255448384111247)
--(axis cs:264,0.0265111414412974)
--(axis cs:265,0.026134967060066)
--(axis cs:266,0.0245341774734192)
--(axis cs:267,0.0234260254517556)
--(axis cs:268,0.0236274114770649)
--(axis cs:269,0.023098705184059)
--(axis cs:270,0.023365234710553)
--(axis cs:271,0.0223449678378882)
--(axis cs:272,0.0221128128119716)
--(axis cs:273,0.0214923473890369)
--(axis cs:274,0.021279229974759)
--(axis cs:275,0.0204068150703649)
--(axis cs:276,0.0202430280035221)
--(axis cs:277,0.0208270795170733)
--(axis cs:278,0.0208476686682477)
--(axis cs:279,0.0190839628358421)
--(axis cs:280,0.0184577540992882)
--(axis cs:281,0.0181627822015126)
--(axis cs:282,0.0175709944716239)
--(axis cs:283,0.0175282666392342)
--(axis cs:284,0.0176200982160714)
--(axis cs:285,0.0175859051740641)
--(axis cs:286,0.0179798404687294)
--(axis cs:287,0.0175107802631472)
--(axis cs:288,0.015801541022445)
--(axis cs:289,0.0156845766227991)
--(axis cs:290,0.0157468088995725)
--(axis cs:291,0.0152346720351045)
--(axis cs:292,0.0155158354472954)
--(axis cs:293,0.0148916937020316)
--(axis cs:294,0.0137764635253515)
--(axis cs:295,0.0138817113473462)
--(axis cs:296,0.0139345230843483)
--(axis cs:297,0.0135810014023752)
--(axis cs:298,0.0130900892232077)
--(axis cs:299,0.0136771697005918)
--(axis cs:299,0.0191925236569057)
--(axis cs:299,0.0191925236569057)
--(axis cs:298,0.0184822745818181)
--(axis cs:297,0.0210478201345234)
--(axis cs:296,0.0218384096090139)
--(axis cs:295,0.021804525924529)
--(axis cs:294,0.0208329748604629)
--(axis cs:293,0.0213253750856326)
--(axis cs:292,0.022748856382386)
--(axis cs:291,0.0230466606663401)
--(axis cs:290,0.0236375501286179)
--(axis cs:289,0.0238577542718201)
--(axis cs:288,0.0243296954040873)
--(axis cs:287,0.0262094711517777)
--(axis cs:286,0.0269888968205801)
--(axis cs:285,0.0263653929361229)
--(axis cs:284,0.0267247498057935)
--(axis cs:283,0.0260706781477019)
--(axis cs:282,0.0256276627504682)
--(axis cs:281,0.0264732969086926)
--(axis cs:280,0.0272997128278825)
--(axis cs:279,0.0279279657970134)
--(axis cs:278,0.0301897835154161)
--(axis cs:277,0.0288639177109531)
--(axis cs:276,0.0281049033517158)
--(axis cs:275,0.0282381932850142)
--(axis cs:274,0.0285641185879585)
--(axis cs:273,0.0300107735325153)
--(axis cs:272,0.0313069010502687)
--(axis cs:271,0.0322566567701516)
--(axis cs:270,0.0332435586151692)
--(axis cs:269,0.0317545031789971)
--(axis cs:268,0.0321896496268155)
--(axis cs:267,0.0319506821244596)
--(axis cs:266,0.0330030578461952)
--(axis cs:265,0.0335485672566525)
--(axis cs:264,0.030857928686309)
--(axis cs:263,0.0319373613322654)
--(axis cs:262,0.0315697858383264)
--(axis cs:261,0.0309317549141466)
--(axis cs:260,0.0315861135862023)
--(axis cs:259,0.0335540539698607)
--(axis cs:258,0.0346768017220561)
--(axis cs:257,0.0343838403623979)
--(axis cs:256,0.0350930828435184)
--(axis cs:255,0.0332254088403955)
--(axis cs:254,0.03541866732843)
--(axis cs:253,0.0375912802385283)
--(axis cs:252,0.0396831331410748)
--(axis cs:251,0.0395214576500521)
--(axis cs:250,0.0370530250512078)
--(axis cs:249,0.0394768879941457)
--(axis cs:248,0.0392056090704892)
--(axis cs:247,0.0385918827320221)
--(axis cs:246,0.0393608153713747)
--(axis cs:245,0.0397015844710048)
--(axis cs:244,0.0405346852731968)
--(axis cs:243,0.040968647760793)
--(axis cs:242,0.0411744624448902)
--(axis cs:241,0.0402428599296163)
--(axis cs:240,0.0406029533534311)
--(axis cs:239,0.0392228752003243)
--(axis cs:238,0.0415514040911518)
--(axis cs:237,0.0429073010408675)
--(axis cs:236,0.0437146017663138)
--(axis cs:235,0.0428357193354173)
--(axis cs:234,0.0424290730462756)
--(axis cs:233,0.0431689448620044)
--(axis cs:232,0.0448570915144627)
--(axis cs:231,0.0456973507959627)
--(axis cs:230,0.0448642151672032)
--(axis cs:229,0.0468543517374083)
--(axis cs:228,0.0454091636425096)
--(axis cs:227,0.0445174259388868)
--(axis cs:226,0.0449733379458548)
--(axis cs:225,0.0446770449052658)
--(axis cs:224,0.0485175402276919)
--(axis cs:223,0.0507894295625196)
--(axis cs:222,0.0521604976173138)
--(axis cs:221,0.0525036348639422)
--(axis cs:220,0.050717566760348)
--(axis cs:219,0.0487467743044597)
--(axis cs:218,0.0508846797660984)
--(axis cs:217,0.0522640772872439)
--(axis cs:216,0.0518786892671832)
--(axis cs:215,0.05096384585429)
--(axis cs:214,0.0514967139133676)
--(axis cs:213,0.0548210731263132)
--(axis cs:212,0.0574453733193917)
--(axis cs:211,0.058413426936816)
--(axis cs:210,0.0597711856602513)
--(axis cs:209,0.0559801855019567)
--(axis cs:208,0.0553028462605404)
--(axis cs:207,0.0529691935763868)
--(axis cs:206,0.0545417707237185)
--(axis cs:205,0.0576479580386514)
--(axis cs:204,0.0565697247628866)
--(axis cs:203,0.058966504365057)
--(axis cs:202,0.0591853776924818)
--(axis cs:201,0.0583524061088344)
--(axis cs:200,0.0625278187651998)
--(axis cs:199,0.0588482392673156)
--(axis cs:198,0.0599026203998104)
--(axis cs:197,0.0610767312970714)
--(axis cs:196,0.0578042812252208)
--(axis cs:195,0.059912245737226)
--(axis cs:194,0.0613280959201861)
--(axis cs:193,0.0617477009826136)
--(axis cs:192,0.0635346489300371)
--(axis cs:191,0.0612230985101904)
--(axis cs:190,0.0636977711147636)
--(axis cs:189,0.0694923945694103)
--(axis cs:188,0.0713386195776649)
--(axis cs:187,0.0729335454340745)
--(axis cs:186,0.0762236771870487)
--(axis cs:185,0.0807406512142842)
--(axis cs:184,0.0832786493983521)
--(axis cs:183,0.08378147935356)
--(axis cs:182,0.0816300592023559)
--(axis cs:181,0.0869003932516295)
--(axis cs:180,0.0908346311089808)
--(axis cs:179,0.0960842728208301)
--(axis cs:178,0.101752395182983)
--(axis cs:177,0.100429244194611)
--(axis cs:176,0.106513589717947)
--(axis cs:175,0.113977418464694)
--(axis cs:174,0.123051493654895)
--(axis cs:173,0.128157590684854)
--(axis cs:172,0.128980998761591)
--(axis cs:171,0.12907400214377)
--(axis cs:170,0.120620209574059)
--(axis cs:169,0.135032857226817)
--(axis cs:168,0.141668449699324)
--(axis cs:167,0.147723257780169)
--(axis cs:166,0.149282068819755)
--(axis cs:165,0.156698926192756)
--(axis cs:164,0.15605064711472)
--(axis cs:163,0.154098679807313)
--(axis cs:162,0.151130377756011)
--(axis cs:161,0.142795216893493)
--(axis cs:160,0.140377135324628)
--(axis cs:159,0.144415528461948)
--(axis cs:158,0.143801545655399)
--(axis cs:157,0.145317703650388)
--(axis cs:156,0.144067097153362)
--(axis cs:155,0.142811440867788)
--(axis cs:154,0.150246325392842)
--(axis cs:153,0.144954516052883)
--(axis cs:152,0.138185940004753)
--(axis cs:151,0.146230625878796)
--(axis cs:150,0.152598414072741)
--(axis cs:149,0.159725458457906)
--(axis cs:148,0.164729048826239)
--(axis cs:147,0.16338800373203)
--(axis cs:146,0.162316281838415)
--(axis cs:145,0.155192887724248)
--(axis cs:144,0.15472044201835)
--(axis cs:143,0.168922489660482)
--(axis cs:142,0.170010452828476)
--(axis cs:141,0.159873119631374)
--(axis cs:140,0.150253391685071)
--(axis cs:139,0.152738717796653)
--(axis cs:138,0.151601977529686)
--(axis cs:137,0.15202365814174)
--(axis cs:136,0.147316262390182)
--(axis cs:135,0.141516980610237)
--(axis cs:134,0.152031983881526)
--(axis cs:133,0.157803509380922)
--(axis cs:132,0.149097437547329)
--(axis cs:131,0.155133209654983)
--(axis cs:130,0.148654715082052)
--(axis cs:129,0.147482505579668)
--(axis cs:128,0.136459335203073)
--(axis cs:127,0.146276181106477)
--(axis cs:126,0.147158696849021)
--(axis cs:125,0.146614730661918)
--(axis cs:124,0.149377913205897)
--(axis cs:123,0.153295375132834)
--(axis cs:122,0.161509534928915)
--(axis cs:121,0.161514986868479)
--(axis cs:120,0.166485144717941)
--(axis cs:119,0.163823040978316)
--(axis cs:118,0.156044151367429)
--(axis cs:117,0.15605460171409)
--(axis cs:116,0.156645929225529)
--(axis cs:115,0.150741305385542)
--(axis cs:114,0.145828285275183)
--(axis cs:113,0.141145708205206)
--(axis cs:112,0.137479758109545)
--(axis cs:111,0.141625966620506)
--(axis cs:110,0.145305546263794)
--(axis cs:109,0.142684058134277)
--(axis cs:108,0.153315960013976)
--(axis cs:107,0.155989690144259)
--(axis cs:106,0.151543880888582)
--(axis cs:105,0.142919403537944)
--(axis cs:104,0.13863869266819)
--(axis cs:103,0.135264667445982)
--(axis cs:102,0.141596184219822)
--(axis cs:101,0.147387578874333)
--(axis cs:100,0.15076612813288)
--(axis cs:99,0.148281239831763)
--(axis cs:98,0.14380051973789)
--(axis cs:97,0.134946702317567)
--(axis cs:96,0.140666693433585)
--(axis cs:95,0.142149983471995)
--(axis cs:94,0.133252302481117)
--(axis cs:93,0.135997433816062)
--(axis cs:92,0.133553292214558)
--(axis cs:91,0.132957246657023)
--(axis cs:90,0.139142210270717)
--(axis cs:89,0.138972372394795)
--(axis cs:88,0.133178137522267)
--(axis cs:87,0.129228088846771)
--(axis cs:86,0.131446687894904)
--(axis cs:85,0.13292609568107)
--(axis cs:84,0.125370500667817)
--(axis cs:83,0.126508591747373)
--(axis cs:82,0.132017401426925)
--(axis cs:81,0.135131783012559)
--(axis cs:80,0.135796905728137)
--(axis cs:79,0.131063865109117)
--(axis cs:78,0.132604580886625)
--(axis cs:77,0.123685013083316)
--(axis cs:76,0.11473384014388)
--(axis cs:75,0.115681315604263)
--(axis cs:74,0.113286088798226)
--(axis cs:73,0.1091018978506)
--(axis cs:72,0.111326643228564)
--(axis cs:71,0.108762745976395)
--(axis cs:70,0.114551467996757)
--(axis cs:69,0.111421649679328)
--(axis cs:68,0.10771286356849)
--(axis cs:67,0.113104750879713)
--(axis cs:66,0.113945604733683)
--(axis cs:65,0.115185237621308)
--(axis cs:64,0.112488453381541)
--(axis cs:63,0.106098517886239)
--(axis cs:62,0.111632046665279)
--(axis cs:61,0.118130705736756)
--(axis cs:60,0.122302672634321)
--(axis cs:59,0.12805158826148)
--(axis cs:58,0.135246644033109)
--(axis cs:57,0.133637474210047)
--(axis cs:56,0.138214178764264)
--(axis cs:55,0.13696567890097)
--(axis cs:54,0.133635641359806)
--(axis cs:53,0.13515863101226)
--(axis cs:52,0.135035294295621)
--(axis cs:51,0.130681908646096)
--(axis cs:50,0.126985908010957)
--(axis cs:49,0.131551646193607)
--(axis cs:48,0.12884637795912)
--(axis cs:47,0.135186446370122)
--(axis cs:46,0.13085266692077)
--(axis cs:45,0.141260115316232)
--(axis cs:44,0.134835140623618)
--(axis cs:43,0.144095285995283)
--(axis cs:42,0.140383347008229)
--(axis cs:41,0.141371920235373)
--(axis cs:40,0.12730923578664)
--(axis cs:39,0.127529918062718)
--(axis cs:38,0.126956576801029)
--(axis cs:37,0.128590266688121)
--(axis cs:36,0.126896608526095)
--(axis cs:35,0.11951189645664)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0652381386446553)
--(axis cs:59,0.0321665338091456)
--(axis cs:60,0.0320813560329055)
--(axis cs:61,0.0323770732044332)
--(axis cs:62,0.0331818116607389)
--(axis cs:63,0.0345211184192759)
--(axis cs:64,0.0338120320668472)
--(axis cs:65,0.0358216444097593)
--(axis cs:66,0.0379137619880716)
--(axis cs:67,0.0370997787349468)
--(axis cs:68,0.0367450425533917)
--(axis cs:69,0.0370559810760833)
--(axis cs:70,0.0397030639023014)
--(axis cs:71,0.0405120863263835)
--(axis cs:72,0.0402885162384843)
--(axis cs:73,0.0413108802725692)
--(axis cs:74,0.0435969317108167)
--(axis cs:75,0.0474663915299638)
--(axis cs:76,0.0514713601861963)
--(axis cs:77,0.0524208561960084)
--(axis cs:78,0.0554788196383218)
--(axis cs:79,0.058439883417363)
--(axis cs:80,0.0625319775250956)
--(axis cs:81,0.0637753421067683)
--(axis cs:82,0.0666681764333314)
--(axis cs:83,0.0693176600815599)
--(axis cs:84,0.070776246136887)
--(axis cs:85,0.0720898891570085)
--(axis cs:86,0.0726894203948494)
--(axis cs:87,0.0756432633924479)
--(axis cs:88,0.0736082132422089)
--(axis cs:89,0.0742776277474937)
--(axis cs:90,0.0723214602548259)
--(axis cs:91,0.0701359830614184)
--(axis cs:92,0.069427499708113)
--(axis cs:93,0.0685386625813927)
--(axis cs:94,0.0671246647124561)
--(axis cs:95,0.0648837666715095)
--(axis cs:96,0.0658414692155915)
--(axis cs:97,0.0671526548220376)
--(axis cs:98,0.0661720579421123)
--(axis cs:99,0.0697596834608384)
--(axis cs:100,0.0690460819923561)
--(axis cs:101,0.0678723122398763)
--(axis cs:102,0.0683565590086249)
--(axis cs:103,0.0681478405884303)
--(axis cs:104,0.0664876688143496)
--(axis cs:105,0.0669440469572039)
--(axis cs:106,0.0669623805650189)
--(axis cs:107,0.0681396679365314)
--(axis cs:108,0.0662832482962763)
--(axis cs:109,0.0663953049944059)
--(axis cs:110,0.0679855576521296)
--(axis cs:111,0.0718170706847194)
--(axis cs:112,0.0699161114389917)
--(axis cs:113,0.0656116497205313)
--(axis cs:114,0.0658213489914177)
--(axis cs:115,0.0658252023485486)
--(axis cs:116,0.0658808684503553)
--(axis cs:117,0.0671693669339183)
--(axis cs:118,0.0681063758729434)
--(axis cs:119,0.0679883311401603)
--(axis cs:120,0.0667547179304842)
--(axis cs:121,0.0646691420214793)
--(axis cs:122,0.0640073331154277)
--(axis cs:123,0.0635051874747768)
--(axis cs:124,0.0643111065950738)
--(axis cs:125,0.0620474274516066)
--(axis cs:126,0.0595885196632002)
--(axis cs:127,0.0574016023711315)
--(axis cs:128,0.0560251356268824)
--(axis cs:129,0.0563513937066279)
--(axis cs:130,0.0545763666726584)
--(axis cs:131,0.049926859449211)
--(axis cs:132,0.0465984727623543)
--(axis cs:133,0.0462265333129157)
--(axis cs:134,0.0447674493875913)
--(axis cs:135,0.0437817043638715)
--(axis cs:136,0.040234798363543)
--(axis cs:137,0.0395367936359782)
--(axis cs:138,0.0401643193177168)
--(axis cs:139,0.0392469239698823)
--(axis cs:140,0.0394901536612072)
--(axis cs:141,0.0358955270415492)
--(axis cs:142,0.0335563174725627)
--(axis cs:143,0.0318807818001719)
--(axis cs:144,0.0309350591292695)
--(axis cs:145,0.0321671490101345)
--(axis cs:146,0.0320825344385221)
--(axis cs:147,0.0312205690251821)
--(axis cs:148,0.0294953133708383)
--(axis cs:149,0.0281500135636483)
--(axis cs:150,0.0285132243512581)
--(axis cs:151,0.0291357929805537)
--(axis cs:152,0.0296532836260544)
--(axis cs:153,0.0293056185464238)
--(axis cs:154,0.0285673397646293)
--(axis cs:155,0.0284431210603718)
--(axis cs:156,0.0291768295834334)
--(axis cs:157,0.0287282028144961)
--(axis cs:158,0.0300640984806446)
--(axis cs:159,0.031056470712864)
--(axis cs:160,0.0316301817101384)
--(axis cs:161,0.0308392962055967)
--(axis cs:162,0.0311814052849274)
--(axis cs:163,0.0324819026823697)
--(axis cs:164,0.0319075339140762)
--(axis cs:165,0.0313311009819241)
--(axis cs:166,0.0314780976061997)
--(axis cs:167,0.03180366685964)
--(axis cs:168,0.0295636065249262)
--(axis cs:169,0.029979067839522)
--(axis cs:170,0.0293631497584391)
--(axis cs:171,0.0273321882947007)
--(axis cs:172,0.0262926815121439)
--(axis cs:173,0.0252886940123223)
--(axis cs:174,0.0265469592149739)
--(axis cs:175,0.0246911948981728)
--(axis cs:176,0.02428178001359)
--(axis cs:177,0.025423722528702)
--(axis cs:178,0.025047832675474)
--(axis cs:179,0.0266487539353444)
--(axis cs:180,0.0265647100044325)
--(axis cs:181,0.0270462363538882)
--(axis cs:182,0.0275909203308378)
--(axis cs:183,0.0277320745474191)
--(axis cs:184,0.0267613401362212)
--(axis cs:185,0.0281286393073898)
--(axis cs:186,0.0290375433348407)
--(axis cs:187,0.0299457892038924)
--(axis cs:188,0.029747465471877)
--(axis cs:189,0.0301891436235781)
--(axis cs:190,0.030961614668953)
--(axis cs:191,0.0310449635210079)
--(axis cs:192,0.0308674771124914)
--(axis cs:193,0.0309743125574968)
--(axis cs:194,0.0300990228376163)
--(axis cs:195,0.0309689473501009)
--(axis cs:196,0.0311755569916844)
--(axis cs:197,0.0320110678672191)
--(axis cs:198,0.0314759199676257)
--(axis cs:199,0.0297429262627803)
--(axis cs:200,0.0298362223774741)
--(axis cs:201,0.0314366341739244)
--(axis cs:202,0.030629029338384)
--(axis cs:203,0.0306752384346408)
--(axis cs:204,0.0302892502001262)
--(axis cs:205,0.0299996811367917)
--(axis cs:206,0.0301064559032989)
--(axis cs:207,0.0294828983213741)
--(axis cs:208,0.0299161792899334)
--(axis cs:209,0.0313863782039271)
--(axis cs:210,0.0306558189705312)
--(axis cs:211,0.0297103610795292)
--(axis cs:212,0.0296959844732901)
--(axis cs:213,0.0288775822559946)
--(axis cs:214,0.0277203244019387)
--(axis cs:215,0.0278528688542199)
--(axis cs:216,0.027265187295256)
--(axis cs:217,0.0277536446788436)
--(axis cs:218,0.0284096974189255)
--(axis cs:219,0.0282814713781597)
--(axis cs:220,0.0271062241743717)
--(axis cs:221,0.0281314871433549)
--(axis cs:222,0.027159195374115)
--(axis cs:223,0.0263447577896335)
--(axis cs:224,0.0268577818895152)
--(axis cs:225,0.0269546741571061)
--(axis cs:226,0.0272651721515808)
--(axis cs:227,0.0271535639690237)
--(axis cs:228,0.0259647660321486)
--(axis cs:229,0.0257593129715163)
--(axis cs:230,0.0240732305732664)
--(axis cs:231,0.0244532999519604)
--(axis cs:232,0.0237036373796909)
--(axis cs:233,0.0229617546819909)
--(axis cs:234,0.0231488088613776)
--(axis cs:235,0.0230223437062448)
--(axis cs:236,0.0218592895699621)
--(axis cs:237,0.0227137529246032)
--(axis cs:238,0.0217620512324792)
--(axis cs:239,0.0205769306230661)
--(axis cs:240,0.0206701857170724)
--(axis cs:241,0.0207313263249091)
--(axis cs:242,0.0213566592095033)
--(axis cs:243,0.0208291803772654)
--(axis cs:244,0.0188288637721393)
--(axis cs:245,0.0199265415725131)
--(axis cs:246,0.0199984829002329)
--(axis cs:247,0.0202456297033038)
--(axis cs:248,0.0195665074400917)
--(axis cs:249,0.019038819629231)
--(axis cs:250,0.0159122031814516)
--(axis cs:251,0.016450415224903)
--(axis cs:252,0.0162358464026551)
--(axis cs:253,0.0161977097166907)
--(axis cs:254,0.0155529724882035)
--(axis cs:255,0.0156421904320017)
--(axis cs:256,0.014777419101356)
--(axis cs:257,0.0141503685459374)
--(axis cs:258,0.0141823923482109)
--(axis cs:259,0.0126868315555765)
--(axis cs:260,0.0134278613639899)
--(axis cs:261,0.0130100007329784)
--(axis cs:262,0.0127545751644786)
--(axis cs:263,0.0122348035528788)
--(axis cs:264,0.0122743994189413)
--(axis cs:265,0.0125728953057786)
--(axis cs:266,0.0118561116771095)
--(axis cs:267,0.0116489407851205)
--(axis cs:268,0.0118471632936417)
--(axis cs:269,0.0118249698674889)
--(axis cs:270,0.0113961539035632)
--(axis cs:271,0.0109589695868427)
--(axis cs:272,0.00965239848982517)
--(axis cs:273,0.00932315515912709)
--(axis cs:274,0.00993252347095602)
--(axis cs:275,0.00961333776105123)
--(axis cs:276,0.00906849400598418)
--(axis cs:277,0.00863337370410595)
--(axis cs:278,0.00820326108553166)
--(axis cs:279,0.00734418321421402)
--(axis cs:280,0.00745296622509422)
--(axis cs:281,0.00737717507661868)
--(axis cs:282,0.00748035941936592)
--(axis cs:283,0.007333747673387)
--(axis cs:284,0.00713093777447683)
--(axis cs:285,0.00737668227528101)
--(axis cs:286,0.00685891826367546)
--(axis cs:287,0.00690097564142813)
--(axis cs:288,0.00674504261316724)
--(axis cs:289,0.00669157009374646)
--(axis cs:290,0.00618799882015204)
--(axis cs:291,0.00594109339211571)
--(axis cs:292,0.00576844810545038)
--(axis cs:293,0.00542174042961081)
--(axis cs:294,0.00524462712056693)
--(axis cs:295,0.00511634110657756)
--(axis cs:296,0.00506999829275724)
--(axis cs:297,0.00505757098577099)
--(axis cs:298,0.00481579191958004)
--(axis cs:299,0.00451474973780053)
--(axis cs:299,0.00862007674136869)
--(axis cs:299,0.00862007674136869)
--(axis cs:298,0.00925671077202913)
--(axis cs:297,0.00953777957527164)
--(axis cs:296,0.00988100670320723)
--(axis cs:295,0.00983482256347056)
--(axis cs:294,0.0102320891736969)
--(axis cs:293,0.0110056173679001)
--(axis cs:292,0.0112518652742148)
--(axis cs:291,0.0110834398101351)
--(axis cs:290,0.0113863165272463)
--(axis cs:289,0.0120912044359838)
--(axis cs:288,0.0120923299263977)
--(axis cs:287,0.0119575815375212)
--(axis cs:286,0.012177980048173)
--(axis cs:285,0.0130742304511411)
--(axis cs:284,0.0133757295480024)
--(axis cs:283,0.013928940190395)
--(axis cs:282,0.0139420983066855)
--(axis cs:281,0.0137139268473388)
--(axis cs:280,0.0137683650179986)
--(axis cs:279,0.0134392290560339)
--(axis cs:278,0.0148398795282527)
--(axis cs:277,0.0154805138288187)
--(axis cs:276,0.0151129425084977)
--(axis cs:275,0.016356405424315)
--(axis cs:274,0.0166281933257104)
--(axis cs:273,0.0161327507415202)
--(axis cs:272,0.0166884272262084)
--(axis cs:271,0.0192575512205526)
--(axis cs:270,0.0195606134406633)
--(axis cs:269,0.0198524730457652)
--(axis cs:268,0.020136609542363)
--(axis cs:267,0.0198676499914223)
--(axis cs:266,0.0209099215973226)
--(axis cs:265,0.0214400702417631)
--(axis cs:264,0.0207684528822092)
--(axis cs:263,0.0210876515757761)
--(axis cs:262,0.0217336789070451)
--(axis cs:261,0.0221081081927416)
--(axis cs:260,0.0222917135307662)
--(axis cs:259,0.021009016947884)
--(axis cs:258,0.022949162254124)
--(axis cs:257,0.023398389543605)
--(axis cs:256,0.0244536774482245)
--(axis cs:255,0.0263868974653884)
--(axis cs:254,0.0257300333603235)
--(axis cs:253,0.026886410505987)
--(axis cs:252,0.0262841616472502)
--(axis cs:251,0.0256669348889856)
--(axis cs:250,0.0250995493792831)
--(axis cs:249,0.028501342750312)
--(axis cs:248,0.0304430263228402)
--(axis cs:247,0.0328815905076259)
--(axis cs:246,0.0314889827992809)
--(axis cs:245,0.0317437203966559)
--(axis cs:244,0.030236926211779)
--(axis cs:243,0.0324878151242528)
--(axis cs:242,0.0355668928963209)
--(axis cs:241,0.0336899197268792)
--(axis cs:240,0.0325650828136739)
--(axis cs:239,0.0304340089799845)
--(axis cs:238,0.0307261668291467)
--(axis cs:237,0.0340293753006041)
--(axis cs:236,0.0345826861875176)
--(axis cs:235,0.0361296252124959)
--(axis cs:234,0.0350697429382774)
--(axis cs:233,0.035495101144089)
--(axis cs:232,0.0368478184856127)
--(axis cs:231,0.0375328993177316)
--(axis cs:230,0.0366327143224779)
--(axis cs:229,0.041946198454416)
--(axis cs:228,0.0401355693373588)
--(axis cs:227,0.0390936055802428)
--(axis cs:226,0.0430655563147313)
--(axis cs:225,0.0401183848007488)
--(axis cs:224,0.0394888876800964)
--(axis cs:223,0.0396426398165407)
--(axis cs:222,0.0424627444588505)
--(axis cs:221,0.0454328168955274)
--(axis cs:220,0.0385309421270377)
--(axis cs:219,0.0428685483867405)
--(axis cs:218,0.0422204164857494)
--(axis cs:217,0.0375228092135463)
--(axis cs:216,0.0364300236682316)
--(axis cs:215,0.03916978444237)
--(axis cs:214,0.0417511900714201)
--(axis cs:213,0.0422797396987723)
--(axis cs:212,0.0426735959942519)
--(axis cs:211,0.0405603380589135)
--(axis cs:210,0.041100291866531)
--(axis cs:209,0.0410496061840667)
--(axis cs:208,0.0376727144067323)
--(axis cs:207,0.0362007900261642)
--(axis cs:206,0.0361443836777933)
--(axis cs:205,0.0345914789072823)
--(axis cs:204,0.0359669804969096)
--(axis cs:203,0.0374683211851436)
--(axis cs:202,0.0396456422012803)
--(axis cs:201,0.0402378847341392)
--(axis cs:200,0.0366786049335649)
--(axis cs:199,0.0362572515726444)
--(axis cs:198,0.0385797864588756)
--(axis cs:197,0.0413618984322353)
--(axis cs:196,0.0402905996002874)
--(axis cs:195,0.0401721335807281)
--(axis cs:194,0.0379058969993022)
--(axis cs:193,0.0378093699030895)
--(axis cs:192,0.0375983356401528)
--(axis cs:191,0.0385389280594943)
--(axis cs:190,0.0389092254682505)
--(axis cs:189,0.0386574763748372)
--(axis cs:188,0.0406260473326313)
--(axis cs:187,0.0397516933075088)
--(axis cs:186,0.0381556922462791)
--(axis cs:185,0.0372620040458737)
--(axis cs:184,0.035224959716309)
--(axis cs:183,0.0366730749223539)
--(axis cs:182,0.0377471293739921)
--(axis cs:181,0.0359756780586897)
--(axis cs:180,0.0361577308045789)
--(axis cs:179,0.0362437786616411)
--(axis cs:178,0.0334304494681983)
--(axis cs:177,0.0324640265968581)
--(axis cs:176,0.0310697697459172)
--(axis cs:175,0.0330346922265643)
--(axis cs:174,0.0358314131611899)
--(axis cs:173,0.0351942189950165)
--(axis cs:172,0.0379231157979302)
--(axis cs:171,0.0387478628691316)
--(axis cs:170,0.040968058028558)
--(axis cs:169,0.0412773275898508)
--(axis cs:168,0.0397330372338874)
--(axis cs:167,0.0417729511263238)
--(axis cs:166,0.0421265929256899)
--(axis cs:165,0.0435726013814478)
--(axis cs:164,0.0465886670497786)
--(axis cs:163,0.0485886402740223)
--(axis cs:162,0.0460170355449854)
--(axis cs:161,0.0462576211504573)
--(axis cs:160,0.046692928607052)
--(axis cs:159,0.0452376254738931)
--(axis cs:158,0.0462674753682784)
--(axis cs:157,0.0473371021850541)
--(axis cs:156,0.0473979082435497)
--(axis cs:155,0.0444047221097942)
--(axis cs:154,0.045071417926158)
--(axis cs:153,0.047241293224675)
--(axis cs:152,0.0490132407146546)
--(axis cs:151,0.0501549105793615)
--(axis cs:150,0.049206149277239)
--(axis cs:149,0.0478042517079757)
--(axis cs:148,0.0474979577167684)
--(axis cs:147,0.0525118701798684)
--(axis cs:146,0.0569064874389257)
--(axis cs:145,0.0589072525026076)
--(axis cs:144,0.0593227388818348)
--(axis cs:143,0.0613890885058829)
--(axis cs:142,0.0657603521554614)
--(axis cs:141,0.0703111992412858)
--(axis cs:140,0.0764796079239887)
--(axis cs:139,0.0730191962205394)
--(axis cs:138,0.0775973938244796)
--(axis cs:137,0.0806348271849812)
--(axis cs:136,0.0843860124084389)
--(axis cs:135,0.0862063600046944)
--(axis cs:134,0.0841662448260374)
--(axis cs:133,0.089777111203155)
--(axis cs:132,0.0911674327470381)
--(axis cs:131,0.0934711764893301)
--(axis cs:130,0.097624066442506)
--(axis cs:129,0.101818358901115)
--(axis cs:128,0.100493596260259)
--(axis cs:127,0.104876661768958)
--(axis cs:126,0.104867373475844)
--(axis cs:125,0.105287423425917)
--(axis cs:124,0.105544646985655)
--(axis cs:123,0.102500157586645)
--(axis cs:122,0.100794106154949)
--(axis cs:121,0.103467183332898)
--(axis cs:120,0.10256251513528)
--(axis cs:119,0.101087346031189)
--(axis cs:118,0.10134104801729)
--(axis cs:117,0.0974342308610516)
--(axis cs:116,0.0946225152755263)
--(axis cs:115,0.0931428712778107)
--(axis cs:114,0.0936890579845271)
--(axis cs:113,0.0901860367073004)
--(axis cs:112,0.0949324782098114)
--(axis cs:111,0.0963247972807404)
--(axis cs:110,0.0894899436467748)
--(axis cs:109,0.0889605781469528)
--(axis cs:108,0.0904529368570491)
--(axis cs:107,0.0940081272240801)
--(axis cs:106,0.0929102916451182)
--(axis cs:105,0.0921372543842503)
--(axis cs:104,0.0869420343517379)
--(axis cs:103,0.0894322283673885)
--(axis cs:102,0.0884638139801555)
--(axis cs:101,0.0880005940078985)
--(axis cs:100,0.0895892834739207)
--(axis cs:99,0.0888729886205526)
--(axis cs:98,0.0851321373824676)
--(axis cs:97,0.0937054584966441)
--(axis cs:96,0.0944219474521878)
--(axis cs:95,0.0973088698084246)
--(axis cs:94,0.103998488507164)
--(axis cs:93,0.105214041432988)
--(axis cs:92,0.104775190813763)
--(axis cs:91,0.109922045487537)
--(axis cs:90,0.121284592292867)
--(axis cs:89,0.119973085665467)
--(axis cs:88,0.111959728274429)
--(axis cs:87,0.11563997876366)
--(axis cs:86,0.108767289506642)
--(axis cs:85,0.113198636960793)
--(axis cs:84,0.109451008070049)
--(axis cs:83,0.109392996779904)
--(axis cs:82,0.106500493331863)
--(axis cs:81,0.102130084460031)
--(axis cs:80,0.100266757477581)
--(axis cs:79,0.0944918328757335)
--(axis cs:78,0.0898109957031111)
--(axis cs:77,0.0879497244821765)
--(axis cs:76,0.0890596439098746)
--(axis cs:75,0.0871744325197474)
--(axis cs:74,0.0833340085645742)
--(axis cs:73,0.0804832329958856)
--(axis cs:72,0.0763335691341226)
--(axis cs:71,0.0753436105951638)
--(axis cs:70,0.0744949676225158)
--(axis cs:69,0.0688157938010278)
--(axis cs:68,0.0685560600699518)
--(axis cs:67,0.0671709644711966)
--(axis cs:66,0.0665945901674151)
--(axis cs:65,0.0643812512911723)
--(axis cs:64,0.061666128550405)
--(axis cs:63,0.0644240453919707)
--(axis cs:62,0.0649909647403041)
--(axis cs:61,0.0637855179251082)
--(axis cs:60,0.0637312887765789)
--(axis cs:59,0.0652381386446553)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0810207401506789)
--(axis cs:40,0.0369885290868394)
--(axis cs:41,0.0378437769406733)
--(axis cs:42,0.0365519058186672)
--(axis cs:43,0.0365211227232127)
--(axis cs:44,0.0351570502511894)
--(axis cs:45,0.0348319614225518)
--(axis cs:46,0.0328691379164662)
--(axis cs:47,0.0332191724855201)
--(axis cs:48,0.0352251156845501)
--(axis cs:49,0.0356414302000182)
--(axis cs:50,0.0355574934763768)
--(axis cs:51,0.0343454434489638)
--(axis cs:52,0.0339769934743072)
--(axis cs:53,0.0331612600322622)
--(axis cs:54,0.0338025867791282)
--(axis cs:55,0.0333076452426637)
--(axis cs:56,0.0327083188090953)
--(axis cs:57,0.0330237228208601)
--(axis cs:58,0.0318960760679284)
--(axis cs:59,0.0315073952046886)
--(axis cs:60,0.0314938138435651)
--(axis cs:61,0.0317404217070438)
--(axis cs:62,0.034071818435311)
--(axis cs:63,0.0356620497711344)
--(axis cs:64,0.0347866720392459)
--(axis cs:65,0.0359522962743043)
--(axis cs:66,0.0370648303267797)
--(axis cs:67,0.0422226687720732)
--(axis cs:68,0.0449204354333289)
--(axis cs:69,0.0474089494626535)
--(axis cs:70,0.0467801187019033)
--(axis cs:71,0.0487010613591651)
--(axis cs:72,0.0500608583530226)
--(axis cs:73,0.0543284213095897)
--(axis cs:74,0.0583927286469818)
--(axis cs:75,0.0575378244046264)
--(axis cs:76,0.0564195883020509)
--(axis cs:77,0.0554975677549243)
--(axis cs:78,0.0554353071896797)
--(axis cs:79,0.0568126362214149)
--(axis cs:80,0.0600549048919231)
--(axis cs:81,0.063039464874675)
--(axis cs:82,0.0641024251141517)
--(axis cs:83,0.0685835596060219)
--(axis cs:84,0.0707310328547784)
--(axis cs:85,0.0680809643292717)
--(axis cs:86,0.0698789362438918)
--(axis cs:87,0.0740581220505991)
--(axis cs:88,0.0737638835646562)
--(axis cs:89,0.0706225491692065)
--(axis cs:90,0.0707387945382342)
--(axis cs:91,0.0707606390162447)
--(axis cs:92,0.0675040645197731)
--(axis cs:93,0.0658325165974111)
--(axis cs:94,0.0655484344868395)
--(axis cs:95,0.0660099220342957)
--(axis cs:96,0.0670831593026359)
--(axis cs:97,0.0703080499591611)
--(axis cs:98,0.0691155479628712)
--(axis cs:99,0.0731956395017483)
--(axis cs:100,0.0781644875729819)
--(axis cs:101,0.077493702969887)
--(axis cs:102,0.0791786726327441)
--(axis cs:103,0.0818483663159028)
--(axis cs:104,0.0796681474697793)
--(axis cs:105,0.0853272107664363)
--(axis cs:106,0.0895307882035607)
--(axis cs:107,0.0885580518342521)
--(axis cs:108,0.0895809173758727)
--(axis cs:109,0.0908765150462621)
--(axis cs:110,0.0899157011876262)
--(axis cs:111,0.0953567402584979)
--(axis cs:112,0.0932101915438442)
--(axis cs:113,0.0900383076048564)
--(axis cs:114,0.0800655333000936)
--(axis cs:115,0.0818822021896711)
--(axis cs:116,0.0834591166129954)
--(axis cs:117,0.0841861209291745)
--(axis cs:118,0.0841802516832415)
--(axis cs:119,0.0832844015088275)
--(axis cs:120,0.0823529582432068)
--(axis cs:121,0.0784205282990156)
--(axis cs:122,0.0783300721426535)
--(axis cs:123,0.0815456218408648)
--(axis cs:124,0.0875748468114044)
--(axis cs:125,0.0928542335948229)
--(axis cs:126,0.0888261459973623)
--(axis cs:127,0.0828330079404667)
--(axis cs:128,0.0788132179330891)
--(axis cs:129,0.0790027309121356)
--(axis cs:130,0.0768896236666515)
--(axis cs:131,0.0745619665517122)
--(axis cs:132,0.0720212573154002)
--(axis cs:133,0.0698174030305892)
--(axis cs:134,0.0684825034948593)
--(axis cs:135,0.064204660673931)
--(axis cs:136,0.0623584514489134)
--(axis cs:137,0.0608236121358721)
--(axis cs:138,0.0623477798529805)
--(axis cs:139,0.061205170760988)
--(axis cs:140,0.0579619630990056)
--(axis cs:141,0.0569328769870766)
--(axis cs:142,0.0558316997072992)
--(axis cs:143,0.056666194820175)
--(axis cs:144,0.0558549738298867)
--(axis cs:145,0.0550727271317449)
--(axis cs:146,0.0529876556925745)
--(axis cs:147,0.0525197086713412)
--(axis cs:148,0.0525786291898962)
--(axis cs:149,0.0520155260411598)
--(axis cs:150,0.0497055542049496)
--(axis cs:151,0.0478174005788733)
--(axis cs:152,0.0488861882487224)
--(axis cs:153,0.0501239202498353)
--(axis cs:154,0.0509138499591912)
--(axis cs:155,0.0487577010282072)
--(axis cs:156,0.051188294565585)
--(axis cs:157,0.0481756882565104)
--(axis cs:158,0.0472808607190799)
--(axis cs:159,0.0447372957229882)
--(axis cs:160,0.0427441644097092)
--(axis cs:161,0.0428566433147445)
--(axis cs:162,0.0416711477062564)
--(axis cs:163,0.0410249072489773)
--(axis cs:164,0.0387451305424902)
--(axis cs:165,0.036869785273551)
--(axis cs:166,0.0374937625726405)
--(axis cs:167,0.0383360550049553)
--(axis cs:168,0.040091713317362)
--(axis cs:169,0.0392084687181351)
--(axis cs:170,0.0407660627906178)
--(axis cs:171,0.0427075252906437)
--(axis cs:172,0.043195067210702)
--(axis cs:173,0.0428811996305392)
--(axis cs:174,0.0427434913079728)
--(axis cs:175,0.0419247419785429)
--(axis cs:176,0.0415464016830615)
--(axis cs:177,0.0427614345853464)
--(axis cs:178,0.0426233177448993)
--(axis cs:179,0.0415392407429442)
--(axis cs:180,0.041721876327425)
--(axis cs:181,0.0421612695215139)
--(axis cs:182,0.0416410637486249)
--(axis cs:183,0.0411525454585291)
--(axis cs:184,0.0403553609868755)
--(axis cs:185,0.0425449986526679)
--(axis cs:186,0.043346203111965)
--(axis cs:187,0.0422693753677032)
--(axis cs:188,0.0420038644483363)
--(axis cs:189,0.041001871665773)
--(axis cs:190,0.040246539935541)
--(axis cs:191,0.040635082811498)
--(axis cs:192,0.0415406855060773)
--(axis cs:193,0.0427192467522577)
--(axis cs:194,0.0418932102182041)
--(axis cs:195,0.0399431846917729)
--(axis cs:196,0.0411489779301341)
--(axis cs:197,0.0398286619034337)
--(axis cs:198,0.0424587279373703)
--(axis cs:199,0.0388739709327584)
--(axis cs:200,0.0420603194777015)
--(axis cs:201,0.0377998274460279)
--(axis cs:202,0.0391492480944419)
--(axis cs:203,0.039797869287884)
--(axis cs:204,0.0397706356436689)
--(axis cs:205,0.0387090627874161)
--(axis cs:206,0.0376326715293687)
--(axis cs:207,0.0361538897324778)
--(axis cs:208,0.0356313500077491)
--(axis cs:209,0.0348964305071373)
--(axis cs:210,0.034464845995235)
--(axis cs:211,0.0360535059243511)
--(axis cs:212,0.0354970994323544)
--(axis cs:213,0.0361403695512625)
--(axis cs:214,0.0330387616610765)
--(axis cs:215,0.0377784787413692)
--(axis cs:216,0.0386881145932998)
--(axis cs:217,0.0380513769126723)
--(axis cs:218,0.0368516805088745)
--(axis cs:219,0.0358950716626145)
--(axis cs:220,0.0353954365975915)
--(axis cs:221,0.0367053589542646)
--(axis cs:222,0.037486436246241)
--(axis cs:223,0.0352289673209401)
--(axis cs:224,0.0368294539406384)
--(axis cs:225,0.0394899277154356)
--(axis cs:226,0.0383892851708443)
--(axis cs:227,0.0371792397602883)
--(axis cs:228,0.0355395344574643)
--(axis cs:229,0.0352959992705032)
--(axis cs:230,0.0372935422663457)
--(axis cs:231,0.0381668337788798)
--(axis cs:232,0.0382531659686375)
--(axis cs:233,0.0369689461315706)
--(axis cs:234,0.0335975062470915)
--(axis cs:235,0.0324350880433524)
--(axis cs:236,0.0310128665845747)
--(axis cs:237,0.0314924942014091)
--(axis cs:238,0.0308806904338703)
--(axis cs:239,0.0297647689426675)
--(axis cs:240,0.0296605432680204)
--(axis cs:241,0.0296636332013613)
--(axis cs:242,0.030876443524533)
--(axis cs:243,0.0317172825984865)
--(axis cs:244,0.0314290424824984)
--(axis cs:245,0.0307809944257962)
--(axis cs:246,0.0303300029396282)
--(axis cs:247,0.0285406357415622)
--(axis cs:248,0.0269544871272929)
--(axis cs:249,0.0265069281814319)
--(axis cs:250,0.0261485402722419)
--(axis cs:251,0.024083942004124)
--(axis cs:252,0.0243479968337254)
--(axis cs:253,0.0228863830574475)
--(axis cs:254,0.0234325519109165)
--(axis cs:255,0.0247676167088309)
--(axis cs:256,0.0247177506429309)
--(axis cs:257,0.0243677980422812)
--(axis cs:258,0.0233088993673206)
--(axis cs:259,0.022131494786405)
--(axis cs:260,0.0221916530898259)
--(axis cs:261,0.0227358902953728)
--(axis cs:262,0.0216685812751588)
--(axis cs:263,0.0204207372422322)
--(axis cs:264,0.0202819669477214)
--(axis cs:265,0.0198052384843667)
--(axis cs:266,0.0197474348318387)
--(axis cs:267,0.0202249863677139)
--(axis cs:268,0.0194461494457121)
--(axis cs:269,0.0188942186616074)
--(axis cs:270,0.017971362429315)
--(axis cs:271,0.0182750513960265)
--(axis cs:272,0.0178984665043946)
--(axis cs:273,0.0179194520989554)
--(axis cs:274,0.0168751266416024)
--(axis cs:275,0.0158688932198229)
--(axis cs:276,0.0155806042231088)
--(axis cs:277,0.0145648456729071)
--(axis cs:278,0.0140361134651048)
--(axis cs:279,0.0129861939229207)
--(axis cs:280,0.0139170509524121)
--(axis cs:281,0.0134700510464722)
--(axis cs:282,0.013157147865945)
--(axis cs:283,0.012295391073262)
--(axis cs:284,0.0117469701592824)
--(axis cs:285,0.0118175646731857)
--(axis cs:286,0.0118071196345491)
--(axis cs:287,0.0111727421106066)
--(axis cs:288,0.0109679952155161)
--(axis cs:289,0.0111253600695644)
--(axis cs:290,0.0107992846231929)
--(axis cs:291,0.0101688290321382)
--(axis cs:292,0.0102108665156518)
--(axis cs:293,0.00970800489489793)
--(axis cs:294,0.00874034821613701)
--(axis cs:295,0.00832114302075164)
--(axis cs:296,0.00828253655578291)
--(axis cs:297,0.00827394403255534)
--(axis cs:298,0.00787305535178936)
--(axis cs:299,0.00765780340932059)
--(axis cs:299,0.0124920208933229)
--(axis cs:299,0.0124920208933229)
--(axis cs:298,0.0129634264727279)
--(axis cs:297,0.0140124475982134)
--(axis cs:296,0.0140663714066585)
--(axis cs:295,0.0135540684826051)
--(axis cs:294,0.0141180214136931)
--(axis cs:293,0.01467120174016)
--(axis cs:292,0.0152933845881964)
--(axis cs:291,0.0155524803019015)
--(axis cs:290,0.0162283584762344)
--(axis cs:289,0.017284381935605)
--(axis cs:288,0.0172356385846329)
--(axis cs:287,0.0177525398387347)
--(axis cs:286,0.0176239783199626)
--(axis cs:285,0.0174550773134228)
--(axis cs:284,0.018234520624111)
--(axis cs:283,0.0195769011622317)
--(axis cs:282,0.0212944590037525)
--(axis cs:281,0.0211628919653481)
--(axis cs:280,0.0217019672744499)
--(axis cs:279,0.0205325276128812)
--(axis cs:278,0.0225733305570739)
--(axis cs:277,0.0230778463565691)
--(axis cs:276,0.0246752731524939)
--(axis cs:275,0.0250858717125711)
--(axis cs:274,0.0279037318561365)
--(axis cs:273,0.0305345874449117)
--(axis cs:272,0.0312033306143884)
--(axis cs:271,0.0329809570501901)
--(axis cs:270,0.0313153148865161)
--(axis cs:269,0.0330353449948419)
--(axis cs:268,0.033191306166709)
--(axis cs:267,0.0370187918163424)
--(axis cs:266,0.0338783920782994)
--(axis cs:265,0.0318964111665647)
--(axis cs:264,0.0313528256632815)
--(axis cs:263,0.0327788378541366)
--(axis cs:262,0.0343115642835561)
--(axis cs:261,0.0357215438820259)
--(axis cs:260,0.0335216096916749)
--(axis cs:259,0.0331689492056137)
--(axis cs:258,0.0350295449401258)
--(axis cs:257,0.0353542090237302)
--(axis cs:256,0.0347070490377789)
--(axis cs:255,0.0344742890996179)
--(axis cs:254,0.0313545683121289)
--(axis cs:253,0.0286013861290492)
--(axis cs:252,0.0313651962848468)
--(axis cs:251,0.0333662757495248)
--(axis cs:250,0.0359701099555432)
--(axis cs:249,0.0374195726456421)
--(axis cs:248,0.0373839577911012)
--(axis cs:247,0.0374426708749825)
--(axis cs:246,0.0383349009991421)
--(axis cs:245,0.0387536038651241)
--(axis cs:244,0.0413547592221468)
--(axis cs:243,0.038894221866855)
--(axis cs:242,0.0381128743396466)
--(axis cs:241,0.0384587723574632)
--(axis cs:240,0.0387694595107481)
--(axis cs:239,0.0365311863874659)
--(axis cs:238,0.0381221085108414)
--(axis cs:237,0.0382748654427655)
--(axis cs:236,0.0394016877431516)
--(axis cs:235,0.0417790060888326)
--(axis cs:234,0.0451953108984945)
--(axis cs:233,0.0492438982700274)
--(axis cs:232,0.0492376139378738)
--(axis cs:231,0.0498118079099439)
--(axis cs:230,0.0488386384244197)
--(axis cs:229,0.0442015466870621)
--(axis cs:228,0.0425742367725181)
--(axis cs:227,0.0439988151982937)
--(axis cs:226,0.0450826642276734)
--(axis cs:225,0.0455680938299745)
--(axis cs:224,0.0442357344076549)
--(axis cs:223,0.04152340402005)
--(axis cs:222,0.043523566396629)
--(axis cs:221,0.0430510753075342)
--(axis cs:220,0.042790979283327)
--(axis cs:219,0.0443411784995102)
--(axis cs:218,0.0458790977978481)
--(axis cs:217,0.0470072309934308)
--(axis cs:216,0.04867121471974)
--(axis cs:215,0.0469481692912961)
--(axis cs:214,0.04232301171062)
--(axis cs:213,0.0461558774840024)
--(axis cs:212,0.0461521175771899)
--(axis cs:211,0.0477574724584748)
--(axis cs:210,0.0461692174870495)
--(axis cs:209,0.0467868051083546)
--(axis cs:208,0.047362772050404)
--(axis cs:207,0.0474234779309056)
--(axis cs:206,0.0494346337672908)
--(axis cs:205,0.0510043698524211)
--(axis cs:204,0.0548240679710428)
--(axis cs:203,0.0558785632620695)
--(axis cs:202,0.0537768048633313)
--(axis cs:201,0.0547533463046111)
--(axis cs:200,0.0589829376395699)
--(axis cs:199,0.0525118160476322)
--(axis cs:198,0.0629992246812286)
--(axis cs:197,0.0624703183028174)
--(axis cs:196,0.0642926221541707)
--(axis cs:195,0.0583109326778789)
--(axis cs:194,0.0581059843740334)
--(axis cs:193,0.056095132671599)
--(axis cs:192,0.0578815331445022)
--(axis cs:191,0.0576734297569758)
--(axis cs:190,0.0562208388000013)
--(axis cs:189,0.0581725317334561)
--(axis cs:188,0.0585452321657861)
--(axis cs:187,0.0574776804012635)
--(axis cs:186,0.0573109738594705)
--(axis cs:185,0.0576556156804849)
--(axis cs:184,0.0525505478361378)
--(axis cs:183,0.0548488531048559)
--(axis cs:182,0.0541383179437847)
--(axis cs:181,0.0549398123862353)
--(axis cs:180,0.0526811484354439)
--(axis cs:179,0.0513373440849557)
--(axis cs:178,0.0537230605815167)
--(axis cs:177,0.0544334568376406)
--(axis cs:176,0.0524350498581239)
--(axis cs:175,0.052728951608045)
--(axis cs:174,0.0503830038745414)
--(axis cs:173,0.0504257977878644)
--(axis cs:172,0.0518083588642797)
--(axis cs:171,0.0499795063360576)
--(axis cs:170,0.0481638325209762)
--(axis cs:169,0.046415468382037)
--(axis cs:168,0.0484534571090067)
--(axis cs:167,0.0486674070116271)
--(axis cs:166,0.0484938783446607)
--(axis cs:165,0.0491465999836931)
--(axis cs:164,0.0504901171291139)
--(axis cs:163,0.0544646848561729)
--(axis cs:162,0.0554177264251847)
--(axis cs:161,0.0579782404347406)
--(axis cs:160,0.057893711087632)
--(axis cs:159,0.0581960373460978)
--(axis cs:158,0.0595409176975537)
--(axis cs:157,0.0614877773625768)
--(axis cs:156,0.0615893528104755)
--(axis cs:155,0.0586120854727236)
--(axis cs:154,0.0616350377704536)
--(axis cs:153,0.0617800377727592)
--(axis cs:152,0.0623278624018742)
--(axis cs:151,0.0626875574546884)
--(axis cs:150,0.0642412591400058)
--(axis cs:149,0.067029761329522)
--(axis cs:148,0.0683195505200151)
--(axis cs:147,0.0673861341693303)
--(axis cs:146,0.0684814992613821)
--(axis cs:145,0.0687193057657274)
--(axis cs:144,0.0700759374726798)
--(axis cs:143,0.0717752253773119)
--(axis cs:142,0.0739634775736037)
--(axis cs:141,0.075838902609729)
--(axis cs:140,0.0779778585019084)
--(axis cs:139,0.0840748625890028)
--(axis cs:138,0.0831577438286601)
--(axis cs:137,0.0845290002999456)
--(axis cs:136,0.0853229457507173)
--(axis cs:135,0.0906899118224832)
--(axis cs:134,0.0951156360892052)
--(axis cs:133,0.103037802803323)
--(axis cs:132,0.109495440687415)
--(axis cs:131,0.115761782632896)
--(axis cs:130,0.120403994654767)
--(axis cs:129,0.123337939017846)
--(axis cs:128,0.124600261097043)
--(axis cs:127,0.133743276229684)
--(axis cs:126,0.132800931462927)
--(axis cs:125,0.135657990960193)
--(axis cs:124,0.14182040863503)
--(axis cs:123,0.142674893946737)
--(axis cs:122,0.149818179629273)
--(axis cs:121,0.143177505307991)
--(axis cs:120,0.13913961239545)
--(axis cs:119,0.130879274395447)
--(axis cs:118,0.121698485885614)
--(axis cs:117,0.126690460143633)
--(axis cs:116,0.118312476480877)
--(axis cs:115,0.113398522574199)
--(axis cs:114,0.101626605014154)
--(axis cs:113,0.10585027426713)
--(axis cs:112,0.107471292201731)
--(axis cs:111,0.106123421885209)
--(axis cs:110,0.102458084188923)
--(axis cs:109,0.0981939332331187)
--(axis cs:108,0.0960152178828019)
--(axis cs:107,0.0983656546972725)
--(axis cs:106,0.0992056177651054)
--(axis cs:105,0.0950913133796437)
--(axis cs:104,0.0909718085276877)
--(axis cs:103,0.0990653323573455)
--(axis cs:102,0.0974892724542119)
--(axis cs:101,0.0963892359515646)
--(axis cs:100,0.0980586414610605)
--(axis cs:99,0.0929680762184284)
--(axis cs:98,0.0918092040937275)
--(axis cs:97,0.0972980281291225)
--(axis cs:96,0.0983666954289239)
--(axis cs:95,0.100641238980738)
--(axis cs:94,0.104893425473717)
--(axis cs:93,0.111015683366159)
--(axis cs:92,0.123425710420241)
--(axis cs:91,0.123900640006449)
--(axis cs:90,0.122897871700074)
--(axis cs:89,0.120066873020983)
--(axis cs:88,0.130340985503013)
--(axis cs:87,0.128771311927005)
--(axis cs:86,0.124802369939446)
--(axis cs:85,0.11687972283122)
--(axis cs:84,0.117542349332111)
--(axis cs:83,0.112434965755993)
--(axis cs:82,0.109167633517745)
--(axis cs:81,0.105797494576762)
--(axis cs:80,0.100058888719603)
--(axis cs:79,0.095405185555452)
--(axis cs:78,0.0971495935173267)
--(axis cs:77,0.098806975382626)
--(axis cs:76,0.100019596095408)
--(axis cs:75,0.0972748803671308)
--(axis cs:74,0.0981535243189453)
--(axis cs:73,0.0928558731526143)
--(axis cs:72,0.085379444287177)
--(axis cs:71,0.0839341163127442)
--(axis cs:70,0.0815569285471755)
--(axis cs:69,0.082196865351914)
--(axis cs:68,0.078220450247585)
--(axis cs:67,0.0748271340676828)
--(axis cs:66,0.0670892274739901)
--(axis cs:65,0.0679712115055323)
--(axis cs:64,0.0694036678538568)
--(axis cs:63,0.0730949551157312)
--(axis cs:62,0.0703877086995843)
--(axis cs:61,0.0667534285241269)
--(axis cs:60,0.0681577396382521)
--(axis cs:59,0.0669289335640416)
--(axis cs:58,0.0697414408478697)
--(axis cs:57,0.0724887620872438)
--(axis cs:56,0.0688296479191152)
--(axis cs:55,0.0726958530433451)
--(axis cs:54,0.077133230879773)
--(axis cs:53,0.0777340219978434)
--(axis cs:52,0.0868589984745358)
--(axis cs:51,0.0808311418676942)
--(axis cs:50,0.078290619047179)
--(axis cs:49,0.0829272509804589)
--(axis cs:48,0.0801748372933456)
--(axis cs:47,0.080083459190677)
--(axis cs:46,0.070075018611053)
--(axis cs:45,0.0673603257244933)
--(axis cs:44,0.0747745587833489)
--(axis cs:43,0.0798694184726568)
--(axis cs:42,0.0823009963851311)
--(axis cs:41,0.0864938008791509)
--(axis cs:40,0.0810207401506789)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0425359160949786
58 0.0432041260724266
59 0.0436154852310816
60 0.0444489281003674
61 0.0441125111654401
62 0.0447424876814087
63 0.0450373427942395
64 0.0458584466949105
65 0.045631295007964
66 0.0463099492713809
67 0.0468142580861847
68 0.0469573494667808
69 0.0481374133999149
70 0.0471546198551853
71 0.0487894317135215
72 0.0501974533001582
73 0.0499364586547017
74 0.0503907489900788
75 0.0500612343351046
76 0.0510347668081522
77 0.0529783629501859
78 0.0549401179576914
79 0.0573101492598653
80 0.056561041623354
81 0.0546910939117273
82 0.0560868517806133
83 0.0583995710437496
84 0.0594737983619173
85 0.058373416463534
86 0.0592435368026296
87 0.0605740524828434
88 0.0633492323259513
89 0.0644330430775881
90 0.0635503911723693
91 0.0643265829732021
92 0.0669148597866297
93 0.0693999778479338
94 0.0695277623832226
95 0.0735219735652208
96 0.075276658932368
97 0.0772870443761349
98 0.0783346220850945
99 0.0798064570873976
100 0.0836283913503091
101 0.0878270120670398
102 0.0893874730914831
103 0.0931218543400367
104 0.094372616459926
105 0.0932795679817597
106 0.0945090477665265
107 0.0973821058869362
108 0.0937914894272884
109 0.0948243856430054
110 0.0965361442416906
111 0.100219573453069
112 0.0997387004395326
113 0.101135918498039
114 0.103994143505891
115 0.103574240704377
116 0.102368683367968
117 0.103197601934274
118 0.105042496323586
119 0.105316848059495
120 0.110176064074039
121 0.112046708911657
122 0.112341398745775
123 0.113876842459043
124 0.114223197847605
125 0.112541110813618
126 0.1152316895624
127 0.11776682510972
128 0.121912240733703
129 0.124398758014043
130 0.124516389518976
131 0.126749070485433
132 0.12736331919829
133 0.125565747916698
134 0.125604779273272
135 0.125033969928821
136 0.125479913502932
137 0.126523631314437
138 0.125539557139079
139 0.123134205241998
140 0.125625668217738
141 0.123733709255854
142 0.129038132478793
143 0.130483999848366
144 0.131405234585206
145 0.131199521447221
146 0.126859546204408
147 0.127453349282344
148 0.128341576208671
149 0.129252126564582
150 0.134554746001959
151 0.136232993006706
152 0.134119184315205
153 0.135594517737627
154 0.135279137392839
155 0.13496813227733
156 0.141928491989772
157 0.141902598987023
158 0.143557638426622
159 0.140335787832737
160 0.143259698152542
161 0.142211994280418
162 0.146842537571987
163 0.144025248537461
164 0.146156558394432
165 0.148544745395581
166 0.147231116394202
167 0.14610729093353
168 0.150142724563678
169 0.148701229939858
170 0.147701064745585
171 0.146991041799386
172 0.149014655252298
173 0.147674199442069
174 0.147073914359013
175 0.143672255178293
176 0.143805437162519
177 0.144958035151164
178 0.145516668011745
179 0.14458094065388
180 0.14800582776467
181 0.14486770555377
182 0.142869637409846
183 0.134531481315692
184 0.132117034991582
185 0.137078982839982
186 0.132427465170622
187 0.12990358111759
188 0.128042326619228
189 0.12422502040863
190 0.121193285907308
191 0.116952097291748
192 0.113522210220496
193 0.107425898313522
194 0.103463449825843
195 0.102420918146769
196 0.101660931234558
197 0.100317013139526
198 0.0948413670063019
199 0.090312481423219
200 0.0908547009030978
201 0.0887744799256325
202 0.0867748839159807
203 0.0805044243733088
204 0.0788855755080779
205 0.0746200947711865
206 0.075092222293218
207 0.074436404928565
208 0.0719887575755517
209 0.0671842155357202
210 0.0645795854429404
211 0.0613466534763575
212 0.060569328814745
213 0.0593492911507686
214 0.0569503579288721
215 0.0554000217467546
216 0.0552809229741494
217 0.0541937378545602
218 0.0524023241053025
219 0.0525012002636989
220 0.0503869244207939
221 0.0488728184252977
222 0.047695421675841
223 0.0463412646204233
224 0.0464264057576656
225 0.046762636428078
226 0.0458171240985394
227 0.0452483062942823
228 0.042486713329951
229 0.0422713511933883
230 0.0407758037249247
231 0.0406641650944948
232 0.0405392954746882
233 0.0394291656712691
234 0.0376111002018054
235 0.0379043443749348
236 0.0364604115486145
237 0.0360855236649513
238 0.0360880984614293
239 0.0353309392929077
240 0.0341483222941558
241 0.0334706117709478
242 0.0332278367131948
243 0.0321584016084671
244 0.0311420173073808
245 0.0304335812106729
246 0.0301348052918911
247 0.0294646617025137
248 0.0296156493326028
249 0.0293685642381509
250 0.0291678364699086
251 0.0283428421244025
252 0.0286226953690251
253 0.0283366709947586
254 0.0277406442910433
255 0.0281798739607135
256 0.026988937271138
257 0.0261597693587343
258 0.0257566104332606
259 0.0252592613920569
260 0.0252016488462687
261 0.0243955519671241
262 0.0243658339604735
263 0.0239098296811183
264 0.0235024988030394
265 0.0223422241086761
266 0.0223991766571999
267 0.0220389437861741
268 0.0216994589194655
269 0.0210601758522292
270 0.0205100882487992
271 0.0205698896820347
272 0.0204255061844985
273 0.0197687292161087
274 0.0190861554505924
275 0.0182746025423209
276 0.0177686830672125
277 0.0178313608591755
278 0.0174860202396909
279 0.0172606379104157
280 0.0169020029095312
281 0.0166060868650675
282 0.0163629348234584
283 0.016094929833586
284 0.0158331206999719
285 0.0153178874713679
286 0.0151287527134021
287 0.0145585322286934
288 0.0147184002446011
289 0.0145131817553192
290 0.0139252204292764
291 0.0134406071466704
292 0.0133220868185163
293 0.0135615077180167
294 0.0133154063796004
295 0.0132823765821134
296 0.013382204528898
297 0.0131801966112107
298 0.0126890773729732
299 0.01232225142885
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.07517485471908
47 0.0771950101479888
48 0.0794143965467811
49 0.0815527029335499
50 0.0820254985010251
51 0.0769512862898409
52 0.0710729722632095
53 0.0711718915263191
54 0.0738581147743389
55 0.0763625577092171
56 0.0798195097595453
57 0.0792692231480032
58 0.0800979922059923
59 0.0801356540760025
60 0.0823956780368462
61 0.0810870009008795
62 0.081631088629365
63 0.0829249009257182
64 0.084276192705147
65 0.082521076197736
66 0.0836957969004288
67 0.0847153642680496
68 0.0922774224309251
69 0.0937196552986279
70 0.0956587538821623
71 0.0906537143746391
72 0.0957170170731843
73 0.0981212253682315
74 0.0988673038082197
75 0.10356970212888
76 0.105698252213188
77 0.104941359139048
78 0.102085322840139
79 0.105341651360504
80 0.106741989497095
81 0.107749095535837
82 0.103590958868153
83 0.107962644309737
84 0.111992471618578
85 0.11000812065322
86 0.112207907368429
87 0.113600032171234
88 0.111177400220186
89 0.111442567314953
90 0.112815740518272
91 0.116598782828078
92 0.119846111396328
93 0.116638614330441
94 0.113930710358545
95 0.11386373382993
96 0.114417989039794
97 0.118558330228552
98 0.120534341782331
99 0.122198970522732
100 0.117128664860502
101 0.116855966858566
102 0.116232538130134
103 0.114930844167247
104 0.116158266551793
105 0.112049304880202
106 0.115468798205256
107 0.115347785875201
108 0.115892151370645
109 0.120002118404955
110 0.119426364079118
111 0.120072321500629
112 0.130165620706975
113 0.131173825357109
114 0.133366781286895
115 0.128516088239849
116 0.130127063021064
117 0.130474910605699
118 0.13268018886447
119 0.130637418944389
120 0.127365087624639
121 0.12735058600083
122 0.131642611697316
123 0.137536949012429
124 0.139232977759093
125 0.137160155456513
126 0.130938387475908
127 0.130338588263839
128 0.129342645406723
129 0.141049815807492
130 0.145126638002694
131 0.155931236222386
132 0.14889324689284
133 0.152231202460825
134 0.147638930473477
135 0.146490013692528
136 0.143590092193335
137 0.148420383222401
138 0.150537590496242
139 0.151802114211023
140 0.144622794818133
141 0.135741944890469
142 0.133232292719185
143 0.135745236650109
144 0.13575936621055
145 0.135268669575453
146 0.129710310138762
147 0.125942175276577
148 0.125275198370218
149 0.122191824018955
150 0.120521676726639
151 0.117688550613821
152 0.114482416771352
153 0.107557604555041
154 0.107646414078772
155 0.10731810098514
156 0.103084700647742
157 0.0995643856003881
158 0.096523457672447
159 0.0966283814050257
160 0.0944456197321415
161 0.0928329979069531
162 0.0903122518211603
163 0.0926625663414598
164 0.0919671738520265
165 0.0899017481133342
166 0.0867334138602018
167 0.0845370055176318
168 0.0831459397450089
169 0.0822494993917644
170 0.080438693985343
171 0.0780425746925175
172 0.075886367354542
173 0.0736725432798266
174 0.0744577967561781
175 0.071991412434727
176 0.0702757830731571
177 0.0697855120524764
178 0.0646069250069559
179 0.0617830469273031
180 0.060773010365665
181 0.059157898183912
182 0.0563772073946893
183 0.0526628675870597
184 0.0513400118798018
185 0.0513895226176828
186 0.0516402842476964
187 0.051154057495296
188 0.0504584237933159
189 0.0482109831646085
190 0.0475293677300215
191 0.0460276487283409
192 0.0440636589191854
193 0.0455775279551744
194 0.0446339268237352
195 0.0436476380564272
196 0.0435536929871887
197 0.0442035016603768
198 0.0416872168425471
199 0.0428927959874272
200 0.0428099650889635
201 0.0425254045985639
202 0.0427149273455143
203 0.0420499111060053
204 0.0396668689791113
205 0.0381730506196618
206 0.0380434279795736
207 0.0392911729868501
208 0.0404389833565801
209 0.0395551528781652
210 0.038935667835176
211 0.0384308088105172
212 0.0378165221773088
213 0.0380299903918058
214 0.0374238849617541
215 0.0373255719896406
216 0.0369957468938082
217 0.0367957984562963
218 0.0373801134992391
219 0.0374026030767709
220 0.0373372060712427
221 0.0380542175844312
222 0.0366916351485997
223 0.0366718785371631
224 0.0352198584005237
225 0.0354245998896658
226 0.0352622186765075
227 0.0359119569184259
228 0.0366596144158393
229 0.0351615730905905
230 0.033927233540453
231 0.0323962944094092
232 0.0337847975315526
233 0.0324516596738249
234 0.032591488910839
235 0.0328037544386461
236 0.0344192704651505
237 0.0333261615596712
238 0.0328808648046106
239 0.0321929417550564
240 0.0333168299403042
241 0.0330661628395319
242 0.0328548224642873
243 0.0332799181342125
244 0.0340772706549615
245 0.034690460190177
246 0.0341458222828805
247 0.0329844243824482
248 0.0336386181879789
249 0.0339301563799381
250 0.0338784406194463
251 0.0321538235293701
252 0.0298642474226654
253 0.0287518934346735
254 0.0277187222382054
255 0.0288038519211113
256 0.0292192752240226
257 0.0293267080560327
258 0.0283171975752339
259 0.0272227226523682
260 0.0261360208969563
261 0.02632698090747
262 0.026818532962352
263 0.0268237072741613
264 0.0257815443910658
265 0.0240376383299008
266 0.0234181162668392
267 0.0228696996346116
268 0.0229465127922595
269 0.0239866834599525
270 0.0244044794235379
271 0.0219545087311417
272 0.0218473979039118
273 0.0207754516741261
274 0.0206233673961833
275 0.020464539877139
276 0.0208632025169209
277 0.0199748099548742
278 0.0199654165189713
279 0.0193045604974031
280 0.0193991956184618
281 0.0178878016304225
282 0.0175474047427997
283 0.0173481424571946
284 0.0169168210122734
285 0.0171305377152748
286 0.0168353361077607
287 0.0159901968436316
288 0.0159218204789795
289 0.0154068879783154
290 0.0155548948678188
291 0.015449944185093
292 0.0147412036894821
293 0.0149648441583849
294 0.0143485678127035
295 0.0143126251641661
296 0.0142515731567983
297 0.0150307393050753
298 0.0137835527712014
299 0.0130411365244072
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.102347381412983
36 0.104981105774641
37 0.107412254437804
38 0.104556918144226
39 0.103798519819975
40 0.104210920631886
41 0.112933242693543
42 0.111719346605241
43 0.114051309414208
44 0.109387177973986
45 0.11490738671273
46 0.109101662412286
47 0.10951136611402
48 0.105648821219802
49 0.107788181863725
50 0.102691033855081
51 0.103060541674495
52 0.107879165560007
53 0.10907844081521
54 0.108788788318634
55 0.109904662705958
56 0.112394322641194
57 0.112217377871275
58 0.113601030781865
59 0.108020577579737
60 0.104105088859797
61 0.10030148178339
62 0.095752265304327
63 0.0927909007295966
64 0.096817041747272
65 0.0996424909681082
66 0.0986790498718619
67 0.0999973304569721
68 0.0967759657651186
69 0.100676320493221
70 0.103301042690873
71 0.100344929844141
72 0.100445799529552
73 0.0991617273539305
74 0.103789227083325
75 0.105579422786832
76 0.10393070243299
77 0.110723443329334
78 0.11837843991816
79 0.118707736954093
80 0.122691322118044
81 0.124565614387393
82 0.125274116173387
83 0.121240003034472
84 0.120716698467731
85 0.12535173818469
86 0.121804472059011
87 0.124080570414662
88 0.124000068753958
89 0.126346133649349
90 0.126119937747717
91 0.123272428289056
92 0.123041922226548
93 0.127505691722035
94 0.125618493184447
95 0.130735721439123
96 0.126887271180749
97 0.121624173596501
98 0.129000442102551
99 0.132674468681216
100 0.135351801291108
101 0.133980384096503
102 0.129001684486866
103 0.123858243227005
104 0.126199221238494
105 0.129692330956459
106 0.135660326108336
107 0.142337560653687
108 0.139570109546185
109 0.131668569520116
110 0.133808525279164
111 0.132763369008899
112 0.131406264379621
113 0.132256777957082
114 0.135489111766219
115 0.137235023081303
116 0.140555903315544
117 0.13981444388628
118 0.141510913148522
119 0.145904865115881
120 0.148483773693442
121 0.144648337736726
122 0.143295923247933
123 0.136187110096216
124 0.134847262874246
125 0.133626939728856
126 0.133276792243123
127 0.133204648271203
128 0.126245945692062
129 0.133918786421418
130 0.13060268573463
131 0.133471066132188
132 0.130513465031981
133 0.133204927667975
134 0.126947777345777
135 0.121923238039017
136 0.124646421521902
137 0.129048911854625
138 0.129619743674994
139 0.13148964010179
140 0.128678694367409
141 0.134393911808729
142 0.140642480924726
143 0.138479838147759
144 0.1263218652457
145 0.128032820299268
146 0.132543513551354
147 0.132384393364191
148 0.132959747686982
149 0.130167596042156
150 0.126263501122594
151 0.12167926505208
152 0.117806494235992
153 0.122129688970745
154 0.126922003924847
155 0.123803969472647
156 0.124948358163238
157 0.125246970914304
158 0.123473020270467
159 0.121617708355188
160 0.11613164190203
161 0.117101688869298
162 0.122381315566599
163 0.122395133599639
164 0.122724498622119
165 0.121518006548285
166 0.115753869526088
167 0.115179910324514
168 0.111390169709921
169 0.106140587478876
170 0.0966664468869567
171 0.100592919625342
172 0.0991821698844433
173 0.0981299169361591
174 0.0936143826693296
175 0.0902469111606479
176 0.0856007654219866
177 0.0809627966955304
178 0.0819924380630255
179 0.077650903724134
180 0.0752272382378578
181 0.0712544824928045
182 0.0679249372333288
183 0.0690226126462221
184 0.0689228465780616
185 0.0672617945820093
186 0.0645218081772327
187 0.0622263737022877
188 0.0612277975305915
189 0.0597961181774735
190 0.0553357023745775
191 0.05417609680444
192 0.0560983074828982
193 0.05464574880898
194 0.0541382720693946
195 0.0525613054633141
196 0.0506927939131856
197 0.0537142353132367
198 0.0532513549551368
199 0.0528569305315614
200 0.0551469502970576
201 0.0518151177093387
202 0.053367992863059
203 0.0533657595515251
204 0.0515931071713567
205 0.0519704855978489
206 0.0495469952002168
207 0.0480091748759151
208 0.0502303391695023
209 0.0500637069344521
210 0.0525746624916792
211 0.0508746737614274
212 0.0495708892121911
213 0.0482284310273826
214 0.0460008010268211
215 0.0457973894663155
216 0.0461653820239007
217 0.0460465284995735
218 0.0449567437171936
219 0.0434335232712328
220 0.044989260379225
221 0.0463133403100073
222 0.0462522590532899
223 0.0447394303046167
224 0.0431275959126651
225 0.0407344694249332
226 0.0408826461061835
227 0.0408434253185987
228 0.0412640403956175
229 0.0413990831002593
230 0.0399548006244004
231 0.0406317226588726
232 0.0396905350498855
233 0.0389999314211309
234 0.0382607784122229
235 0.0388285256922245
236 0.0387830869294703
237 0.0386141235940158
238 0.0372220296412706
239 0.0350535321049392
240 0.0361655284650624
241 0.0356118804775178
242 0.0363868069835007
243 0.0359023497439921
244 0.0353775233961642
245 0.0342794796451926
246 0.0345196854323149
247 0.0341277639381588
248 0.0346498927101493
249 0.0344611555337906
250 0.0326018594205379
251 0.03381302440539
252 0.0339073254726827
253 0.0329253026284277
254 0.0314643979072571
255 0.0301798572763801
256 0.0315919094718993
257 0.0313352085649967
258 0.0310384053736925
259 0.0302796922624111
260 0.0288516446016729
261 0.0283009745180607
262 0.0283623519353569
263 0.028741099871695
264 0.0286845350638032
265 0.0298417671583593
266 0.0287686176598072
267 0.0276883537881076
268 0.0279085305519402
269 0.0274266041815281
270 0.0283043966628611
271 0.0273008123040199
272 0.0267098569311202
273 0.0257515604607761
274 0.0249216742813587
275 0.0243225041776896
276 0.024173965677619
277 0.0248454986140132
278 0.0255187260918319
279 0.0235059643164277
280 0.0228787334635854
281 0.0223180395551026
282 0.0215993286110461
283 0.021799472393468
284 0.0221724240109324
285 0.0219756490550935
286 0.0224843686446548
287 0.0218601257074624
288 0.0200656182132661
289 0.0197711654473096
290 0.0196921795140952
291 0.0191406663507223
292 0.0191323459148407
293 0.0181085343938321
294 0.0173047191929072
295 0.0178431186359376
296 0.0178864663466811
297 0.0173144107684493
298 0.0157861819025129
299 0.0164348466787487
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.0487023362269004
60 0.0479063224047422
61 0.0480812955647707
62 0.0490863882005215
63 0.0494725819056233
64 0.0477390803086261
65 0.0501014478504658
66 0.0522541760777434
67 0.0521353716030717
68 0.0526505513116717
69 0.0529358874385556
70 0.0570990157624086
71 0.0579278484607736
72 0.0583110426863035
73 0.0608970566342274
74 0.0634654701376955
75 0.0673204120248556
76 0.0702655020480355
77 0.0701852903390924
78 0.0726449076707164
79 0.0764658581465483
80 0.0813993675013383
81 0.0829527132833997
82 0.0865843348825971
83 0.0893553284307321
84 0.0901136271034678
85 0.0926442630589008
86 0.0907283549507459
87 0.0956416210780541
88 0.0927839707583189
89 0.0971253567064802
90 0.0968030262738466
91 0.090029014274478
92 0.087101345260938
93 0.0868763520071904
94 0.0855615766098102
95 0.081096318239967
96 0.0801317083338896
97 0.0804290566593409
98 0.0756520976622899
99 0.0793163360406955
100 0.0793176827331384
101 0.0779364531238874
102 0.0784101864943902
103 0.0787900344779094
104 0.0767148515830437
105 0.0795406506707271
106 0.0799363361050685
107 0.0810738975803057
108 0.0783680925766627
109 0.0776779415706794
110 0.0787377506494522
111 0.0840709339827299
112 0.0824242948244015
113 0.0778988432139158
114 0.0797552034879724
115 0.0794840368131797
116 0.0802516918629408
117 0.0823017988974849
118 0.0847237119451165
119 0.0845378385856748
120 0.0846586165328821
121 0.0840681626771887
122 0.0824007196351886
123 0.0830026725307107
124 0.0849278767903646
125 0.0836674254387617
126 0.0822279465695222
127 0.0811391320700447
128 0.0782593659435709
129 0.0790848763038715
130 0.0761002165575822
131 0.0716990179692705
132 0.0688829527546962
133 0.0680018222580353
134 0.0644668471068144
135 0.0649940321842829
136 0.0623104053859909
137 0.0600858104104797
138 0.0588808565710982
139 0.0561330600952109
140 0.0579848807925979
141 0.0531033631414175
142 0.0496583348140121
143 0.0466349351530274
144 0.0451288990055521
145 0.045537200756371
146 0.0444945109387239
147 0.0418662196025252
148 0.0384966355438034
149 0.037977132635812
150 0.0388596868142486
151 0.0396453517799576
152 0.0393332621703545
153 0.0382734558855494
154 0.0368193788453937
155 0.036423921585083
156 0.0382873689134916
157 0.0380326524997751
158 0.0381657869244615
159 0.0381470480933785
160 0.0391615551585952
161 0.038548458678027
162 0.0385992204149564
163 0.040535271478196
164 0.0392481004819274
165 0.0374518511816859
166 0.0368023452659448
167 0.0367883089929819
168 0.0346483218794068
169 0.0356281977146864
170 0.0351656038934986
171 0.0330400255819162
172 0.0321078986550371
173 0.0302414565036694
174 0.0311891861880819
175 0.0288629435623686
176 0.0276757748797536
177 0.0289438745627801
178 0.0292391410718362
179 0.0314462662984928
180 0.0313612204045057
181 0.031510957206289
182 0.0326690248524149
183 0.0322025747348865
184 0.0309931499262651
185 0.0326953216766318
186 0.0335966177905599
187 0.0348487412557006
188 0.0351867564022541
189 0.0344233099992077
190 0.0349354200686018
191 0.0347919457902511
192 0.0342329063763221
193 0.0343918412302931
194 0.0340024599184593
195 0.0355705404654145
196 0.0357330782959859
197 0.0366864831497272
198 0.0350278532132506
199 0.0330000889177124
200 0.0332574136555195
201 0.0358372594540318
202 0.0351373357698321
203 0.0340717798098922
204 0.0331281153485179
205 0.032295580022037
206 0.0331254197905461
207 0.0328418441737692
208 0.0337944468483329
209 0.0362179921939969
210 0.0358780554185311
211 0.0351353495692213
212 0.036184790233771
213 0.0355786609773835
214 0.0347357572366794
215 0.0335113266482949
216 0.0318476054817438
217 0.032638226946195
218 0.0353150569523374
219 0.0355750098824501
220 0.0328185831507047
221 0.0367821520194411
222 0.0348109699164828
223 0.0329936988030871
224 0.0331733347848058
225 0.0335365294789275
226 0.035165364233156
227 0.0331235847746333
228 0.0330501676847537
229 0.0338527557129661
230 0.0303529724478722
231 0.0309930996348461
232 0.0302757279326518
233 0.0292284279130399
234 0.0291092758998275
235 0.0295759844593704
236 0.0282209878787398
237 0.0283715641126037
238 0.026244109030813
239 0.0255054698015253
240 0.0266176342653732
241 0.0272106230258942
242 0.0284617760529121
243 0.0266584977507591
244 0.0245328949919591
245 0.0258351309845845
246 0.0257437328497569
247 0.0265636101054649
248 0.0250047668814659
249 0.0237700811897715
250 0.0205058762803674
251 0.0210586750569443
252 0.0212600040249527
253 0.0215420601113389
254 0.0206415029242635
255 0.0210145439486951
256 0.0196155482747902
257 0.0187743790447712
258 0.0185657773011674
259 0.0168479242517302
260 0.017859787447378
261 0.01755905446286
262 0.0172441270357619
263 0.0166612275643274
264 0.0165214261505753
265 0.0170064827737709
266 0.016383016637216
267 0.0157582953882714
268 0.0159918864180023
269 0.0158387214566271
270 0.0154783836721132
271 0.0151082604036977
272 0.0131704128580168
273 0.0127279529503236
274 0.0132803583983332
275 0.0129848715926831
276 0.012090718257241
277 0.0120569437664623
278 0.0115215703068922
279 0.010391706135124
280 0.0106106656215464
281 0.0105455509619787
282 0.0107112288630257
283 0.010631343931891
284 0.0102533336612396
285 0.0102254563632111
286 0.00951844915592422
287 0.00942927858947466
288 0.00941868626978248
289 0.00939138726486514
290 0.00878715767369916
291 0.0085122666011254
292 0.00851015668983261
293 0.00821367889875546
294 0.0077383581471319
295 0.00747558183502406
296 0.00747550249798223
297 0.00729767528052131
298 0.00703625134580458
299 0.00656741323958461
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0590046346187592
41 0.0621687889099121
42 0.0594264511018991
43 0.0581952705979347
44 0.0549658045172691
45 0.0510961435735226
46 0.0514720782637596
47 0.0566513158380985
48 0.0576999764889479
49 0.0592843405902386
50 0.0569240562617779
51 0.057588292658329
52 0.0604179959744215
53 0.0554476410150528
54 0.0554679088294506
55 0.0530017491430044
56 0.0507689833641052
57 0.052756242454052
58 0.0508187584578991
59 0.0492181643843651
60 0.0498257767409086
61 0.0492469251155853
62 0.0522297635674477
63 0.0543785024434328
64 0.0520951699465513
65 0.0519617538899183
66 0.0520770289003849
67 0.058524901419878
68 0.061570442840457
69 0.0648029074072838
70 0.0641685236245394
71 0.0663175888359547
72 0.0677201513200998
73 0.073592147231102
74 0.0782731264829636
75 0.0774063523858786
76 0.0782195921987295
77 0.0771522715687752
78 0.0762924503535032
79 0.0761089108884335
80 0.0800568968057633
81 0.0844184797257185
82 0.0866350293159485
83 0.0905092626810074
84 0.0941366910934448
85 0.092480343580246
86 0.0973406530916691
87 0.101414716988802
88 0.102052434533834
89 0.0953447110950947
90 0.096818333119154
91 0.0973306395113468
92 0.0954648874700069
93 0.0884240999817848
94 0.085220929980278
95 0.0833255805075169
96 0.0827249273657799
97 0.0838030390441418
98 0.0804623760282993
99 0.0830818578600883
100 0.0881115645170212
101 0.0869414694607258
102 0.088333972543478
103 0.0904568493366242
104 0.0853199779987335
105 0.09020926207304
106 0.094368202984333
107 0.0934618532657623
108 0.0927980676293373
109 0.0945352241396904
110 0.0961868926882744
111 0.100740081071854
112 0.100340741872787
113 0.0979442909359932
114 0.0908460691571236
115 0.0976403623819351
116 0.100885796546936
117 0.105438290536404
118 0.102939368784428
119 0.107081837952137
120 0.110746285319328
121 0.110799016803503
122 0.114074125885963
123 0.112110257893801
124 0.114697627723217
125 0.114256112277508
126 0.110813538730145
127 0.108288142085075
128 0.101706739515066
129 0.101170334964991
130 0.0986468091607094
131 0.0951618745923042
132 0.0907583490014076
133 0.0864276029169559
134 0.0817990697920322
135 0.0774472862482071
136 0.0738406985998154
137 0.0726763062179089
138 0.0727527618408203
139 0.0726400166749954
140 0.067969910800457
141 0.0663858897984028
142 0.0648975886404514
143 0.0642207100987434
144 0.0629654556512833
145 0.0618960164487362
146 0.0607345774769783
147 0.0599529214203358
148 0.0604490898549557
149 0.0595226436853409
150 0.0569734066724777
151 0.0552524790167809
152 0.0556070253252983
153 0.0559519790112972
154 0.0562744438648224
155 0.0536848932504654
156 0.0563888236880302
157 0.0548317328095436
158 0.0534108892083168
159 0.051466666534543
160 0.0503189377486706
161 0.0504174418747425
162 0.0485444370657206
163 0.0477447960525751
164 0.0446176238358021
165 0.0430081926286221
166 0.0429938204586506
167 0.0435017310082912
168 0.0442725852131844
169 0.042811968550086
170 0.044464947655797
171 0.0463435158133507
172 0.0475017130374908
173 0.0466534987092018
174 0.0465632475912571
175 0.047326846793294
176 0.0469907257705927
177 0.0485974457114935
178 0.048173189163208
179 0.04643829241395
180 0.0472015123814344
181 0.0485505409538746
182 0.0478896908462048
183 0.0480006992816925
184 0.0464529544115067
185 0.0501003071665764
186 0.0503285884857178
187 0.0498735278844833
188 0.0502745483070612
189 0.0495872016996145
190 0.0482336893677712
191 0.0491542562842369
192 0.0497111093252897
193 0.0494071897119284
194 0.0499995972961187
195 0.0491270586848259
196 0.0527208000421524
197 0.0511494901031256
198 0.0527289763092995
199 0.0456928934901953
200 0.0505216285586357
201 0.0462765868753195
202 0.0464630264788866
203 0.0478382162749767
204 0.0472973518073559
205 0.0448567163199186
206 0.0435336526483297
207 0.0417886838316917
208 0.0414970610290766
209 0.0408416178077459
210 0.0403170317411423
211 0.0419054891914129
212 0.0408246085047722
213 0.0411481235176325
214 0.0376808866858482
215 0.0423633240163326
216 0.0436796646565199
217 0.0425293039530516
218 0.0413653891533613
219 0.0401181250810623
220 0.0390932079404593
221 0.0398782171308994
222 0.040505001321435
223 0.038376185670495
224 0.0405325941741467
225 0.0425290107727051
226 0.0417359746992588
227 0.040589027479291
228 0.0390568856149912
229 0.0397487729787827
230 0.0430660903453827
231 0.0439893208444119
232 0.0437453899532557
233 0.043106422200799
234 0.039396408572793
235 0.0371070470660925
236 0.0352072771638632
237 0.0348836798220873
238 0.0345013994723558
239 0.0331479776650667
240 0.0342150013893843
241 0.0340612027794123
242 0.0344946589320898
243 0.0353057522326708
244 0.0363919008523226
245 0.0347672991454601
246 0.0343324519693851
247 0.0329916533082724
248 0.032169222459197
249 0.031963250413537
250 0.0310593251138926
251 0.0287251088768244
252 0.0278565965592861
253 0.0257438845932484
254 0.0273935601115227
255 0.0296209529042244
256 0.0297123998403549
257 0.0298610035330057
258 0.0291692221537232
259 0.0276502219960094
260 0.0278566313907504
261 0.0292287170886993
262 0.0279900727793574
263 0.0265997875481844
264 0.0258173963055015
265 0.0258508248254657
266 0.0268129134550691
267 0.0286218890920281
268 0.0263187278062105
269 0.0259647818282247
270 0.0246433386579156
271 0.0256280042231083
272 0.0245508985593915
273 0.0242270197719336
274 0.0223894292488694
275 0.020477382466197
276 0.0201279386878014
277 0.0188213460147381
278 0.0183047220110893
279 0.0167593607679009
280 0.017809509113431
281 0.0173164715059102
282 0.0172258034348488
283 0.0159361461177468
284 0.0149907453916967
285 0.0146363209933043
286 0.0147155489772558
287 0.0144626409746706
288 0.0141018169000745
289 0.0142048710025847
290 0.0135138215497136
291 0.0128606546670198
292 0.0127521255519241
293 0.012189603317529
294 0.0114291848149151
295 0.0109376057516783
296 0.0111744539812207
297 0.0111431958153844
298 0.0104182409122586
299 0.0100749121513218
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=102.65, xmax=308.35,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.185321266041148,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 0.125192955503032
164 0.126403729917361
165 0.127620221941646
166 0.128844525325242
167 0.130039658897418
168 0.131206042484565
169 0.132383647793282
170 0.13360259085032
171 0.134770751991236
172 0.135923013812042
173 0.137025250842482
174 0.138108408904976
175 0.139154401688749
176 0.140149612897568
177 0.141107191297349
178 0.142024914457896
179 0.142880413947456
180 0.143675389025352
181 0.144428906206964
182 0.145122439527685
183 0.145796552916884
184 0.146393290163995
185 0.146882907014015
186 0.147319760834141
187 0.14772882360437
188 0.148056213398793
189 0.148332217900609
190 0.148567480911611
191 0.148694093965872
192 0.148793693063603
193 0.14884527011128
194 0.148856367640998
195 0.148829882931828
196 0.148711194362804
197 0.148522572608144
198 0.148332156835035
199 0.148145269165616
200 0.147907029693492
201 0.147659788508192
202 0.147385238982212
203 0.147116459978079
204 0.146803392876133
205 0.146515162911206
206 0.146178265019684
207 0.145892525131823
208 0.145657821369307
209 0.145465860717294
210 0.145305928314619
211 0.145197608714115
212 0.145111260072091
213 0.145070474448165
214 0.145064706075836
215 0.145115816801317
216 0.145206109648581
217 0.145323343990043
218 0.14545322522689
219 0.145618460767953
220 0.145897663075572
221 0.146203696244169
222 0.146503940486618
223 0.146837880687263
224 0.147161612445714
225 0.147480661782125
226 0.147786021070315
227 0.148117987148225
228 0.148437100469932
229 0.148698343605746
230 0.148950113423453
231 0.149158401997663
232 0.149284531801161
233 0.149336355894042
234 0.149340995868517
235 0.149289537448986
236 0.149150193246865
237 0.148957791127532
238 0.148655137125601
239 0.14825560471605
240 0.147775745631357
241 0.147244689175293
242 0.146616814166418
243 0.145876344611903
244 0.145054113846324
245 0.144145539145328
246 0.143131730966857
247 0.142030538829554
248 0.140876333512298
249 0.139639732017417
250 0.138311118661829
251 0.136934292577797
252 0.135466839315339
253 0.13388921554917
254 0.132223693661752
255 0.130542026480389
256 0.128817196827368
257 0.127052653357847
258 0.125225057714366
259 0.123352381848879
260 0.121475882680031
261 0.119551327009243
262 0.117612178692268
263 0.115666497276592
264 0.113706560383633
265 0.111744095976955
266 0.109824810050823
267 0.107912817573721
268 0.106055632220779
269 0.104231559725326
270 0.102444898132773
271 0.100683819527204
272 0.0989829916129202
273 0.0973192308762747
274 0.0957322859388009
275 0.0942607412549159
276 0.0928020663789973
277 0.0914026494333491
278 0.0900897315964643
279 0.0888110952078927
280 0.0876525922219618
281 0.086545633890332
282 0.0854650295186847
283 0.0844271660225542
284 0.0834252575748402
285 0.0824525635771119
286 0.0815214293827333
287 0.0806626399681497
288 0.0798194177884118
289 0.0789581359534749
290 0.0781478089618743
291 0.077330344776937
292 0.0764688831193697
293 0.0756081512898579
294 0.074758306756806
295 0.0738856522608169
296 0.0730011148525364
297 0.0721376880243085
298 0.0712649371188811
299 0.0704168077568198
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 0.122188431856593
149 0.122946952337987
150 0.123708623637993
151 0.124479131689146
152 0.125254425600124
153 0.126020140204308
154 0.126782913117085
155 0.127533318143731
156 0.12827885056891
157 0.129048046725141
158 0.129780396533163
159 0.130496225938201
160 0.131211327411707
161 0.131928098948383
162 0.132638834483013
163 0.133307997927803
164 0.133995079382456
165 0.134738354716817
166 0.135445280979381
167 0.13612903951296
168 0.136844882177968
169 0.137582697229581
170 0.138291222102496
171 0.139042656239294
172 0.139827538354448
173 0.140619036251815
174 0.141371622254556
175 0.142166751908379
176 0.142973939768038
177 0.143771710642737
178 0.144577943501476
179 0.145397023857422
180 0.146195848801441
181 0.147014350200051
182 0.147765200697367
183 0.148546017228759
184 0.149266437385713
185 0.149966654954027
186 0.15061113362163
187 0.151269017016242
188 0.151905704784508
189 0.15255060983483
190 0.153116652526627
191 0.153667911182446
192 0.154204683695301
193 0.154659143879257
194 0.155086025739449
195 0.155481420497324
196 0.155897142153926
197 0.156243320036128
198 0.156612258191576
199 0.156948310909079
200 0.157238443966812
201 0.15752877675467
202 0.157783920445886
203 0.158042414910188
204 0.158276428134657
205 0.158466984465517
206 0.158646755693893
207 0.158780506048943
208 0.158867835192443
209 0.158963999684616
210 0.159012379865075
211 0.159054900967626
212 0.159069582902374
213 0.158982442123803
214 0.158848307517899
215 0.158679914023242
216 0.158478780546348
217 0.15817934932455
218 0.157855116858268
219 0.157450541857049
220 0.15700599279958
221 0.156487394044787
222 0.155888695033113
223 0.155214917600984
224 0.154501989134881
225 0.153742251996402
226 0.152905979387231
227 0.152024149637682
228 0.151094332783409
229 0.150109374259971
230 0.149006125452608
231 0.147959704299761
232 0.14686705308406
233 0.145700639657643
234 0.144512878842053
235 0.143238237028149
236 0.141927338735699
237 0.140568778912598
238 0.139186618386442
239 0.137809560563488
240 0.136410367243525
241 0.134951788114339
242 0.133474895702963
243 0.13198582304317
244 0.130433971942507
245 0.128862983891185
246 0.127264945391707
247 0.125675716927888
248 0.124044766191192
249 0.122396196302149
250 0.12079658406
251 0.11922543807847
252 0.117612411505227
253 0.115974131197787
254 0.11440039336169
255 0.112852165032814
256 0.111307061166778
257 0.109786172161175
258 0.108289803775987
259 0.106824821096463
260 0.105393495966784
261 0.104026393180773
262 0.102661005857376
263 0.101319644984787
264 0.100051627375349
265 0.0988239662126569
266 0.0976803341739839
267 0.0965249220030873
268 0.0954194767462876
269 0.0943514502450357
270 0.0933018544954186
271 0.092284747192008
272 0.0913127129266546
273 0.0903321893517541
274 0.0893736381554942
275 0.0884304264276475
276 0.0875143354519346
277 0.0866100868461111
278 0.0857007506430338
279 0.0848236805318181
280 0.0839309677958703
281 0.0830651941093994
282 0.0821991707301458
283 0.0813025627462899
284 0.0804032652193055
285 0.0795496480978107
286 0.0786700226842203
287 0.0778014671288658
288 0.0769393354058763
289 0.0761253108066463
290 0.0752965067892285
291 0.0744667034069846
292 0.0736590449845526
293 0.0728337949935589
294 0.0720728254701794
295 0.0713340621145527
296 0.0705944275363514
297 0.0699124476574042
298 0.0692661468252791
299 0.0686600314354721
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 0.103306464289643
136 0.104361403623128
137 0.105373020199236
138 0.106419468210038
139 0.107408106246129
140 0.108404187516458
141 0.109353014076519
142 0.110301590532159
143 0.111220616383865
144 0.11211814757171
145 0.113012329283108
146 0.113933827931856
147 0.114868475016488
148 0.115825693099682
149 0.116791034572459
150 0.11779713478898
151 0.118792936817466
152 0.119848510905179
153 0.120941855809212
154 0.122108339642438
155 0.123321546606426
156 0.124563449854846
157 0.12589920611698
158 0.127238970659649
159 0.12866692160796
160 0.13016877204085
161 0.131697242415363
162 0.133236600329285
163 0.134850070225541
164 0.136542611501885
165 0.138258644124519
166 0.139981436779728
167 0.141763652553298
168 0.143590213048847
169 0.145450405155458
170 0.147308964501344
171 0.149134636819033
172 0.150964267167827
173 0.15278670219663
174 0.154575359589271
175 0.156286752145398
176 0.15797517506841
177 0.159662510266764
178 0.161296179694819
179 0.162853907200735
180 0.164314616405857
181 0.165732425023906
182 0.16705583100952
183 0.168269847059084
184 0.16936407521203
185 0.170413386451259
186 0.171337538156957
187 0.172210594627583
188 0.172957075863912
189 0.173673943474391
190 0.174299068075574
191 0.174816917385489
192 0.175292001323401
193 0.175646486448277
194 0.175920039032623
195 0.176140260562728
196 0.176305645670766
197 0.176438485267415
198 0.176496443848713
199 0.176496014466616
200 0.1764331168531
201 0.176358232925071
202 0.176263265905902
203 0.176164706707063
204 0.176022090250569
205 0.17584125146202
206 0.175634900137441
207 0.17536321656636
208 0.175122944008062
209 0.174837876164839
210 0.174558521816315
211 0.174208305919398
212 0.173799092560793
213 0.173392759473441
214 0.172881718089726
215 0.172350148897685
216 0.171811477355333
217 0.171227980796938
218 0.170650954963351
219 0.170005100663039
220 0.169298298164233
221 0.168548787494137
222 0.16779651390135
223 0.167023168597481
224 0.166175775531028
225 0.165326089223293
226 0.164456101344872
227 0.163603708032767
228 0.162756435542386
229 0.16186273818732
230 0.160930774970372
231 0.160037141241275
232 0.15913307530692
233 0.158179102509276
234 0.157253968331539
235 0.156367777322704
236 0.155420077783885
237 0.154498739874824
238 0.153561875418961
239 0.152560917978189
240 0.151563276678786
241 0.150495199817799
242 0.149468501851182
243 0.148388467991083
244 0.147233092846788
245 0.146073761130014
246 0.144853191266447
247 0.143585300073036
248 0.142223988176988
249 0.140805913860112
250 0.139375807676315
251 0.137875966159658
252 0.136293782055438
253 0.134643389616021
254 0.132964734809685
255 0.131277687797696
256 0.129517724387466
257 0.127724831023433
258 0.125891763541204
259 0.124089672165828
260 0.122249813093014
261 0.120337511771886
262 0.118438874492158
263 0.116550393439831
264 0.114709324137254
265 0.112846434432241
266 0.111042072115712
267 0.109273668696582
268 0.10752080413908
269 0.105741890176263
270 0.104002860224992
271 0.102322050492437
272 0.100691312741904
273 0.0990447969975462
274 0.0973996960896095
275 0.0958429975552531
276 0.0942838934417644
277 0.0927893853395152
278 0.0913195174416109
279 0.0898867232830697
280 0.0884696884431429
281 0.0870976702370016
282 0.0857478909308347
283 0.0844149487203707
284 0.0830877137206354
285 0.0817894073045662
286 0.0805079519280654
287 0.0792376710427684
288 0.0780278242659873
289 0.0768228781991633
290 0.0756772776247612
291 0.0746029811861781
292 0.0735298002157997
293 0.0725080098225403
294 0.0715423227676388
295 0.070675053611085
296 0.069818260650095
297 0.0690100448214677
298 0.0682739505579604
299 0.0676015735414122
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 0.125274538410663
113 0.125231643102625
114 0.125125854020188
115 0.125013335444544
116 0.12489095219504
117 0.124707044362433
118 0.124513637546625
119 0.124308355812946
120 0.124033901833142
121 0.123790369196832
122 0.123525507139887
123 0.123205818750156
124 0.122907288994552
125 0.122607914674977
126 0.122239876337877
127 0.12190689387954
128 0.121543890582026
129 0.121124574153024
130 0.120751629902269
131 0.12039936335933
132 0.120037335485956
133 0.119643163371754
134 0.119271057249657
135 0.118931000196726
136 0.118562239038532
137 0.118246249508778
138 0.117941957910799
139 0.117691558470197
140 0.117498250427025
141 0.117359996478044
142 0.117209330668509
143 0.117104935275717
144 0.117049402770548
145 0.117114314116409
146 0.117250072091022
147 0.117390507382821
148 0.117631746789628
149 0.117877986883369
150 0.118194536254651
151 0.118604400630276
152 0.119113673421797
153 0.119648021608726
154 0.120207514932847
155 0.120872468336718
156 0.121577509646797
157 0.122361178558468
158 0.123201930700636
159 0.124093739295932
160 0.125034020434682
161 0.126014816070878
162 0.126980031823885
163 0.127995263594153
164 0.128997108663114
165 0.130084641574489
166 0.131172146894553
167 0.132256322828061
168 0.133356425616946
169 0.134462326878307
170 0.135587260943578
171 0.136696280050578
172 0.13777036337511
173 0.138850092354818
174 0.139906955272575
175 0.140940180522674
176 0.142004688975826
177 0.142994806644385
178 0.143956772300539
179 0.14484448227623
180 0.145681554572891
181 0.146542962081577
182 0.147356637319086
183 0.148088593307019
184 0.148750564231064
185 0.149322514291242
186 0.149940907913604
187 0.150470453854455
188 0.150939917548326
189 0.151317907084943
190 0.151604731058667
191 0.15186811506723
192 0.152077268687185
193 0.1522653884608
194 0.152403291624691
195 0.152489474938722
196 0.152548362609842
197 0.15254131570111
198 0.152509843208524
199 0.152426406736878
200 0.152319469685445
201 0.152189558370238
202 0.152040471579292
203 0.151840252469358
204 0.151679706284056
205 0.151471475541211
206 0.151222701644574
207 0.150990732532581
208 0.15075017917215
209 0.150476749971365
210 0.150272427388728
211 0.150016661806642
212 0.149794301099004
213 0.149568302659889
214 0.149305693437943
215 0.149046356361908
216 0.14876942769286
217 0.148462951082492
218 0.14814032898758
219 0.147767055420071
220 0.147386639414428
221 0.14697186254461
222 0.146555766930438
223 0.146051381800209
224 0.145500851281881
225 0.144878477224467
226 0.144249230255567
227 0.143530673441491
228 0.142789424209676
229 0.141960003207783
230 0.141067946874154
231 0.140179320188892
232 0.139220239332509
233 0.138219192899497
234 0.137139072363315
235 0.13600780016756
236 0.134787326956787
237 0.133504742343911
238 0.132202107478104
239 0.130804623852187
240 0.129419206889983
241 0.127985441167208
242 0.126471861622672
243 0.124927843663986
244 0.123360498422168
245 0.121779378774857
246 0.120167678092176
247 0.118508358023806
248 0.116858212503812
249 0.115096187047006
250 0.113363404423541
251 0.11159926964083
252 0.10984349659873
253 0.108052061922962
254 0.106232232995532
255 0.104427040893893
256 0.102600381068266
257 0.100763095073475
258 0.0988774924753102
259 0.0970674055765205
260 0.095225057662731
261 0.0934039013409721
262 0.0916139489574809
263 0.0898909939567117
264 0.0881597271033868
265 0.0864728204785846
266 0.0848375442094383
267 0.0832518809254782
268 0.0817182818008743
269 0.0802705891135511
270 0.0788177617233463
271 0.0775201526392644
272 0.0763046884295585
273 0.0751279840417358
274 0.0741013852332476
275 0.0731190052946256
276 0.0722419706669156
277 0.0714318018707149
278 0.0706847613988862
279 0.0700492447544858
280 0.0694953294318034
281 0.0690659292858914
282 0.0686730031426756
283 0.0683498659179708
284 0.0680848879877375
285 0.0678925146141554
286 0.0677911919567346
287 0.0677265637551478
288 0.0676865853944636
289 0.0676760481187476
290 0.0677279829271048
291 0.0677979111368393
292 0.0678679883940197
293 0.0679531495519754
294 0.0679854668332902
295 0.0680288866049354
296 0.0680702738734951
297 0.0681204681908692
298 0.0681477064815686
299 0.068143172454332
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 0.118593165790117
114 0.119728938683295
115 0.120833020275375
116 0.121896873818864
117 0.122868372269166
118 0.123801998994048
119 0.124730574081359
120 0.125575909425298
121 0.126292321247378
122 0.126984491730855
123 0.127595810527024
124 0.128115637054431
125 0.128551096926306
126 0.128904407596503
127 0.129220855024988
128 0.129460039252758
129 0.129579002316527
130 0.129639103568041
131 0.129663770381821
132 0.129648179663137
133 0.129559595094783
134 0.129429013594241
135 0.129256723660165
136 0.129075874583465
137 0.128852966172301
138 0.128618489774775
139 0.128367214023251
140 0.128180479185557
141 0.127971398503223
142 0.127781796240987
143 0.127652101375048
144 0.127494167411757
145 0.12740981701795
146 0.127373296781207
147 0.127372244046179
148 0.127393609313052
149 0.127478477431776
150 0.127646113432097
151 0.127803405195238
152 0.128017829657729
153 0.128303359879404
154 0.128621242985787
155 0.128940603768854
156 0.129327158033346
157 0.129783152839723
158 0.130261525332084
159 0.130721682275361
160 0.131226170705826
161 0.131753606260556
162 0.132237866420674
163 0.132737865119769
164 0.133254475838564
165 0.133777973591036
166 0.134270065775189
167 0.134712885863227
168 0.135152492735406
169 0.13560056491259
170 0.136052808911648
171 0.136438263576197
172 0.136832255191728
173 0.137219375530112
174 0.137562257188113
175 0.137874811025062
176 0.138234010402937
177 0.138574732726836
178 0.138905067829755
179 0.139205182573733
180 0.139508413928963
181 0.139834570007103
182 0.140220979175651
183 0.140562633412416
184 0.140915572320581
185 0.14132992687711
186 0.141766795558457
187 0.142221678014156
188 0.142701840695736
189 0.143218187252666
190 0.143802193246281
191 0.144420004684543
192 0.145010630732249
193 0.145651703821261
194 0.146310414609114
195 0.1470112800868
196 0.1477512383578
197 0.148513929355912
198 0.149255400445245
199 0.149997370694379
200 0.150766278857026
201 0.151527121727092
202 0.1522546370779
203 0.152926115447302
204 0.153620335201271
205 0.154270251474832
206 0.154800266869266
207 0.155292620674351
208 0.15571424310873
209 0.156049058856318
210 0.156294467442699
211 0.15640281206733
212 0.156435360436153
213 0.15638405966874
214 0.156139773220195
215 0.155732825598368
216 0.155205122013475
217 0.154558086304556
218 0.153760188255595
219 0.152816146790545
220 0.151720673697773
221 0.150562924733139
222 0.149284154206038
223 0.147828243616427
224 0.146256215186597
225 0.144634680465305
226 0.142919741679064
227 0.141119965501621
228 0.139329898724451
229 0.137501002869725
230 0.135603058150625
231 0.133713342669713
232 0.131866468887678
233 0.130031102690662
234 0.128212019450965
235 0.126514651676223
236 0.124863145521131
237 0.123276542517441
238 0.121813067968548
239 0.120456185919703
240 0.119171846598372
241 0.117947362671712
242 0.11683423573321
243 0.115848537185844
244 0.114984563297584
245 0.114219641523043
246 0.113581476878709
247 0.112991042408881
248 0.112525685044965
249 0.112075931918491
250 0.111698170775068
251 0.111379756940223
252 0.111087365539526
253 0.110847663568124
254 0.110595814351613
255 0.110389275791645
256 0.110143962641287
257 0.109915114472787
258 0.109704245601513
259 0.109480671253766
260 0.109176485229036
261 0.108857118168828
262 0.108509811940375
263 0.108136873337615
264 0.107704225227811
265 0.107205164719174
266 0.106681106173238
267 0.106109129164032
268 0.105493585952509
269 0.104823532323044
270 0.10405646927203
271 0.103262263740519
272 0.102442642097273
273 0.10158455128617
274 0.10065657517741
275 0.0996556780240225
276 0.0986394583874301
277 0.0975807189486859
278 0.096484996415607
279 0.0953376881155471
280 0.094151702034912
281 0.0929108315526203
282 0.0916369586427697
283 0.0903407963249063
284 0.0890171645357911
285 0.0876712236079704
286 0.0862939655470564
287 0.0849158481736217
288 0.0835433672524049
289 0.0821751793743792
290 0.0808238358950901
291 0.0794869908360645
292 0.0781434935138071
293 0.0768272695129443
294 0.0755755416363137
295 0.0743439573389177
296 0.0731170281571864
297 0.0719377174980713
298 0.0708525477045636
299 0.0697970110748764
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=21.8, xmax=312.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.185321266041148,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0556800304160094)
--(axis cs:57,0.0524621443643594)
--(axis cs:58,0.0526847493231152)
--(axis cs:59,0.0529990989784812)
--(axis cs:60,0.0533252147361414)
--(axis cs:61,0.0536488355699933)
--(axis cs:62,0.0539707605603041)
--(axis cs:63,0.0543120107322609)
--(axis cs:64,0.0546319620352845)
--(axis cs:65,0.0549554840990819)
--(axis cs:66,0.0551815611630387)
--(axis cs:67,0.0553893822103838)
--(axis cs:68,0.0555586062786754)
--(axis cs:69,0.055739290211424)
--(axis cs:70,0.0558892395998338)
--(axis cs:71,0.0560404390778598)
--(axis cs:72,0.0561815637169615)
--(axis cs:73,0.056247308208663)
--(axis cs:74,0.0563461123013271)
--(axis cs:75,0.0564834338643418)
--(axis cs:76,0.0566974380372153)
--(axis cs:77,0.0569668758172817)
--(axis cs:78,0.0572860276026517)
--(axis cs:79,0.057635341860758)
--(axis cs:80,0.058010186298122)
--(axis cs:81,0.0584090306452823)
--(axis cs:82,0.0588115250001317)
--(axis cs:83,0.0592250781598415)
--(axis cs:84,0.0596584345163467)
--(axis cs:85,0.0600929760299262)
--(axis cs:86,0.0605541825948941)
--(axis cs:87,0.0610221277777581)
--(axis cs:88,0.0615044855822886)
--(axis cs:89,0.0619896619741849)
--(axis cs:90,0.062471562080203)
--(axis cs:91,0.062990323545622)
--(axis cs:92,0.0635344376932656)
--(axis cs:93,0.0640983102160584)
--(axis cs:94,0.0646874103731262)
--(axis cs:95,0.0652723666433823)
--(axis cs:96,0.0658434656046151)
--(axis cs:97,0.0663656172252538)
--(axis cs:98,0.0668557549830233)
--(axis cs:99,0.0673780452444793)
--(axis cs:100,0.0679316340009831)
--(axis cs:101,0.06849527293378)
--(axis cs:102,0.0690905128111995)
--(axis cs:103,0.0697089476792458)
--(axis cs:104,0.0703541289528964)
--(axis cs:105,0.0710294209762701)
--(axis cs:106,0.0717421652446995)
--(axis cs:107,0.0724451725787705)
--(axis cs:108,0.0731700266739657)
--(axis cs:109,0.0738503105102209)
--(axis cs:110,0.0744942482899315)
--(axis cs:111,0.0751224186263172)
--(axis cs:112,0.0757239796525483)
--(axis cs:113,0.0763105348061778)
--(axis cs:114,0.076880252597634)
--(axis cs:115,0.0774651806476876)
--(axis cs:116,0.0780384760437683)
--(axis cs:117,0.0785834615504315)
--(axis cs:118,0.0791214357806468)
--(axis cs:119,0.07962062234153)
--(axis cs:120,0.0800837966287425)
--(axis cs:121,0.0805115537835437)
--(axis cs:122,0.0808390215592281)
--(axis cs:123,0.0811653803478073)
--(axis cs:124,0.0815320218964336)
--(axis cs:125,0.0819891457069191)
--(axis cs:126,0.0824388786012039)
--(axis cs:127,0.0828831675533147)
--(axis cs:128,0.0832861650696596)
--(axis cs:129,0.0836579347421147)
--(axis cs:130,0.0840544832300565)
--(axis cs:131,0.08440582578541)
--(axis cs:132,0.0847385031926149)
--(axis cs:133,0.0851175805792617)
--(axis cs:134,0.08549362387206)
--(axis cs:135,0.0858580974166365)
--(axis cs:136,0.0860831924643941)
--(axis cs:137,0.0863437319066356)
--(axis cs:138,0.0866536796302213)
--(axis cs:139,0.0869687356320141)
--(axis cs:140,0.0872908376140731)
--(axis cs:141,0.0876739842660451)
--(axis cs:142,0.0880270574397748)
--(axis cs:143,0.0884187778600727)
--(axis cs:144,0.0889703232756576)
--(axis cs:145,0.0896635030532696)
--(axis cs:146,0.090604807915092)
--(axis cs:147,0.091687849595622)
--(axis cs:148,0.092838987101598)
--(axis cs:149,0.0940474230339042)
--(axis cs:150,0.095066858659728)
--(axis cs:151,0.0959458331977177)
--(axis cs:152,0.0968567885292506)
--(axis cs:153,0.0978330699408617)
--(axis cs:154,0.0988324343424076)
--(axis cs:155,0.0999120188234609)
--(axis cs:156,0.101144948065777)
--(axis cs:157,0.102417669825284)
--(axis cs:158,0.103750939167819)
--(axis cs:159,0.105213771425225)
--(axis cs:160,0.106767939611141)
--(axis cs:161,0.108508698546453)
--(axis cs:162,0.110438859431177)
--(axis cs:163,0.112237684811023)
--(axis cs:164,0.113733035047984)
--(axis cs:165,0.114907841161967)
--(axis cs:166,0.115723482302777)
--(axis cs:167,0.116556671981122)
--(axis cs:168,0.117469732055669)
--(axis cs:169,0.118356453033278)
--(axis cs:170,0.119314294812522)
--(axis cs:171,0.120417883820622)
--(axis cs:172,0.121791512465372)
--(axis cs:173,0.123370945404118)
--(axis cs:174,0.125165182688712)
--(axis cs:175,0.126900028369087)
--(axis cs:176,0.128418711099609)
--(axis cs:177,0.129878453414574)
--(axis cs:178,0.131194037390603)
--(axis cs:179,0.132024185549025)
--(axis cs:180,0.13245414086518)
--(axis cs:181,0.132662812958132)
--(axis cs:182,0.132883614689189)
--(axis cs:183,0.133209523541302)
--(axis cs:184,0.133563313466225)
--(axis cs:185,0.133755602283477)
--(axis cs:186,0.133950068577934)
--(axis cs:187,0.134186298832155)
--(axis cs:188,0.134407050726639)
--(axis cs:189,0.134410928025093)
--(axis cs:190,0.134276100736973)
--(axis cs:191,0.134013183057804)
--(axis cs:192,0.133850789247179)
--(axis cs:193,0.133695615958735)
--(axis cs:194,0.133511364554279)
--(axis cs:195,0.133216179429815)
--(axis cs:196,0.133125621758851)
--(axis cs:197,0.133166565249404)
--(axis cs:198,0.133146059161006)
--(axis cs:199,0.132974365659152)
--(axis cs:200,0.132966800362291)
--(axis cs:201,0.13304732238988)
--(axis cs:202,0.133200968675276)
--(axis cs:203,0.133370609226678)
--(axis cs:204,0.133366543461023)
--(axis cs:205,0.133228156253445)
--(axis cs:206,0.13301750160644)
--(axis cs:207,0.132785789681328)
--(axis cs:208,0.132529785687504)
--(axis cs:209,0.132296962323271)
--(axis cs:210,0.132189391439225)
--(axis cs:211,0.132097792652602)
--(axis cs:212,0.132124693279641)
--(axis cs:213,0.13200652573676)
--(axis cs:214,0.131834192225972)
--(axis cs:215,0.131669793653652)
--(axis cs:216,0.131400717019927)
--(axis cs:217,0.131160003436456)
--(axis cs:218,0.130998841046866)
--(axis cs:219,0.130620243264716)
--(axis cs:220,0.130099140051085)
--(axis cs:221,0.12948930481993)
--(axis cs:222,0.128938477503175)
--(axis cs:223,0.128492079097601)
--(axis cs:224,0.128139550371111)
--(axis cs:225,0.127813124527368)
--(axis cs:226,0.127396888444024)
--(axis cs:227,0.12703666175497)
--(axis cs:228,0.126746627510679)
--(axis cs:229,0.126552144522341)
--(axis cs:230,0.126319655416682)
--(axis cs:231,0.125970151145488)
--(axis cs:232,0.125338234726011)
--(axis cs:233,0.124441709113948)
--(axis cs:234,0.123627974779389)
--(axis cs:235,0.122887373560136)
--(axis cs:236,0.122201071791194)
--(axis cs:237,0.121489453608291)
--(axis cs:238,0.120697665999617)
--(axis cs:239,0.119869002559077)
--(axis cs:240,0.119104086338369)
--(axis cs:241,0.118378520979342)
--(axis cs:242,0.117668740718057)
--(axis cs:243,0.116834646368642)
--(axis cs:244,0.116088135289211)
--(axis cs:245,0.115340520914103)
--(axis cs:246,0.114488302049078)
--(axis cs:247,0.113569141884675)
--(axis cs:248,0.112663549405819)
--(axis cs:249,0.111788455309201)
--(axis cs:250,0.110981584143549)
--(axis cs:251,0.110189863140695)
--(axis cs:252,0.109325149824415)
--(axis cs:253,0.108489092642273)
--(axis cs:254,0.107443909776271)
--(axis cs:255,0.106269387693812)
--(axis cs:256,0.105156753354316)
--(axis cs:257,0.104085956811953)
--(axis cs:258,0.10307488224963)
--(axis cs:259,0.102061090269113)
--(axis cs:260,0.10099493196505)
--(axis cs:261,0.0999114709163413)
--(axis cs:262,0.0987884568000232)
--(axis cs:263,0.0977279296381337)
--(axis cs:264,0.0966908123462718)
--(axis cs:265,0.0957297890802194)
--(axis cs:266,0.094727398178087)
--(axis cs:267,0.0937164334964572)
--(axis cs:268,0.0926630166110725)
--(axis cs:269,0.0916249798702757)
--(axis cs:270,0.0905913436640645)
--(axis cs:271,0.0896089782594211)
--(axis cs:272,0.0886654018563208)
--(axis cs:273,0.0877008184857422)
--(axis cs:274,0.0866936676306988)
--(axis cs:275,0.0857218886164853)
--(axis cs:276,0.0847412251250657)
--(axis cs:277,0.0838055029317955)
--(axis cs:278,0.0828104711363357)
--(axis cs:279,0.0816844212645144)
--(axis cs:280,0.0805199868783573)
--(axis cs:281,0.0792545339811569)
--(axis cs:282,0.0779676621724362)
--(axis cs:283,0.0767314220895995)
--(axis cs:284,0.0754913893392122)
--(axis cs:285,0.0741512562049072)
--(axis cs:286,0.0728611556003789)
--(axis cs:287,0.0716652911423701)
--(axis cs:288,0.0705116652730002)
--(axis cs:289,0.069452652681502)
--(axis cs:290,0.068504903795055)
--(axis cs:291,0.0675932127994886)
--(axis cs:292,0.0667683623692293)
--(axis cs:293,0.0659268293934245)
--(axis cs:294,0.0651289658253373)
--(axis cs:295,0.0643080474656347)
--(axis cs:296,0.0634255859862004)
--(axis cs:297,0.0624766399154813)
--(axis cs:298,0.0615683870471938)
--(axis cs:299,0.0608109863113544)
--(axis cs:299,0.067286160438142)
--(axis cs:299,0.067286160438142)
--(axis cs:298,0.0682401868743277)
--(axis cs:297,0.0693707456499586)
--(axis cs:296,0.0705567664295202)
--(axis cs:295,0.0716525304594116)
--(axis cs:294,0.072631849695744)
--(axis cs:293,0.0735615199648163)
--(axis cs:292,0.0745271958449583)
--(axis cs:291,0.0754389421380966)
--(axis cs:290,0.0763919372541393)
--(axis cs:289,0.077353295834231)
--(axis cs:288,0.0784639553941395)
--(axis cs:287,0.0796972064654968)
--(axis cs:286,0.0809755586276154)
--(axis cs:285,0.0823156475809573)
--(axis cs:284,0.0836710356622501)
--(axis cs:283,0.0849300791392098)
--(axis cs:282,0.0861644153228209)
--(axis cs:281,0.0874750568122937)
--(axis cs:280,0.0887266037558297)
--(axis cs:279,0.0898619033263275)
--(axis cs:278,0.0909632293592253)
--(axis cs:277,0.091922884702164)
--(axis cs:276,0.0928349159343329)
--(axis cs:275,0.0938003634663395)
--(axis cs:274,0.0947065862413779)
--(axis cs:273,0.095641316466803)
--(axis cs:272,0.0965610693690998)
--(axis cs:271,0.0974754353087578)
--(axis cs:270,0.0984431525837039)
--(axis cs:269,0.0994875096313595)
--(axis cs:268,0.1005025131566)
--(axis cs:267,0.101518984783509)
--(axis cs:266,0.102527351954474)
--(axis cs:265,0.103537152268492)
--(axis cs:264,0.104500095410216)
--(axis cs:263,0.105572336826418)
--(axis cs:262,0.106629220960101)
--(axis cs:261,0.107727847788264)
--(axis cs:260,0.108792894771719)
--(axis cs:259,0.109873895448025)
--(axis cs:258,0.110904941141013)
--(axis cs:257,0.111940405964803)
--(axis cs:256,0.113016215073025)
--(axis cs:255,0.114117100545158)
--(axis cs:254,0.115277658967117)
--(axis cs:253,0.116362405365502)
--(axis cs:252,0.117271354625429)
--(axis cs:251,0.118227084383058)
--(axis cs:250,0.118989002156347)
--(axis cs:249,0.119702734885883)
--(axis cs:248,0.12043378430358)
--(axis cs:247,0.121172980010479)
--(axis cs:246,0.121947099390589)
--(axis cs:245,0.122657884184812)
--(axis cs:244,0.123265393329602)
--(axis cs:243,0.123909675176324)
--(axis cs:242,0.12469202303043)
--(axis cs:241,0.125320994879944)
--(axis cs:240,0.125937690358472)
--(axis cs:239,0.126577713232943)
--(axis cs:238,0.127288827508404)
--(axis cs:237,0.127979355757936)
--(axis cs:236,0.128562292841731)
--(axis cs:235,0.129119357870553)
--(axis cs:234,0.12974081815185)
--(axis cs:233,0.130467303601074)
--(axis cs:232,0.131203159467956)
--(axis cs:231,0.131767988086512)
--(axis cs:230,0.132067146263247)
--(axis cs:229,0.132245480184881)
--(axis cs:228,0.132437430996604)
--(axis cs:227,0.132666070410684)
--(axis cs:226,0.13286610254725)
--(axis cs:225,0.13313614142951)
--(axis cs:224,0.133313902335226)
--(axis cs:223,0.133533043743598)
--(axis cs:222,0.133901246123597)
--(axis cs:221,0.134397400221002)
--(axis cs:220,0.134888909813684)
--(axis cs:219,0.135274515436609)
--(axis cs:218,0.135547035813752)
--(axis cs:217,0.135637578871995)
--(axis cs:216,0.135844264706083)
--(axis cs:215,0.136223965755935)
--(axis cs:214,0.136519520332775)
--(axis cs:213,0.136808758237252)
--(axis cs:212,0.137149812693221)
--(axis cs:211,0.137513273927216)
--(axis cs:210,0.138019345814917)
--(axis cs:209,0.13856368285171)
--(axis cs:208,0.139249517068488)
--(axis cs:207,0.139979915308105)
--(axis cs:206,0.140519673254197)
--(axis cs:205,0.141008830781035)
--(axis cs:204,0.1412802543152)
--(axis cs:203,0.141459574160125)
--(axis cs:202,0.141360444453895)
--(axis cs:201,0.141303645613393)
--(axis cs:200,0.141321430772124)
--(axis cs:199,0.141490594240433)
--(axis cs:198,0.141864961737813)
--(axis cs:197,0.14186250095562)
--(axis cs:196,0.141747774002003)
--(axis cs:195,0.141781269491389)
--(axis cs:194,0.142019232019869)
--(axis cs:193,0.142268109687602)
--(axis cs:192,0.142516339641587)
--(axis cs:191,0.142854586104056)
--(axis cs:190,0.14328489031184)
--(axis cs:189,0.143460466132317)
--(axis cs:188,0.14343983499425)
--(axis cs:187,0.14314667464807)
--(axis cs:186,0.142775825634789)
--(axis cs:185,0.142225703752836)
--(axis cs:184,0.141544207352485)
--(axis cs:183,0.140569832938343)
--(axis cs:182,0.139772225032173)
--(axis cs:181,0.139163469185461)
--(axis cs:180,0.138830504930642)
--(axis cs:179,0.138578503637707)
--(axis cs:178,0.138246990052011)
--(axis cs:177,0.137459518511161)
--(axis cs:176,0.136560847090101)
--(axis cs:175,0.135691870072228)
--(axis cs:174,0.134483762245497)
--(axis cs:173,0.13332653249289)
--(axis cs:172,0.132381114665772)
--(axis cs:171,0.13151587563029)
--(axis cs:170,0.130907717588105)
--(axis cs:169,0.130487851647547)
--(axis cs:168,0.130044816842074)
--(axis cs:167,0.129499685044978)
--(axis cs:166,0.128945558734783)
--(axis cs:165,0.128413256728569)
--(axis cs:164,0.127159339467549)
--(axis cs:163,0.125412640089922)
--(axis cs:162,0.123319133154323)
--(axis cs:161,0.121151217417356)
--(axis cs:160,0.119336635784443)
--(axis cs:159,0.11780932132151)
--(axis cs:158,0.116392877700645)
--(axis cs:157,0.115119870372089)
--(axis cs:156,0.113782062669099)
--(axis cs:155,0.112451231233442)
--(axis cs:154,0.111325959437983)
--(axis cs:153,0.110398706018471)
--(axis cs:152,0.109465346998678)
--(axis cs:151,0.10860546919556)
--(axis cs:150,0.107791363864597)
--(axis cs:149,0.106740331819662)
--(axis cs:148,0.105516913146294)
--(axis cs:147,0.104304899340395)
--(axis cs:146,0.10313976408859)
--(axis cs:145,0.102177374082325)
--(axis cs:144,0.101526408522197)
--(axis cs:143,0.101010805292062)
--(axis cs:142,0.100653643021295)
--(axis cs:141,0.100295806629735)
--(axis cs:140,0.099890757353769)
--(axis cs:139,0.0996299785606942)
--(axis cs:138,0.0993858933239566)
--(axis cs:137,0.099124241444843)
--(axis cs:136,0.0989433141185018)
--(axis cs:135,0.0988600773190686)
--(axis cs:134,0.098609771669449)
--(axis cs:133,0.0982373485102845)
--(axis cs:132,0.0978650517317142)
--(axis cs:131,0.0975667702638988)
--(axis cs:130,0.0971117136328001)
--(axis cs:129,0.0965693280329886)
--(axis cs:128,0.0960726282287438)
--(axis cs:127,0.0955204280333031)
--(axis cs:126,0.0948791301395391)
--(axis cs:125,0.0942729722153869)
--(axis cs:124,0.0937054305907172)
--(axis cs:123,0.0932211825559149)
--(axis cs:122,0.0926952272100552)
--(axis cs:121,0.0921441781527521)
--(axis cs:120,0.0913314638054082)
--(axis cs:119,0.0903263233654733)
--(axis cs:118,0.089235673249441)
--(axis cs:117,0.0882475589637388)
--(axis cs:116,0.0873277131380364)
--(axis cs:115,0.0864140266256367)
--(axis cs:114,0.0855440569540819)
--(axis cs:113,0.0847631493894997)
--(axis cs:112,0.0839319136931255)
--(axis cs:111,0.0830952603378209)
--(axis cs:110,0.0822005697498036)
--(axis cs:109,0.0813064777197214)
--(axis cs:108,0.0803523450751175)
--(axis cs:107,0.0793901835772608)
--(axis cs:106,0.0784838426539491)
--(axis cs:105,0.0775894430434417)
--(axis cs:104,0.0767474829394859)
--(axis cs:103,0.0759143622310516)
--(axis cs:102,0.0751232187757336)
--(axis cs:101,0.0743737540251624)
--(axis cs:100,0.0737023027618266)
--(axis cs:99,0.0730861106281835)
--(axis cs:98,0.0724948813204016)
--(axis cs:97,0.0719403920474805)
--(axis cs:96,0.0713434932845514)
--(axis cs:95,0.0707048822041023)
--(axis cs:94,0.0700656196687274)
--(axis cs:93,0.0694172961078196)
--(axis cs:92,0.068803318761679)
--(axis cs:91,0.068182302174879)
--(axis cs:90,0.0675813804540847)
--(axis cs:89,0.0670351729567119)
--(axis cs:88,0.0664805463205014)
--(axis cs:87,0.0659139443333717)
--(axis cs:86,0.0653862023692541)
--(axis cs:85,0.0647416752217078)
--(axis cs:84,0.064099399222775)
--(axis cs:83,0.063457609977054)
--(axis cs:82,0.0628848930269514)
--(axis cs:81,0.062346282691567)
--(axis cs:80,0.0618009889687796)
--(axis cs:79,0.0612834291876289)
--(axis cs:78,0.060810867913267)
--(axis cs:77,0.060407407258051)
--(axis cs:76,0.0600975946825558)
--(axis cs:75,0.0598824548504485)
--(axis cs:74,0.0597986595726239)
--(axis cs:73,0.0597495373545898)
--(axis cs:72,0.059769986289905)
--(axis cs:71,0.0595849304709378)
--(axis cs:70,0.0594021705880464)
--(axis cs:69,0.0592509873769435)
--(axis cs:68,0.0590717243236525)
--(axis cs:67,0.0589011194636325)
--(axis cs:66,0.0586826828609202)
--(axis cs:65,0.0584427315722985)
--(axis cs:64,0.058088386899048)
--(axis cs:63,0.0577265072594409)
--(axis cs:62,0.057315698309471)
--(axis cs:61,0.0569482851521416)
--(axis cs:60,0.0565436743175212)
--(axis cs:59,0.0561603105246608)
--(axis cs:58,0.0558043617427494)
--(axis cs:57,0.0556800304160094)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0658395329144532)
--(axis cs:46,0.0578940825882619)
--(axis cs:47,0.0581062345691028)
--(axis cs:48,0.0585249426375296)
--(axis cs:49,0.0588686604171664)
--(axis cs:50,0.0592878649964486)
--(axis cs:51,0.0595977186423089)
--(axis cs:52,0.0599482466250977)
--(axis cs:53,0.060354898513784)
--(axis cs:54,0.0607860633639135)
--(axis cs:55,0.0612426838734737)
--(axis cs:56,0.061695644523646)
--(axis cs:57,0.0621666561260845)
--(axis cs:58,0.0626513862680694)
--(axis cs:59,0.0631451012941489)
--(axis cs:60,0.0636441145456074)
--(axis cs:61,0.0641081559378576)
--(axis cs:62,0.0645513054004945)
--(axis cs:63,0.0650360306547041)
--(axis cs:64,0.0655017639700052)
--(axis cs:65,0.0659359683638934)
--(axis cs:66,0.066326239292247)
--(axis cs:67,0.0667031918617766)
--(axis cs:68,0.0671038290373967)
--(axis cs:69,0.0674735309692677)
--(axis cs:70,0.0678221205084588)
--(axis cs:71,0.0680952573975378)
--(axis cs:72,0.0684140237607666)
--(axis cs:73,0.0687473840873265)
--(axis cs:74,0.0691325254986546)
--(axis cs:75,0.0695634404595943)
--(axis cs:76,0.0699528196354221)
--(axis cs:77,0.070277329296731)
--(axis cs:78,0.0705484272892146)
--(axis cs:79,0.0708505300979873)
--(axis cs:80,0.0711792374176191)
--(axis cs:81,0.0715045932461492)
--(axis cs:82,0.0718449909874871)
--(axis cs:83,0.0721977825941976)
--(axis cs:84,0.0725271877473369)
--(axis cs:85,0.0728824403288462)
--(axis cs:86,0.0732028605573476)
--(axis cs:87,0.0735153373460887)
--(axis cs:88,0.0737757159885479)
--(axis cs:89,0.0740958777555867)
--(axis cs:90,0.074385453067203)
--(axis cs:91,0.0746560177842228)
--(axis cs:92,0.0749529190987293)
--(axis cs:93,0.0752040665289267)
--(axis cs:94,0.0754160707666641)
--(axis cs:95,0.0755792847557035)
--(axis cs:96,0.0757090978019137)
--(axis cs:97,0.075815350542041)
--(axis cs:98,0.0758499156232898)
--(axis cs:99,0.0759593057424011)
--(axis cs:100,0.0761013494524808)
--(axis cs:101,0.0762714299781859)
--(axis cs:102,0.0765339614627582)
--(axis cs:103,0.0769436469047326)
--(axis cs:104,0.0774519783754882)
--(axis cs:105,0.0779721574329035)
--(axis cs:106,0.07843554270143)
--(axis cs:107,0.0789346048789977)
--(axis cs:108,0.0795141657234012)
--(axis cs:109,0.0801364655906401)
--(axis cs:110,0.0809644710770047)
--(axis cs:111,0.0818006511201757)
--(axis cs:112,0.0826076272133971)
--(axis cs:113,0.083414265155317)
--(axis cs:114,0.0841422754840444)
--(axis cs:115,0.0848994282382978)
--(axis cs:116,0.0857111791476983)
--(axis cs:117,0.0865386615998319)
--(axis cs:118,0.0874048338647008)
--(axis cs:119,0.0882876077629237)
--(axis cs:120,0.0891429662090311)
--(axis cs:121,0.0899682144750979)
--(axis cs:122,0.0908185304295107)
--(axis cs:123,0.0916524716477133)
--(axis cs:124,0.092501075835769)
--(axis cs:125,0.0932678191929098)
--(axis cs:126,0.0941983092152329)
--(axis cs:127,0.0952281935225166)
--(axis cs:128,0.0962228904966904)
--(axis cs:129,0.0972348186029943)
--(axis cs:130,0.0982866357266666)
--(axis cs:131,0.0996036357498588)
--(axis cs:132,0.100821161768333)
--(axis cs:133,0.10176572374106)
--(axis cs:134,0.102958580297274)
--(axis cs:135,0.104424070610897)
--(axis cs:136,0.105884153644166)
--(axis cs:137,0.107290061125481)
--(axis cs:138,0.10836334688665)
--(axis cs:139,0.109445348289633)
--(axis cs:140,0.110439299342881)
--(axis cs:141,0.111415768316162)
--(axis cs:142,0.11252070605477)
--(axis cs:143,0.113816771534538)
--(axis cs:144,0.115521386343543)
--(axis cs:145,0.117381014318651)
--(axis cs:146,0.118958955822765)
--(axis cs:147,0.120213544099876)
--(axis cs:148,0.121073884115944)
--(axis cs:149,0.121664863812977)
--(axis cs:150,0.122132267320941)
--(axis cs:151,0.122419656312766)
--(axis cs:152,0.122425546416965)
--(axis cs:153,0.122444239580416)
--(axis cs:154,0.122455055195418)
--(axis cs:155,0.122493441685375)
--(axis cs:156,0.122525296698316)
--(axis cs:157,0.122662804440741)
--(axis cs:158,0.122802694548568)
--(axis cs:159,0.122885602024377)
--(axis cs:160,0.122937584933435)
--(axis cs:161,0.123170643157633)
--(axis cs:162,0.123698709669744)
--(axis cs:163,0.124239981479246)
--(axis cs:164,0.124642477159303)
--(axis cs:165,0.124946154782838)
--(axis cs:166,0.125373494956842)
--(axis cs:167,0.125973922118596)
--(axis cs:168,0.126638916743192)
--(axis cs:169,0.127493209363301)
--(axis cs:170,0.12844624565218)
--(axis cs:171,0.12933692972126)
--(axis cs:172,0.130186893520331)
--(axis cs:173,0.130991444975951)
--(axis cs:174,0.131671334010776)
--(axis cs:175,0.132309902219857)
--(axis cs:176,0.132902154486135)
--(axis cs:177,0.133511800608671)
--(axis cs:178,0.134144399668875)
--(axis cs:179,0.134703440779041)
--(axis cs:180,0.135170976237089)
--(axis cs:181,0.135614140921391)
--(axis cs:182,0.136052807479555)
--(axis cs:183,0.136363512952435)
--(axis cs:184,0.13664194439382)
--(axis cs:185,0.136878711533672)
--(axis cs:186,0.136919188084183)
--(axis cs:187,0.136946823839302)
--(axis cs:188,0.136879115270444)
--(axis cs:189,0.136727350192927)
--(axis cs:190,0.136846747366852)
--(axis cs:191,0.137112923317365)
--(axis cs:192,0.137388213564946)
--(axis cs:193,0.137619791816728)
--(axis cs:194,0.137766693835627)
--(axis cs:195,0.13781186668755)
--(axis cs:196,0.137726949741689)
--(axis cs:197,0.137568164996326)
--(axis cs:198,0.137300345564826)
--(axis cs:199,0.136947684455056)
--(axis cs:200,0.136614982683009)
--(axis cs:201,0.13631446392182)
--(axis cs:202,0.136065905522712)
--(axis cs:203,0.135868887308029)
--(axis cs:204,0.135579433020052)
--(axis cs:205,0.135171821092423)
--(axis cs:206,0.134715868990732)
--(axis cs:207,0.134327443112765)
--(axis cs:208,0.133955524651673)
--(axis cs:209,0.133700632440597)
--(axis cs:210,0.133458822815119)
--(axis cs:211,0.133142784480761)
--(axis cs:212,0.132789084840489)
--(axis cs:213,0.132599639196608)
--(axis cs:214,0.132497126611042)
--(axis cs:215,0.132492784860135)
--(axis cs:216,0.132534877572119)
--(axis cs:217,0.132487057330869)
--(axis cs:218,0.132324350663991)
--(axis cs:219,0.132214549973637)
--(axis cs:220,0.132024271398274)
--(axis cs:221,0.131686542263261)
--(axis cs:222,0.13126533853828)
--(axis cs:223,0.130756718172453)
--(axis cs:224,0.130181611030152)
--(axis cs:225,0.129525343751999)
--(axis cs:226,0.128797272697468)
--(axis cs:227,0.128153629026101)
--(axis cs:228,0.127537161417635)
--(axis cs:229,0.127050141891849)
--(axis cs:230,0.126617501195967)
--(axis cs:231,0.126213134016673)
--(axis cs:232,0.125726225252369)
--(axis cs:233,0.125233428172209)
--(axis cs:234,0.124575457059769)
--(axis cs:235,0.123694561790441)
--(axis cs:236,0.122842940177737)
--(axis cs:237,0.121943129743619)
--(axis cs:238,0.121062879343945)
--(axis cs:239,0.120221865679471)
--(axis cs:240,0.119282712219928)
--(axis cs:241,0.1183518463308)
--(axis cs:242,0.117420051369941)
--(axis cs:243,0.116462964383223)
--(axis cs:244,0.115587828046274)
--(axis cs:245,0.114686052825299)
--(axis cs:246,0.113783505132116)
--(axis cs:247,0.112757987523923)
--(axis cs:248,0.111681275787363)
--(axis cs:249,0.110626237252975)
--(axis cs:250,0.109617002075281)
--(axis cs:251,0.108656381447789)
--(axis cs:252,0.107728199283075)
--(axis cs:253,0.106859839795722)
--(axis cs:254,0.105912447175949)
--(axis cs:255,0.10487149061509)
--(axis cs:256,0.103839060608153)
--(axis cs:257,0.102740743725879)
--(axis cs:258,0.101696770370084)
--(axis cs:259,0.10064197467521)
--(axis cs:260,0.0996447196963743)
--(axis cs:261,0.0986381335777206)
--(axis cs:262,0.0976477422322563)
--(axis cs:263,0.0966065310909155)
--(axis cs:264,0.0955115728643193)
--(axis cs:265,0.0944614214673753)
--(axis cs:266,0.0932879003379943)
--(axis cs:267,0.0921945613020461)
--(axis cs:268,0.091095912032831)
--(axis cs:269,0.090049529612237)
--(axis cs:270,0.0890345780505527)
--(axis cs:271,0.0879648191862013)
--(axis cs:272,0.0868232984209371)
--(axis cs:273,0.0857011514562717)
--(axis cs:274,0.0845163075837687)
--(axis cs:275,0.0833440828046415)
--(axis cs:276,0.0822127556454078)
--(axis cs:277,0.0810858914775331)
--(axis cs:278,0.0799763267856753)
--(axis cs:279,0.0788556572107479)
--(axis cs:280,0.07772519138064)
--(axis cs:281,0.0766881892807238)
--(axis cs:282,0.0757219944369471)
--(axis cs:283,0.0747573504092166)
--(axis cs:284,0.0737874818175012)
--(axis cs:285,0.0728061598515752)
--(axis cs:286,0.0718525328851121)
--(axis cs:287,0.0708666841010833)
--(axis cs:288,0.0699046408212055)
--(axis cs:289,0.0689166171150823)
--(axis cs:290,0.0679726016059891)
--(axis cs:291,0.0670673680048465)
--(axis cs:292,0.0662176631451734)
--(axis cs:293,0.0653889784384935)
--(axis cs:294,0.0645657391324783)
--(axis cs:295,0.0637859402797343)
--(axis cs:296,0.0630483675107334)
--(axis cs:297,0.0622958625110861)
--(axis cs:298,0.0615853983904234)
--(axis cs:299,0.0609514154016356)
--(axis cs:299,0.0687467176944633)
--(axis cs:299,0.0687467176944633)
--(axis cs:298,0.0697018727664837)
--(axis cs:297,0.0707357721027855)
--(axis cs:296,0.0717371738225247)
--(axis cs:295,0.072704068514037)
--(axis cs:294,0.0736643248200273)
--(axis cs:293,0.0746486121993095)
--(axis cs:292,0.0755795683651082)
--(axis cs:291,0.0765186836454989)
--(axis cs:290,0.077505724289976)
--(axis cs:289,0.0784550698799471)
--(axis cs:288,0.0794462938407193)
--(axis cs:287,0.080433287054739)
--(axis cs:286,0.0814587625497205)
--(axis cs:285,0.0824412034103033)
--(axis cs:284,0.0834886289061135)
--(axis cs:283,0.0845629006756475)
--(axis cs:282,0.0856120060909117)
--(axis cs:281,0.086677521245981)
--(axis cs:280,0.0878357097843685)
--(axis cs:279,0.0891406767012671)
--(axis cs:278,0.0904117999601447)
--(axis cs:277,0.0916324900316517)
--(axis cs:276,0.0928602607895001)
--(axis cs:275,0.0941403233536865)
--(axis cs:274,0.0954851934101983)
--(axis cs:273,0.096855297048057)
--(axis cs:272,0.0981992959862637)
--(axis cs:271,0.0995682651169393)
--(axis cs:270,0.100886154700936)
--(axis cs:269,0.102157581433481)
--(axis cs:268,0.103475908986222)
--(axis cs:267,0.104855920732637)
--(axis cs:266,0.106157568966925)
--(axis cs:265,0.107522253893304)
--(axis cs:264,0.108742724675273)
--(axis cs:263,0.109965642072379)
--(axis cs:262,0.111055840874142)
--(axis cs:261,0.112114441149219)
--(axis cs:260,0.113207372763424)
--(axis cs:259,0.114215145391671)
--(axis cs:258,0.115312047570867)
--(axis cs:257,0.116380041868108)
--(axis cs:256,0.117450620662566)
--(axis cs:255,0.118449313921253)
--(axis cs:254,0.119553120606572)
--(axis cs:253,0.120595819042431)
--(axis cs:252,0.121453854074288)
--(axis cs:251,0.12234712093604)
--(axis cs:250,0.123141998658214)
--(axis cs:249,0.123898951550698)
--(axis cs:248,0.124783084941497)
--(axis cs:247,0.125775092100253)
--(axis cs:246,0.126754522005402)
--(axis cs:245,0.127559129569683)
--(axis cs:244,0.128372466826249)
--(axis cs:243,0.12908357586219)
--(axis cs:242,0.129907609771812)
--(axis cs:241,0.130628487697802)
--(axis cs:240,0.131331061021711)
--(axis cs:239,0.132080780957492)
--(axis cs:238,0.132811273554843)
--(axis cs:237,0.133657911275344)
--(axis cs:236,0.134509082276406)
--(axis cs:235,0.135269205648686)
--(axis cs:234,0.136086331225009)
--(axis cs:233,0.136653541036508)
--(axis cs:232,0.137016795177838)
--(axis cs:231,0.137344717297871)
--(axis cs:230,0.137405612799823)
--(axis cs:229,0.137512643733609)
--(axis cs:228,0.137742830134599)
--(axis cs:227,0.13819156644614)
--(axis cs:226,0.138753499358515)
--(axis cs:225,0.139326806315688)
--(axis cs:224,0.139722654150078)
--(axis cs:223,0.140107002974726)
--(axis cs:222,0.140520134912738)
--(axis cs:221,0.140901753598817)
--(axis cs:220,0.141344672084363)
--(axis cs:219,0.141231626227468)
--(axis cs:218,0.14107895117107)
--(axis cs:217,0.141033783001043)
--(axis cs:216,0.140954662870705)
--(axis cs:215,0.140737812516688)
--(axis cs:214,0.140561056880188)
--(axis cs:213,0.140394856731679)
--(axis cs:212,0.140304041873741)
--(axis cs:211,0.140355618427683)
--(axis cs:210,0.140392158330978)
--(axis cs:209,0.140382616830319)
--(axis cs:208,0.140408883453939)
--(axis cs:207,0.140632897819247)
--(axis cs:206,0.140823484499144)
--(axis cs:205,0.141106611366216)
--(axis cs:204,0.141334129769508)
--(axis cs:203,0.141466817927572)
--(axis cs:202,0.141489612329594)
--(axis cs:201,0.141542105815376)
--(axis cs:200,0.141621555488759)
--(axis cs:199,0.14171782089458)
--(axis cs:198,0.141920991723792)
--(axis cs:197,0.142109673090755)
--(axis cs:196,0.142194906035813)
--(axis cs:195,0.142251300526844)
--(axis cs:194,0.142285852576126)
--(axis cs:193,0.142315370697721)
--(axis cs:192,0.14225448013346)
--(axis cs:191,0.14224092999775)
--(axis cs:190,0.142283379914099)
--(axis cs:189,0.142651969206668)
--(axis cs:188,0.143394322229556)
--(axis cs:187,0.144003372248058)
--(axis cs:186,0.144531575260581)
--(axis cs:185,0.145086950260275)
--(axis cs:184,0.145486859038168)
--(axis cs:183,0.145997353713405)
--(axis cs:182,0.14645153129155)
--(axis cs:181,0.14658460856124)
--(axis cs:180,0.146675841345756)
--(axis cs:179,0.146862627751042)
--(axis cs:178,0.146838761512337)
--(axis cs:177,0.14666828111645)
--(axis cs:176,0.14639790563707)
--(axis cs:175,0.146180289105688)
--(axis cs:174,0.146008511679951)
--(axis cs:173,0.145959361403367)
--(axis cs:172,0.145632033693218)
--(axis cs:171,0.145039917128658)
--(axis cs:170,0.144308542746563)
--(axis cs:169,0.143391375272195)
--(axis cs:168,0.142592840405909)
--(axis cs:167,0.142050095915743)
--(axis cs:166,0.141513532813439)
--(axis cs:165,0.141088362654382)
--(axis cs:164,0.140634109477598)
--(axis cs:163,0.140240315043133)
--(axis cs:162,0.13997190431949)
--(axis cs:161,0.139777515970795)
--(axis cs:160,0.139711863655056)
--(axis cs:159,0.139487444925129)
--(axis cs:158,0.139156031201878)
--(axis cs:157,0.138705272807594)
--(axis cs:156,0.138134558160798)
--(axis cs:155,0.137460297436181)
--(axis cs:154,0.136670984026465)
--(axis cs:153,0.136018582484341)
--(axis cs:152,0.13546957865921)
--(axis cs:151,0.13498770160347)
--(axis cs:150,0.134162081887534)
--(axis cs:149,0.133154514443821)
--(axis cs:148,0.131920733331313)
--(axis cs:147,0.13036155504053)
--(axis cs:146,0.128514399559916)
--(axis cs:145,0.126691773145014)
--(axis cs:144,0.124892936941679)
--(axis cs:143,0.123460253822351)
--(axis cs:142,0.122403943764962)
--(axis cs:141,0.121565861353504)
--(axis cs:140,0.120869222360005)
--(axis cs:139,0.120048936548805)
--(axis cs:138,0.119110388922676)
--(axis cs:137,0.118185579842008)
--(axis cs:136,0.116725673650779)
--(axis cs:135,0.115200219631895)
--(axis cs:134,0.113686008560616)
--(axis cs:133,0.112556174555415)
--(axis cs:132,0.111489817374452)
--(axis cs:131,0.109868815609175)
--(axis cs:130,0.108356124237203)
--(axis cs:129,0.107202485685155)
--(axis cs:128,0.106120124503534)
--(axis cs:127,0.105192877157506)
--(axis cs:126,0.104314615619853)
--(axis cs:125,0.103493528160549)
--(axis cs:124,0.102817390216644)
--(axis cs:123,0.101892715244438)
--(axis cs:122,0.100863238315673)
--(axis cs:121,0.0997465972672079)
--(axis cs:120,0.0986638803649178)
--(axis cs:119,0.0973757514767738)
--(axis cs:118,0.095714574921596)
--(axis cs:117,0.094402016743345)
--(axis cs:116,0.0932960698052865)
--(axis cs:115,0.0922375405829893)
--(axis cs:114,0.0911787894053866)
--(axis cs:113,0.0901736792032703)
--(axis cs:112,0.0890884526815033)
--(axis cs:111,0.0878447235206467)
--(axis cs:110,0.0864735889682376)
--(axis cs:109,0.0851782330011883)
--(axis cs:108,0.0843074793576421)
--(axis cs:107,0.0836100591165067)
--(axis cs:106,0.0830861062866977)
--(axis cs:105,0.082721882925163)
--(axis cs:104,0.0824374644706908)
--(axis cs:103,0.0821110626936895)
--(axis cs:102,0.0819076379956978)
--(axis cs:101,0.0818092074768007)
--(axis cs:100,0.0817601068225055)
--(axis cs:99,0.0817717467456875)
--(axis cs:98,0.0817886285934623)
--(axis cs:97,0.0818695362860239)
--(axis cs:96,0.0818904519386392)
--(axis cs:95,0.0818698154108557)
--(axis cs:94,0.0818221202270025)
--(axis cs:93,0.0816897157887117)
--(axis cs:92,0.0815482008576449)
--(axis cs:91,0.0813437824061068)
--(axis cs:90,0.0811843294133945)
--(axis cs:89,0.0810502870640115)
--(axis cs:88,0.0809101258847403)
--(axis cs:87,0.0808306723703029)
--(axis cs:86,0.080604985340625)
--(axis cs:85,0.0803429685381553)
--(axis cs:84,0.0799971596697196)
--(axis cs:83,0.0796587813911501)
--(axis cs:82,0.0792608524969146)
--(axis cs:81,0.0789046228150852)
--(axis cs:80,0.0785695154073431)
--(axis cs:79,0.0782729672093133)
--(axis cs:78,0.0780843077247471)
--(axis cs:77,0.0779629603541265)
--(axis cs:76,0.077679472836404)
--(axis cs:75,0.0772958896655587)
--(axis cs:74,0.0768089582895377)
--(axis cs:73,0.0763761954520322)
--(axis cs:72,0.0759813052974037)
--(axis cs:71,0.0755788982996887)
--(axis cs:70,0.0752368109465573)
--(axis cs:69,0.074794227988774)
--(axis cs:68,0.0743078060559943)
--(axis cs:67,0.0738365558010657)
--(axis cs:66,0.0734172555089763)
--(axis cs:65,0.0729599418693658)
--(axis cs:64,0.0724090109389547)
--(axis cs:63,0.0718388704760914)
--(axis cs:62,0.0712742168434821)
--(axis cs:61,0.070774747719996)
--(axis cs:60,0.0703350625568391)
--(axis cs:59,0.0699327110869399)
--(axis cs:58,0.0695183484185437)
--(axis cs:57,0.0690865723967526)
--(axis cs:56,0.0686682100559815)
--(axis cs:55,0.0682940296000251)
--(axis cs:54,0.067951621906694)
--(axis cs:53,0.0676388462842206)
--(axis cs:52,0.0673307378992119)
--(axis cs:51,0.0670945494237993)
--(axis cs:50,0.0669174405724253)
--(axis cs:49,0.0665958097085684)
--(axis cs:48,0.0663196214874122)
--(axis cs:47,0.0659601722918448)
--(axis cs:46,0.0658395329144532)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.0680767326655456)
--(axis cs:35,0.0526521046606234)
--(axis cs:36,0.0523051651321214)
--(axis cs:37,0.0527470493657181)
--(axis cs:38,0.053319155408062)
--(axis cs:39,0.0540049935293068)
--(axis cs:40,0.0547808995067917)
--(axis cs:41,0.0554708477991081)
--(axis cs:42,0.0562512701447268)
--(axis cs:43,0.0571193502286876)
--(axis cs:44,0.0578005979477869)
--(axis cs:45,0.0584692641742953)
--(axis cs:46,0.0591329341079472)
--(axis cs:47,0.0597024917457739)
--(axis cs:48,0.0602638718824727)
--(axis cs:49,0.0609297655233215)
--(axis cs:50,0.0616432089322688)
--(axis cs:51,0.0623549199545844)
--(axis cs:52,0.0630574139071866)
--(axis cs:53,0.0637175433964587)
--(axis cs:54,0.0644270493035527)
--(axis cs:55,0.0652018089900955)
--(axis cs:56,0.0659835520690493)
--(axis cs:57,0.0667399121288159)
--(axis cs:58,0.0674154311272491)
--(axis cs:59,0.0678977820623671)
--(axis cs:60,0.0680105004690589)
--(axis cs:61,0.068177051824264)
--(axis cs:62,0.0684104797906771)
--(axis cs:63,0.0687178758426295)
--(axis cs:64,0.0690150671531454)
--(axis cs:65,0.0694224396577461)
--(axis cs:66,0.0699270758485323)
--(axis cs:67,0.0705121836070456)
--(axis cs:68,0.0710680331758261)
--(axis cs:69,0.0717244746728782)
--(axis cs:70,0.072339478617596)
--(axis cs:71,0.0728251735608583)
--(axis cs:72,0.0733320874491947)
--(axis cs:73,0.0738440367290409)
--(axis cs:74,0.0743232524268283)
--(axis cs:75,0.0747148838234444)
--(axis cs:76,0.07510632585262)
--(axis cs:77,0.0755156998638535)
--(axis cs:78,0.0759234520784743)
--(axis cs:79,0.0762373041432976)
--(axis cs:80,0.0764038262292218)
--(axis cs:81,0.0766240241825192)
--(axis cs:82,0.076804866483906)
--(axis cs:83,0.0769436502187806)
--(axis cs:84,0.0770434558914373)
--(axis cs:85,0.0770944593203632)
--(axis cs:86,0.0770808221245669)
--(axis cs:87,0.0771222396775057)
--(axis cs:88,0.0770764956886646)
--(axis cs:89,0.0770512824973544)
--(axis cs:90,0.077024024961435)
--(axis cs:91,0.0769868870692301)
--(axis cs:92,0.076827330123282)
--(axis cs:93,0.0767500010650714)
--(axis cs:94,0.0766277835814464)
--(axis cs:95,0.0764079251400012)
--(axis cs:96,0.0761360405834568)
--(axis cs:97,0.0757905468852171)
--(axis cs:98,0.0756114344621167)
--(axis cs:99,0.0755280741581283)
--(axis cs:100,0.0755474350429703)
--(axis cs:101,0.075597789540201)
--(axis cs:102,0.075572113656539)
--(axis cs:103,0.0756829557785851)
--(axis cs:104,0.0758974491012728)
--(axis cs:105,0.0762263477050477)
--(axis cs:106,0.0766894453755054)
--(axis cs:107,0.0772644668315)
--(axis cs:108,0.0779481769742209)
--(axis cs:109,0.0787695815052135)
--(axis cs:110,0.0796981830984429)
--(axis cs:111,0.0806560835681651)
--(axis cs:112,0.0814850945121895)
--(axis cs:113,0.0820508158737474)
--(axis cs:114,0.0826528418563458)
--(axis cs:115,0.083158565807168)
--(axis cs:116,0.083469223728912)
--(axis cs:117,0.0836627279996419)
--(axis cs:118,0.0837550628103665)
--(axis cs:119,0.0836779196145971)
--(axis cs:120,0.0834474635982665)
--(axis cs:121,0.0833852555351417)
--(axis cs:122,0.0834697101978302)
--(axis cs:123,0.0835999154814389)
--(axis cs:124,0.0838751840854082)
--(axis cs:125,0.0842746438775544)
--(axis cs:126,0.0847021290826591)
--(axis cs:127,0.0853129084966695)
--(axis cs:128,0.0860254132428577)
--(axis cs:129,0.0867834474936515)
--(axis cs:130,0.0874176632534228)
--(axis cs:131,0.0881812296196736)
--(axis cs:132,0.0891207132850312)
--(axis cs:133,0.0904853936789888)
--(axis cs:134,0.0916833031347639)
--(axis cs:135,0.0926829804938002)
--(axis cs:136,0.0936071979873577)
--(axis cs:137,0.0945915347689189)
--(axis cs:138,0.0956969704982933)
--(axis cs:139,0.0967849297628764)
--(axis cs:140,0.0980432862532474)
--(axis cs:141,0.0999168735629345)
--(axis cs:142,0.101962387213682)
--(axis cs:143,0.103429618826772)
--(axis cs:144,0.104530126209477)
--(axis cs:145,0.105595655193983)
--(axis cs:146,0.106812956648458)
--(axis cs:147,0.107951446271882)
--(axis cs:148,0.109019397988658)
--(axis cs:149,0.110181113026937)
--(axis cs:150,0.111381164603062)
--(axis cs:151,0.112539967271107)
--(axis cs:152,0.113668663163917)
--(axis cs:153,0.114616192957959)
--(axis cs:154,0.115457511226195)
--(axis cs:155,0.116357705085687)
--(axis cs:156,0.1172218810389)
--(axis cs:157,0.117915804572907)
--(axis cs:158,0.118691563205314)
--(axis cs:159,0.119566849568121)
--(axis cs:160,0.120581266756223)
--(axis cs:161,0.122185259030542)
--(axis cs:162,0.124370054042344)
--(axis cs:163,0.125612603135712)
--(axis cs:164,0.126833277764998)
--(axis cs:165,0.127858713229781)
--(axis cs:166,0.12869413384653)
--(axis cs:167,0.12955926031207)
--(axis cs:168,0.130413300700571)
--(axis cs:169,0.13122239940972)
--(axis cs:170,0.13203274180519)
--(axis cs:171,0.132701241366902)
--(axis cs:172,0.133208161623719)
--(axis cs:173,0.133581561389423)
--(axis cs:174,0.133767932899468)
--(axis cs:175,0.133813555823316)
--(axis cs:176,0.134079374263489)
--(axis cs:177,0.134247870410539)
--(axis cs:178,0.134188302327773)
--(axis cs:179,0.133991935468212)
--(axis cs:180,0.133593262435095)
--(axis cs:181,0.133214651410268)
--(axis cs:182,0.133011173325649)
--(axis cs:183,0.13291111385931)
--(axis cs:184,0.132803247850433)
--(axis cs:185,0.132521757399192)
--(axis cs:186,0.132169414266813)
--(axis cs:187,0.132032958786739)
--(axis cs:188,0.132035373921118)
--(axis cs:189,0.13199995851132)
--(axis cs:190,0.131529521185179)
--(axis cs:191,0.13123357965535)
--(axis cs:192,0.131178629431112)
--(axis cs:193,0.131364383789866)
--(axis cs:194,0.131712007782299)
--(axis cs:195,0.131895899934249)
--(axis cs:196,0.132184265627868)
--(axis cs:197,0.132530747622801)
--(axis cs:198,0.132999488792128)
--(axis cs:199,0.13366505054115)
--(axis cs:200,0.134185712520309)
--(axis cs:201,0.134401554008096)
--(axis cs:202,0.13446730565191)
--(axis cs:203,0.134358232209796)
--(axis cs:204,0.134507187449494)
--(axis cs:205,0.134946255055504)
--(axis cs:206,0.135620950999876)
--(axis cs:207,0.136289770614905)
--(axis cs:208,0.137119312323244)
--(axis cs:209,0.138132588829625)
--(axis cs:210,0.13907122519449)
--(axis cs:211,0.139518550214627)
--(axis cs:212,0.139677691175229)
--(axis cs:213,0.13980389085056)
--(axis cs:214,0.140014403561237)
--(axis cs:215,0.14032012668989)
--(axis cs:216,0.14085295631608)
--(axis cs:217,0.141265741981238)
--(axis cs:218,0.141935071402004)
--(axis cs:219,0.142644254294277)
--(axis cs:220,0.143207426619652)
--(axis cs:221,0.143761881394244)
--(axis cs:222,0.144178536937435)
--(axis cs:223,0.144376599664387)
--(axis cs:224,0.144168053969959)
--(axis cs:225,0.143657042410236)
--(axis cs:226,0.142989137253617)
--(axis cs:227,0.142228285188524)
--(axis cs:228,0.141454447930858)
--(axis cs:229,0.140701819161443)
--(axis cs:230,0.139874977472141)
--(axis cs:231,0.139078304343121)
--(axis cs:232,0.138238768269198)
--(axis cs:233,0.137538080041649)
--(axis cs:234,0.13687490804552)
--(axis cs:235,0.136213214516819)
--(axis cs:236,0.135656673898652)
--(axis cs:237,0.135116807986327)
--(axis cs:238,0.134442928750978)
--(axis cs:239,0.133731589188058)
--(axis cs:240,0.132744918755588)
--(axis cs:241,0.131631305993266)
--(axis cs:242,0.130201540826569)
--(axis cs:243,0.128467201557648)
--(axis cs:244,0.126647982812071)
--(axis cs:245,0.124850048741055)
--(axis cs:246,0.123103835305588)
--(axis cs:247,0.121631204159129)
--(axis cs:248,0.120105089481774)
--(axis cs:249,0.118522403631176)
--(axis cs:250,0.116861855888317)
--(axis cs:251,0.115283687220587)
--(axis cs:252,0.113942934625605)
--(axis cs:253,0.112696935639235)
--(axis cs:254,0.111402393770498)
--(axis cs:255,0.110148927774252)
--(axis cs:256,0.108816785820948)
--(axis cs:257,0.107528476115836)
--(axis cs:258,0.106199180418909)
--(axis cs:259,0.104956027557276)
--(axis cs:260,0.103749348498055)
--(axis cs:261,0.102488380021986)
--(axis cs:262,0.101321326653491)
--(axis cs:263,0.100215855160831)
--(axis cs:264,0.0990407135004659)
--(axis cs:265,0.0975879476010235)
--(axis cs:266,0.0961828734437688)
--(axis cs:267,0.0950991464590488)
--(axis cs:268,0.0939483509642024)
--(axis cs:269,0.0929324583802924)
--(axis cs:270,0.0917699143442097)
--(axis cs:271,0.0905890013921501)
--(axis cs:272,0.0895149575416938)
--(axis cs:273,0.0884272059104646)
--(axis cs:274,0.0873407413905886)
--(axis cs:275,0.0862568583520965)
--(axis cs:276,0.0853108551629681)
--(axis cs:277,0.0843788560285248)
--(axis cs:278,0.0832418555893202)
--(axis cs:279,0.0819650342058937)
--(axis cs:280,0.0807986995385063)
--(axis cs:281,0.0798113152573263)
--(axis cs:282,0.0790436290332602)
--(axis cs:283,0.0784321957609259)
--(axis cs:284,0.0777365782254857)
--(axis cs:285,0.0770028070536739)
--(axis cs:286,0.0762769388321888)
--(axis cs:287,0.0753688231011923)
--(axis cs:288,0.0744902963053191)
--(axis cs:289,0.0735421727759766)
--(axis cs:290,0.0725601620609004)
--(axis cs:291,0.0716540033332486)
--(axis cs:292,0.0709327133497413)
--(axis cs:293,0.0702515224380889)
--(axis cs:294,0.0694971932854911)
--(axis cs:295,0.0687787803082578)
--(axis cs:296,0.0680263520066409)
--(axis cs:297,0.0671837652963202)
--(axis cs:298,0.0663927010477979)
--(axis cs:299,0.0656267489682993)
--(axis cs:299,0.0780402411330381)
--(axis cs:299,0.0780402411330381)
--(axis cs:298,0.0791457687287133)
--(axis cs:297,0.0802659851569136)
--(axis cs:296,0.0813955522294374)
--(axis cs:295,0.0823909854323752)
--(axis cs:294,0.083343689254258)
--(axis cs:293,0.0843139459924302)
--(axis cs:292,0.0852065896490399)
--(axis cs:291,0.0860887055881839)
--(axis cs:290,0.0870276980465214)
--(axis cs:289,0.0880118433969093)
--(axis cs:288,0.0890165058661496)
--(axis cs:287,0.0900074228743021)
--(axis cs:286,0.0909878356095303)
--(axis cs:285,0.0918519361885899)
--(axis cs:284,0.092729204059251)
--(axis cs:283,0.0936153932133115)
--(axis cs:282,0.0944007575383855)
--(axis cs:281,0.0953011594524229)
--(axis cs:280,0.0963539192273247)
--(axis cs:279,0.0975133987772663)
--(axis cs:278,0.0987291169784765)
--(axis cs:277,0.0999413144038044)
--(axis cs:276,0.101038778918157)
--(axis cs:275,0.102142762002079)
--(axis cs:274,0.103339620893595)
--(axis cs:273,0.104608888397435)
--(axis cs:272,0.105937442010175)
--(axis cs:271,0.107358519370532)
--(axis cs:270,0.108967986687761)
--(axis cs:269,0.110474974503685)
--(axis cs:268,0.11207154232441)
--(axis cs:267,0.113778607007319)
--(axis cs:266,0.115546053304269)
--(axis cs:265,0.117663919127044)
--(axis cs:264,0.119700543243204)
--(axis cs:263,0.120996997585418)
--(axis cs:262,0.122104829092493)
--(axis cs:261,0.123214181416098)
--(axis cs:260,0.124195144795707)
--(axis cs:259,0.125030569295265)
--(axis cs:258,0.125747172450363)
--(axis cs:257,0.126570394191371)
--(axis cs:256,0.127398947170748)
--(axis cs:255,0.128200271520792)
--(axis cs:254,0.128943345057684)
--(axis cs:253,0.129743612154868)
--(axis cs:252,0.130569280631086)
--(axis cs:251,0.131432998372542)
--(axis cs:250,0.132644274926235)
--(axis cs:249,0.133892381694351)
--(axis cs:248,0.135368341718015)
--(axis cs:247,0.136854172675741)
--(axis cs:246,0.13811949206291)
--(axis cs:245,0.139591318497705)
--(axis cs:244,0.140942957186556)
--(axis cs:243,0.142156039062249)
--(axis cs:242,0.143263451815833)
--(axis cs:241,0.144081631123357)
--(axis cs:240,0.144595467307272)
--(axis cs:239,0.144985936115306)
--(axis cs:238,0.145163137893214)
--(axis cs:237,0.145146004985742)
--(axis cs:236,0.144918154487654)
--(axis cs:235,0.144673904955207)
--(axis cs:234,0.144726632698784)
--(axis cs:233,0.144828463966606)
--(axis cs:232,0.14493462146364)
--(axis cs:231,0.144988208837612)
--(axis cs:230,0.144972051081345)
--(axis cs:229,0.144894283314677)
--(axis cs:228,0.144960272187188)
--(axis cs:227,0.145070967857988)
--(axis cs:226,0.145137875297214)
--(axis cs:225,0.145161421272892)
--(axis cs:224,0.145094300403972)
--(axis cs:223,0.145128874605003)
--(axis cs:222,0.145090277089874)
--(axis cs:221,0.145058690803193)
--(axis cs:220,0.144914772856113)
--(axis cs:219,0.144795315536617)
--(axis cs:218,0.144705595023224)
--(axis cs:217,0.14470303108576)
--(axis cs:216,0.144754471042548)
--(axis cs:215,0.144596467934629)
--(axis cs:214,0.144550717374203)
--(axis cs:213,0.144467088613494)
--(axis cs:212,0.144508321867698)
--(axis cs:211,0.144410700919769)
--(axis cs:210,0.144296050997222)
--(axis cs:209,0.14400254759587)
--(axis cs:208,0.143900017701475)
--(axis cs:207,0.14404089479466)
--(axis cs:206,0.14423517203031)
--(axis cs:205,0.144431495996876)
--(axis cs:204,0.14466267750307)
--(axis cs:203,0.144975023975259)
--(axis cs:202,0.145627750047438)
--(axis cs:201,0.14594673202458)
--(axis cs:200,0.146137569363885)
--(axis cs:199,0.146043491388572)
--(axis cs:198,0.145861549594694)
--(axis cs:197,0.145723098247693)
--(axis cs:196,0.145629712865346)
--(axis cs:195,0.145458131866975)
--(axis cs:194,0.145446774103802)
--(axis cs:193,0.145446634796293)
--(axis cs:192,0.145488280025141)
--(axis cs:191,0.145854332308113)
--(axis cs:190,0.146576549869757)
--(axis cs:189,0.147198486868414)
--(axis cs:188,0.147488058333673)
--(axis cs:187,0.147711457688557)
--(axis cs:186,0.14797512073828)
--(axis cs:185,0.148199862326035)
--(axis cs:184,0.148199549335942)
--(axis cs:183,0.147993425070153)
--(axis cs:182,0.14765591560019)
--(axis cs:181,0.147532039518668)
--(axis cs:180,0.147482773958547)
--(axis cs:179,0.14729228504847)
--(axis cs:178,0.147160030434945)
--(axis cs:177,0.146651937400244)
--(axis cs:176,0.145768948008812)
--(axis cs:175,0.144839425100337)
--(axis cs:174,0.143962256364353)
--(axis cs:173,0.142938921806358)
--(axis cs:172,0.142144398360011)
--(axis cs:171,0.141469157345257)
--(axis cs:170,0.140838607201701)
--(axis cs:169,0.140387402389339)
--(axis cs:168,0.140134510241364)
--(axis cs:167,0.139843958910953)
--(axis cs:166,0.139675246538154)
--(axis cs:165,0.139654099980707)
--(axis cs:164,0.13949989992074)
--(axis cs:163,0.139158545426719)
--(axis cs:162,0.139265316838022)
--(axis cs:161,0.13952453537158)
--(axis cs:160,0.140277384494378)
--(axis cs:159,0.140776728144653)
--(axis cs:158,0.141047697915243)
--(axis cs:157,0.141382154933605)
--(axis cs:156,0.141580879353527)
--(axis cs:155,0.14137375494916)
--(axis cs:154,0.140802105238181)
--(axis cs:153,0.140089459636607)
--(axis cs:152,0.139025239537223)
--(axis cs:151,0.137524442998153)
--(axis cs:150,0.135878549106292)
--(axis cs:149,0.134175440974633)
--(axis cs:148,0.132489242360254)
--(axis cs:147,0.130926647387996)
--(axis cs:146,0.129281477165829)
--(axis cs:145,0.127661094614805)
--(axis cs:144,0.126203681920549)
--(axis cs:143,0.124668006249999)
--(axis cs:142,0.122843984862591)
--(axis cs:141,0.120754254918692)
--(axis cs:140,0.119019932101931)
--(axis cs:139,0.117800240386927)
--(axis cs:138,0.116788253510267)
--(axis cs:137,0.115846992397925)
--(axis cs:136,0.114991922391137)
--(axis cs:135,0.114002190037473)
--(axis cs:134,0.112653135193264)
--(axis cs:133,0.11083948644415)
--(axis cs:132,0.108729745038924)
--(axis cs:131,0.107406353266545)
--(axis cs:130,0.106240960590962)
--(axis cs:129,0.105109832058808)
--(axis cs:128,0.103870458783824)
--(axis cs:127,0.102643361333796)
--(axis cs:126,0.101522797180435)
--(axis cs:125,0.10050191931982)
--(axis cs:124,0.0994579334294405)
--(axis cs:123,0.0985233581296298)
--(axis cs:122,0.0976578678222657)
--(axis cs:121,0.0967344936234791)
--(axis cs:120,0.095876302782282)
--(axis cs:119,0.0950463916775744)
--(axis cs:118,0.0940327589295455)
--(axis cs:117,0.0927039513707614)
--(axis cs:116,0.0909425238756965)
--(axis cs:115,0.0890414285184698)
--(axis cs:114,0.0877824303008465)
--(axis cs:113,0.0869724185234255)
--(axis cs:112,0.086458174502169)
--(axis cs:111,0.0858797111667897)
--(axis cs:110,0.0853958423346206)
--(axis cs:109,0.0850344615791695)
--(axis cs:108,0.0848042688129705)
--(axis cs:107,0.0845964126791411)
--(axis cs:106,0.0843293806919423)
--(axis cs:105,0.0840299077130145)
--(axis cs:104,0.0838598223077619)
--(axis cs:103,0.0837867641976016)
--(axis cs:102,0.083841529524785)
--(axis cs:101,0.0839986610866491)
--(axis cs:100,0.0839435898684334)
--(axis cs:99,0.0838866270056404)
--(axis cs:98,0.0838644359683528)
--(axis cs:97,0.0837746560066096)
--(axis cs:96,0.0837606162873852)
--(axis cs:95,0.0836807480939847)
--(axis cs:94,0.0833654849679959)
--(axis cs:93,0.0829896310944001)
--(axis cs:92,0.0825884178470607)
--(axis cs:91,0.082301441071744)
--(axis cs:90,0.0819244523961909)
--(axis cs:89,0.0815705502310315)
--(axis cs:88,0.0812229392414215)
--(axis cs:87,0.080929642261667)
--(axis cs:86,0.0806960775112249)
--(axis cs:85,0.0806875551390084)
--(axis cs:84,0.0806598916127016)
--(axis cs:83,0.0806618301839274)
--(axis cs:82,0.080638127931854)
--(axis cs:81,0.0806664941013248)
--(axis cs:80,0.0806272628382373)
--(axis cs:79,0.0806729998368145)
--(axis cs:78,0.0807750728734605)
--(axis cs:77,0.0807571138139342)
--(axis cs:76,0.080656380099309)
--(axis cs:75,0.0805082250046234)
--(axis cs:74,0.0803901174791204)
--(axis cs:73,0.0802978959968655)
--(axis cs:72,0.0802986907442791)
--(axis cs:71,0.0802884672839636)
--(axis cs:70,0.0803094918671376)
--(axis cs:69,0.0802357194379922)
--(axis cs:68,0.0801114779242277)
--(axis cs:67,0.0800857277210317)
--(axis cs:66,0.0799166318321699)
--(axis cs:65,0.0798328435191528)
--(axis cs:64,0.0798126830826506)
--(axis cs:63,0.0798438514129534)
--(axis cs:62,0.0798007442139491)
--(axis cs:61,0.0797364805073219)
--(axis cs:60,0.0797662447907029)
--(axis cs:59,0.0799174156438554)
--(axis cs:58,0.0798789821711193)
--(axis cs:57,0.0798181398000619)
--(axis cs:56,0.0798711929911562)
--(axis cs:55,0.079784239350702)
--(axis cs:54,0.0796121978814391)
--(axis cs:53,0.079481464561715)
--(axis cs:52,0.0792441231893138)
--(axis cs:51,0.0789413233404892)
--(axis cs:50,0.0785881545430539)
--(axis cs:49,0.0781992007336546)
--(axis cs:48,0.0777635092694419)
--(axis cs:47,0.077312545492824)
--(axis cs:46,0.0766859403554918)
--(axis cs:45,0.0758985836408607)
--(axis cs:44,0.0751573709130778)
--(axis cs:43,0.0744707795789038)
--(axis cs:42,0.0736554065649252)
--(axis cs:41,0.0728923703593754)
--(axis cs:40,0.0720760105580248)
--(axis cs:39,0.0711831466692815)
--(axis cs:38,0.0702926617283449)
--(axis cs:37,0.0694736233013084)
--(axis cs:36,0.0686386437960106)
--(axis cs:35,0.0680767326655456)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0828555241985146)
--(axis cs:59,0.0762237319585657)
--(axis cs:60,0.0758772465802055)
--(axis cs:61,0.0757837101752689)
--(axis cs:62,0.0757523601487575)
--(axis cs:63,0.0755495273322662)
--(axis cs:64,0.0753578378191123)
--(axis cs:65,0.0752603769160993)
--(axis cs:66,0.0752023069720605)
--(axis cs:67,0.0751291550695273)
--(axis cs:68,0.0751217277113363)
--(axis cs:69,0.0751439047077676)
--(axis cs:70,0.0750988134889467)
--(axis cs:71,0.07503775924557)
--(axis cs:72,0.0749795875793995)
--(axis cs:73,0.0751535504910121)
--(axis cs:74,0.075468341063022)
--(axis cs:75,0.0759633700937412)
--(axis cs:76,0.0766702053078056)
--(axis cs:77,0.0774931199911708)
--(axis cs:78,0.0782834982599727)
--(axis cs:79,0.0791241843559322)
--(axis cs:80,0.0799842363710021)
--(axis cs:81,0.0809815017566134)
--(axis cs:82,0.0820571606404452)
--(axis cs:83,0.0833335738235705)
--(axis cs:84,0.0847751483419929)
--(axis cs:85,0.0862657071649289)
--(axis cs:86,0.0875374786871168)
--(axis cs:87,0.0883098585076528)
--(axis cs:88,0.0885193407880368)
--(axis cs:89,0.088688129679275)
--(axis cs:90,0.0887632802172889)
--(axis cs:91,0.0887723912590809)
--(axis cs:92,0.088330753855374)
--(axis cs:93,0.0880427595176028)
--(axis cs:94,0.0878459574381802)
--(axis cs:95,0.0875880276013704)
--(axis cs:96,0.0875265895074386)
--(axis cs:97,0.0876464431128188)
--(axis cs:98,0.0878790773120612)
--(axis cs:99,0.0880896959230973)
--(axis cs:100,0.0886660134071323)
--(axis cs:101,0.0894579883499244)
--(axis cs:102,0.0907203393786826)
--(axis cs:103,0.0919755990138557)
--(axis cs:104,0.0930156973347135)
--(axis cs:105,0.0942498656227736)
--(axis cs:106,0.0955668186613097)
--(axis cs:107,0.0963722214440765)
--(axis cs:108,0.0973856860055615)
--(axis cs:109,0.0985469779539223)
--(axis cs:110,0.0997484247293795)
--(axis cs:111,0.100769840994092)
--(axis cs:112,0.102051439813191)
--(axis cs:113,0.103436000486475)
--(axis cs:114,0.104353503757765)
--(axis cs:115,0.105035548136198)
--(axis cs:116,0.105589410547779)
--(axis cs:117,0.105835589009284)
--(axis cs:118,0.106304248768044)
--(axis cs:119,0.106956473589445)
--(axis cs:120,0.107494222663843)
--(axis cs:121,0.108490166236508)
--(axis cs:122,0.109645109651561)
--(axis cs:123,0.110902177599488)
--(axis cs:124,0.112044618436139)
--(axis cs:125,0.113049199507329)
--(axis cs:126,0.113900807257018)
--(axis cs:127,0.114973535361457)
--(axis cs:128,0.1163894867805)
--(axis cs:129,0.11721394313665)
--(axis cs:130,0.117912905440546)
--(axis cs:131,0.118374996884478)
--(axis cs:132,0.118904161478794)
--(axis cs:133,0.119498491599872)
--(axis cs:134,0.120175646006329)
--(axis cs:135,0.121037896162263)
--(axis cs:136,0.121814719316295)
--(axis cs:137,0.122452829107903)
--(axis cs:138,0.123085197330954)
--(axis cs:139,0.123509896987398)
--(axis cs:140,0.123694875997291)
--(axis cs:141,0.123924956564769)
--(axis cs:142,0.124055418686395)
--(axis cs:143,0.124146615142023)
--(axis cs:144,0.124520047413799)
--(axis cs:145,0.124973032652256)
--(axis cs:146,0.125566928338252)
--(axis cs:147,0.126094068468199)
--(axis cs:148,0.126187810755866)
--(axis cs:149,0.126220600450162)
--(axis cs:150,0.126242498589091)
--(axis cs:151,0.126306756668976)
--(axis cs:152,0.126277267988609)
--(axis cs:153,0.126466510221568)
--(axis cs:154,0.126723217125036)
--(axis cs:155,0.126908470581688)
--(axis cs:156,0.12712532416146)
--(axis cs:157,0.12751489833568)
--(axis cs:158,0.127955124400639)
--(axis cs:159,0.128219451024044)
--(axis cs:160,0.128618295939281)
--(axis cs:161,0.129187651649568)
--(axis cs:162,0.129672033721856)
--(axis cs:163,0.130041592942705)
--(axis cs:164,0.130335754879367)
--(axis cs:165,0.130610971168784)
--(axis cs:166,0.130946637796182)
--(axis cs:167,0.131317467928484)
--(axis cs:168,0.131855792105216)
--(axis cs:169,0.131700838961584)
--(axis cs:170,0.131209135461384)
--(axis cs:171,0.130876894633312)
--(axis cs:172,0.1306240749581)
--(axis cs:173,0.130441799640793)
--(axis cs:174,0.130355140027302)
--(axis cs:175,0.130263133330236)
--(axis cs:176,0.130336038959038)
--(axis cs:177,0.130597612287175)
--(axis cs:178,0.131214118374383)
--(axis cs:179,0.132054438418523)
--(axis cs:180,0.132835668448209)
--(axis cs:181,0.133583062705665)
--(axis cs:182,0.134279398718693)
--(axis cs:183,0.134765911457786)
--(axis cs:184,0.135080912221466)
--(axis cs:185,0.135375634710938)
--(axis cs:186,0.135664885158909)
--(axis cs:187,0.136056327873407)
--(axis cs:188,0.13635901515345)
--(axis cs:189,0.136636531969872)
--(axis cs:190,0.136470479205222)
--(axis cs:191,0.136131210705669)
--(axis cs:192,0.135751013375673)
--(axis cs:193,0.135297218361417)
--(axis cs:194,0.135045160132164)
--(axis cs:195,0.134856277731676)
--(axis cs:196,0.134790346317486)
--(axis cs:197,0.134776219940503)
--(axis cs:198,0.134886171224913)
--(axis cs:199,0.134778220151213)
--(axis cs:200,0.134461297112524)
--(axis cs:201,0.134062060186188)
--(axis cs:202,0.133676204200979)
--(axis cs:203,0.13308085127265)
--(axis cs:204,0.132623797762483)
--(axis cs:205,0.132248188296333)
--(axis cs:206,0.131601349008585)
--(axis cs:207,0.131042087777334)
--(axis cs:208,0.13055249174629)
--(axis cs:209,0.13011440198175)
--(axis cs:210,0.129682545625318)
--(axis cs:211,0.129276134261296)
--(axis cs:212,0.128848600961497)
--(axis cs:213,0.128428335174191)
--(axis cs:214,0.128049715238331)
--(axis cs:215,0.127692699273482)
--(axis cs:216,0.127353983922797)
--(axis cs:217,0.12699650353942)
--(axis cs:218,0.126668926393275)
--(axis cs:219,0.126333860428705)
--(axis cs:220,0.125967028836246)
--(axis cs:221,0.125301265552236)
--(axis cs:222,0.124687218876636)
--(axis cs:223,0.123986617590514)
--(axis cs:224,0.123447098794213)
--(axis cs:225,0.122795073711085)
--(axis cs:226,0.122121310974645)
--(axis cs:227,0.121359160735932)
--(axis cs:228,0.120305544397771)
--(axis cs:229,0.119503348096264)
--(axis cs:230,0.118832368430427)
--(axis cs:231,0.118230575840104)
--(axis cs:232,0.117738941926286)
--(axis cs:233,0.117274580915202)
--(axis cs:234,0.116788555138613)
--(axis cs:235,0.116096651353723)
--(axis cs:236,0.115452843477791)
--(axis cs:237,0.115000954188725)
--(axis cs:238,0.11455900361748)
--(axis cs:239,0.11395012094392)
--(axis cs:240,0.112954326094118)
--(axis cs:241,0.111957225314075)
--(axis cs:242,0.110933812451023)
--(axis cs:243,0.109857288513142)
--(axis cs:244,0.108685785254988)
--(axis cs:245,0.10763344055861)
--(axis cs:246,0.106628089627991)
--(axis cs:247,0.105551845481587)
--(axis cs:248,0.104428798331382)
--(axis cs:249,0.103398431866322)
--(axis cs:250,0.102469221201859)
--(axis cs:251,0.101281727839498)
--(axis cs:252,0.100297280414383)
--(axis cs:253,0.0993450894416825)
--(axis cs:254,0.0984314053770281)
--(axis cs:255,0.097573303218474)
--(axis cs:256,0.0967234797555506)
--(axis cs:257,0.0958048221482769)
--(axis cs:258,0.0950902793256034)
--(axis cs:259,0.0945038599951159)
--(axis cs:260,0.0938383623467819)
--(axis cs:261,0.0932683509251259)
--(axis cs:262,0.0926440788433492)
--(axis cs:263,0.0919402951123801)
--(axis cs:264,0.0910803077610616)
--(axis cs:265,0.0900936404165092)
--(axis cs:266,0.0891910494011045)
--(axis cs:267,0.0880951551909911)
--(axis cs:268,0.08699073695052)
--(axis cs:269,0.0858742315617643)
--(axis cs:270,0.0848467301450155)
--(axis cs:271,0.0837028451791984)
--(axis cs:272,0.0825396260016575)
--(axis cs:273,0.0811905761015825)
--(axis cs:274,0.0799468301738155)
--(axis cs:275,0.0787760954133556)
--(axis cs:276,0.0776250525533973)
--(axis cs:277,0.0764128211416746)
--(axis cs:278,0.0751747864836158)
--(axis cs:279,0.0739091976976778)
--(axis cs:280,0.0725840659340709)
--(axis cs:281,0.0713895831564041)
--(axis cs:282,0.0703148753238823)
--(axis cs:283,0.0693081817425752)
--(axis cs:284,0.0682917874479346)
--(axis cs:285,0.0673165096117261)
--(axis cs:286,0.0663880665187673)
--(axis cs:287,0.0655093079109672)
--(axis cs:288,0.0647032396774157)
--(axis cs:289,0.0640034206134319)
--(axis cs:290,0.0633512306794355)
--(axis cs:291,0.0628144590545511)
--(axis cs:292,0.0622791194731862)
--(axis cs:293,0.061783610619461)
--(axis cs:294,0.0613157351505999)
--(axis cs:295,0.0609008448528711)
--(axis cs:296,0.0603680219609341)
--(axis cs:297,0.0598959491434042)
--(axis cs:298,0.0594343870462513)
--(axis cs:299,0.0589369535937275)
--(axis cs:299,0.069609100570841)
--(axis cs:299,0.069609100570841)
--(axis cs:298,0.0705998647131983)
--(axis cs:297,0.0715669564125594)
--(axis cs:296,0.0724728473664521)
--(axis cs:295,0.0733215074035064)
--(axis cs:294,0.0739716602174199)
--(axis cs:293,0.0746918642646517)
--(axis cs:292,0.0754149189775317)
--(axis cs:291,0.0762280190002107)
--(axis cs:290,0.0770907619511257)
--(axis cs:289,0.0780091196375848)
--(axis cs:288,0.0789639068861143)
--(axis cs:287,0.0801366917491274)
--(axis cs:286,0.0813751522119208)
--(axis cs:285,0.0826408231483695)
--(axis cs:284,0.0838655986960677)
--(axis cs:283,0.0851210217776433)
--(axis cs:282,0.086271940589636)
--(axis cs:281,0.0874681734483469)
--(axis cs:280,0.0887898585299164)
--(axis cs:279,0.0903288864099596)
--(axis cs:278,0.0917451241757769)
--(axis cs:277,0.09308257269085)
--(axis cs:276,0.0943570743779521)
--(axis cs:275,0.0955236960419133)
--(axis cs:274,0.0967834424967714)
--(axis cs:273,0.0981723617064543)
--(axis cs:272,0.0997108364707813)
--(axis cs:271,0.101088173386297)
--(axis cs:270,0.102460322169266)
--(axis cs:269,0.103724393343186)
--(axis cs:268,0.105054082444227)
--(axis cs:267,0.106367809741133)
--(axis cs:266,0.107670488393168)
--(axis cs:265,0.108706811637038)
--(axis cs:264,0.10977796733456)
--(axis cs:263,0.11085202652986)
--(axis cs:262,0.111836159415489)
--(axis cs:261,0.112821297182562)
--(axis cs:260,0.113783383418427)
--(axis cs:259,0.114888794403961)
--(axis cs:258,0.115792352115354)
--(axis cs:257,0.116533133684204)
--(axis cs:256,0.117474513522953)
--(axis cs:255,0.118303735518664)
--(axis cs:254,0.11910369301673)
--(axis cs:253,0.119912305031075)
--(axis cs:252,0.120716712610443)
--(axis cs:251,0.121642248840145)
--(axis cs:250,0.122775827400563)
--(axis cs:249,0.12351141171758)
--(axis cs:248,0.124452672527669)
--(axis cs:247,0.125484792738564)
--(axis cs:246,0.126380878705413)
--(axis cs:245,0.127222131823999)
--(axis cs:244,0.128143684346325)
--(axis cs:243,0.129295540339194)
--(axis cs:242,0.130432546643755)
--(axis cs:241,0.131585053492294)
--(axis cs:240,0.132947265981707)
--(axis cs:239,0.134295841020211)
--(axis cs:238,0.135195904566731)
--(axis cs:237,0.135500544391254)
--(axis cs:236,0.135850369860266)
--(axis cs:235,0.136656931739761)
--(axis cs:234,0.137664145277634)
--(axis cs:233,0.138106422106992)
--(axis cs:232,0.138176545879717)
--(axis cs:231,0.138377684334488)
--(axis cs:230,0.138837671501506)
--(axis cs:229,0.139296252008227)
--(axis cs:228,0.139933736362517)
--(axis cs:227,0.141164525156491)
--(axis cs:226,0.141455596441539)
--(axis cs:225,0.141351435558789)
--(axis cs:224,0.141261117197443)
--(axis cs:223,0.141428782676133)
--(axis cs:222,0.142232394007885)
--(axis cs:221,0.143461866841125)
--(axis cs:220,0.145035805205667)
--(axis cs:219,0.145418050019369)
--(axis cs:218,0.14536403237255)
--(axis cs:217,0.145053772859239)
--(axis cs:216,0.144663937087856)
--(axis cs:215,0.144186951378927)
--(axis cs:214,0.143713373564166)
--(axis cs:213,0.143298675433528)
--(axis cs:212,0.143139378649264)
--(axis cs:211,0.143084123543098)
--(axis cs:210,0.143037773904056)
--(axis cs:209,0.143040278945845)
--(axis cs:208,0.142985365090823)
--(axis cs:207,0.14306239068123)
--(axis cs:206,0.143407764044896)
--(axis cs:205,0.144075137635693)
--(axis cs:204,0.143738107275873)
--(axis cs:203,0.143671302759739)
--(axis cs:202,0.143807666384781)
--(axis cs:201,0.143746062150676)
--(axis cs:200,0.143715291204234)
--(axis cs:199,0.143533293213102)
--(axis cs:198,0.14302294621547)
--(axis cs:197,0.142194025003593)
--(axis cs:196,0.141663337456191)
--(axis cs:195,0.141235382330796)
--(axis cs:194,0.140929491045561)
--(axis cs:193,0.140716568232656)
--(axis cs:192,0.140792216442672)
--(axis cs:191,0.140872017958729)
--(axis cs:190,0.141073323850859)
--(axis cs:189,0.141585800428225)
--(axis cs:188,0.14058207566877)
--(axis cs:187,0.139588808959784)
--(axis cs:186,0.138433352196641)
--(axis cs:185,0.137777148802132)
--(axis cs:184,0.137274261803434)
--(axis cs:183,0.135997083427659)
--(axis cs:182,0.135551364621303)
--(axis cs:181,0.135325413130453)
--(axis cs:180,0.135107167439064)
--(axis cs:179,0.135008126272384)
--(axis cs:178,0.134943478929007)
--(axis cs:177,0.134937667821277)
--(axis cs:176,0.135115332710731)
--(axis cs:175,0.13530869435957)
--(axis cs:174,0.135682428422672)
--(axis cs:173,0.136057687421502)
--(axis cs:172,0.136526821332838)
--(axis cs:171,0.137136361658237)
--(axis cs:170,0.137906076601611)
--(axis cs:169,0.138970918597398)
--(axis cs:168,0.139473757346453)
--(axis cs:167,0.138867515881305)
--(axis cs:166,0.13870779761988)
--(axis cs:165,0.138912386182837)
--(axis cs:164,0.139424866211363)
--(axis cs:163,0.139996798210312)
--(axis cs:162,0.140490692720163)
--(axis cs:161,0.140117868110087)
--(axis cs:160,0.138648017295684)
--(axis cs:159,0.137575829511972)
--(axis cs:158,0.136965825535274)
--(axis cs:157,0.136327016298229)
--(axis cs:156,0.135998488613357)
--(axis cs:155,0.135959958642009)
--(axis cs:154,0.136086436951858)
--(axis cs:153,0.136043486470772)
--(axis cs:152,0.135979565425628)
--(axis cs:151,0.136221466627031)
--(axis cs:150,0.1361247623637)
--(axis cs:149,0.136232722159104)
--(axis cs:148,0.136266659242812)
--(axis cs:147,0.136079780379349)
--(axis cs:146,0.135302102812884)
--(axis cs:145,0.13445082924871)
--(axis cs:144,0.133902647686508)
--(axis cs:143,0.133548118497535)
--(axis cs:142,0.13353264250723)
--(axis cs:141,0.133501710151965)
--(axis cs:140,0.133477902251496)
--(axis cs:139,0.133559633599003)
--(axis cs:138,0.133590987303414)
--(axis cs:137,0.133175165628133)
--(axis cs:136,0.132717001957763)
--(axis cs:135,0.132027026826152)
--(axis cs:134,0.13111422334188)
--(axis cs:133,0.130785998886114)
--(axis cs:132,0.130657647524559)
--(axis cs:131,0.130502317345328)
--(axis cs:130,0.130834932599646)
--(axis cs:129,0.131034609146001)
--(axis cs:128,0.131188627490664)
--(axis cs:127,0.131060118255448)
--(axis cs:126,0.131170353039581)
--(axis cs:125,0.131059075071719)
--(axis cs:124,0.130730585844873)
--(axis cs:123,0.130285437099717)
--(axis cs:122,0.129413481773858)
--(axis cs:121,0.128558797469191)
--(axis cs:120,0.127862078405416)
--(axis cs:119,0.1276332744951)
--(axis cs:118,0.12668529838527)
--(axis cs:117,0.125892021022479)
--(axis cs:116,0.125532728051775)
--(axis cs:115,0.124684495503144)
--(axis cs:114,0.123584467794448)
--(axis cs:113,0.122474270721016)
--(axis cs:112,0.12086195207495)
--(axis cs:111,0.119556689442582)
--(axis cs:110,0.118594271897602)
--(axis cs:109,0.117553861323186)
--(axis cs:108,0.116514212026786)
--(axis cs:107,0.115544518297885)
--(axis cs:106,0.114742671900176)
--(axis cs:105,0.113353266108578)
--(axis cs:104,0.111935698256387)
--(axis cs:103,0.110608180877476)
--(axis cs:102,0.109170979498855)
--(axis cs:101,0.108091568342517)
--(axis cs:100,0.107699189059515)
--(axis cs:99,0.10760633016371)
--(axis cs:98,0.107938827855677)
--(axis cs:97,0.107919850981108)
--(axis cs:96,0.107821059848291)
--(axis cs:95,0.107880485072802)
--(axis cs:94,0.108199242591829)
--(axis cs:93,0.10842074590944)
--(axis cs:92,0.10868615586314)
--(axis cs:91,0.109004251679374)
--(axis cs:90,0.108839053904574)
--(axis cs:89,0.108672651652582)
--(axis cs:88,0.10873955137063)
--(axis cs:87,0.108381465805829)
--(axis cs:86,0.107233547884475)
--(axis cs:85,0.10552200759458)
--(axis cs:84,0.103700448066056)
--(axis cs:83,0.102134248032769)
--(axis cs:82,0.100891398882184)
--(axis cs:81,0.100182072501873)
--(axis cs:80,0.0993918318435733)
--(axis cs:79,0.0987067452015502)
--(axis cs:78,0.0983065644178876)
--(axis cs:77,0.0978736591772761)
--(axis cs:76,0.0972405416639606)
--(axis cs:75,0.096520923486314)
--(axis cs:74,0.0957818731163349)
--(axis cs:73,0.0950624014086753)
--(axis cs:72,0.0942739951763251)
--(axis cs:71,0.0936757060874149)
--(axis cs:70,0.0929057042649723)
--(axis cs:69,0.0918365555783729)
--(axis cs:68,0.0896221080160374)
--(axis cs:67,0.0877362377942232)
--(axis cs:66,0.0865260527867934)
--(axis cs:65,0.0853273784262253)
--(axis cs:64,0.0846400078703434)
--(axis cs:63,0.0841302828738292)
--(axis cs:62,0.0836723148589037)
--(axis cs:61,0.0829997951850165)
--(axis cs:60,0.0825648632430214)
--(axis cs:59,0.0828555241985146)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0817722412737474)
--(axis cs:40,0.0718626153675451)
--(axis cs:41,0.0710157439660104)
--(axis cs:42,0.0704538415197589)
--(axis cs:43,0.0699843091243254)
--(axis cs:44,0.0697207157552298)
--(axis cs:45,0.0695852622365025)
--(axis cs:46,0.0693660150628136)
--(axis cs:47,0.0690320910200889)
--(axis cs:48,0.0687428375238777)
--(axis cs:49,0.0681320569280641)
--(axis cs:50,0.0676528937705677)
--(axis cs:51,0.067153540672243)
--(axis cs:52,0.0666775719271833)
--(axis cs:53,0.0662115637192874)
--(axis cs:54,0.0659768562121516)
--(axis cs:55,0.0658554460884552)
--(axis cs:56,0.0657838298233055)
--(axis cs:57,0.0657681589747557)
--(axis cs:58,0.0657077624696999)
--(axis cs:59,0.0656904212230808)
--(axis cs:60,0.0657453508400544)
--(axis cs:61,0.0659061507639665)
--(axis cs:62,0.0660112835290925)
--(axis cs:63,0.0662127054182047)
--(axis cs:64,0.066507613709952)
--(axis cs:65,0.0669316500357661)
--(axis cs:66,0.0675346461046075)
--(axis cs:67,0.0683117387908559)
--(axis cs:68,0.0691780533460374)
--(axis cs:69,0.0699408198143347)
--(axis cs:70,0.0703847063737814)
--(axis cs:71,0.0706190736106644)
--(axis cs:72,0.0705548635903161)
--(axis cs:73,0.0703721048298893)
--(axis cs:74,0.0704091632394011)
--(axis cs:75,0.0704148596357914)
--(axis cs:76,0.0703756507715076)
--(axis cs:77,0.0703593087713932)
--(axis cs:78,0.0705131430463617)
--(axis cs:79,0.0708346601489755)
--(axis cs:80,0.0712747718227551)
--(axis cs:81,0.0717526122198852)
--(axis cs:82,0.0723440843669471)
--(axis cs:83,0.0729962357376671)
--(axis cs:84,0.0735717657422872)
--(axis cs:85,0.0741377252388661)
--(axis cs:86,0.0744296288339154)
--(axis cs:87,0.0747620205520525)
--(axis cs:88,0.0751494803526404)
--(axis cs:89,0.0758630641728035)
--(axis cs:90,0.0767581531947247)
--(axis cs:91,0.0774437496448183)
--(axis cs:92,0.0780628795597467)
--(axis cs:93,0.0785346946188885)
--(axis cs:94,0.0789865518379006)
--(axis cs:95,0.0793614814623114)
--(axis cs:96,0.0799180450111578)
--(axis cs:97,0.0807104649073125)
--(axis cs:98,0.0814156062085372)
--(axis cs:99,0.0820588855921343)
--(axis cs:100,0.082563123995708)
--(axis cs:101,0.0830933228081562)
--(axis cs:102,0.0839571462760788)
--(axis cs:103,0.0852819921793405)
--(axis cs:104,0.0870478370710157)
--(axis cs:105,0.0889690565972469)
--(axis cs:106,0.0910371580201671)
--(axis cs:107,0.0935288319933389)
--(axis cs:108,0.0962684508035957)
--(axis cs:109,0.0992262027010309)
--(axis cs:110,0.102199616847683)
--(axis cs:111,0.104350798522877)
--(axis cs:112,0.105617298900308)
--(axis cs:113,0.107053257526263)
--(axis cs:114,0.108618569784309)
--(axis cs:115,0.110184591015545)
--(axis cs:116,0.112074818179313)
--(axis cs:117,0.114504315812577)
--(axis cs:118,0.116731808808388)
--(axis cs:119,0.118189596382597)
--(axis cs:120,0.119342293507502)
--(axis cs:121,0.120402494246595)
--(axis cs:122,0.121236036241465)
--(axis cs:123,0.121833348637925)
--(axis cs:124,0.122383808054892)
--(axis cs:125,0.123064620882263)
--(axis cs:126,0.12333901037023)
--(axis cs:127,0.123402462145803)
--(axis cs:128,0.123299539512442)
--(axis cs:129,0.123179837302047)
--(axis cs:130,0.123144303092772)
--(axis cs:131,0.12265292947641)
--(axis cs:132,0.122208423319137)
--(axis cs:133,0.122379238225477)
--(axis cs:134,0.122453804962386)
--(axis cs:135,0.122545620293398)
--(axis cs:136,0.122463937885154)
--(axis cs:137,0.122055360711754)
--(axis cs:138,0.122154561918963)
--(axis cs:139,0.122571177727774)
--(axis cs:140,0.123199457411539)
--(axis cs:141,0.124130820228132)
--(axis cs:142,0.124964698654764)
--(axis cs:143,0.125674520309221)
--(axis cs:144,0.126199194998301)
--(axis cs:145,0.127107759793755)
--(axis cs:146,0.128093929689518)
--(axis cs:147,0.12906661881731)
--(axis cs:148,0.129652715531052)
--(axis cs:149,0.129711178038881)
--(axis cs:150,0.129727568992436)
--(axis cs:151,0.129997200901832)
--(axis cs:152,0.129886421381346)
--(axis cs:153,0.13018797953948)
--(axis cs:154,0.13042436008648)
--(axis cs:155,0.130842372969654)
--(axis cs:156,0.131763048081464)
--(axis cs:157,0.132825211071557)
--(axis cs:158,0.133800651065852)
--(axis cs:159,0.134632621756449)
--(axis cs:160,0.135062636357572)
--(axis cs:161,0.135142843021744)
--(axis cs:162,0.13496561766791)
--(axis cs:163,0.13463270592769)
--(axis cs:164,0.134308120628914)
--(axis cs:165,0.133982878284178)
--(axis cs:166,0.133386071137069)
--(axis cs:167,0.133301827459741)
--(axis cs:168,0.133270034416966)
--(axis cs:169,0.133327135389683)
--(axis cs:170,0.133281153049372)
--(axis cs:171,0.133322272543808)
--(axis cs:172,0.133553141014358)
--(axis cs:173,0.133817439281448)
--(axis cs:174,0.134056457456694)
--(axis cs:175,0.134591700333347)
--(axis cs:176,0.135444817642633)
--(axis cs:177,0.136384204115102)
--(axis cs:178,0.137335422533783)
--(axis cs:179,0.138592338362094)
--(axis cs:180,0.139861595053871)
--(axis cs:181,0.141111652928488)
--(axis cs:182,0.141904524918682)
--(axis cs:183,0.142806017743621)
--(axis cs:184,0.143791774558996)
--(axis cs:185,0.144577841676978)
--(axis cs:186,0.145397059045478)
--(axis cs:187,0.146018810835002)
--(axis cs:188,0.14676214443522)
--(axis cs:189,0.147561526386861)
--(axis cs:190,0.148668044308307)
--(axis cs:191,0.149523729132094)
--(axis cs:192,0.150786692112765)
--(axis cs:193,0.152211767433344)
--(axis cs:194,0.153487790426739)
--(axis cs:195,0.154253558844318)
--(axis cs:196,0.154499907098055)
--(axis cs:197,0.154486487415856)
--(axis cs:198,0.154375664272039)
--(axis cs:199,0.15407023850536)
--(axis cs:200,0.153545570349501)
--(axis cs:201,0.152994323024582)
--(axis cs:202,0.151984800454913)
--(axis cs:203,0.150732921458664)
--(axis cs:204,0.149057778204647)
--(axis cs:205,0.147198718816095)
--(axis cs:206,0.145295158349659)
--(axis cs:207,0.143466275563803)
--(axis cs:208,0.141907693070195)
--(axis cs:209,0.140363201422263)
--(axis cs:210,0.139126200479202)
--(axis cs:211,0.138415984605287)
--(axis cs:212,0.138305225414488)
--(axis cs:213,0.138572186882088)
--(axis cs:214,0.139090034901199)
--(axis cs:215,0.139589670379199)
--(axis cs:216,0.139799087680539)
--(axis cs:217,0.140053111169967)
--(axis cs:218,0.140435348280598)
--(axis cs:219,0.140778332941952)
--(axis cs:220,0.141363936777526)
--(axis cs:221,0.142208355910627)
--(axis cs:222,0.143057397272183)
--(axis cs:223,0.143491259898383)
--(axis cs:224,0.14288388820264)
--(axis cs:225,0.142359633298914)
--(axis cs:226,0.142034962095196)
--(axis cs:227,0.141776172541598)
--(axis cs:228,0.141647087177058)
--(axis cs:229,0.141290786344382)
--(axis cs:230,0.140901498163247)
--(axis cs:231,0.140632703168049)
--(axis cs:232,0.140195706793841)
--(axis cs:233,0.138907569960883)
--(axis cs:234,0.137060504354582)
--(axis cs:235,0.135763010214693)
--(axis cs:236,0.134999541530964)
--(axis cs:237,0.134540913318949)
--(axis cs:238,0.134202097034114)
--(axis cs:239,0.133990268887156)
--(axis cs:240,0.133692554270179)
--(axis cs:241,0.133360626362228)
--(axis cs:242,0.132980881091019)
--(axis cs:243,0.132633720540934)
--(axis cs:244,0.132252414422253)
--(axis cs:245,0.13172205697075)
--(axis cs:246,0.131297061234924)
--(axis cs:247,0.130847157861853)
--(axis cs:248,0.130203137410893)
--(axis cs:249,0.129494189652006)
--(axis cs:250,0.12831411637174)
--(axis cs:251,0.127034364387979)
--(axis cs:252,0.125711539930751)
--(axis cs:253,0.124436328651898)
--(axis cs:254,0.123073836236964)
--(axis cs:255,0.121814451364107)
--(axis cs:256,0.120731450384087)
--(axis cs:257,0.119962019345492)
--(axis cs:258,0.119183713495536)
--(axis cs:259,0.118413553628158)
--(axis cs:260,0.117620689832901)
--(axis cs:261,0.116918380221461)
--(axis cs:262,0.116216448158077)
--(axis cs:263,0.11534495536703)
--(axis cs:264,0.114090458139447)
--(axis cs:265,0.112594336605667)
--(axis cs:266,0.110922920206565)
--(axis cs:267,0.10937750382513)
--(axis cs:268,0.107976087912436)
--(axis cs:269,0.1065785162526)
--(axis cs:270,0.105287460069021)
--(axis cs:271,0.103962515777539)
--(axis cs:272,0.102613871461779)
--(axis cs:273,0.101424779490632)
--(axis cs:274,0.100308165556609)
--(axis cs:275,0.0991354927067015)
--(axis cs:276,0.0978178683719085)
--(axis cs:277,0.0966508095004631)
--(axis cs:278,0.0953958943363478)
--(axis cs:279,0.0941486051911394)
--(axis cs:280,0.0928128541151108)
--(axis cs:281,0.0914798067297109)
--(axis cs:282,0.0902038153943796)
--(axis cs:283,0.0889915200820463)
--(axis cs:284,0.0878613322636178)
--(axis cs:285,0.0868430701456578)
--(axis cs:286,0.0858273516565996)
--(axis cs:287,0.0847755886775574)
--(axis cs:288,0.0835831094300341)
--(axis cs:289,0.0823528953030882)
--(axis cs:290,0.0811397845971979)
--(axis cs:291,0.0798776336209049)
--(axis cs:292,0.0785643790687648)
--(axis cs:293,0.0773606630952713)
--(axis cs:294,0.0761994355549359)
--(axis cs:295,0.0750744906688291)
--(axis cs:296,0.0737498656930071)
--(axis cs:297,0.0724545763576117)
--(axis cs:298,0.0712781320858117)
--(axis cs:299,0.0702381568224909)
--(axis cs:299,0.0880961416093824)
--(axis cs:299,0.0880961416093824)
--(axis cs:298,0.0893279526781921)
--(axis cs:297,0.090590528980485)
--(axis cs:296,0.0918455212293524)
--(axis cs:295,0.0932046490287226)
--(axis cs:294,0.0944612300763584)
--(axis cs:293,0.0958163556663635)
--(axis cs:292,0.0972505266939076)
--(axis cs:291,0.0987096808655987)
--(axis cs:290,0.100023641146382)
--(axis cs:289,0.101288538412732)
--(axis cs:288,0.102581639238637)
--(axis cs:287,0.103837769462434)
--(axis cs:286,0.10496821299489)
--(axis cs:285,0.106101224068591)
--(axis cs:284,0.107172524962754)
--(axis cs:283,0.108423146332215)
--(axis cs:282,0.109790253943465)
--(axis cs:281,0.111180890968882)
--(axis cs:280,0.112611046369928)
--(axis cs:279,0.113907376802536)
--(axis cs:278,0.11489765198266)
--(axis cs:277,0.115900417711489)
--(axis cs:276,0.117030971864755)
--(axis cs:275,0.118621765112474)
--(axis cs:274,0.119382196062387)
--(axis cs:273,0.120023233695823)
--(axis cs:272,0.120929221146672)
--(axis cs:271,0.122120786720324)
--(axis cs:270,0.123102268000285)
--(axis cs:269,0.123975858799852)
--(axis cs:268,0.124891176835184)
--(axis cs:267,0.125672485994397)
--(axis cs:266,0.126332721611482)
--(axis cs:265,0.12716533210218)
--(axis cs:264,0.127841206804248)
--(axis cs:263,0.128361393171369)
--(axis cs:262,0.128815349727818)
--(axis cs:261,0.129112555423643)
--(axis cs:260,0.129420386588836)
--(axis cs:259,0.129822342601586)
--(axis cs:258,0.13017885357161)
--(axis cs:257,0.130529426911145)
--(axis cs:256,0.131026725704246)
--(axis cs:255,0.13163165375846)
--(axis cs:254,0.132440350383748)
--(axis cs:253,0.133375092504031)
--(axis cs:252,0.134143003278325)
--(axis cs:251,0.134957917287359)
--(axis cs:250,0.135797533618341)
--(axis cs:249,0.136642560926874)
--(axis cs:248,0.137368240343318)
--(axis cs:247,0.13804960963521)
--(axis cs:246,0.138512843459633)
--(axis cs:245,0.138888463272895)
--(axis cs:244,0.13940142552354)
--(axis cs:243,0.139770166373319)
--(axis cs:242,0.139971282128433)
--(axis cs:241,0.140493718721009)
--(axis cs:240,0.141272457803338)
--(axis cs:239,0.14233555298937)
--(axis cs:238,0.143182935142857)
--(axis cs:237,0.143822606588048)
--(axis cs:236,0.144211574306133)
--(axis cs:235,0.144749304820173)
--(axis cs:234,0.145672858558549)
--(axis cs:233,0.147071468516061)
--(axis cs:232,0.148533698609296)
--(axis cs:231,0.148397675888881)
--(axis cs:230,0.148293961917853)
--(axis cs:229,0.148415855091241)
--(axis cs:228,0.148746885219792)
--(axis cs:227,0.1490833538542)
--(axis cs:226,0.149137965522831)
--(axis cs:225,0.149653815177877)
--(axis cs:224,0.150607588571576)
--(axis cs:223,0.152126910601419)
--(axis cs:222,0.152188691232608)
--(axis cs:221,0.151945674173983)
--(axis cs:220,0.151737201098985)
--(axis cs:219,0.151819503314075)
--(axis cs:218,0.152051104775737)
--(axis cs:217,0.152177080656854)
--(axis cs:216,0.152411884628573)
--(axis cs:215,0.152600794951878)
--(axis cs:214,0.152309745014611)
--(axis cs:213,0.151835229342392)
--(axis cs:212,0.151484519797113)
--(axis cs:211,0.1514565693393)
--(axis cs:210,0.151818745333023)
--(axis cs:209,0.152580529528093)
--(axis cs:208,0.153534759956577)
--(axis cs:207,0.154413640865717)
--(axis cs:206,0.155791017092083)
--(axis cs:205,0.157657128542609)
--(axis cs:204,0.159919426356587)
--(axis cs:203,0.16226420512062)
--(axis cs:202,0.164496795776548)
--(axis cs:201,0.165696012725998)
--(axis cs:200,0.165873646760179)
--(axis cs:199,0.16667720254803)
--(axis cs:198,0.164592542372019)
--(axis cs:197,0.162534578534537)
--(axis cs:196,0.161183827318907)
--(axis cs:195,0.160047747164975)
--(axis cs:194,0.159334628978245)
--(axis cs:193,0.158653372527899)
--(axis cs:192,0.158478903561749)
--(axis cs:191,0.156752765132508)
--(axis cs:190,0.155568635960935)
--(axis cs:189,0.155279421717997)
--(axis cs:188,0.155617392193504)
--(axis cs:187,0.156064431104543)
--(axis cs:186,0.156717743553476)
--(axis cs:185,0.15704377420971)
--(axis cs:184,0.157602038335825)
--(axis cs:183,0.158218824518647)
--(axis cs:182,0.15882125699889)
--(axis cs:181,0.158934200924738)
--(axis cs:180,0.154901165346901)
--(axis cs:179,0.150971430740003)
--(axis cs:178,0.147723099690643)
--(axis cs:177,0.145488098178676)
--(axis cs:176,0.1438026868301)
--(axis cs:175,0.142422143918286)
--(axis cs:174,0.141444591108217)
--(axis cs:173,0.140748632944123)
--(axis cs:172,0.140161335809448)
--(axis cs:171,0.139314224476914)
--(axis cs:170,0.13869695106516)
--(axis cs:169,0.138617089444759)
--(axis cs:168,0.138393684998698)
--(axis cs:167,0.138282576055122)
--(axis cs:166,0.13822330076349)
--(axis cs:165,0.138949841900148)
--(axis cs:164,0.139968845227638)
--(axis cs:163,0.140625340460936)
--(axis cs:162,0.141609524477247)
--(axis cs:161,0.142331226573593)
--(axis cs:160,0.142633061188433)
--(axis cs:159,0.142718680152044)
--(axis cs:158,0.142750631340001)
--(axis cs:157,0.142794194436485)
--(axis cs:156,0.142874281496935)
--(axis cs:155,0.142615502878162)
--(axis cs:154,0.142494913289984)
--(axis cs:153,0.142325079242144)
--(axis cs:152,0.141665622771868)
--(axis cs:151,0.14222091621605)
--(axis cs:150,0.142131763926684)
--(axis cs:149,0.142258974816038)
--(axis cs:148,0.14225226560527)
--(axis cs:147,0.141087958676358)
--(axis cs:146,0.140050537783512)
--(axis cs:145,0.139001009384635)
--(axis cs:144,0.137589791207754)
--(axis cs:143,0.136651583139647)
--(axis cs:142,0.135224110382444)
--(axis cs:141,0.133816359446971)
--(axis cs:140,0.132692259068716)
--(axis cs:139,0.132083426468775)
--(axis cs:138,0.131586458045255)
--(axis cs:137,0.131759127937615)
--(axis cs:136,0.133253011816155)
--(axis cs:135,0.133561108021955)
--(axis cs:134,0.133707920558702)
--(axis cs:133,0.134238286994441)
--(axis cs:132,0.134809770283425)
--(axis cs:131,0.13562508875975)
--(axis cs:130,0.136643935909456)
--(axis cs:129,0.137191120549363)
--(axis cs:128,0.137755772048189)
--(axis cs:127,0.138446348169329)
--(axis cs:126,0.138012366401696)
--(axis cs:125,0.137354589909325)
--(axis cs:124,0.136141718468698)
--(axis cs:123,0.134955304497374)
--(axis cs:122,0.134045263111181)
--(axis cs:121,0.131862950151331)
--(axis cs:120,0.130192140572622)
--(axis cs:119,0.128936726602099)
--(axis cs:118,0.127961246940552)
--(axis cs:117,0.127079174559127)
--(axis cs:116,0.126038299038705)
--(axis cs:115,0.12525176207188)
--(axis cs:114,0.124972080774163)
--(axis cs:113,0.124793885646955)
--(axis cs:112,0.124651003659545)
--(axis cs:111,0.124587497914386)
--(axis cs:110,0.123596579016995)
--(axis cs:109,0.121875999237598)
--(axis cs:108,0.119941234998864)
--(axis cs:107,0.118202497566941)
--(axis cs:106,0.116339643947454)
--(axis cs:105,0.114786691674695)
--(axis cs:104,0.1133034458832)
--(axis cs:103,0.111827626603657)
--(axis cs:102,0.11094177795545)
--(axis cs:101,0.110627470915904)
--(axis cs:100,0.110534269218995)
--(axis cs:99,0.110590462488024)
--(axis cs:98,0.109997489384915)
--(axis cs:97,0.109048120486116)
--(axis cs:96,0.107937165889149)
--(axis cs:95,0.10721296867292)
--(axis cs:94,0.106907940430662)
--(axis cs:93,0.106668120019726)
--(axis cs:92,0.106310780825862)
--(axis cs:91,0.105644260904727)
--(axis cs:90,0.105105171149434)
--(axis cs:89,0.103666663822592)
--(axis cs:88,0.102385475387335)
--(axis cs:87,0.101776314234839)
--(axis cs:86,0.101379271760796)
--(axis cs:85,0.101026643509799)
--(axis cs:84,0.100278997101798)
--(axis cs:83,0.0997411928082847)
--(axis cs:82,0.0988413345964852)
--(axis cs:81,0.0980333224667756)
--(axis cs:80,0.0975303505527332)
--(axis cs:79,0.0970083240505484)
--(axis cs:78,0.0965443577332671)
--(axis cs:77,0.0960604699928547)
--(axis cs:76,0.0953707609096677)
--(axis cs:75,0.0935157844591526)
--(axis cs:74,0.0905905953021829)
--(axis cs:73,0.0868288276728573)
--(axis cs:72,0.0836087443646629)
--(axis cs:71,0.0811777173467864)
--(axis cs:70,0.0792290301961001)
--(axis cs:69,0.0778792058681146)
--(axis cs:68,0.0767815027567152)
--(axis cs:67,0.0760023908597369)
--(axis cs:66,0.0754543501031065)
--(axis cs:65,0.0751535877653089)
--(axis cs:64,0.0750318869437917)
--(axis cs:63,0.0750229471477514)
--(axis cs:62,0.0749901347038253)
--(axis cs:61,0.0749900399389487)
--(axis cs:60,0.0748873321986572)
--(axis cs:59,0.0749081441169613)
--(axis cs:58,0.0749777302842826)
--(axis cs:57,0.0750883037423006)
--(axis cs:56,0.0750986622421242)
--(axis cs:55,0.0752087313650627)
--(axis cs:54,0.0753280241684789)
--(axis cs:53,0.0756113808622212)
--(axis cs:52,0.0761834352268046)
--(axis cs:51,0.0767665754542943)
--(axis cs:50,0.0773071848265011)
--(axis cs:49,0.0775876679655059)
--(axis cs:48,0.0779575864320397)
--(axis cs:47,0.0780110417618935)
--(axis cs:46,0.0781696860332443)
--(axis cs:45,0.0783063426638576)
--(axis cs:44,0.078365560895199)
--(axis cs:43,0.0786844747787965)
--(axis cs:42,0.079345514344766)
--(axis cs:41,0.0802008166361777)
--(axis cs:40,0.0817722412737474)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0540710873901844
58 0.0542445555329323
59 0.054579704751571
60 0.0549344445268313
61 0.0552985603610675
62 0.0556432294348876
63 0.0560192589958509
64 0.0563601744671663
65 0.0566991078356902
66 0.0569321220119794
67 0.0571452508370082
68 0.057315165301164
69 0.0574951387941837
70 0.0576457050939401
71 0.0578126847743988
72 0.0579757750034332
73 0.0579984227816264
74 0.0580723859369755
75 0.0581829443573952
76 0.0583975163598855
77 0.0586871415376663
78 0.0590484477579594
79 0.0594593855241934
80 0.0599055876334508
81 0.0603776566684246
82 0.0608482090135415
83 0.0613413440684477
84 0.0618789168695609
85 0.062417325625817
86 0.0629701924820741
87 0.0634680360555649
88 0.063992515951395
89 0.0645124174654484
90 0.0650264712671439
91 0.0655863128602505
92 0.0661688782274723
93 0.066757803161939
94 0.0673765150209268
95 0.0679886244237423
96 0.0685934794445833
97 0.0691530046363672
98 0.0696753181517124
99 0.0702320779363314
100 0.0708169683814049
101 0.0714345134794712
102 0.0721068657934666
103 0.0728116549551487
104 0.0735508059461912
105 0.0743094320098559
106 0.0751130039493243
107 0.0759176780780157
108 0.0767611858745416
109 0.0775783941149712
110 0.0783474090198676
111 0.079108839482069
112 0.0798279466728369
113 0.0805368420978387
114 0.0812121547758579
115 0.0819396036366622
116 0.0826830945909023
117 0.0834155102570852
118 0.0841785545150439
119 0.0849734728535016
120 0.0857076302170754
121 0.0863278659681479
122 0.0867671243846417
123 0.0871932814518611
124 0.0876187262435754
125 0.088131058961153
126 0.0886590043703715
127 0.0892017977933089
128 0.0896793966492017
129 0.0901136313875516
130 0.0905830984314283
131 0.0909862980246544
132 0.0913017774621646
133 0.0916774645447731
134 0.0920516977707545
135 0.0923590873678525
136 0.092513253291448
137 0.0927339866757393
138 0.0930197864770889
139 0.0932993570963542
140 0.093590797483921
141 0.09398489544789
142 0.0943403502305349
143 0.0947147915760676
144 0.0952483658989271
145 0.0959204385677973
146 0.0968722860018412
147 0.0979963744680087
148 0.0991779501239459
149 0.100393877426783
150 0.101429111262163
151 0.102275651196639
152 0.103161067763964
153 0.104115887979666
154 0.105079196890195
155 0.106181625028451
156 0.107463505367438
157 0.108768770098686
158 0.110071908434232
159 0.111511546373367
160 0.113052287697792
161 0.114829957981904
162 0.11687899629275
163 0.118825162450473
164 0.120446187257767
165 0.121660548945268
166 0.12233452051878
167 0.12302817851305
168 0.123757274448872
169 0.124422152340412
170 0.125111006200314
171 0.125966879725456
172 0.127086313565572
173 0.128348738948504
174 0.129824472467105
175 0.131295949220657
176 0.132489779094855
177 0.133668985962868
178 0.134720513721307
179 0.135301344593366
180 0.135642322897911
181 0.135913141071796
182 0.136327919860681
183 0.136889678239822
184 0.137553760409355
185 0.137990653018157
186 0.138362947106361
187 0.138666486740112
188 0.138923442860444
189 0.138935697078705
190 0.138780495524406
191 0.13843388458093
192 0.138183564444383
193 0.137981862823168
194 0.137765298287074
195 0.137498724460602
196 0.137436697880427
197 0.137514533102512
198 0.137505510449409
199 0.137232479949792
200 0.137144115567207
201 0.137175484001637
202 0.137280706564585
203 0.137415091693401
204 0.137323398888111
205 0.13711849351724
206 0.136768587430318
207 0.136382852494717
208 0.135889651377996
209 0.13543032258749
210 0.135104368627071
211 0.134805533289909
212 0.134637252986431
213 0.134407641987006
214 0.134176856279373
215 0.133946879704793
216 0.133622490863005
217 0.133398791154226
218 0.133272938430309
219 0.132947379350662
220 0.132494024932384
221 0.131943352520466
222 0.131419861813386
223 0.1310125614206
224 0.130726726353168
225 0.130474632978439
226 0.130131495495637
227 0.129851366082827
228 0.129592029253642
229 0.129398812353611
230 0.129193400839965
231 0.128869069616
232 0.128270697096984
233 0.127454506357511
234 0.126684396465619
235 0.126003365715345
236 0.125381682316462
237 0.124734404683113
238 0.123993246754011
239 0.12322335789601
240 0.12252088834842
241 0.121849757929643
242 0.121180381874243
243 0.120372160772483
244 0.119676764309406
245 0.118999202549458
246 0.118217700719833
247 0.117371060947577
248 0.116548666854699
249 0.115745595097542
250 0.114985293149948
251 0.114208473761876
252 0.113298252224922
253 0.112425749003887
254 0.111360784371694
255 0.110193244119485
256 0.10908648421367
257 0.108013181388378
258 0.106989911695321
259 0.105967492858569
260 0.104893913368384
261 0.103819659352303
262 0.102708838880062
263 0.101650133232276
264 0.100595453878244
265 0.0996334706743558
266 0.0986273750662804
267 0.0976177091399829
268 0.0965827648838361
269 0.0955562447508176
270 0.0945172481238842
271 0.0935422067840894
272 0.0926132356127103
273 0.0916710674762726
274 0.0907001269360383
275 0.0897611260414124
276 0.0887880705296993
277 0.0878641938169797
278 0.0868868502477805
279 0.085773162295421
280 0.0846232953170935
281 0.0833647953967253
282 0.0820660387476285
283 0.0808307506144047
284 0.0795812125007311
285 0.0782334518929323
286 0.0769183571139971
287 0.0756812488039335
288 0.0744878103335698
289 0.0734029742578665
290 0.0724484205245972
291 0.0715160774687926
292 0.0706477791070938
293 0.0697441746791204
294 0.0688804077605406
295 0.0679802889625231
296 0.0669911762078603
297 0.0659236927827199
298 0.0649042869607608
299 0.0640485733747482
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0618668077513576
47 0.0620332034304738
48 0.0624222820624709
49 0.0627322350628674
50 0.0631026527844369
51 0.0633461340330541
52 0.0636394922621548
53 0.0639968723990023
54 0.0643688426353037
55 0.0647683567367494
56 0.0651819272898138
57 0.0656266142614186
58 0.0660848673433065
59 0.0665389061905444
60 0.0669895885512233
61 0.0674414518289268
62 0.0679127611219883
63 0.0684374505653977
64 0.0689553874544799
65 0.0694479551166296
66 0.0698717474006116
67 0.0702698738314211
68 0.0707058175466955
69 0.0711338794790208
70 0.0715294657275081
71 0.0718370778486133
72 0.0721976645290852
73 0.0725617897696793
74 0.0729707418940961
75 0.0734296650625765
76 0.073816146235913
77 0.0741201448254287
78 0.0743163675069809
79 0.0745617486536503
80 0.0748743764124811
81 0.0752046080306172
82 0.0755529217422009
83 0.0759282819926739
84 0.0762621737085283
85 0.0766127044335008
86 0.0769039229489863
87 0.0771730048581958
88 0.0773429209366441
89 0.0775730824097991
90 0.0777848912402987
91 0.0779999000951648
92 0.0782505599781871
93 0.0784468911588192
94 0.0786190954968333
95 0.0787245500832796
96 0.0787997748702765
97 0.0788424434140325
98 0.078819272108376
99 0.0788655262440443
100 0.0789307281374931
101 0.0790403187274933
102 0.079220799729228
103 0.079527354799211
104 0.0799447214230895
105 0.0803470201790333
106 0.0807608244940639
107 0.0812723319977522
108 0.0819108225405216
109 0.0826573492959142
110 0.0837190300226212
111 0.0848226873204112
112 0.0858480399474502
113 0.0867939721792936
114 0.0876605324447155
115 0.0885684844106436
116 0.0895036244764924
117 0.0904703391715884
118 0.0915597043931484
119 0.0928316796198487
120 0.0939034232869744
121 0.0948574058711529
122 0.095840884372592
123 0.0967725934460759
124 0.0976592330262065
125 0.0983806736767292
126 0.0992564624175429
127 0.100210535340011
128 0.101171507500112
129 0.102218652144074
130 0.103321379981935
131 0.104736225679517
132 0.106155489571393
133 0.107160949148238
134 0.108322294428945
135 0.109812145121396
136 0.111304913647473
137 0.112737820483744
138 0.113736867904663
139 0.114747142419219
140 0.115654260851443
141 0.116490814834833
142 0.117462324909866
143 0.118638512678444
144 0.120207161642611
145 0.122036393731833
146 0.12373667769134
147 0.125287549570203
148 0.126497308723629
149 0.127409689128399
150 0.128147174604237
151 0.128703678958118
152 0.128947562538087
153 0.129231411032379
154 0.129563019610941
155 0.129976869560778
156 0.130329927429557
157 0.130684038624167
158 0.130979362875223
159 0.131186523474753
160 0.131324724294245
161 0.131474079564214
162 0.131835306994617
163 0.132240148261189
164 0.13263829331845
165 0.13301725871861
166 0.13344351388514
167 0.134012009017169
168 0.13461587857455
169 0.135442292317748
170 0.136377394199371
171 0.137188423424959
172 0.137909463606775
173 0.138475403189659
174 0.138839922845364
175 0.139245095662773
176 0.139650030061603
177 0.14009004086256
178 0.140491580590606
179 0.140783034265041
180 0.140923408791423
181 0.141099374741316
182 0.141252169385552
183 0.14118043333292
184 0.141064401715994
185 0.140982830896974
186 0.140725381672382
187 0.14047509804368
188 0.14013671875
189 0.139689659699798
190 0.139565063640475
191 0.139676926657557
192 0.139821346849203
193 0.139967581257224
194 0.140026273205876
195 0.140031583607197
196 0.139960927888751
197 0.139838919043541
198 0.139610668644309
199 0.139332752674818
200 0.139118269085884
201 0.138928284868598
202 0.138777758926153
203 0.1386678526178
204 0.13845678139478
205 0.13813921622932
206 0.137769676744938
207 0.137480170466006
208 0.137182204052806
209 0.137041624635458
210 0.136925490573049
211 0.136749201454222
212 0.136546563357115
213 0.136497247964144
214 0.136529091745615
215 0.136615298688412
216 0.136744770221412
217 0.136760420165956
218 0.13670165091753
219 0.136723088100553
220 0.136684471741319
221 0.136294147931039
222 0.135892736725509
223 0.13543186057359
224 0.134952132590115
225 0.134426075033844
226 0.133775386027992
227 0.13317259773612
228 0.132639995776117
229 0.132281392812729
230 0.132011556997895
231 0.131778925657272
232 0.131371510215104
233 0.130943484604359
234 0.130330894142389
235 0.129481883719563
236 0.128676011227071
237 0.127800520509481
238 0.126937076449394
239 0.126151323318481
240 0.12530688662082
241 0.124490167014301
242 0.123663830570877
243 0.122773270122707
244 0.121980147436261
245 0.121122591197491
246 0.120269013568759
247 0.119266539812088
248 0.11823218036443
249 0.117262594401836
250 0.116379500366747
251 0.115501751191914
252 0.114591026678681
253 0.113727829419076
254 0.112732783891261
255 0.111660402268171
256 0.110644840635359
257 0.109560392796993
258 0.108504408970475
259 0.107428560033441
260 0.106426046229899
261 0.10537628736347
262 0.104351791553199
263 0.103286086581647
264 0.102127148769796
265 0.10099183768034
266 0.0997227346524596
267 0.0985252410173416
268 0.0972859105095267
269 0.0961035555228591
270 0.0949603663757443
271 0.0937665421515703
272 0.0925112972036004
273 0.0912782242521644
274 0.0900007504969835
275 0.088742203079164
276 0.087536508217454
277 0.0863591907545924
278 0.08519406337291
279 0.0839981669560075
280 0.0827804505825043
281 0.0816828552633524
282 0.0806670002639294
283 0.0796601255424321
284 0.0786380553618073
285 0.0776236816309392
286 0.0766556477174163
287 0.0756499855779111
288 0.0746754673309624
289 0.0736858434975147
290 0.0727391629479825
291 0.0717930258251727
292 0.0708986157551408
293 0.0700187953189015
294 0.0691150319762528
295 0.0682450043968856
296 0.0673927706666291
297 0.0665158173069358
298 0.0656436355784535
299 0.0648490665480494
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.0603644186630845
36 0.060471904464066
37 0.0611103363335133
38 0.0618059085682034
39 0.0625940700992942
40 0.0634284550324082
41 0.0641816090792418
42 0.064953338354826
43 0.0657950649037957
44 0.0664789844304323
45 0.067183923907578
46 0.0679094372317195
47 0.0685075186192989
48 0.0690136905759573
49 0.0695644831284881
50 0.0701156817376614
51 0.0706481216475368
52 0.0711507685482502
53 0.0715995039790869
54 0.0720196235924959
55 0.0724930241703987
56 0.0729273725301027
57 0.0732790259644389
58 0.0736472066491842
59 0.0739075988531113
60 0.0738883726298809
61 0.0739567661657929
62 0.0741056120023131
63 0.0742808636277914
64 0.074413875117898
65 0.0746276415884495
66 0.0749218538403511
67 0.0752989556640387
68 0.0755897555500269
69 0.0759800970554352
70 0.0763244852423668
71 0.076556820422411
72 0.0768153890967369
73 0.0770709663629532
74 0.0773566849529743
75 0.0776115544140339
76 0.0778813529759645
77 0.0781364068388939
78 0.0783492624759674
79 0.078455151990056
80 0.0785155445337296
81 0.078645259141922
82 0.07872149720788
83 0.078802740201354
84 0.0788516737520695
85 0.0788910072296858
86 0.0788884498178959
87 0.0790259409695864
88 0.0791497174650431
89 0.079310916364193
90 0.079474238678813
91 0.079644164070487
92 0.0797078739851713
93 0.0798698160797358
94 0.0799966342747211
95 0.080044336616993
96 0.079948328435421
97 0.0797826014459133
98 0.0797379352152348
99 0.0797073505818844
100 0.0797455124557018
101 0.0797982253134251
102 0.079706821590662
103 0.0797348599880934
104 0.0798786357045174
105 0.0801281277090311
106 0.0805094130337238
107 0.0809304397553205
108 0.0813762228935957
109 0.0819020215421915
110 0.0825470127165318
111 0.0832678973674774
112 0.0839716345071793
113 0.0845116171985865
114 0.0852176360785961
115 0.0860999971628189
116 0.0872058738023043
117 0.0881833396852016
118 0.088893910869956
119 0.0893621556460857
120 0.0896618831902742
121 0.0900598745793104
122 0.0905637890100479
123 0.0910616368055344
124 0.0916665587574244
125 0.0923882815986872
126 0.093112463131547
127 0.0939781349152327
128 0.094947936013341
129 0.0959466397762299
130 0.0968293119221926
131 0.0977937914431095
132 0.0989252291619778
133 0.100662440061569
134 0.102168219164014
135 0.103342585265636
136 0.104299560189247
137 0.105219263583422
138 0.10624261200428
139 0.107292585074902
140 0.108531609177589
141 0.110335564240813
142 0.112403186038136
143 0.114048812538385
144 0.115366904065013
145 0.116628374904394
146 0.118047216907144
147 0.119439046829939
148 0.120754320174456
149 0.122178277000785
150 0.123629856854677
151 0.12503220513463
152 0.12634695135057
153 0.127352826297283
154 0.128129808232188
155 0.128865730017424
156 0.129401380196214
157 0.129648979753256
158 0.129869630560279
159 0.130171788856387
160 0.1304293256253
161 0.130854897201061
162 0.131817685440183
163 0.132385574281216
164 0.133166588842869
165 0.133756406605244
166 0.134184690192342
167 0.134701609611511
168 0.135273905470967
169 0.135804900899529
170 0.136435674503446
171 0.137085199356079
172 0.137676279991865
173 0.138260241597891
174 0.13886509463191
175 0.139326490461826
176 0.13992416113615
177 0.140449903905392
178 0.140674166381359
179 0.140642110258341
180 0.140538018196821
181 0.140373345464468
182 0.140333544462919
183 0.140452269464731
184 0.140501398593187
185 0.140360809862614
186 0.140072267502546
187 0.139872208237648
188 0.139761716127396
189 0.139599222689867
190 0.139053035527468
191 0.138543955981731
192 0.138333454728127
193 0.138405509293079
194 0.13857939094305
195 0.138677015900612
196 0.138906989246607
197 0.139126922935247
198 0.139430519193411
199 0.139854270964861
200 0.140161640942097
201 0.140174143016338
202 0.140047527849674
203 0.139666628092527
204 0.139584932476282
205 0.13968887552619
206 0.139928061515093
207 0.140165332704782
208 0.14050966501236
209 0.141067568212748
210 0.141683638095856
211 0.141964625567198
212 0.142093006521463
213 0.142135489732027
214 0.14228256046772
215 0.14245829731226
216 0.142803713679314
217 0.142984386533499
218 0.143320333212614
219 0.143719784915447
220 0.144061099737883
221 0.144410286098719
222 0.144634407013655
223 0.144752737134695
224 0.144631177186966
225 0.144409231841564
226 0.144063506275415
227 0.143649626523256
228 0.143207360059023
229 0.14279805123806
230 0.142423514276743
231 0.142033256590366
232 0.141586694866419
233 0.141183272004128
234 0.140800770372152
235 0.140443559736013
236 0.140287414193153
237 0.140131406486034
238 0.139803033322096
239 0.139358762651682
240 0.13867019303143
241 0.137856468558311
242 0.136732496321201
243 0.135311620309949
244 0.133795469999313
245 0.13222068361938
246 0.130611663684249
247 0.129242688417435
248 0.127736715599895
249 0.126207392662764
250 0.124753065407276
251 0.123358342796564
252 0.122256107628345
253 0.121220273897052
254 0.120172869414091
255 0.119174599647522
256 0.118107866495848
257 0.117049435153604
258 0.115973176434636
259 0.11499329842627
260 0.113972246646881
261 0.112851280719042
262 0.111713077872992
263 0.110606426373124
264 0.109370628371835
265 0.107625933364034
266 0.105864463374019
267 0.104438876733184
268 0.103009946644306
269 0.101703716441989
270 0.100368950515985
271 0.098973760381341
272 0.0977261997759342
273 0.0965180471539497
274 0.0953401811420918
275 0.0941998101770878
276 0.0931748170405626
277 0.0921600852161646
278 0.0909854862838984
279 0.08973921649158
280 0.0885763093829155
281 0.0875562373548746
282 0.0867221932858229
283 0.0860237944871187
284 0.0852328911423683
285 0.0844273716211319
286 0.0836323872208595
287 0.0826881229877472
288 0.0817534010857344
289 0.0807770080864429
290 0.0797939300537109
291 0.0788713544607162
292 0.0780696514993906
293 0.0772827342152596
294 0.0764204412698746
295 0.0755848828703165
296 0.0747109521180391
297 0.0737248752266169
298 0.0727692348882556
299 0.0718334950506687
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.0795396280785402
60 0.0792210549116135
61 0.0793917526801427
62 0.0797123375038306
63 0.0798399051030477
64 0.0799989228447278
65 0.0802938776711623
66 0.080864179879427
67 0.0814326964318752
68 0.0823719178636869
69 0.0834902301430702
70 0.0840022588769595
71 0.0843567326664925
72 0.0846267913778623
73 0.0851079759498437
74 0.0856251070896785
75 0.0862421467900276
76 0.0869553734858831
77 0.0876833895842234
78 0.0882950313389301
79 0.0889154647787412
80 0.0896880341072877
81 0.0905817871292432
82 0.0914742797613144
83 0.0927339109281699
84 0.0942377982040246
85 0.0958938573797544
86 0.0973855132857959
87 0.0983456621567408
88 0.0986294460793336
89 0.0986803906659285
90 0.0988011670609315
91 0.0988883214692275
92 0.0985084548592567
93 0.0982317527135213
94 0.0980226000150045
95 0.0977342563370864
96 0.0976738246778647
97 0.0977831470469634
98 0.0979089525838693
99 0.0978480130434036
100 0.0981826012333234
101 0.0987747783462207
102 0.099945659438769
103 0.101291889945666
104 0.10247569779555
105 0.103801565865676
106 0.105154745280743
107 0.105958369870981
108 0.106949949016174
109 0.108050419638554
110 0.109171348313491
111 0.110163265218337
112 0.111456695944071
113 0.112955135603746
114 0.113968985776107
115 0.114860021819671
116 0.115561069299777
117 0.115863805015882
118 0.116494773576657
119 0.117294874042273
120 0.11767815053463
121 0.118524481852849
122 0.119529295712709
123 0.120593807349602
124 0.121387602140506
125 0.122054137289524
126 0.1225355801483
127 0.123016826808453
128 0.123789057135582
129 0.124124276141326
130 0.124373919020096
131 0.124438657114903
132 0.124780904501677
133 0.125142245242993
134 0.125644934674104
135 0.126532461494207
136 0.127265860637029
137 0.127813997368018
138 0.128338092317184
139 0.128534765293201
140 0.128586389124393
141 0.128713333358367
142 0.128794030596813
143 0.128847366819779
144 0.129211347550154
145 0.129711930950483
146 0.130434515575568
147 0.131086924423774
148 0.131227234999339
149 0.131226661304633
150 0.131183630476395
151 0.131264111648003
152 0.131128416707118
153 0.13125499834617
154 0.131404827038447
155 0.131434214611848
156 0.131561906387409
157 0.131920957316955
158 0.132460474967957
159 0.132897640268008
160 0.133633156617483
161 0.134652759879827
162 0.13508136322101
163 0.135019195576509
164 0.134880310545365
165 0.13476167867581
166 0.134827217708031
167 0.135092491904895
168 0.135664774725835
169 0.135335878779491
170 0.134557606031497
171 0.134006628145774
172 0.133575448145469
173 0.133249743531148
174 0.133018784224987
175 0.132785913844903
176 0.132725685834885
177 0.132767640054226
178 0.133078798651695
179 0.133531282345454
180 0.133971417943637
181 0.134454237918059
182 0.134915381669998
183 0.135381497442722
184 0.13617758701245
185 0.136576391756535
186 0.137049118677775
187 0.137822568416595
188 0.13847054541111
189 0.139111166199048
190 0.138771901528041
191 0.138501614332199
192 0.138271614909172
193 0.138006893297036
194 0.137987325588862
195 0.138045830031236
196 0.138226841886838
197 0.138485122472048
198 0.138954558720191
199 0.139155756682158
200 0.139088294158379
201 0.138904061168432
202 0.13874193529288
203 0.138376077016195
204 0.138180952519178
205 0.138161662966013
206 0.13750455652674
207 0.137052239229282
208 0.136768928418557
209 0.136577340463797
210 0.136360159764687
211 0.136180128902197
212 0.13599398980538
213 0.13586350530386
214 0.135881544401248
215 0.135939825326204
216 0.136008960505327
217 0.136025138199329
218 0.136016479382912
219 0.135875955224037
220 0.135501417020957
221 0.13438156619668
222 0.133459806442261
223 0.132707700133324
224 0.132354107995828
225 0.132073254634937
226 0.131788453708092
227 0.131261842946211
228 0.130119640380144
229 0.129399800052245
230 0.128835019965967
231 0.128304130087296
232 0.127957743903001
233 0.127690501511097
234 0.127226350208124
235 0.126376791546742
236 0.125651606669029
237 0.125250749289989
238 0.124877454092105
239 0.124122980982065
240 0.122950796037912
241 0.121771139403184
242 0.120683179547389
243 0.119576414426168
244 0.118414734800657
245 0.117427786191305
246 0.116504484166702
247 0.115518319110076
248 0.114440735429525
249 0.113454921791951
250 0.112622524301211
251 0.111461988339822
252 0.110506996512413
253 0.109628697236379
254 0.108767549196879
255 0.107938519368569
256 0.107098996639252
257 0.106168977916241
258 0.105441315720479
259 0.104696327199539
260 0.103810872882605
261 0.103044824053844
262 0.102240119129419
263 0.10139616082112
264 0.100429137547811
265 0.0994002260267735
266 0.098430768897136
267 0.0972314824660619
268 0.0960224096973737
269 0.0947993124524752
270 0.0936535261571407
271 0.0923955092827479
272 0.0911252312362194
273 0.0896814689040184
274 0.0883651363352935
275 0.0871498957276344
276 0.0859910634656747
277 0.0847476969162623
278 0.0834599553296963
279 0.0821190420538187
280 0.0806869622319937
281 0.0794288783023755
282 0.0782934079567591
283 0.0772146017601093
284 0.0760786930720011
285 0.0749786663800478
286 0.073881609365344
287 0.0728229998300473
288 0.071833573281765
289 0.0710062701255083
290 0.0702209963152806
291 0.0695212390273809
292 0.068847019225359
293 0.0682377374420563
294 0.0676436976840099
295 0.0671111761281888
296 0.0664204346636931
297 0.0657314527779818
298 0.0650171258797248
299 0.0642730270822843
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0768174283206463
41 0.0756082803010941
42 0.0748996779322624
43 0.074334391951561
44 0.0740431383252144
45 0.0739458024501801
46 0.073767850548029
47 0.0735215663909912
48 0.0733502119779587
49 0.072859862446785
50 0.0724800392985344
51 0.0719600580632687
52 0.0714305035769939
53 0.0709114722907543
54 0.0706524401903152
55 0.070532088726759
56 0.0704412460327148
57 0.0704282313585281
58 0.0703427463769913
59 0.0702992826700211
60 0.0703163415193558
61 0.0704480953514576
62 0.0705007091164589
63 0.0706178262829781
64 0.0707697503268719
65 0.0710426189005375
66 0.071494498103857
67 0.0721570648252964
68 0.0729797780513763
69 0.0739100128412247
70 0.0748068682849407
71 0.0758983954787254
72 0.0770818039774895
73 0.0786004662513733
74 0.080499879270792
75 0.081965322047472
76 0.0828732058405876
77 0.083209889382124
78 0.0835287503898144
79 0.083921492099762
80 0.0844025611877441
81 0.0848929673433304
82 0.0855927094817162
83 0.0863687142729759
84 0.0869253814220428
85 0.0875821843743324
86 0.0879044502973556
87 0.088269167393446
88 0.0887674778699875
89 0.0897648639976978
90 0.0909316621720791
91 0.0915440052747726
92 0.0921868301928043
93 0.0926014073193073
94 0.0929472461342812
95 0.0932872250676155
96 0.0939276054501534
97 0.0948792926967144
98 0.0957065477967262
99 0.0963246740400791
100 0.0965486966073513
101 0.09686039686203
102 0.0974494621157646
103 0.0985548093914986
104 0.100175641477108
105 0.101877874135971
106 0.10368840098381
107 0.10586566478014
108 0.10810484290123
109 0.110551100969315
110 0.112898097932339
111 0.114469148218632
112 0.115134151279926
113 0.115923571586609
114 0.116795325279236
115 0.117718176543713
116 0.119056558609009
117 0.120791745185852
118 0.12234652787447
119 0.123563161492348
120 0.124767217040062
121 0.126132722198963
122 0.127640649676323
123 0.12839432656765
124 0.129262763261795
125 0.130209605395794
126 0.130675688385963
127 0.130924405157566
128 0.130527655780315
129 0.130185478925705
130 0.129894119501114
131 0.12913900911808
132 0.128509096801281
133 0.128308762609959
134 0.128080862760544
135 0.128053364157677
136 0.127858474850655
137 0.126907244324684
138 0.126870509982109
139 0.127327302098274
140 0.127945858240128
141 0.128973589837551
142 0.130094404518604
143 0.131163051724434
144 0.131894493103027
145 0.133054384589195
146 0.134072233736515
147 0.135077288746834
148 0.135952490568161
149 0.13598507642746
150 0.13592966645956
151 0.136109058558941
152 0.135776022076607
153 0.136256529390812
154 0.136459636688232
155 0.136728937923908
156 0.1373186647892
157 0.137809702754021
158 0.138275641202927
159 0.138675650954247
160 0.138847848773003
161 0.138737034797668
162 0.138287571072578
163 0.137629023194313
164 0.137138482928276
165 0.136466360092163
166 0.135804685950279
167 0.135792201757431
168 0.135831859707832
169 0.135972112417221
170 0.135989052057266
171 0.136318248510361
172 0.136857238411903
173 0.137283036112785
174 0.137750524282455
175 0.138506922125816
176 0.139623752236366
177 0.140936151146889
178 0.142529261112213
179 0.144781884551048
180 0.147381380200386
181 0.150022926926613
182 0.150362890958786
183 0.150512421131134
184 0.150696906447411
185 0.150810807943344
186 0.151057401299477
187 0.151041620969772
188 0.151189768314362
189 0.151420474052429
190 0.152118340134621
191 0.153138247132301
192 0.154632797837257
193 0.155432569980621
194 0.156411209702492
195 0.157150653004646
196 0.157841867208481
197 0.158510532975197
198 0.159484103322029
199 0.160373720526695
200 0.15970960855484
201 0.15934516787529
202 0.15824079811573
203 0.156498563289642
204 0.154488602280617
205 0.152427923679352
206 0.150543087720871
207 0.14893995821476
208 0.147721226513386
209 0.146471865475178
210 0.145472472906113
211 0.144936276972294
212 0.144894872605801
213 0.14520370811224
214 0.145699889957905
215 0.146095232665539
216 0.146105486154556
217 0.14611509591341
218 0.146243226528168
219 0.146298918128014
220 0.146550568938255
221 0.147077015042305
222 0.147623044252396
223 0.147809085249901
224 0.146745738387108
225 0.146006724238396
226 0.145586463809013
227 0.145429763197899
228 0.145196986198425
229 0.144853320717812
230 0.14459773004055
231 0.144515189528465
232 0.144364702701569
233 0.142989519238472
234 0.141366681456566
235 0.140256157517433
236 0.139605557918549
237 0.139181759953499
238 0.138692516088486
239 0.138162910938263
240 0.137482506036758
241 0.136927172541618
242 0.136476081609726
243 0.136201943457127
244 0.135826919972897
245 0.135305260121822
246 0.134904952347279
247 0.134448383748531
248 0.133785688877106
249 0.13306837528944
250 0.132055824995041
251 0.130996140837669
252 0.129927271604538
253 0.128905710577965
254 0.127757093310356
255 0.126723052561283
256 0.125879088044167
257 0.125245723128319
258 0.124681283533573
259 0.124117948114872
260 0.123520538210869
261 0.123015467822552
262 0.122515898942947
263 0.121853174269199
264 0.120965832471848
265 0.119879834353924
266 0.118627820909023
267 0.117524994909763
268 0.11643363237381
269 0.115277187526226
270 0.114194864034653
271 0.113041651248932
272 0.111771546304226
273 0.110724006593227
274 0.109845180809498
275 0.108878628909588
276 0.107424420118332
277 0.106275613605976
278 0.105146773159504
279 0.104027990996838
280 0.102711950242519
281 0.101330348849297
282 0.0999970346689224
283 0.0987073332071304
284 0.0975169286131859
285 0.0964721471071243
286 0.0953977823257446
287 0.0943066790699959
288 0.0930823743343353
289 0.0918207168579102
290 0.0905817128717899
291 0.0892936572432518
292 0.0879074528813362
293 0.0865885093808174
294 0.0853303328156471
295 0.0841395698487759
296 0.0827976934611797
297 0.0815225526690483
298 0.0803030423820019
299 0.0791671492159367
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=21.8, xmax=312.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.185321266041148,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0774273391583211)
--(axis cs:57,0.0700549442550891)
--(axis cs:58,0.0673788420201292)
--(axis cs:59,0.0696521455873996)
--(axis cs:60,0.0724874085493683)
--(axis cs:61,0.071796151125338)
--(axis cs:62,0.0691289550102067)
--(axis cs:63,0.0722563554341961)
--(axis cs:64,0.0699080664587189)
--(axis cs:65,0.0746222614064638)
--(axis cs:66,0.0745224036180901)
--(axis cs:67,0.0746744795158264)
--(axis cs:68,0.0720871790771026)
--(axis cs:69,0.074644356508484)
--(axis cs:70,0.0723169631133168)
--(axis cs:71,0.0741604327244563)
--(axis cs:72,0.0773336783205512)
--(axis cs:73,0.0765605453246337)
--(axis cs:74,0.0745638251177355)
--(axis cs:75,0.0762557233927969)
--(axis cs:76,0.074765369825825)
--(axis cs:77,0.0749458964689746)
--(axis cs:78,0.0795332921413153)
--(axis cs:79,0.0768362022746441)
--(axis cs:80,0.0750960699548765)
--(axis cs:81,0.0765133040010245)
--(axis cs:82,0.0771650873604498)
--(axis cs:83,0.0778073637813195)
--(axis cs:84,0.0816991982749579)
--(axis cs:85,0.0798314770449592)
--(axis cs:86,0.0822241058567613)
--(axis cs:87,0.0806439392531681)
--(axis cs:88,0.0831840350248908)
--(axis cs:89,0.0832834950091923)
--(axis cs:90,0.082239429373471)
--(axis cs:91,0.0850192945284456)
--(axis cs:92,0.0841613763139577)
--(axis cs:93,0.0848447798976881)
--(axis cs:94,0.0851080789906549)
--(axis cs:95,0.085420874469533)
--(axis cs:96,0.0851312811557071)
--(axis cs:97,0.0899128016433382)
--(axis cs:98,0.0859955868068878)
--(axis cs:99,0.0875086583187537)
--(axis cs:100,0.086882950904936)
--(axis cs:101,0.089097237478121)
--(axis cs:102,0.0890821563291585)
--(axis cs:103,0.0904515136473212)
--(axis cs:104,0.0904623615766964)
--(axis cs:105,0.0928291869743985)
--(axis cs:106,0.092405901667051)
--(axis cs:107,0.0930196120765049)
--(axis cs:108,0.0913726167916994)
--(axis cs:109,0.0923746749192465)
--(axis cs:110,0.0916011898463475)
--(axis cs:111,0.0932285109669303)
--(axis cs:112,0.0963069952817726)
--(axis cs:113,0.0968750706332757)
--(axis cs:114,0.0951266827911747)
--(axis cs:115,0.0975204420015271)
--(axis cs:116,0.093224868897381)
--(axis cs:117,0.0958531664124851)
--(axis cs:118,0.09691636519904)
--(axis cs:119,0.0947282083810538)
--(axis cs:120,0.0972833687757267)
--(axis cs:121,0.0951494111291326)
--(axis cs:122,0.0958868296872468)
--(axis cs:123,0.0988544338328119)
--(axis cs:124,0.0970809199315441)
--(axis cs:125,0.097092406995548)
--(axis cs:126,0.0944650543610652)
--(axis cs:127,0.100922904599611)
--(axis cs:128,0.101862164997036)
--(axis cs:129,0.10468466457304)
--(axis cs:130,0.102120728441552)
--(axis cs:131,0.099401511407794)
--(axis cs:132,0.101550979703171)
--(axis cs:133,0.101720550984366)
--(axis cs:134,0.100671694874138)
--(axis cs:135,0.103730921254772)
--(axis cs:136,0.10287094848674)
--(axis cs:137,0.101733017533532)
--(axis cs:138,0.10329475949697)
--(axis cs:139,0.102554945424441)
--(axis cs:140,0.100572852518729)
--(axis cs:141,0.106747082826169)
--(axis cs:142,0.104546691709182)
--(axis cs:143,0.102059744645408)
--(axis cs:144,0.10388064021723)
--(axis cs:145,0.10140191852082)
--(axis cs:146,0.109053559257613)
--(axis cs:147,0.106370402155133)
--(axis cs:148,0.109171219985597)
--(axis cs:149,0.1084553098957)
--(axis cs:150,0.110633064346505)
--(axis cs:151,0.106254673002916)
--(axis cs:152,0.105337681794535)
--(axis cs:153,0.109259560184186)
--(axis cs:154,0.104485255461854)
--(axis cs:155,0.108868074401189)
--(axis cs:156,0.109975954076166)
--(axis cs:157,0.108623281378828)
--(axis cs:158,0.112802995721136)
--(axis cs:159,0.11565905869153)
--(axis cs:160,0.11087330812626)
--(axis cs:161,0.114048352631725)
--(axis cs:162,0.112325069364717)
--(axis cs:163,0.116389614789591)
--(axis cs:164,0.113139116763023)
--(axis cs:165,0.116775760395845)
--(axis cs:166,0.117474546556217)
--(axis cs:167,0.112600980184612)
--(axis cs:168,0.114086822691115)
--(axis cs:169,0.117596398539073)
--(axis cs:170,0.117311480113941)
--(axis cs:171,0.114976551180241)
--(axis cs:172,0.118134196527026)
--(axis cs:173,0.119945650474337)
--(axis cs:174,0.11924141394616)
--(axis cs:175,0.117171864590599)
--(axis cs:176,0.118657443482156)
--(axis cs:177,0.121278440570286)
--(axis cs:178,0.120133188619707)
--(axis cs:179,0.12641583236649)
--(axis cs:180,0.123069666316906)
--(axis cs:181,0.12138474253346)
--(axis cs:182,0.122783214380421)
--(axis cs:183,0.119165811794041)
--(axis cs:184,0.121704773128664)
--(axis cs:185,0.122440908473504)
--(axis cs:186,0.120063936288431)
--(axis cs:187,0.124252872149713)
--(axis cs:188,0.125689078605493)
--(axis cs:189,0.125981217043002)
--(axis cs:190,0.12836648364475)
--(axis cs:191,0.121016207983437)
--(axis cs:192,0.123804906233098)
--(axis cs:193,0.127069593021455)
--(axis cs:194,0.120957615547856)
--(axis cs:195,0.124404420611956)
--(axis cs:196,0.124614473102916)
--(axis cs:197,0.12692451627764)
--(axis cs:198,0.126852892013164)
--(axis cs:199,0.125340212708986)
--(axis cs:200,0.126877739125994)
--(axis cs:201,0.126847630546037)
--(axis cs:202,0.128113713233725)
--(axis cs:203,0.126929736488436)
--(axis cs:204,0.130777716928869)
--(axis cs:205,0.127068847140777)
--(axis cs:206,0.131943457812059)
--(axis cs:207,0.128369457888734)
--(axis cs:208,0.129813226223493)
--(axis cs:209,0.132080579353491)
--(axis cs:210,0.131142611833569)
--(axis cs:211,0.127677830752413)
--(axis cs:212,0.129883142342085)
--(axis cs:213,0.12666485202721)
--(axis cs:214,0.132716538567927)
--(axis cs:215,0.135270170922945)
--(axis cs:216,0.130388688628827)
--(axis cs:217,0.131606551861502)
--(axis cs:218,0.133206679867454)
--(axis cs:219,0.133578502479588)
--(axis cs:220,0.130814621768163)
--(axis cs:221,0.132602218501388)
--(axis cs:222,0.133874763928511)
--(axis cs:223,0.133493424076153)
--(axis cs:224,0.131386581737846)
--(axis cs:225,0.1362966812096)
--(axis cs:226,0.131061808754345)
--(axis cs:227,0.133356714930959)
--(axis cs:228,0.134379188811292)
--(axis cs:229,0.136255080282277)
--(axis cs:230,0.135001368732496)
--(axis cs:231,0.133802870504491)
--(axis cs:232,0.136166158417201)
--(axis cs:233,0.134332149242937)
--(axis cs:234,0.134667113645838)
--(axis cs:235,0.135750542585366)
--(axis cs:236,0.135784589118077)
--(axis cs:237,0.136249397602454)
--(axis cs:238,0.135600705778906)
--(axis cs:239,0.134343941664375)
--(axis cs:240,0.134987629648675)
--(axis cs:241,0.137224927942177)
--(axis cs:242,0.13592954879872)
--(axis cs:243,0.133404860908637)
--(axis cs:244,0.134531292855145)
--(axis cs:245,0.136217834942143)
--(axis cs:246,0.133634409835585)
--(axis cs:247,0.13433528858889)
--(axis cs:248,0.133791834774978)
--(axis cs:249,0.133118022805695)
--(axis cs:250,0.132981290077562)
--(axis cs:251,0.133614897051844)
--(axis cs:252,0.132956812034621)
--(axis cs:253,0.131381224306362)
--(axis cs:254,0.133935643301153)
--(axis cs:255,0.131714402940307)
--(axis cs:256,0.132412032741008)
--(axis cs:257,0.129042913114287)
--(axis cs:258,0.130016746700111)
--(axis cs:259,0.130282841103287)
--(axis cs:260,0.129406120484038)
--(axis cs:261,0.129497831017887)
--(axis cs:262,0.127450918766693)
--(axis cs:263,0.127262936123771)
--(axis cs:264,0.125733033200544)
--(axis cs:265,0.126019726961398)
--(axis cs:266,0.126025502323399)
--(axis cs:267,0.124441970791364)
--(axis cs:268,0.127079438312469)
--(axis cs:269,0.124139245118363)
--(axis cs:270,0.124500103429324)
--(axis cs:271,0.123947379414901)
--(axis cs:272,0.12339694493133)
--(axis cs:273,0.12023287687452)
--(axis cs:274,0.118792371759411)
--(axis cs:275,0.119508711460944)
--(axis cs:276,0.119392830525844)
--(axis cs:277,0.11877479667602)
--(axis cs:278,0.11837858840942)
--(axis cs:279,0.117254821694616)
--(axis cs:280,0.115624639922526)
--(axis cs:281,0.115583314983292)
--(axis cs:282,0.112883183564196)
--(axis cs:283,0.11426236509033)
--(axis cs:284,0.11356268010135)
--(axis cs:285,0.113073963720571)
--(axis cs:286,0.111461090071164)
--(axis cs:287,0.109925346234506)
--(axis cs:288,0.109040099874494)
--(axis cs:289,0.109616507902454)
--(axis cs:290,0.106203092326394)
--(axis cs:291,0.104442589176377)
--(axis cs:292,0.107450578388005)
--(axis cs:293,0.106823966342767)
--(axis cs:294,0.104889409786489)
--(axis cs:295,0.103261891536463)
--(axis cs:296,0.104672033340389)
--(axis cs:297,0.102825869257808)
--(axis cs:298,0.102531204020409)
--(axis cs:299,0.0995333505923692)
--(axis cs:299,0.105386954222605)
--(axis cs:299,0.105386954222605)
--(axis cs:298,0.108428868258567)
--(axis cs:297,0.110535944366892)
--(axis cs:296,0.110880474497224)
--(axis cs:295,0.11019654419765)
--(axis cs:294,0.111990214341852)
--(axis cs:293,0.114751608730793)
--(axis cs:292,0.11453950924036)
--(axis cs:291,0.110688726412574)
--(axis cs:290,0.111788721690902)
--(axis cs:289,0.115472539450019)
--(axis cs:288,0.114551001295092)
--(axis cs:287,0.11775038474891)
--(axis cs:286,0.118457965033092)
--(axis cs:285,0.11909462630851)
--(axis cs:284,0.119735503379548)
--(axis cs:283,0.121159025244435)
--(axis cs:282,0.118828449442535)
--(axis cs:281,0.123109374952074)
--(axis cs:280,0.121409057046824)
--(axis cs:279,0.123696139219678)
--(axis cs:278,0.125145758339568)
--(axis cs:277,0.125495329348862)
--(axis cs:276,0.126009726131947)
--(axis cs:275,0.127037847078128)
--(axis cs:274,0.124631978263859)
--(axis cs:273,0.127069564921147)
--(axis cs:272,0.127868466644305)
--(axis cs:271,0.130141180331841)
--(axis cs:270,0.130263202751313)
--(axis cs:269,0.130868085458216)
--(axis cs:268,0.13426644390462)
--(axis cs:267,0.130697656267937)
--(axis cs:266,0.133687122226467)
--(axis cs:265,0.133385722071385)
--(axis cs:264,0.132294834275602)
--(axis cs:263,0.134236893963255)
--(axis cs:262,0.134295798726047)
--(axis cs:261,0.135137587834283)
--(axis cs:260,0.137006446614897)
--(axis cs:259,0.137138556463508)
--(axis cs:258,0.137294831295507)
--(axis cs:257,0.136110615138951)
--(axis cs:256,0.138737048250737)
--(axis cs:255,0.137868271960384)
--(axis cs:254,0.139835727149503)
--(axis cs:253,0.138956187454921)
--(axis cs:252,0.139260812351531)
--(axis cs:251,0.139543515126514)
--(axis cs:250,0.14109599624535)
--(axis cs:249,0.139916708741343)
--(axis cs:248,0.140191511647535)
--(axis cs:247,0.141265089129717)
--(axis cs:246,0.13977459517057)
--(axis cs:245,0.14279124002397)
--(axis cs:244,0.141861414373516)
--(axis cs:243,0.14023256697769)
--(axis cs:242,0.141737282217821)
--(axis cs:241,0.144240566690544)
--(axis cs:240,0.142240124745539)
--(axis cs:239,0.141840886418346)
--(axis cs:238,0.143355288270802)
--(axis cs:237,0.144352345261201)
--(axis cs:236,0.142921916776584)
--(axis cs:235,0.142380367215163)
--(axis cs:234,0.141504563665423)
--(axis cs:233,0.142145754878144)
--(axis cs:232,0.143298489750091)
--(axis cs:231,0.142617351221609)
--(axis cs:230,0.143241565017657)
--(axis cs:229,0.1432638210261)
--(axis cs:228,0.141969040438026)
--(axis cs:227,0.142843376907878)
--(axis cs:226,0.140898763647337)
--(axis cs:225,0.145017080859149)
--(axis cs:224,0.14124182792599)
--(axis cs:223,0.142771817626244)
--(axis cs:222,0.142843796926083)
--(axis cs:221,0.140418369856856)
--(axis cs:220,0.140933210728798)
--(axis cs:219,0.142299126244192)
--(axis cs:218,0.141813055230431)
--(axis cs:217,0.140409079337381)
--(axis cs:216,0.140037756577179)
--(axis cs:215,0.141864051862687)
--(axis cs:214,0.142481933971657)
--(axis cs:213,0.136962304588047)
--(axis cs:212,0.13898728387563)
--(axis cs:211,0.137778868579188)
--(axis cs:210,0.13928105380917)
--(axis cs:209,0.139747465100765)
--(axis cs:208,0.139054587323959)
--(axis cs:207,0.138486788304516)
--(axis cs:206,0.140535982956501)
--(axis cs:205,0.135852075893573)
--(axis cs:204,0.139830429063092)
--(axis cs:203,0.13785776460829)
--(axis cs:202,0.138827059299692)
--(axis cs:201,0.137727929348207)
--(axis cs:200,0.136731555964045)
--(axis cs:199,0.135669408911193)
--(axis cs:198,0.136508108008135)
--(axis cs:197,0.138100165608397)
--(axis cs:196,0.136133360943766)
--(axis cs:195,0.134659718317093)
--(axis cs:194,0.132463885770758)
--(axis cs:193,0.137734818906404)
--(axis cs:192,0.134415665046427)
--(axis cs:191,0.132054717689412)
--(axis cs:190,0.137419379357392)
--(axis cs:189,0.13556153931578)
--(axis cs:188,0.137803708278814)
--(axis cs:187,0.133691602467927)
--(axis cs:186,0.131720824464883)
--(axis cs:185,0.134191088754165)
--(axis cs:184,0.134034424006308)
--(axis cs:183,0.130035884323678)
--(axis cs:182,0.136139027744454)
--(axis cs:181,0.132964902445381)
--(axis cs:180,0.134832020113071)
--(axis cs:179,0.137237873150961)
--(axis cs:178,0.132517785574502)
--(axis cs:177,0.132235202575275)
--(axis cs:176,0.12976097508423)
--(axis cs:175,0.130035527664866)
--(axis cs:174,0.131466345513653)
--(axis cs:173,0.132380880737199)
--(axis cs:172,0.13026682344355)
--(axis cs:171,0.127234097276968)
--(axis cs:170,0.129305645357492)
--(axis cs:169,0.129290160788371)
--(axis cs:168,0.127098544416277)
--(axis cs:167,0.126206782477958)
--(axis cs:166,0.129903408363916)
--(axis cs:165,0.129867109315078)
--(axis cs:164,0.126187673212143)
--(axis cs:163,0.128708092919086)
--(axis cs:162,0.1257701694401)
--(axis cs:161,0.128607697494033)
--(axis cs:160,0.124079317506026)
--(axis cs:159,0.128783662516407)
--(axis cs:158,0.125223742445673)
--(axis cs:157,0.121047211429196)
--(axis cs:156,0.12397576155214)
--(axis cs:155,0.122255804157288)
--(axis cs:154,0.116305023449737)
--(axis cs:153,0.122227777564023)
--(axis cs:152,0.118072345431277)
--(axis cs:151,0.119717953603708)
--(axis cs:150,0.123922976814714)
--(axis cs:149,0.121517428131873)
--(axis cs:148,0.122226462442763)
--(axis cs:147,0.118997983358491)
--(axis cs:146,0.120948393986596)
--(axis cs:145,0.113454681247182)
--(axis cs:144,0.116350948464309)
--(axis cs:143,0.114352056533842)
--(axis cs:142,0.117507018910426)
--(axis cs:141,0.119786136392085)
--(axis cs:140,0.113379886521328)
--(axis cs:139,0.115534840747472)
--(axis cs:138,0.116694369410551)
--(axis cs:137,0.113925319344291)
--(axis cs:136,0.114913252618695)
--(axis cs:135,0.116499191218398)
--(axis cs:134,0.112459934553136)
--(axis cs:133,0.113983293046332)
--(axis cs:132,0.112316183954971)
--(axis cs:131,0.111387215398847)
--(axis cs:130,0.115214638761207)
--(axis cs:129,0.116677762303982)
--(axis cs:128,0.113881007171696)
--(axis cs:127,0.11299198052396)
--(axis cs:126,0.106504215510647)
--(axis cs:125,0.109569281292505)
--(axis cs:124,0.108396921763606)
--(axis cs:123,0.109214719793948)
--(axis cs:122,0.107717352913728)
--(axis cs:121,0.106405466430211)
--(axis cs:120,0.108847762674608)
--(axis cs:119,0.106825428408268)
--(axis cs:118,0.108008012599994)
--(axis cs:117,0.106772400308477)
--(axis cs:116,0.106296594715334)
--(axis cs:115,0.109215165980155)
--(axis cs:114,0.106050467219888)
--(axis cs:113,0.108588586149828)
--(axis cs:112,0.106876109312776)
--(axis cs:111,0.103821654169725)
--(axis cs:110,0.102673821772585)
--(axis cs:109,0.101926716722052)
--(axis cs:108,0.102732084488894)
--(axis cs:107,0.104087668217595)
--(axis cs:106,0.103287449164617)
--(axis cs:105,0.103427409869003)
--(axis cs:104,0.102069695986767)
--(axis cs:103,0.101572410345789)
--(axis cs:102,0.0994849635076488)
--(axis cs:101,0.0989925494885208)
--(axis cs:100,0.0963958272904452)
--(axis cs:99,0.0981687314817948)
--(axis cs:98,0.097179452484494)
--(axis cs:97,0.100787841617936)
--(axis cs:96,0.0965680554128074)
--(axis cs:95,0.0958885617921209)
--(axis cs:94,0.0962793648498488)
--(axis cs:93,0.0949704826583879)
--(axis cs:92,0.0947776433263291)
--(axis cs:91,0.0954789746718794)
--(axis cs:90,0.0915576798529148)
--(axis cs:89,0.0946575009820377)
--(axis cs:88,0.0942404817523067)
--(axis cs:87,0.0912581788733832)
--(axis cs:86,0.093032794632569)
--(axis cs:85,0.0895522633801507)
--(axis cs:84,0.0916177394100549)
--(axis cs:83,0.0865871211757397)
--(axis cs:82,0.0869386605438509)
--(axis cs:81,0.0867575911820619)
--(axis cs:80,0.0857238549162503)
--(axis cs:79,0.0867244430076245)
--(axis cs:78,0.0882003582648864)
--(axis cs:77,0.0827369082943425)
--(axis cs:76,0.081783377594486)
--(axis cs:75,0.0837208295307235)
--(axis cs:74,0.0834154541421052)
--(axis cs:73,0.0844541138814388)
--(axis cs:72,0.0871105218773044)
--(axis cs:71,0.0822144037402666)
--(axis cs:70,0.0819525473942668)
--(axis cs:69,0.0836103890941237)
--(axis cs:68,0.0798371976093114)
--(axis cs:67,0.0815594252432628)
--(axis cs:66,0.081405808786161)
--(axis cs:65,0.0822313513542389)
--(axis cs:64,0.0759718469110957)
--(axis cs:63,0.0797886883720389)
--(axis cs:62,0.0745374956690956)
--(axis cs:61,0.0785790308079061)
--(axis cs:60,0.0800614604048134)
--(axis cs:59,0.0770225281685641)
--(axis cs:58,0.0761497987468093)
--(axis cs:57,0.0774273391583211)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0801863836767913)
--(axis cs:46,0.071444569277501)
--(axis cs:47,0.073083666645784)
--(axis cs:48,0.0724572979921706)
--(axis cs:49,0.0727980711500165)
--(axis cs:50,0.0746951937865605)
--(axis cs:51,0.0738572515080489)
--(axis cs:52,0.0709346423317014)
--(axis cs:53,0.0746575184827621)
--(axis cs:54,0.0709742844631702)
--(axis cs:55,0.0750961020194013)
--(axis cs:56,0.0801319305681404)
--(axis cs:57,0.0775322404237365)
--(axis cs:58,0.0739078106617568)
--(axis cs:59,0.0765181498952188)
--(axis cs:60,0.0767950442076446)
--(axis cs:61,0.0750175919002904)
--(axis cs:62,0.0765071682293445)
--(axis cs:63,0.0759119930709901)
--(axis cs:64,0.0771514188074392)
--(axis cs:65,0.0757077179330509)
--(axis cs:66,0.0769904278584135)
--(axis cs:67,0.0796697402421049)
--(axis cs:68,0.0791947992153112)
--(axis cs:69,0.0784797974406309)
--(axis cs:70,0.0798892780643733)
--(axis cs:71,0.078684788705442)
--(axis cs:72,0.080349978620546)
--(axis cs:73,0.0764380936559089)
--(axis cs:74,0.0785412571441702)
--(axis cs:75,0.0836644245888926)
--(axis cs:76,0.0825278617098098)
--(axis cs:77,0.0844129362643053)
--(axis cs:78,0.0814945246904736)
--(axis cs:79,0.0818021789820152)
--(axis cs:80,0.0826325445241837)
--(axis cs:81,0.0833183708050495)
--(axis cs:82,0.0796276771451766)
--(axis cs:83,0.0838601122710679)
--(axis cs:84,0.0853782579502011)
--(axis cs:85,0.0869941660193909)
--(axis cs:86,0.0861818110167759)
--(axis cs:87,0.090002258179685)
--(axis cs:88,0.0858731328278286)
--(axis cs:89,0.0804618333823163)
--(axis cs:90,0.0860724805610085)
--(axis cs:91,0.0851933433360298)
--(axis cs:92,0.0897877576669205)
--(axis cs:93,0.0871818898994756)
--(axis cs:94,0.085734623556203)
--(axis cs:95,0.0888901003280879)
--(axis cs:96,0.0847039794753817)
--(axis cs:97,0.0878243829621093)
--(axis cs:98,0.0873212121296514)
--(axis cs:99,0.089010666167391)
--(axis cs:100,0.0874758453537651)
--(axis cs:101,0.0864880508027912)
--(axis cs:102,0.088391711440932)
--(axis cs:103,0.0883563064091258)
--(axis cs:104,0.0929541452708516)
--(axis cs:105,0.0912046848627858)
--(axis cs:106,0.0905404261598315)
--(axis cs:107,0.0845207964578669)
--(axis cs:108,0.0944613594232436)
--(axis cs:109,0.0897382680996665)
--(axis cs:110,0.0882470877646092)
--(axis cs:111,0.0895708742155306)
--(axis cs:112,0.0893262140085331)
--(axis cs:113,0.0885910008367084)
--(axis cs:114,0.0946482489238465)
--(axis cs:115,0.092179667065805)
--(axis cs:116,0.0879245251139496)
--(axis cs:117,0.0904245468837717)
--(axis cs:118,0.0951871008854014)
--(axis cs:119,0.0938633930356224)
--(axis cs:120,0.0934880217456517)
--(axis cs:121,0.0941624752287673)
--(axis cs:122,0.0954418840677697)
--(axis cs:123,0.0979808665373806)
--(axis cs:124,0.0971200683056126)
--(axis cs:125,0.0925027756081463)
--(axis cs:126,0.0928397582119573)
--(axis cs:127,0.0961198258996343)
--(axis cs:128,0.0934085404836789)
--(axis cs:129,0.103083395800547)
--(axis cs:130,0.0996329251327903)
--(axis cs:131,0.105309878171548)
--(axis cs:132,0.106415452963029)
--(axis cs:133,0.102224631249998)
--(axis cs:134,0.103552411106369)
--(axis cs:135,0.0963406193939876)
--(axis cs:136,0.102231134572065)
--(axis cs:137,0.103967075558695)
--(axis cs:138,0.100001071005637)
--(axis cs:139,0.0981069560669744)
--(axis cs:140,0.107464125042294)
--(axis cs:141,0.10190094523682)
--(axis cs:142,0.102511159764574)
--(axis cs:143,0.10222430211003)
--(axis cs:144,0.106864156436295)
--(axis cs:145,0.100927158368238)
--(axis cs:146,0.107622177174398)
--(axis cs:147,0.106989597077599)
--(axis cs:148,0.111160319582339)
--(axis cs:149,0.103406253164588)
--(axis cs:150,0.107897401365331)
--(axis cs:151,0.114742551853458)
--(axis cs:152,0.107386778270425)
--(axis cs:153,0.105792185694874)
--(axis cs:154,0.109951906796558)
--(axis cs:155,0.117061363497695)
--(axis cs:156,0.106126955387568)
--(axis cs:157,0.11256595084582)
--(axis cs:158,0.108698847722183)
--(axis cs:159,0.110272162860569)
--(axis cs:160,0.110823088721459)
--(axis cs:161,0.111946462930459)
--(axis cs:162,0.11578615863408)
--(axis cs:163,0.113024116859827)
--(axis cs:164,0.112474013849342)
--(axis cs:165,0.113810288310069)
--(axis cs:166,0.118291834161172)
--(axis cs:167,0.112776337817751)
--(axis cs:168,0.117938881385233)
--(axis cs:169,0.119259955327424)
--(axis cs:170,0.117805125147598)
--(axis cs:171,0.115452777737768)
--(axis cs:172,0.114917642633923)
--(axis cs:173,0.118587460675413)
--(axis cs:174,0.118732189809514)
--(axis cs:175,0.112441931729561)
--(axis cs:176,0.116376718294861)
--(axis cs:177,0.113636341194011)
--(axis cs:178,0.115742147198942)
--(axis cs:179,0.123842193985758)
--(axis cs:180,0.119083954465654)
--(axis cs:181,0.119618481013578)
--(axis cs:182,0.121046414342741)
--(axis cs:183,0.122490109345531)
--(axis cs:184,0.12357040469688)
--(axis cs:185,0.122868660947232)
--(axis cs:186,0.118926555211414)
--(axis cs:187,0.126329733446937)
--(axis cs:188,0.128519683682054)
--(axis cs:189,0.120185953555712)
--(axis cs:190,0.120453965090185)
--(axis cs:191,0.118634159663014)
--(axis cs:192,0.121055338712523)
--(axis cs:193,0.124819223129224)
--(axis cs:194,0.125046552040967)
--(axis cs:195,0.125463112048653)
--(axis cs:196,0.121892873081937)
--(axis cs:197,0.124418647909135)
--(axis cs:198,0.12614119175513)
--(axis cs:199,0.125347536608702)
--(axis cs:200,0.125326286521753)
--(axis cs:201,0.131597797200403)
--(axis cs:202,0.125667231421075)
--(axis cs:203,0.128444728484232)
--(axis cs:204,0.125956842228877)
--(axis cs:205,0.129217858818931)
--(axis cs:206,0.125907405919512)
--(axis cs:207,0.13229376425426)
--(axis cs:208,0.133823909723759)
--(axis cs:209,0.127056422768517)
--(axis cs:210,0.128126737368257)
--(axis cs:211,0.127478841928924)
--(axis cs:212,0.128785919157024)
--(axis cs:213,0.135854495110219)
--(axis cs:214,0.131495671062444)
--(axis cs:215,0.132455157059184)
--(axis cs:216,0.130911523460938)
--(axis cs:217,0.135841664919431)
--(axis cs:218,0.131004662274301)
--(axis cs:219,0.130209211680195)
--(axis cs:220,0.135567714949015)
--(axis cs:221,0.133751883085979)
--(axis cs:222,0.133281722321315)
--(axis cs:223,0.133522155601154)
--(axis cs:224,0.13602811714111)
--(axis cs:225,0.136433816302118)
--(axis cs:226,0.137779626757373)
--(axis cs:227,0.136906499722155)
--(axis cs:228,0.137628322093457)
--(axis cs:229,0.133347904063018)
--(axis cs:230,0.136070940689753)
--(axis cs:231,0.138442082437952)
--(axis cs:232,0.134967635267446)
--(axis cs:233,0.137796088086533)
--(axis cs:234,0.137316336110035)
--(axis cs:235,0.136342747417948)
--(axis cs:236,0.136148664073268)
--(axis cs:237,0.136728378292665)
--(axis cs:238,0.135667927473498)
--(axis cs:239,0.135418365377979)
--(axis cs:240,0.137012392184962)
--(axis cs:241,0.134557489159825)
--(axis cs:242,0.13280656022517)
--(axis cs:243,0.134787252198494)
--(axis cs:244,0.133895301468063)
--(axis cs:245,0.13776965115241)
--(axis cs:246,0.132526174937669)
--(axis cs:247,0.12996251756394)
--(axis cs:248,0.13256070588615)
--(axis cs:249,0.131908043453214)
--(axis cs:250,0.133855228354236)
--(axis cs:251,0.132575222992573)
--(axis cs:252,0.128075640513295)
--(axis cs:253,0.128886778466686)
--(axis cs:254,0.132511090671416)
--(axis cs:255,0.133432404580517)
--(axis cs:256,0.131184631738929)
--(axis cs:257,0.12895398576406)
--(axis cs:258,0.129825854913719)
--(axis cs:259,0.128256834221349)
--(axis cs:260,0.129486191138609)
--(axis cs:261,0.129023269992314)
--(axis cs:262,0.131138095002758)
--(axis cs:263,0.127621729570053)
--(axis cs:264,0.124795118171333)
--(axis cs:265,0.125899962336795)
--(axis cs:266,0.123360092681243)
--(axis cs:267,0.122990446939644)
--(axis cs:268,0.121167679294095)
--(axis cs:269,0.122441534366432)
--(axis cs:270,0.122470462998865)
--(axis cs:271,0.119842127588094)
--(axis cs:272,0.122001583614297)
--(axis cs:273,0.12162633356475)
--(axis cs:274,0.118780513230937)
--(axis cs:275,0.11579776750498)
--(axis cs:276,0.121140346637078)
--(axis cs:277,0.118052441807378)
--(axis cs:278,0.11573799360691)
--(axis cs:279,0.11334447859675)
--(axis cs:280,0.115336145067567)
--(axis cs:281,0.116016062547271)
--(axis cs:282,0.112410819913152)
--(axis cs:283,0.11342323808848)
--(axis cs:284,0.11110305823655)
--(axis cs:285,0.113095608850145)
--(axis cs:286,0.109769063383229)
--(axis cs:287,0.109545646049709)
--(axis cs:288,0.105555231045651)
--(axis cs:289,0.110375227868632)
--(axis cs:290,0.106534695576827)
--(axis cs:291,0.106022022773025)
--(axis cs:292,0.104646327364504)
--(axis cs:293,0.107530409240641)
--(axis cs:294,0.100175560550061)
--(axis cs:295,0.101627549462833)
--(axis cs:296,0.104576817146503)
--(axis cs:297,0.101338018621013)
--(axis cs:298,0.0987900974902784)
--(axis cs:299,0.102899115614594)
--(axis cs:299,0.108172919519245)
--(axis cs:299,0.108172919519245)
--(axis cs:298,0.104465857639583)
--(axis cs:297,0.105584382121757)
--(axis cs:296,0.107905398690141)
--(axis cs:295,0.105256255409799)
--(axis cs:294,0.104965154914889)
--(axis cs:293,0.11127016157516)
--(axis cs:292,0.11250850146705)
--(axis cs:291,0.112450413297417)
--(axis cs:290,0.113011613164146)
--(axis cs:289,0.118125309705659)
--(axis cs:288,0.110468318391872)
--(axis cs:287,0.117832869476943)
--(axis cs:286,0.116006351694577)
--(axis cs:285,0.117227681602216)
--(axis cs:284,0.118852484596063)
--(axis cs:283,0.121084084222921)
--(axis cs:282,0.119378886361715)
--(axis cs:281,0.120018703292306)
--(axis cs:280,0.124332112466937)
--(axis cs:279,0.120477943505344)
--(axis cs:278,0.123423596507326)
--(axis cs:277,0.124541459424507)
--(axis cs:276,0.12570458393722)
--(axis cs:275,0.121842328369687)
--(axis cs:274,0.127617268886191)
--(axis cs:273,0.13118103030301)
--(axis cs:272,0.126298959440641)
--(axis cs:271,0.128494068357646)
--(axis cs:270,0.13024143099177)
--(axis cs:269,0.130293357703861)
--(axis cs:268,0.127469339431181)
--(axis cs:267,0.130311341181818)
--(axis cs:266,0.129081447679208)
--(axis cs:265,0.134095291419847)
--(axis cs:264,0.131159562793017)
--(axis cs:263,0.135379727286675)
--(axis cs:262,0.139394950751078)
--(axis cs:261,0.13371278228239)
--(axis cs:260,0.135670370370165)
--(axis cs:259,0.135671104195252)
--(axis cs:258,0.135021645336024)
--(axis cs:257,0.137111801759925)
--(axis cs:256,0.139377823319168)
--(axis cs:255,0.141558312368588)
--(axis cs:254,0.139208670521383)
--(axis cs:253,0.136681056953684)
--(axis cs:252,0.136311598257429)
--(axis cs:251,0.139419686279025)
--(axis cs:250,0.139213873962859)
--(axis cs:249,0.139911184853199)
--(axis cs:248,0.139930250003075)
--(axis cs:247,0.137242374326347)
--(axis cs:246,0.14035819954675)
--(axis cs:245,0.143583826236211)
--(axis cs:244,0.141695632391285)
--(axis cs:243,0.14121790413972)
--(axis cs:242,0.141732761435826)
--(axis cs:241,0.141634937521693)
--(axis cs:240,0.145551014789115)
--(axis cs:239,0.142483302723571)
--(axis cs:238,0.142067482784676)
--(axis cs:237,0.143037525657072)
--(axis cs:236,0.14226199044176)
--(axis cs:235,0.144973179044463)
--(axis cs:234,0.144363150745829)
--(axis cs:233,0.145457414014173)
--(axis cs:232,0.142200720614722)
--(axis cs:231,0.144114991542618)
--(axis cs:230,0.143283398775746)
--(axis cs:229,0.14368327917978)
--(axis cs:228,0.14572298936668)
--(axis cs:227,0.145881510591952)
--(axis cs:226,0.147333868085871)
--(axis cs:225,0.144204725724163)
--(axis cs:224,0.145854461365956)
--(axis cs:223,0.143209901731838)
--(axis cs:222,0.142116492957668)
--(axis cs:221,0.144547677684413)
--(axis cs:220,0.144045303086873)
--(axis cs:219,0.142180902463296)
--(axis cs:218,0.140970678047359)
--(axis cs:217,0.144470770782058)
--(axis cs:216,0.140303922832416)
--(axis cs:215,0.142706804034361)
--(axis cs:214,0.141856102557208)
--(axis cs:213,0.146839200166757)
--(axis cs:212,0.140194181593899)
--(axis cs:211,0.140275729583418)
--(axis cs:210,0.139482624190896)
--(axis cs:209,0.139143383936601)
--(axis cs:208,0.143093749022483)
--(axis cs:207,0.141423328095865)
--(axis cs:206,0.138203194656293)
--(axis cs:205,0.140830992328363)
--(axis cs:204,0.138661524727834)
--(axis cs:203,0.13996439143471)
--(axis cs:202,0.137224025760689)
--(axis cs:201,0.140839669108072)
--(axis cs:200,0.138385152923862)
--(axis cs:199,0.135600141629451)
--(axis cs:198,0.137688674669073)
--(axis cs:197,0.138590186885029)
--(axis cs:196,0.136808754992113)
--(axis cs:195,0.137303018219921)
--(axis cs:194,0.135689568823782)
--(axis cs:193,0.137972430965829)
--(axis cs:192,0.132705844757965)
--(axis cs:191,0.133788171238013)
--(axis cs:190,0.134322156958312)
--(axis cs:189,0.129359968947164)
--(axis cs:188,0.138282437271745)
--(axis cs:187,0.135867295398612)
--(axis cs:186,0.131294775461088)
--(axis cs:185,0.135695367941709)
--(axis cs:184,0.135826854285182)
--(axis cs:183,0.134455161699438)
--(axis cs:182,0.135339543479462)
--(axis cs:181,0.134576840337712)
--(axis cs:180,0.131741726326678)
--(axis cs:179,0.13503964500648)
--(axis cs:178,0.129913808547828)
--(axis cs:177,0.131027683367633)
--(axis cs:176,0.132062809753177)
--(axis cs:175,0.12817733467614)
--(axis cs:174,0.129213608751463)
--(axis cs:173,0.133239898524111)
--(axis cs:172,0.131065710250727)
--(axis cs:171,0.131277430659144)
--(axis cs:170,0.134566163688404)
--(axis cs:169,0.131893936578718)
--(axis cs:168,0.131671447661613)
--(axis cs:167,0.12935595524267)
--(axis cs:166,0.133860189675798)
--(axis cs:165,0.12935931555925)
--(axis cs:164,0.129543080196536)
--(axis cs:163,0.130645776732769)
--(axis cs:162,0.126316004278408)
--(axis cs:161,0.126981750785094)
--(axis cs:160,0.126697382493789)
--(axis cs:159,0.122345992097322)
--(axis cs:158,0.125929213110437)
--(axis cs:157,0.132259555737036)
--(axis cs:156,0.122325002538586)
--(axis cs:155,0.132671315258423)
--(axis cs:154,0.126829861704247)
--(axis cs:153,0.121378233253061)
--(axis cs:152,0.124767032290278)
--(axis cs:151,0.131750308985313)
--(axis cs:150,0.118780519303986)
--(axis cs:149,0.121637049237312)
--(axis cs:148,0.127014035075192)
--(axis cs:147,0.122877632160554)
--(axis cs:146,0.122062585482291)
--(axis cs:145,0.114168356063358)
--(axis cs:144,0.119000635806351)
--(axis cs:143,0.114064027923391)
--(axis cs:142,0.11538559415753)
--(axis cs:141,0.115332632506353)
--(axis cs:140,0.12144890461352)
--(axis cs:139,0.112288465765825)
--(axis cs:138,0.111626248449509)
--(axis cs:137,0.119776690987554)
--(axis cs:136,0.113825735724532)
--(axis cs:135,0.107836253574686)
--(axis cs:134,0.112450638058642)
--(axis cs:133,0.116185184553172)
--(axis cs:132,0.115052010336603)
--(axis cs:131,0.11797123525931)
--(axis cs:130,0.112932895531377)
--(axis cs:129,0.110245165013714)
--(axis cs:128,0.103871957737838)
--(axis cs:127,0.103437590241399)
--(axis cs:126,0.101276150604499)
--(axis cs:125,0.102086574764407)
--(axis cs:124,0.105206059953689)
--(axis cs:123,0.110325382693719)
--(axis cs:122,0.107254362958555)
--(axis cs:121,0.105437235995669)
--(axis cs:120,0.103912404746443)
--(axis cs:119,0.102566375541596)
--(axis cs:118,0.106966825829853)
--(axis cs:117,0.102105956612756)
--(axis cs:116,0.099892590222707)
--(axis cs:115,0.104350447793538)
--(axis cs:114,0.102403339522055)
--(axis cs:113,0.0973223961625315)
--(axis cs:112,0.0975660663465628)
--(axis cs:111,0.0971786623285539)
--(axis cs:110,0.0960623352052089)
--(axis cs:109,0.0958758558408013)
--(axis cs:108,0.102200714531696)
--(axis cs:107,0.090758204316159)
--(axis cs:106,0.0998541262647186)
--(axis cs:105,0.101053546479053)
--(axis cs:104,0.0990965780881372)
--(axis cs:103,0.095357364410872)
--(axis cs:102,0.0932687302408107)
--(axis cs:101,0.0909648151852249)
--(axis cs:100,0.0973819422106318)
--(axis cs:99,0.0965938129964942)
--(axis cs:98,0.0932839088272463)
--(axis cs:97,0.0953139242218717)
--(axis cs:96,0.0923847766388628)
--(axis cs:95,0.0940388082882165)
--(axis cs:94,0.0929691017817792)
--(axis cs:93,0.0950010144334006)
--(axis cs:92,0.098442348940159)
--(axis cs:91,0.0921256170922081)
--(axis cs:90,0.0920944975001907)
--(axis cs:89,0.0944683088564198)
--(axis cs:88,0.0904459019423026)
--(axis cs:87,0.0941874246467148)
--(axis cs:86,0.0932274246990902)
--(axis cs:85,0.0932062356741916)
--(axis cs:84,0.088931385035262)
--(axis cs:83,0.0912738610889938)
--(axis cs:82,0.0845857623044913)
--(axis cs:81,0.0908577819905037)
--(axis cs:80,0.0903772459559531)
--(axis cs:79,0.0872947267561002)
--(axis cs:78,0.0871597029388303)
--(axis cs:77,0.0896858403891037)
--(axis cs:76,0.0880077287898297)
--(axis cs:75,0.09338162107208)
--(axis cs:74,0.0870947924393841)
--(axis cs:73,0.0805207266424052)
--(axis cs:72,0.0841119619064163)
--(axis cs:71,0.0865938732906841)
--(axis cs:70,0.0852594085532395)
--(axis cs:69,0.0847063652695589)
--(axis cs:68,0.0907191614054497)
--(axis cs:67,0.0840211732264944)
--(axis cs:66,0.0825173329196559)
--(axis cs:65,0.080959253810056)
--(axis cs:64,0.0818982653743703)
--(axis cs:63,0.0812516772155461)
--(axis cs:62,0.0837515049021215)
--(axis cs:61,0.0820103474342213)
--(axis cs:60,0.0840202841519593)
--(axis cs:59,0.0837473069898806)
--(axis cs:58,0.081038680460489)
--(axis cs:57,0.0856428544489766)
--(axis cs:56,0.0860910478151623)
--(axis cs:55,0.0794501793034356)
--(axis cs:54,0.0762813327307075)
--(axis cs:53,0.0809467527354186)
--(axis cs:52,0.0777799000572147)
--(axis cs:51,0.0798286144157134)
--(axis cs:50,0.0809405226070294)
--(axis cs:49,0.0823735765178683)
--(axis cs:48,0.0803042489027373)
--(axis cs:47,0.0789803820393495)
--(axis cs:46,0.0801863836767913)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.0779684189222033)
--(axis cs:35,0.0729626041390722)
--(axis cs:36,0.0640205553780492)
--(axis cs:37,0.0683998064613734)
--(axis cs:38,0.0678356116928066)
--(axis cs:39,0.0685595828677182)
--(axis cs:40,0.0670004790889114)
--(axis cs:41,0.0700211190601697)
--(axis cs:42,0.0642610271458217)
--(axis cs:43,0.0692710600302286)
--(axis cs:44,0.069235296046756)
--(axis cs:45,0.0727479657157546)
--(axis cs:46,0.0729025000187256)
--(axis cs:47,0.0726330262256064)
--(axis cs:48,0.0701018779683101)
--(axis cs:49,0.0746976443183723)
--(axis cs:50,0.0704836569731165)
--(axis cs:51,0.0698911785942199)
--(axis cs:52,0.0739960917596229)
--(axis cs:53,0.0711735406034128)
--(axis cs:54,0.0726603198013555)
--(axis cs:55,0.0690478563210753)
--(axis cs:56,0.0732744336991901)
--(axis cs:57,0.0710334326372265)
--(axis cs:58,0.0728339251452786)
--(axis cs:59,0.0779656557052477)
--(axis cs:60,0.0708697751883562)
--(axis cs:61,0.0764307458947323)
--(axis cs:62,0.0716860140478602)
--(axis cs:63,0.0752786442876275)
--(axis cs:64,0.0736544149003674)
--(axis cs:65,0.0777192957570493)
--(axis cs:66,0.0733373365178332)
--(axis cs:67,0.0774995531095586)
--(axis cs:68,0.0735261725260455)
--(axis cs:69,0.0749546637326392)
--(axis cs:70,0.0797920225627367)
--(axis cs:71,0.0782630885597236)
--(axis cs:72,0.0773728412799007)
--(axis cs:73,0.0736622951877877)
--(axis cs:74,0.0742571265860435)
--(axis cs:75,0.079165935170818)
--(axis cs:76,0.0754716074173668)
--(axis cs:77,0.0739935318838969)
--(axis cs:78,0.0808459800723098)
--(axis cs:79,0.0838337105813196)
--(axis cs:80,0.0824447627821555)
--(axis cs:81,0.0808381710271924)
--(axis cs:82,0.0801001211606453)
--(axis cs:83,0.0819144314711163)
--(axis cs:84,0.0781880247601003)
--(axis cs:85,0.0806850029009178)
--(axis cs:86,0.081467280408653)
--(axis cs:87,0.0815922460047743)
--(axis cs:88,0.0831132550845903)
--(axis cs:89,0.0788845260576928)
--(axis cs:90,0.0819025926784556)
--(axis cs:91,0.086988035695703)
--(axis cs:92,0.0863951868604338)
--(axis cs:93,0.0838683619114434)
--(axis cs:94,0.0837611283043264)
--(axis cs:95,0.0877920840470369)
--(axis cs:96,0.0878212501155898)
--(axis cs:97,0.0793380554088568)
--(axis cs:98,0.0837110285197604)
--(axis cs:99,0.0816411569501611)
--(axis cs:100,0.0824347212998035)
--(axis cs:101,0.0873500667019076)
--(axis cs:102,0.0869023070469903)
--(axis cs:103,0.0812650290082575)
--(axis cs:104,0.0827404276920513)
--(axis cs:105,0.0796329242130117)
--(axis cs:106,0.0849276516202833)
--(axis cs:107,0.0876702755080934)
--(axis cs:108,0.0903961535204915)
--(axis cs:109,0.0839138826255499)
--(axis cs:110,0.0827872114542981)
--(axis cs:111,0.0850096064837616)
--(axis cs:112,0.0899227784762479)
--(axis cs:113,0.0810706745102308)
--(axis cs:114,0.0840790206506971)
--(axis cs:115,0.0862530304194421)
--(axis cs:116,0.0867453449706022)
--(axis cs:117,0.0853752314942815)
--(axis cs:118,0.0892000345732808)
--(axis cs:119,0.0938010198839242)
--(axis cs:120,0.0923186838267114)
--(axis cs:121,0.0878850953361446)
--(axis cs:122,0.0908193589609624)
--(axis cs:123,0.0859387069564962)
--(axis cs:124,0.0874397202389333)
--(axis cs:125,0.0922645541127432)
--(axis cs:126,0.0849621956550146)
--(axis cs:127,0.0850215992834431)
--(axis cs:128,0.0898061353713196)
--(axis cs:129,0.0872926768327458)
--(axis cs:130,0.0898848071420368)
--(axis cs:131,0.0854386722997495)
--(axis cs:132,0.0959166963970873)
--(axis cs:133,0.0959081669350405)
--(axis cs:134,0.0970726736232307)
--(axis cs:135,0.0959280424930074)
--(axis cs:136,0.0903862764576883)
--(axis cs:137,0.093068136582714)
--(axis cs:138,0.0951166890300572)
--(axis cs:139,0.0984607874817807)
--(axis cs:140,0.0910625930267043)
--(axis cs:141,0.0913104302346937)
--(axis cs:142,0.0964521563345196)
--(axis cs:143,0.0905501481358821)
--(axis cs:144,0.0936225099131514)
--(axis cs:145,0.0917305942403717)
--(axis cs:146,0.0995654267089798)
--(axis cs:147,0.0977311420723118)
--(axis cs:148,0.101461275489185)
--(axis cs:149,0.0979019517936988)
--(axis cs:150,0.100020361322377)
--(axis cs:151,0.0939978004622218)
--(axis cs:152,0.0996849576325641)
--(axis cs:153,0.106252540905905)
--(axis cs:154,0.0997261822170155)
--(axis cs:155,0.104050060686826)
--(axis cs:156,0.101573379113399)
--(axis cs:157,0.105824334822868)
--(axis cs:158,0.105136400026306)
--(axis cs:159,0.112195526585802)
--(axis cs:160,0.101750623718804)
--(axis cs:161,0.101462832540605)
--(axis cs:162,0.104077698848272)
--(axis cs:163,0.0948777406641444)
--(axis cs:164,0.102787603637133)
--(axis cs:165,0.104331788164301)
--(axis cs:166,0.10579879089528)
--(axis cs:167,0.101108551622466)
--(axis cs:168,0.103961408256569)
--(axis cs:169,0.10396297502619)
--(axis cs:170,0.102110969918818)
--(axis cs:171,0.107195846838767)
--(axis cs:172,0.107159293519509)
--(axis cs:173,0.102980977573111)
--(axis cs:174,0.115326003601733)
--(axis cs:175,0.103010933709979)
--(axis cs:176,0.101960407491923)
--(axis cs:177,0.112217366562283)
--(axis cs:178,0.108299209317665)
--(axis cs:179,0.110820904607713)
--(axis cs:180,0.105430389156151)
--(axis cs:181,0.107151850628714)
--(axis cs:182,0.112630207071285)
--(axis cs:183,0.112696589079318)
--(axis cs:184,0.119512164360039)
--(axis cs:185,0.10869419418056)
--(axis cs:186,0.107324703605741)
--(axis cs:187,0.117394553343338)
--(axis cs:188,0.106200567838125)
--(axis cs:189,0.110000254817667)
--(axis cs:190,0.112185020274889)
--(axis cs:191,0.11175047855278)
--(axis cs:192,0.109900767824618)
--(axis cs:193,0.115171034732785)
--(axis cs:194,0.113636408867675)
--(axis cs:195,0.118601364500706)
--(axis cs:196,0.114665647869807)
--(axis cs:197,0.116914548732038)
--(axis cs:198,0.116631591486083)
--(axis cs:199,0.120175610797131)
--(axis cs:200,0.11045026519134)
--(axis cs:201,0.120309635076757)
--(axis cs:202,0.121818427467034)
--(axis cs:203,0.119739682495516)
--(axis cs:204,0.119902689341482)
--(axis cs:205,0.119454153091955)
--(axis cs:206,0.11286687677096)
--(axis cs:207,0.120843763752677)
--(axis cs:208,0.116149629567685)
--(axis cs:209,0.117598901643048)
--(axis cs:210,0.123491184666986)
--(axis cs:211,0.121528487506995)
--(axis cs:212,0.120798949953463)
--(axis cs:213,0.120999870613187)
--(axis cs:214,0.120204117766454)
--(axis cs:215,0.123753576057199)
--(axis cs:216,0.122853646415018)
--(axis cs:217,0.121623868194651)
--(axis cs:218,0.122500218132147)
--(axis cs:219,0.120769160333386)
--(axis cs:220,0.123384745517622)
--(axis cs:221,0.123857184523745)
--(axis cs:222,0.12247452482059)
--(axis cs:223,0.127083130626542)
--(axis cs:224,0.126465315335198)
--(axis cs:225,0.12295574747675)
--(axis cs:226,0.126015150534428)
--(axis cs:227,0.123039351192871)
--(axis cs:228,0.126137875209899)
--(axis cs:229,0.123846185052314)
--(axis cs:230,0.121950667475192)
--(axis cs:231,0.122402970614839)
--(axis cs:232,0.119028249542984)
--(axis cs:233,0.121842461055553)
--(axis cs:234,0.122383459565007)
--(axis cs:235,0.122243995162831)
--(axis cs:236,0.120267571168281)
--(axis cs:237,0.11919336970845)
--(axis cs:238,0.122334073751091)
--(axis cs:239,0.115621127764672)
--(axis cs:240,0.119031166181137)
--(axis cs:241,0.123809096559467)
--(axis cs:242,0.121330735396491)
--(axis cs:243,0.118793896120864)
--(axis cs:244,0.119414710638685)
--(axis cs:245,0.121395328321601)
--(axis cs:246,0.121786257792115)
--(axis cs:247,0.119005145675116)
--(axis cs:248,0.117583524263973)
--(axis cs:249,0.116064662831663)
--(axis cs:250,0.116169844812691)
--(axis cs:251,0.123434909510506)
--(axis cs:252,0.117324271167739)
--(axis cs:253,0.116574108260744)
--(axis cs:254,0.111886596458992)
--(axis cs:255,0.116734487350083)
--(axis cs:256,0.116369316926561)
--(axis cs:257,0.1160685810492)
--(axis cs:258,0.116071141801929)
--(axis cs:259,0.112830269010211)
--(axis cs:260,0.11438392616029)
--(axis cs:261,0.114319731780811)
--(axis cs:262,0.110462392093922)
--(axis cs:263,0.115917868909942)
--(axis cs:264,0.111229977799013)
--(axis cs:265,0.110900635904427)
--(axis cs:266,0.107533684741231)
--(axis cs:267,0.107128465169659)
--(axis cs:268,0.109743366876998)
--(axis cs:269,0.109735582095712)
--(axis cs:270,0.105897297327803)
--(axis cs:271,0.110098794415776)
--(axis cs:272,0.106397635975692)
--(axis cs:273,0.106788705686904)
--(axis cs:274,0.105926378936715)
--(axis cs:275,0.102980975642547)
--(axis cs:276,0.107427566057495)
--(axis cs:277,0.108268590316929)
--(axis cs:278,0.107806820108117)
--(axis cs:279,0.102125526732812)
--(axis cs:280,0.102413579212711)
--(axis cs:281,0.100937721881874)
--(axis cs:282,0.100284923134754)
--(axis cs:283,0.0987457502461806)
--(axis cs:284,0.0984922003108539)
--(axis cs:285,0.100874008708157)
--(axis cs:286,0.0987963310957482)
--(axis cs:287,0.100172749318381)
--(axis cs:288,0.0956734546208583)
--(axis cs:289,0.0992076695546893)
--(axis cs:290,0.0975974216045275)
--(axis cs:291,0.097077249579607)
--(axis cs:292,0.0982198396976247)
--(axis cs:293,0.101290786431252)
--(axis cs:294,0.0931509896185234)
--(axis cs:295,0.0947320666621881)
--(axis cs:296,0.0943567017223951)
--(axis cs:297,0.092961272210151)
--(axis cs:298,0.0882925324706546)
--(axis cs:299,0.0913745379495431)
--(axis cs:299,0.104617693419475)
--(axis cs:299,0.104617693419475)
--(axis cs:298,0.101067300084401)
--(axis cs:297,0.109913812964886)
--(axis cs:296,0.102954572984922)
--(axis cs:295,0.10991466972125)
--(axis cs:294,0.10383596876599)
--(axis cs:293,0.113620562686504)
--(axis cs:292,0.111502351397727)
--(axis cs:291,0.11368171960813)
--(axis cs:290,0.114962852102385)
--(axis cs:289,0.110318038554451)
--(axis cs:288,0.107808197221736)
--(axis cs:287,0.11506842210124)
--(axis cs:286,0.111287324917264)
--(axis cs:285,0.112027140236936)
--(axis cs:284,0.120453887794586)
--(axis cs:283,0.113585913570987)
--(axis cs:282,0.115838233114769)
--(axis cs:281,0.115383079644435)
--(axis cs:280,0.117995445294096)
--(axis cs:279,0.1189429598385)
--(axis cs:278,0.119321286992608)
--(axis cs:277,0.127539327695214)
--(axis cs:276,0.122146883302876)
--(axis cs:275,0.120480272338048)
--(axis cs:274,0.121440731613689)
--(axis cs:273,0.123996775944852)
--(axis cs:272,0.123603839686301)
--(axis cs:271,0.125253133162673)
--(axis cs:270,0.123895290131285)
--(axis cs:269,0.130574777650506)
--(axis cs:268,0.125999883820853)
--(axis cs:267,0.125565743452319)
--(axis cs:266,0.126506963003901)
--(axis cs:265,0.130574838184957)
--(axis cs:264,0.131939523624822)
--(axis cs:263,0.133682794871224)
--(axis cs:262,0.128473275927519)
--(axis cs:261,0.132592106869892)
--(axis cs:260,0.130824787997053)
--(axis cs:259,0.132512808917617)
--(axis cs:258,0.132121075399066)
--(axis cs:257,0.135007986868863)
--(axis cs:256,0.133068812438883)
--(axis cs:255,0.129955119107865)
--(axis cs:254,0.13020881063954)
--(axis cs:253,0.131711397659904)
--(axis cs:252,0.135799559836166)
--(axis cs:251,0.129992782247173)
--(axis cs:250,0.136166027688444)
--(axis cs:249,0.135849123102786)
--(axis cs:248,0.135518428110008)
--(axis cs:247,0.13521683012826)
--(axis cs:246,0.13736894859016)
--(axis cs:245,0.135106003603791)
--(axis cs:244,0.137077676864701)
--(axis cs:243,0.135713414567632)
--(axis cs:242,0.138412630993976)
--(axis cs:241,0.135238754406987)
--(axis cs:240,0.133816252007912)
--(axis cs:239,0.131765972246438)
--(axis cs:238,0.138887644291998)
--(axis cs:237,0.133315352537244)
--(axis cs:236,0.136907643420361)
--(axis cs:235,0.138709744122638)
--(axis cs:234,0.135106564405597)
--(axis cs:233,0.133804930025304)
--(axis cs:232,0.136371324051348)
--(axis cs:231,0.134632433828901)
--(axis cs:230,0.135351069147856)
--(axis cs:229,0.136917527175031)
--(axis cs:228,0.139574430693536)
--(axis cs:227,0.135045411648592)
--(axis cs:226,0.13452854977318)
--(axis cs:225,0.131664934971399)
--(axis cs:224,0.136698273605899)
--(axis cs:223,0.135287694187301)
--(axis cs:222,0.135733846878267)
--(axis cs:221,0.137449682479696)
--(axis cs:220,0.134005757322658)
--(axis cs:219,0.133305465337523)
--(axis cs:218,0.13534120502173)
--(axis cs:217,0.1372256147887)
--(axis cs:216,0.131868535292603)
--(axis cs:215,0.134497524721381)
--(axis cs:214,0.132131415733264)
--(axis cs:213,0.13251316754523)
--(axis cs:212,0.134243256542538)
--(axis cs:211,0.136936582770457)
--(axis cs:210,0.134950077280169)
--(axis cs:209,0.133712847576847)
--(axis cs:208,0.130160883898912)
--(axis cs:207,0.131078642503522)
--(axis cs:206,0.131340974817766)
--(axis cs:205,0.135228741704178)
--(axis cs:204,0.128376431431595)
--(axis cs:203,0.13201168450721)
--(axis cs:202,0.132916699624374)
--(axis cs:201,0.130747829552655)
--(axis cs:200,0.126774462677694)
--(axis cs:199,0.135649905039346)
--(axis cs:198,0.125227069688691)
--(axis cs:197,0.133568163208966)
--(axis cs:196,0.129105081880587)
--(axis cs:195,0.127785614274557)
--(axis cs:194,0.125833309320373)
--(axis cs:193,0.124900299212012)
--(axis cs:192,0.122243006804021)
--(axis cs:191,0.121529118461409)
--(axis cs:190,0.125414006136883)
--(axis cs:189,0.129714520416794)
--(axis cs:188,0.115221467408962)
--(axis cs:187,0.125014903177935)
--(axis cs:186,0.12037526163283)
--(axis cs:185,0.122726196127343)
--(axis cs:184,0.130268438393123)
--(axis cs:183,0.129906109425606)
--(axis cs:182,0.120032191296835)
--(axis cs:181,0.119863875639578)
--(axis cs:180,0.11573755894084)
--(axis cs:179,0.12634888640529)
--(axis cs:178,0.120074351736803)
--(axis cs:177,0.122154861821735)
--(axis cs:176,0.115000488314628)
--(axis cs:175,0.113854117827773)
--(axis cs:174,0.119599836448249)
--(axis cs:173,0.109724925182149)
--(axis cs:172,0.125595998687494)
--(axis cs:171,0.123363837497418)
--(axis cs:170,0.116032597524076)
--(axis cs:169,0.110312835841358)
--(axis cs:168,0.114609479785881)
--(axis cs:167,0.108846078961059)
--(axis cs:166,0.113780015415612)
--(axis cs:165,0.116505044955091)
--(axis cs:164,0.109037029543962)
--(axis cs:163,0.102707387583594)
--(axis cs:162,0.114320637472843)
--(axis cs:161,0.114096009283927)
--(axis cs:160,0.11540851713627)
--(axis cs:159,0.116238879635111)
--(axis cs:158,0.112884661245124)
--(axis cs:157,0.115379145092989)
--(axis cs:156,0.110452170149363)
--(axis cs:155,0.112958634319544)
--(axis cs:154,0.105732674902068)
--(axis cs:153,0.11467270080285)
--(axis cs:152,0.113285533866145)
--(axis cs:151,0.103187749422813)
--(axis cs:150,0.1113368485091)
--(axis cs:149,0.105383135106297)
--(axis cs:148,0.104579777448322)
--(axis cs:147,0.111407951684364)
--(axis cs:146,0.104465187637286)
--(axis cs:145,0.0951771218550758)
--(axis cs:144,0.0982385160759042)
--(axis cs:143,0.0981112222905343)
--(axis cs:142,0.106816285968423)
--(axis cs:141,0.107415538364626)
--(axis cs:140,0.105066796080523)
--(axis cs:139,0.106247285806422)
--(axis cs:138,0.102200810637349)
--(axis cs:137,0.105377291580099)
--(axis cs:136,0.10094444328151)
--(axis cs:135,0.101429384835818)
--(axis cs:134,0.104876419867608)
--(axis cs:133,0.101640721688674)
--(axis cs:132,0.104611701759079)
--(axis cs:131,0.0944481232806376)
--(axis cs:130,0.0954315431690041)
--(axis cs:129,0.0995839032863872)
--(axis cs:128,0.0966340009123165)
--(axis cs:127,0.0952016943190235)
--(axis cs:126,0.0933733033634161)
--(axis cs:125,0.10449161136191)
--(axis cs:124,0.0952522301120665)
--(axis cs:123,0.0939251631873942)
--(axis cs:122,0.0968198067087172)
--(axis cs:121,0.0952657586255615)
--(axis cs:120,0.10026559609792)
--(axis cs:119,0.102512532674498)
--(axis cs:118,0.0968643689308524)
--(axis cs:117,0.0921139150959514)
--(axis cs:116,0.096423733111244)
--(axis cs:115,0.0973447354434997)
--(axis cs:114,0.0970876393899198)
--(axis cs:113,0.0905823615179159)
--(axis cs:112,0.0976475885321998)
--(axis cs:111,0.0939022619990665)
--(axis cs:110,0.093432207190607)
--(axis cs:109,0.0950196335192026)
--(axis cs:108,0.0975721154700252)
--(axis cs:107,0.0999101460588698)
--(axis cs:106,0.0978967588778589)
--(axis cs:105,0.0914228956262274)
--(axis cs:104,0.0964541605221077)
--(axis cs:103,0.0954471896637796)
--(axis cs:102,0.0979492238923503)
--(axis cs:101,0.093828022529345)
--(axis cs:100,0.0906554162414906)
--(axis cs:99,0.0935251891825942)
--(axis cs:98,0.0908849682177198)
--(axis cs:97,0.0886914429000402)
--(axis cs:96,0.093267022366567)
--(axis cs:95,0.0935090030940001)
--(axis cs:94,0.0924911883792044)
--(axis cs:93,0.0933936574545825)
--(axis cs:92,0.0894716926623666)
--(axis cs:91,0.091710757357924)
--(axis cs:90,0.0858598656459768)
--(axis cs:89,0.0942411470277583)
--(axis cs:88,0.0910472626675803)
--(axis cs:87,0.0859861308248499)
--(axis cs:86,0.0905663051993525)
--(axis cs:85,0.0886686274928258)
--(axis cs:84,0.0853413154176742)
--(axis cs:83,0.0953994774634769)
--(axis cs:82,0.0919733399547149)
--(axis cs:81,0.0899753522057444)
--(axis cs:80,0.0859177541276822)
--(axis cs:79,0.0895290623304675)
--(axis cs:78,0.0849500763174988)
--(axis cs:77,0.0848556515861138)
--(axis cs:76,0.0814137855465195)
--(axis cs:75,0.0806961435554737)
--(axis cs:74,0.0795920094982747)
--(axis cs:73,0.0810612298595146)
--(axis cs:72,0.0844792428203457)
--(axis cs:71,0.0837675077263348)
--(axis cs:70,0.0836918578975256)
--(axis cs:69,0.0803243989557115)
--(axis cs:68,0.0807697338984769)
--(axis cs:67,0.0819895197497286)
--(axis cs:66,0.0770359994098916)
--(axis cs:65,0.0846364177892268)
--(axis cs:64,0.0821043981231998)
--(axis cs:63,0.0803045287489479)
--(axis cs:62,0.0762822074079522)
--(axis cs:61,0.0791747490813114)
--(axis cs:60,0.0730790778275435)
--(axis cs:59,0.0806427287251608)
--(axis cs:58,0.0792111050015586)
--(axis cs:57,0.0765498992755295)
--(axis cs:56,0.0841581671566372)
--(axis cs:55,0.0766929507353517)
--(axis cs:54,0.0796393190362204)
--(axis cs:53,0.0735986947007044)
--(axis cs:52,0.0789150534804455)
--(axis cs:51,0.0744355566936849)
--(axis cs:50,0.0768945269281935)
--(axis cs:49,0.0810351959812341)
--(axis cs:48,0.0766668782424939)
--(axis cs:47,0.0789856295454106)
--(axis cs:46,0.081509724870076)
--(axis cs:45,0.0775107206777448)
--(axis cs:44,0.0745835555135982)
--(axis cs:43,0.0765729263915949)
--(axis cs:42,0.0693782190795354)
--(axis cs:41,0.0783880743214974)
--(axis cs:40,0.0730301843715817)
--(axis cs:39,0.0720057156299587)
--(axis cs:38,0.0700267353735959)
--(axis cs:37,0.0742337806605901)
--(axis cs:36,0.0682470501352851)
--(axis cs:35,0.0779684189222033)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.111356523693874)
--(axis cs:59,0.0950844813771301)
--(axis cs:60,0.0891258447929451)
--(axis cs:61,0.0914048430198526)
--(axis cs:62,0.0977114757971555)
--(axis cs:63,0.0947516545808952)
--(axis cs:64,0.090474820238386)
--(axis cs:65,0.0910175667480094)
--(axis cs:66,0.0904658716724195)
--(axis cs:67,0.0982513143903021)
--(axis cs:68,0.0898530419507238)
--(axis cs:69,0.0922178719295589)
--(axis cs:70,0.0939140556214961)
--(axis cs:71,0.09781477306045)
--(axis cs:72,0.0866049021618425)
--(axis cs:73,0.0936285144948649)
--(axis cs:74,0.0936669629163518)
--(axis cs:75,0.0905787151555951)
--(axis cs:76,0.0982106587691446)
--(axis cs:77,0.101561025584101)
--(axis cs:78,0.102953429855778)
--(axis cs:79,0.0982174447539657)
--(axis cs:80,0.09757466354795)
--(axis cs:81,0.0993063794654168)
--(axis cs:82,0.0988473199900149)
--(axis cs:83,0.103785281573479)
--(axis cs:84,0.0984282284283149)
--(axis cs:85,0.0934866063599662)
--(axis cs:86,0.107510627648219)
--(axis cs:87,0.102839099729317)
--(axis cs:88,0.104938147682271)
--(axis cs:89,0.104090435212345)
--(axis cs:90,0.108288490743361)
--(axis cs:91,0.111620297992696)
--(axis cs:92,0.105366379436429)
--(axis cs:93,0.106124963028862)
--(axis cs:94,0.107259015437367)
--(axis cs:95,0.101853545453685)
--(axis cs:96,0.1076554007417)
--(axis cs:97,0.110421921699406)
--(axis cs:98,0.11400492973304)
--(axis cs:99,0.110505101907241)
--(axis cs:100,0.113916430510702)
--(axis cs:101,0.114416992134812)
--(axis cs:102,0.111647215110373)
--(axis cs:103,0.108687397479706)
--(axis cs:104,0.103732197382718)
--(axis cs:105,0.109969915331508)
--(axis cs:106,0.110084020859973)
--(axis cs:107,0.113342601497297)
--(axis cs:108,0.119639871613324)
--(axis cs:109,0.113802585658202)
--(axis cs:110,0.114136970203191)
--(axis cs:111,0.11186064267213)
--(axis cs:112,0.114640812746851)
--(axis cs:113,0.110258516750291)
--(axis cs:114,0.119835416964785)
--(axis cs:115,0.118376479812221)
--(axis cs:116,0.114950141330874)
--(axis cs:117,0.113469658915646)
--(axis cs:118,0.116572561604674)
--(axis cs:119,0.116477065471292)
--(axis cs:120,0.120537088366457)
--(axis cs:121,0.123886554663241)
--(axis cs:122,0.117519706699996)
--(axis cs:123,0.118272480004327)
--(axis cs:124,0.121988560110578)
--(axis cs:125,0.124425158714194)
--(axis cs:126,0.122375759552089)
--(axis cs:127,0.124251330043258)
--(axis cs:128,0.125392264311941)
--(axis cs:129,0.12032729129801)
--(axis cs:130,0.123289544233376)
--(axis cs:131,0.126825373979596)
--(axis cs:132,0.120421805810415)
--(axis cs:133,0.12973830335413)
--(axis cs:134,0.134224687155514)
--(axis cs:135,0.129391962864886)
--(axis cs:136,0.129378813978262)
--(axis cs:137,0.131233215805338)
--(axis cs:138,0.129580525284365)
--(axis cs:139,0.134073461121967)
--(axis cs:140,0.131499338856)
--(axis cs:141,0.130338336856319)
--(axis cs:142,0.132377276060017)
--(axis cs:143,0.13477856707855)
--(axis cs:144,0.132071561966938)
--(axis cs:145,0.131030822573447)
--(axis cs:146,0.128519441593399)
--(axis cs:147,0.145514322847296)
--(axis cs:148,0.136106818950278)
--(axis cs:149,0.133957165112684)
--(axis cs:150,0.137329335772139)
--(axis cs:151,0.134010499132334)
--(axis cs:152,0.141179445912008)
--(axis cs:153,0.135098401674017)
--(axis cs:154,0.133717376347487)
--(axis cs:155,0.133382963048526)
--(axis cs:156,0.134416541026449)
--(axis cs:157,0.147422324674876)
--(axis cs:158,0.143855760369517)
--(axis cs:159,0.147580365865555)
--(axis cs:160,0.136781494888486)
--(axis cs:161,0.140999619658124)
--(axis cs:162,0.142498654017192)
--(axis cs:163,0.142924857432026)
--(axis cs:164,0.145498066105036)
--(axis cs:165,0.13801840784105)
--(axis cs:166,0.142650492824833)
--(axis cs:167,0.14285846727891)
--(axis cs:168,0.13845168212474)
--(axis cs:169,0.141630744819829)
--(axis cs:170,0.145009312608056)
--(axis cs:171,0.144751331125536)
--(axis cs:172,0.140676952600398)
--(axis cs:173,0.134219321265571)
--(axis cs:174,0.139500707425014)
--(axis cs:175,0.132760845103163)
--(axis cs:176,0.14427068207702)
--(axis cs:177,0.137086366803935)
--(axis cs:178,0.143873245737106)
--(axis cs:179,0.13731027782681)
--(axis cs:180,0.150275679117849)
--(axis cs:181,0.143772570736428)
--(axis cs:182,0.14425195133452)
--(axis cs:183,0.137810881110685)
--(axis cs:184,0.139746992805323)
--(axis cs:185,0.147421503847504)
--(axis cs:186,0.13922371703079)
--(axis cs:187,0.147716007177343)
--(axis cs:188,0.149497263249606)
--(axis cs:189,0.155079911786234)
--(axis cs:190,0.139885241576514)
--(axis cs:191,0.146498035762868)
--(axis cs:192,0.145414223497736)
--(axis cs:193,0.143047541666435)
--(axis cs:194,0.147178817205346)
--(axis cs:195,0.144026112522593)
--(axis cs:196,0.143714456290487)
--(axis cs:197,0.14277481017097)
--(axis cs:198,0.143874605878811)
--(axis cs:199,0.14767831284249)
--(axis cs:200,0.14620971046866)
--(axis cs:201,0.142398654392605)
--(axis cs:202,0.143707427961439)
--(axis cs:203,0.146638397944927)
--(axis cs:204,0.142848984797388)
--(axis cs:205,0.14535774112785)
--(axis cs:206,0.145845249438237)
--(axis cs:207,0.150712056737721)
--(axis cs:208,0.142943821684053)
--(axis cs:209,0.149010113200966)
--(axis cs:210,0.142001290533242)
--(axis cs:211,0.140667466604961)
--(axis cs:212,0.145983774630027)
--(axis cs:213,0.140907006506435)
--(axis cs:214,0.148342816314854)
--(axis cs:215,0.143129244282152)
--(axis cs:216,0.140679502077255)
--(axis cs:217,0.147941536737365)
--(axis cs:218,0.146295434170433)
--(axis cs:219,0.1449044067362)
--(axis cs:220,0.147218213716519)
--(axis cs:221,0.140874481090277)
--(axis cs:222,0.140611105900505)
--(axis cs:223,0.140871833790913)
--(axis cs:224,0.14384076932756)
--(axis cs:225,0.146904671418689)
--(axis cs:226,0.14385183669337)
--(axis cs:227,0.141008379601356)
--(axis cs:228,0.137242395964546)
--(axis cs:229,0.142905157389578)
--(axis cs:230,0.142183874220028)
--(axis cs:231,0.139550477989998)
--(axis cs:232,0.140783617260799)
--(axis cs:233,0.143086011526037)
--(axis cs:234,0.143961647406619)
--(axis cs:235,0.140748143156198)
--(axis cs:236,0.13751023593204)
--(axis cs:237,0.141135963643964)
--(axis cs:238,0.137998561703193)
--(axis cs:239,0.139408212000311)
--(axis cs:240,0.138834215982625)
--(axis cs:241,0.139972626070383)
--(axis cs:242,0.142083640011506)
--(axis cs:243,0.136811372880587)
--(axis cs:244,0.134825734832234)
--(axis cs:245,0.13497739497641)
--(axis cs:246,0.139008597195888)
--(axis cs:247,0.133682748233833)
--(axis cs:248,0.132486419408292)
--(axis cs:249,0.133451314075962)
--(axis cs:250,0.133523663272639)
--(axis cs:251,0.130255203123179)
--(axis cs:252,0.131646734574402)
--(axis cs:253,0.132802070688213)
--(axis cs:254,0.130313472899541)
--(axis cs:255,0.131957599159523)
--(axis cs:256,0.129264599256799)
--(axis cs:257,0.129841663977374)
--(axis cs:258,0.129145524404277)
--(axis cs:259,0.1285212263555)
--(axis cs:260,0.125235836721796)
--(axis cs:261,0.127786627640489)
--(axis cs:262,0.1251025197868)
--(axis cs:263,0.12662446830073)
--(axis cs:264,0.123481222266241)
--(axis cs:265,0.130463259303848)
--(axis cs:266,0.119473578770135)
--(axis cs:267,0.117827239170224)
--(axis cs:268,0.122964697766441)
--(axis cs:269,0.118879915570576)
--(axis cs:270,0.120484748809803)
--(axis cs:271,0.118174346489924)
--(axis cs:272,0.116540058856976)
--(axis cs:273,0.116224276302148)
--(axis cs:274,0.11798716364873)
--(axis cs:275,0.119489788058753)
--(axis cs:276,0.113729650346959)
--(axis cs:277,0.113496902786684)
--(axis cs:278,0.112939202898227)
--(axis cs:279,0.115110713554808)
--(axis cs:280,0.111367805127891)
--(axis cs:281,0.109514052585553)
--(axis cs:282,0.107674009254402)
--(axis cs:283,0.112675524833566)
--(axis cs:284,0.108511738835187)
--(axis cs:285,0.112288969551859)
--(axis cs:286,0.101821932747746)
--(axis cs:287,0.108689725277322)
--(axis cs:288,0.101107500763456)
--(axis cs:289,0.105346607901486)
--(axis cs:290,0.0982412069993863)
--(axis cs:291,0.106812730820439)
--(axis cs:292,0.10225935868695)
--(axis cs:293,0.0974310666515731)
--(axis cs:294,0.0948440050481053)
--(axis cs:295,0.097613700736881)
--(axis cs:296,0.093668328111043)
--(axis cs:297,0.0976692226555076)
--(axis cs:298,0.0950593408541287)
--(axis cs:299,0.0901149038882133)
--(axis cs:299,0.103642799018713)
--(axis cs:299,0.103642799018713)
--(axis cs:298,0.106620447675744)
--(axis cs:297,0.114270305928973)
--(axis cs:296,0.109481410300066)
--(axis cs:295,0.111110966891725)
--(axis cs:294,0.107233490506978)
--(axis cs:293,0.112448301892052)
--(axis cs:292,0.117998792804533)
--(axis cs:291,0.11805742443456)
--(axis cs:290,0.114059600238239)
--(axis cs:289,0.11869837568419)
--(axis cs:288,0.116145009525895)
--(axis cs:287,0.122535380346082)
--(axis cs:286,0.115301096384938)
--(axis cs:285,0.124085299377304)
--(axis cs:284,0.123586554965962)
--(axis cs:283,0.126337911106382)
--(axis cs:282,0.12170128857014)
--(axis cs:281,0.122930027628152)
--(axis cs:280,0.121893556590287)
--(axis cs:279,0.127825018452218)
--(axis cs:278,0.121758638209619)
--(axis cs:277,0.123417414026467)
--(axis cs:276,0.124269898167725)
--(axis cs:275,0.130822396235312)
--(axis cs:274,0.129831793123756)
--(axis cs:273,0.125412024778238)
--(axis cs:272,0.127470451687006)
--(axis cs:271,0.132386997636937)
--(axis cs:270,0.133926938643785)
--(axis cs:269,0.129573870405198)
--(axis cs:268,0.135054761977854)
--(axis cs:267,0.129834790990203)
--(axis cs:266,0.132620317499664)
--(axis cs:265,0.141613449271242)
--(axis cs:264,0.132810579464551)
--(axis cs:263,0.136664014722914)
--(axis cs:262,0.138018737438872)
--(axis cs:261,0.140074753532645)
--(axis cs:260,0.13473061371114)
--(axis cs:259,0.139816271753046)
--(axis cs:258,0.140668050446282)
--(axis cs:257,0.137607479054859)
--(axis cs:256,0.140542493588641)
--(axis cs:255,0.139547364278193)
--(axis cs:254,0.140520933317398)
--(axis cs:253,0.142732904343799)
--(axis cs:252,0.141132819554245)
--(axis cs:251,0.139014633322471)
--(axis cs:250,0.143459024141054)
--(axis cs:249,0.142969962155645)
--(axis cs:248,0.141188247473269)
--(axis cs:247,0.141399884665451)
--(axis cs:246,0.147451926608141)
--(axis cs:245,0.143844433488257)
--(axis cs:244,0.141706492962095)
--(axis cs:243,0.146435392653496)
--(axis cs:242,0.148950591571771)
--(axis cs:241,0.148241719702678)
--(axis cs:240,0.146589974280328)
--(axis cs:239,0.146279140219907)
--(axis cs:238,0.14652689234115)
--(axis cs:237,0.148638652915383)
--(axis cs:236,0.144347473157875)
--(axis cs:235,0.147650708794765)
--(axis cs:234,0.150221184635758)
--(axis cs:233,0.150128865920455)
--(axis cs:232,0.148608148731048)
--(axis cs:231,0.149319583447291)
--(axis cs:230,0.14771956287784)
--(axis cs:229,0.148677665410105)
--(axis cs:228,0.144753153833466)
--(axis cs:227,0.147616865691625)
--(axis cs:226,0.150518302945213)
--(axis cs:225,0.154852992069699)
--(axis cs:224,0.153191447857142)
--(axis cs:223,0.150118489037379)
--(axis cs:222,0.150682284194728)
--(axis cs:221,0.147407694768539)
--(axis cs:220,0.154703412215539)
--(axis cs:219,0.152302382518942)
--(axis cs:218,0.153966619637144)
--(axis cs:217,0.158314985997595)
--(axis cs:216,0.150220782968051)
--(axis cs:215,0.15249525027046)
--(axis cs:214,0.158495914656165)
--(axis cs:213,0.150284745251823)
--(axis cs:212,0.152135974002086)
--(axis cs:211,0.150920241292066)
--(axis cs:210,0.153499658491912)
--(axis cs:209,0.15578600633003)
--(axis cs:208,0.154943150941998)
--(axis cs:207,0.156176940817058)
--(axis cs:206,0.154071529563316)
--(axis cs:205,0.156660414526422)
--(axis cs:204,0.154585394859721)
--(axis cs:203,0.155176103539308)
--(axis cs:202,0.150871044811796)
--(axis cs:201,0.153515958317871)
--(axis cs:200,0.153896005322724)
--(axis cs:199,0.152465857878881)
--(axis cs:198,0.15556113632061)
--(axis cs:197,0.15419970971759)
--(axis cs:196,0.155367979377028)
--(axis cs:195,0.156817757123797)
--(axis cs:194,0.157043776499513)
--(axis cs:193,0.157838528068456)
--(axis cs:192,0.154637564991288)
--(axis cs:191,0.156285354123352)
--(axis cs:190,0.150837602924823)
--(axis cs:189,0.165582805238251)
--(axis cs:188,0.157548976325144)
--(axis cs:187,0.156177752669345)
--(axis cs:186,0.151710997147454)
--(axis cs:185,0.157051955873107)
--(axis cs:184,0.154585499049504)
--(axis cs:183,0.147718553570254)
--(axis cs:182,0.151392138245062)
--(axis cs:181,0.152508007042388)
--(axis cs:180,0.159186421149561)
--(axis cs:179,0.153911750607467)
--(axis cs:178,0.153120347637782)
--(axis cs:177,0.149341240335016)
--(axis cs:176,0.155167364835333)
--(axis cs:175,0.1466892684715)
--(axis cs:174,0.15432440982527)
--(axis cs:173,0.150155698105938)
--(axis cs:172,0.149179769357127)
--(axis cs:171,0.151843949243587)
--(axis cs:170,0.15481379272718)
--(axis cs:169,0.15038884343208)
--(axis cs:168,0.148505919581447)
--(axis cs:167,0.154022021315463)
--(axis cs:166,0.152757761043588)
--(axis cs:165,0.151585709631917)
--(axis cs:164,0.154172520878327)
--(axis cs:163,0.156823992933454)
--(axis cs:162,0.153353788565256)
--(axis cs:161,0.1531883011308)
--(axis cs:160,0.150536831644354)
--(axis cs:159,0.152570589851214)
--(axis cs:158,0.153632253533783)
--(axis cs:157,0.155129073999772)
--(axis cs:156,0.148093096349223)
--(axis cs:155,0.147381400657586)
--(axis cs:154,0.149108443800504)
--(axis cs:153,0.151905927590147)
--(axis cs:152,0.150306057403917)
--(axis cs:151,0.145691856331965)
--(axis cs:150,0.149636387066899)
--(axis cs:149,0.150030977894276)
--(axis cs:148,0.150435586734511)
--(axis cs:147,0.154470316042335)
--(axis cs:146,0.14932239213714)
--(axis cs:145,0.148458461186941)
--(axis cs:144,0.146079527979491)
--(axis cs:143,0.14600300746874)
--(axis cs:142,0.146696091456183)
--(axis cs:141,0.148637517461029)
--(axis cs:140,0.143888675957264)
--(axis cs:139,0.146907654874871)
--(axis cs:138,0.148861708516523)
--(axis cs:137,0.14013920925414)
--(axis cs:136,0.146890825553509)
--(axis cs:135,0.140648248713324)
--(axis cs:134,0.14568122065422)
--(axis cs:133,0.140090979803854)
--(axis cs:132,0.139087422359503)
--(axis cs:131,0.145185699947489)
--(axis cs:130,0.142516278874184)
--(axis cs:129,0.139677614064914)
--(axis cs:128,0.139385433310835)
--(axis cs:127,0.138772120927392)
--(axis cs:126,0.140518587757977)
--(axis cs:125,0.13885991691059)
--(axis cs:124,0.136835038314015)
--(axis cs:123,0.133459196355644)
--(axis cs:122,0.135457880582662)
--(axis cs:121,0.137135412072281)
--(axis cs:120,0.133412447023284)
--(axis cs:119,0.134823954912543)
--(axis cs:118,0.13629061207881)
--(axis cs:117,0.131412927186045)
--(axis cs:116,0.132237406054819)
--(axis cs:115,0.137338669332111)
--(axis cs:114,0.133695137508615)
--(axis cs:113,0.131269105194454)
--(axis cs:112,0.129808755544655)
--(axis cs:111,0.130439435600689)
--(axis cs:110,0.132252821166247)
--(axis cs:109,0.133152436557641)
--(axis cs:108,0.13753294885542)
--(axis cs:107,0.130650037587361)
--(axis cs:106,0.124474690589333)
--(axis cs:105,0.126796413082773)
--(axis cs:104,0.122280469637443)
--(axis cs:103,0.12356238897672)
--(axis cs:102,0.128529139734992)
--(axis cs:101,0.128960387938259)
--(axis cs:100,0.13291821019091)
--(axis cs:99,0.123659610422464)
--(axis cs:98,0.129261861372231)
--(axis cs:97,0.126577403754829)
--(axis cs:96,0.123653022240993)
--(axis cs:95,0.117212118261519)
--(axis cs:94,0.120924050414163)
--(axis cs:93,0.120526099539167)
--(axis cs:92,0.118714863641485)
--(axis cs:91,0.129995531375736)
--(axis cs:90,0.12215489499676)
--(axis cs:89,0.120387702777494)
--(axis cs:88,0.11613760568865)
--(axis cs:87,0.118874237076185)
--(axis cs:86,0.119777504264331)
--(axis cs:85,0.107684791802876)
--(axis cs:84,0.114068372616817)
--(axis cs:83,0.117722265228883)
--(axis cs:82,0.113162785460933)
--(axis cs:81,0.114922523788456)
--(axis cs:80,0.115594573429945)
--(axis cs:79,0.115287070834318)
--(axis cs:78,0.117744827431565)
--(axis cs:77,0.118307999467493)
--(axis cs:76,0.113843035061822)
--(axis cs:75,0.109429130802479)
--(axis cs:74,0.111847934986455)
--(axis cs:73,0.111354347381623)
--(axis cs:72,0.104072263823265)
--(axis cs:71,0.113106780213546)
--(axis cs:70,0.111173648341625)
--(axis cs:69,0.108464127396193)
--(axis cs:68,0.105057797249296)
--(axis cs:67,0.114956305495301)
--(axis cs:66,0.10801183613083)
--(axis cs:65,0.10840957350776)
--(axis cs:64,0.104727190134888)
--(axis cs:63,0.110959784671004)
--(axis cs:62,0.11659384061132)
--(axis cs:61,0.107057556323797)
--(axis cs:60,0.104925353868382)
--(axis cs:59,0.111356523693874)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0949002204145158)
--(axis cs:40,0.08110160253394)
--(axis cs:41,0.0816818005829197)
--(axis cs:42,0.0797462544331409)
--(axis cs:43,0.0808802385038699)
--(axis cs:44,0.0793343739055678)
--(axis cs:45,0.0838450013348247)
--(axis cs:46,0.080642533795185)
--(axis cs:47,0.0822454501691125)
--(axis cs:48,0.0838721681735924)
--(axis cs:49,0.081184340772719)
--(axis cs:50,0.0815137381586665)
--(axis cs:51,0.084907372150871)
--(axis cs:52,0.0890043971020761)
--(axis cs:53,0.0847115560917454)
--(axis cs:54,0.0835463517684097)
--(axis cs:55,0.0862538197878509)
--(axis cs:56,0.0837563326023641)
--(axis cs:57,0.0903753074386907)
--(axis cs:58,0.086652792282126)
--(axis cs:59,0.0890717052279539)
--(axis cs:60,0.084685722289822)
--(axis cs:61,0.0891893014786134)
--(axis cs:62,0.0858265792998467)
--(axis cs:63,0.0933427307433765)
--(axis cs:64,0.089040417512285)
--(axis cs:65,0.0883287038984475)
--(axis cs:66,0.0855945562450314)
--(axis cs:67,0.0923737498229058)
--(axis cs:68,0.0895380988349901)
--(axis cs:69,0.100792438770438)
--(axis cs:70,0.0938939931250724)
--(axis cs:71,0.0965203012498889)
--(axis cs:72,0.0978125667208952)
--(axis cs:73,0.0924077524660932)
--(axis cs:74,0.0973695669996357)
--(axis cs:75,0.0918043673778109)
--(axis cs:76,0.0942069226534379)
--(axis cs:77,0.0879502256101336)
--(axis cs:78,0.0871977516988102)
--(axis cs:79,0.0913546091279676)
--(axis cs:80,0.0978696346738571)
--(axis cs:81,0.0955647208734853)
--(axis cs:82,0.096155466994287)
--(axis cs:83,0.0996270510220662)
--(axis cs:84,0.0985929841493261)
--(axis cs:85,0.099798837893459)
--(axis cs:86,0.0946283621329537)
--(axis cs:87,0.0952775979477065)
--(axis cs:88,0.0950154239939801)
--(axis cs:89,0.094658551789857)
--(axis cs:90,0.093685584854356)
--(axis cs:91,0.100439240680004)
--(axis cs:92,0.0970102294816225)
--(axis cs:93,0.0947527062657735)
--(axis cs:94,0.0998501272641211)
--(axis cs:95,0.094460675828096)
--(axis cs:96,0.0978753710681406)
--(axis cs:97,0.0997919620972754)
--(axis cs:98,0.10273215886653)
--(axis cs:99,0.102470048271625)
--(axis cs:100,0.100975651456189)
--(axis cs:101,0.0979184691621074)
--(axis cs:102,0.0979626229828785)
--(axis cs:103,0.100192404078906)
--(axis cs:104,0.105353999491749)
--(axis cs:105,0.101775450068057)
--(axis cs:106,0.108957604691565)
--(axis cs:107,0.105588202322123)
--(axis cs:108,0.100305945173585)
--(axis cs:109,0.107836127197487)
--(axis cs:110,0.105865824540219)
--(axis cs:111,0.111729492243106)
--(axis cs:112,0.112378261943071)
--(axis cs:113,0.1115594556477)
--(axis cs:114,0.108644767317196)
--(axis cs:115,0.106990818820126)
--(axis cs:116,0.105988739221382)
--(axis cs:117,0.118729521970046)
--(axis cs:118,0.113111117438478)
--(axis cs:119,0.110126859240958)
--(axis cs:120,0.109356002385605)
--(axis cs:121,0.110889542431976)
--(axis cs:122,0.116371665116127)
--(axis cs:123,0.117878665328292)
--(axis cs:124,0.114158925518052)
--(axis cs:125,0.117337148073859)
--(axis cs:126,0.112361274716351)
--(axis cs:127,0.120063837858654)
--(axis cs:128,0.121358571116165)
--(axis cs:129,0.119336180249464)
--(axis cs:130,0.121163565579267)
--(axis cs:131,0.117180110184809)
--(axis cs:132,0.119274445824175)
--(axis cs:133,0.127108615703877)
--(axis cs:134,0.121809922333061)
--(axis cs:135,0.123938301906514)
--(axis cs:136,0.122569456421615)
--(axis cs:137,0.123000952213639)
--(axis cs:138,0.122762681944833)
--(axis cs:139,0.124566437301656)
--(axis cs:140,0.118267834573085)
--(axis cs:141,0.123541967600151)
--(axis cs:142,0.130776062944464)
--(axis cs:143,0.128299350416777)
--(axis cs:144,0.122057681800625)
--(axis cs:145,0.122897476210743)
--(axis cs:146,0.121209455656778)
--(axis cs:147,0.13078217063622)
--(axis cs:148,0.131833193598474)
--(axis cs:149,0.126122228725611)
--(axis cs:150,0.120805724219674)
--(axis cs:151,0.132512039364302)
--(axis cs:152,0.122919627063022)
--(axis cs:153,0.121428373068583)
--(axis cs:154,0.127672178260362)
--(axis cs:155,0.127699667545957)
--(axis cs:156,0.12518026844204)
--(axis cs:157,0.136372326261495)
--(axis cs:158,0.123251581886928)
--(axis cs:159,0.131513319374029)
--(axis cs:160,0.136400978319201)
--(axis cs:161,0.135896330759141)
--(axis cs:162,0.124819853070043)
--(axis cs:163,0.132563753422392)
--(axis cs:164,0.126713062155584)
--(axis cs:165,0.128300157750097)
--(axis cs:166,0.129342975874247)
--(axis cs:167,0.132000051760756)
--(axis cs:168,0.131465244744626)
--(axis cs:169,0.127229858359388)
--(axis cs:170,0.12628973670637)
--(axis cs:171,0.136727748430885)
--(axis cs:172,0.129486596956976)
--(axis cs:173,0.126992736490682)
--(axis cs:174,0.132556457644743)
--(axis cs:175,0.131507891991008)
--(axis cs:176,0.136964111818203)
--(axis cs:177,0.137983142306513)
--(axis cs:178,0.127859555229383)
--(axis cs:179,0.124900079876496)
--(axis cs:180,0.12650196195997)
--(axis cs:181,0.125969186928216)
--(axis cs:182,0.127094860201429)
--(axis cs:183,0.138962957111483)
--(axis cs:184,0.128034954654178)
--(axis cs:185,0.13562554932966)
--(axis cs:186,0.136957872473803)
--(axis cs:187,0.131722528549771)
--(axis cs:188,0.127769138293404)
--(axis cs:189,0.123183106208382)
--(axis cs:190,0.129224707919733)
--(axis cs:191,0.128364498770555)
--(axis cs:192,0.135401072949654)
--(axis cs:193,0.131250230228791)
--(axis cs:194,0.132968394057745)
--(axis cs:195,0.128220642893531)
--(axis cs:196,0.129375231181281)
--(axis cs:197,0.142843099486049)
--(axis cs:198,0.134666629238245)
--(axis cs:199,0.132461872485011)
--(axis cs:200,0.130831340404599)
--(axis cs:201,0.137848677780245)
--(axis cs:202,0.141496511120728)
--(axis cs:203,0.136378610104732)
--(axis cs:204,0.134459516182651)
--(axis cs:205,0.133844730553493)
--(axis cs:206,0.131357461835773)
--(axis cs:207,0.134601682557926)
--(axis cs:208,0.133944654425596)
--(axis cs:209,0.134882641472861)
--(axis cs:210,0.135215350088763)
--(axis cs:211,0.131998484423724)
--(axis cs:212,0.136438880327755)
--(axis cs:213,0.139664857921312)
--(axis cs:214,0.140388018397856)
--(axis cs:215,0.141599469788767)
--(axis cs:216,0.138529073357436)
--(axis cs:217,0.141183980339605)
--(axis cs:218,0.140077729948609)
--(axis cs:219,0.139725286840942)
--(axis cs:220,0.139738493917128)
--(axis cs:221,0.14141234706247)
--(axis cs:222,0.144639256027752)
--(axis cs:223,0.144903587310401)
--(axis cs:224,0.143091580484169)
--(axis cs:225,0.145076911346112)
--(axis cs:226,0.141135525377869)
--(axis cs:227,0.137934172226884)
--(axis cs:228,0.145504582542532)
--(axis cs:229,0.140526571244663)
--(axis cs:230,0.147753707053104)
--(axis cs:231,0.142791012248459)
--(axis cs:232,0.144193510582864)
--(axis cs:233,0.145696483352392)
--(axis cs:234,0.141738124790416)
--(axis cs:235,0.142467992801162)
--(axis cs:236,0.142870331970604)
--(axis cs:237,0.144190244689811)
--(axis cs:238,0.146509344039035)
--(axis cs:239,0.142624090639379)
--(axis cs:240,0.14058903415622)
--(axis cs:241,0.145888430520759)
--(axis cs:242,0.143003011047501)
--(axis cs:243,0.143666816711288)
--(axis cs:244,0.141240955892424)
--(axis cs:245,0.140976419381166)
--(axis cs:246,0.144176132592812)
--(axis cs:247,0.14053339330404)
--(axis cs:248,0.138850805610252)
--(axis cs:249,0.14078703062186)
--(axis cs:250,0.140468135585255)
--(axis cs:251,0.139596198614094)
--(axis cs:252,0.138789033419231)
--(axis cs:253,0.14020459723674)
--(axis cs:254,0.13611218652149)
--(axis cs:255,0.142649178926978)
--(axis cs:256,0.138723016653244)
--(axis cs:257,0.132127713999334)
--(axis cs:258,0.134916737516517)
--(axis cs:259,0.136600092961483)
--(axis cs:260,0.13661367435953)
--(axis cs:261,0.132469073121217)
--(axis cs:262,0.136827990722726)
--(axis cs:263,0.135967268516346)
--(axis cs:264,0.132032710131759)
--(axis cs:265,0.1370973810435)
--(axis cs:266,0.13196636548561)
--(axis cs:267,0.1349047820999)
--(axis cs:268,0.12882017566253)
--(axis cs:269,0.126302602981191)
--(axis cs:270,0.128269325740906)
--(axis cs:271,0.126274112506617)
--(axis cs:272,0.121602934565771)
--(axis cs:273,0.127041180933737)
--(axis cs:274,0.128447697169372)
--(axis cs:275,0.125099717621451)
--(axis cs:276,0.125793848410729)
--(axis cs:277,0.126615636148119)
--(axis cs:278,0.124019965541753)
--(axis cs:279,0.126117159390566)
--(axis cs:280,0.126333840418637)
--(axis cs:281,0.120592581280518)
--(axis cs:282,0.118118953655406)
--(axis cs:283,0.122287820752807)
--(axis cs:284,0.115634713180176)
--(axis cs:285,0.118819450500742)
--(axis cs:286,0.117110049760767)
--(axis cs:287,0.119488312648216)
--(axis cs:288,0.113191367805882)
--(axis cs:289,0.111740206491923)
--(axis cs:290,0.112818424318119)
--(axis cs:291,0.117535579379313)
--(axis cs:292,0.115875841892502)
--(axis cs:293,0.113975850795102)
--(axis cs:294,0.109342021325626)
--(axis cs:295,0.110135546889571)
--(axis cs:296,0.108465196543964)
--(axis cs:297,0.105999038853346)
--(axis cs:298,0.108391514979684)
--(axis cs:299,0.105426502603526)
--(axis cs:299,0.120699300986295)
--(axis cs:299,0.120699300986295)
--(axis cs:298,0.121867569721854)
--(axis cs:297,0.118271722159685)
--(axis cs:296,0.125960789269177)
--(axis cs:295,0.123470618757936)
--(axis cs:294,0.121247627755604)
--(axis cs:293,0.125365652586627)
--(axis cs:292,0.130253748380401)
--(axis cs:291,0.128615286771543)
--(axis cs:290,0.125896410729603)
--(axis cs:289,0.125960842955136)
--(axis cs:288,0.12664905625494)
--(axis cs:287,0.131995890690407)
--(axis cs:286,0.132768496834807)
--(axis cs:285,0.13237553620027)
--(axis cs:284,0.129499285809883)
--(axis cs:283,0.135913581672959)
--(axis cs:282,0.133798718501881)
--(axis cs:281,0.136996162882995)
--(axis cs:280,0.138589040707767)
--(axis cs:279,0.139007566904905)
--(axis cs:278,0.13709744809827)
--(axis cs:277,0.139042921266889)
--(axis cs:276,0.139611600860473)
--(axis cs:275,0.138434190507288)
--(axis cs:274,0.140596916668824)
--(axis cs:273,0.141092393790461)
--(axis cs:272,0.13724420968033)
--(axis cs:271,0.141401674703847)
--(axis cs:270,0.142834947459129)
--(axis cs:269,0.140463843847651)
--(axis cs:268,0.141704707607734)
--(axis cs:267,0.150385149197402)
--(axis cs:266,0.145286073178827)
--(axis cs:265,0.148245631170207)
--(axis cs:264,0.144849792304879)
--(axis cs:263,0.147925720642284)
--(axis cs:262,0.149978616523672)
--(axis cs:261,0.147670706923339)
--(axis cs:260,0.14887259165743)
--(axis cs:259,0.150212245271511)
--(axis cs:258,0.147421181361085)
--(axis cs:257,0.144095552125391)
--(axis cs:256,0.151606704916771)
--(axis cs:255,0.154628152425256)
--(axis cs:254,0.149352592021028)
--(axis cs:253,0.150969051597489)
--(axis cs:252,0.153480932587048)
--(axis cs:251,0.154017786566761)
--(axis cs:250,0.152793475876385)
--(axis cs:249,0.152826427057888)
--(axis cs:248,0.154296594411301)
--(axis cs:247,0.152177068908523)
--(axis cs:246,0.156275295105323)
--(axis cs:245,0.153347421356177)
--(axis cs:244,0.157787574824472)
--(axis cs:243,0.156857373356957)
--(axis cs:242,0.1569868204001)
--(axis cs:241,0.156879692629113)
--(axis cs:240,0.154903152986152)
--(axis cs:239,0.154950620206568)
--(axis cs:238,0.159127455296444)
--(axis cs:237,0.154449756130349)
--(axis cs:236,0.154178430470077)
--(axis cs:235,0.151763433914688)
--(axis cs:234,0.15293840557076)
--(axis cs:233,0.155402447483332)
--(axis cs:232,0.15700079960543)
--(axis cs:231,0.15251755980545)
--(axis cs:230,0.156696030018887)
--(axis cs:229,0.153101307778889)
--(axis cs:228,0.155341410022623)
--(axis cs:227,0.148443192170165)
--(axis cs:226,0.152872619358421)
--(axis cs:225,0.157195068701114)
--(axis cs:224,0.155049672510368)
--(axis cs:223,0.153724486620339)
--(axis cs:222,0.156370142671055)
--(axis cs:221,0.153116509811042)
--(axis cs:220,0.149603557827333)
--(axis cs:219,0.151637115002129)
--(axis cs:218,0.1506486247696)
--(axis cs:217,0.150903056031626)
--(axis cs:216,0.147974608183053)
--(axis cs:215,0.152212849847578)
--(axis cs:214,0.148053335638475)
--(axis cs:213,0.150247008266737)
--(axis cs:212,0.14687721633572)
--(axis cs:211,0.144649610826406)
--(axis cs:210,0.147882742586446)
--(axis cs:209,0.145639374217942)
--(axis cs:208,0.145744434038187)
--(axis cs:207,0.147122096882)
--(axis cs:206,0.142882283900349)
--(axis cs:205,0.146944099369183)
--(axis cs:204,0.14466048501421)
--(axis cs:203,0.146991705923863)
--(axis cs:202,0.153917650561401)
--(axis cs:201,0.151699388478186)
--(axis cs:200,0.138439255503566)
--(axis cs:199,0.149042371127278)
--(axis cs:198,0.152600286798361)
--(axis cs:197,0.153947217214887)
--(axis cs:196,0.146575060571534)
--(axis cs:195,0.146583979041359)
--(axis cs:194,0.15257591794253)
--(axis cs:193,0.14196978136312)
--(axis cs:192,0.148463690429443)
--(axis cs:191,0.147171555602232)
--(axis cs:190,0.144395420711859)
--(axis cs:189,0.136521224355164)
--(axis cs:188,0.142751986904006)
--(axis cs:187,0.145547788527866)
--(axis cs:186,0.148774662053976)
--(axis cs:185,0.150067768322089)
--(axis cs:184,0.139966506374875)
--(axis cs:183,0.152457353624219)
--(axis cs:182,0.144324435467173)
--(axis cs:181,0.145479207727965)
--(axis cs:180,0.145566839562285)
--(axis cs:179,0.142658491819785)
--(axis cs:178,0.145609493509097)
--(axis cs:177,0.152344829867177)
--(axis cs:176,0.151624912725559)
--(axis cs:175,0.14970658960117)
--(axis cs:174,0.148003466600137)
--(axis cs:173,0.147651137677714)
--(axis cs:172,0.145941528305285)
--(axis cs:171,0.150872911893212)
--(axis cs:170,0.148389119428045)
--(axis cs:169,0.147639529982515)
--(axis cs:168,0.147534128572138)
--(axis cs:167,0.149390028095163)
--(axis cs:166,0.146459526161848)
--(axis cs:165,0.149287008678469)
--(axis cs:164,0.147924461137911)
--(axis cs:163,0.147870303694116)
--(axis cs:162,0.142031026718356)
--(axis cs:161,0.152272174075034)
--(axis cs:160,0.151924879796949)
--(axis cs:159,0.148213281272943)
--(axis cs:158,0.14607761730798)
--(axis cs:157,0.152760548942591)
--(axis cs:156,0.145345103586311)
--(axis cs:155,0.144399693277674)
--(axis cs:154,0.143767621406042)
--(axis cs:153,0.14183019736408)
--(axis cs:152,0.141746265657201)
--(axis cs:151,0.150378346025026)
--(axis cs:150,0.138984460874206)
--(axis cs:149,0.144612996355833)
--(axis cs:148,0.150569697322165)
--(axis cs:147,0.147874741213756)
--(axis cs:146,0.140610634160269)
--(axis cs:145,0.146157234654278)
--(axis cs:144,0.139242330668667)
--(axis cs:143,0.148513334119203)
--(axis cs:142,0.146241500637003)
--(axis cs:141,0.14538912919207)
--(axis cs:140,0.135284196943943)
--(axis cs:139,0.14501151889799)
--(axis cs:138,0.143091503874793)
--(axis cs:137,0.140258670241005)
--(axis cs:136,0.142369258678674)
--(axis cs:135,0.141841989054752)
--(axis cs:134,0.139051891689003)
--(axis cs:133,0.14400992982835)
--(axis cs:132,0.139323866911383)
--(axis cs:131,0.137395800979475)
--(axis cs:130,0.141590305503993)
--(axis cs:129,0.134397895773638)
--(axis cs:128,0.139520036514564)
--(axis cs:127,0.132967851069951)
--(axis cs:126,0.134868608358409)
--(axis cs:125,0.138548992391877)
--(axis cs:124,0.130231085315688)
--(axis cs:123,0.131704716086121)
--(axis cs:122,0.13263705897731)
--(axis cs:121,0.132323735623215)
--(axis cs:120,0.125081648056518)
--(axis cs:119,0.125018328136971)
--(axis cs:118,0.129628792448836)
--(axis cs:117,0.13543087329458)
--(axis cs:116,0.124255882413101)
--(axis cs:115,0.124731020488613)
--(axis cs:114,0.125304512467961)
--(axis cs:113,0.127698645934828)
--(axis cs:112,0.127946148853095)
--(axis cs:111,0.128487093750661)
--(axis cs:110,0.128412660638729)
--(axis cs:109,0.122133457744377)
--(axis cs:108,0.121854194506324)
--(axis cs:107,0.121891446267965)
--(axis cs:106,0.123628925159395)
--(axis cs:105,0.116265639109074)
--(axis cs:104,0.116273945216121)
--(axis cs:103,0.118649279785687)
--(axis cs:102,0.115156165617089)
--(axis cs:101,0.113396977929949)
--(axis cs:100,0.116313867853809)
--(axis cs:99,0.123269266880543)
--(axis cs:98,0.116107549104089)
--(axis cs:97,0.115675404478919)
--(axis cs:96,0.113812533528188)
--(axis cs:95,0.112200232632521)
--(axis cs:94,0.11389603002443)
--(axis cs:93,0.112324358844433)
--(axis cs:92,0.111474122153357)
--(axis cs:91,0.116038841857647)
--(axis cs:90,0.109275967288741)
--(axis cs:89,0.111051403306388)
--(axis cs:88,0.107911220688904)
--(axis cs:87,0.112614855722795)
--(axis cs:86,0.109486748502804)
--(axis cs:85,0.119773244268444)
--(axis cs:84,0.113329560091625)
--(axis cs:83,0.118559512231336)
--(axis cs:82,0.113137433567999)
--(axis cs:81,0.110141023154606)
--(axis cs:80,0.117452657177187)
--(axis cs:79,0.108726691607506)
--(axis cs:78,0.104274680318516)
--(axis cs:77,0.103947500448826)
--(axis cs:76,0.112311646935223)
--(axis cs:75,0.109068402574009)
--(axis cs:74,0.111524170197287)
--(axis cs:73,0.108089809227098)
--(axis cs:72,0.108854957855292)
--(axis cs:71,0.113839483710858)
--(axis cs:70,0.112541201486477)
--(axis cs:69,0.115040798996782)
--(axis cs:68,0.104028512574197)
--(axis cs:67,0.104845621972749)
--(axis cs:66,0.100577961889086)
--(axis cs:65,0.102841621976835)
--(axis cs:64,0.102747445265425)
--(axis cs:63,0.10638579394153)
--(axis cs:62,0.097808929714283)
--(axis cs:61,0.105181829583894)
--(axis cs:60,0.0965976175682331)
--(axis cs:59,0.10306538712396)
--(axis cs:58,0.0991058282184386)
--(axis cs:57,0.103501838209312)
--(axis cs:56,0.0962661872245249)
--(axis cs:55,0.099822749769339)
--(axis cs:54,0.0973078495484238)
--(axis cs:53,0.0946236744971676)
--(axis cs:52,0.10039532809667)
--(axis cs:51,0.100891550030258)
--(axis cs:50,0.0917137418952352)
--(axis cs:49,0.09166363948813)
--(axis cs:48,0.0962383579113075)
--(axis cs:47,0.0925162713227012)
--(axis cs:46,0.0902505899507333)
--(axis cs:45,0.097693145399413)
--(axis cs:44,0.0913491858697847)
--(axis cs:43,0.0913568477922116)
--(axis cs:42,0.0918705173840664)
--(axis cs:41,0.0949823372573513)
--(axis cs:40,0.0949002204145158)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0737411417067051
58 0.0717643203834693
59 0.0733373368779818
60 0.0762744344770908
61 0.075187590966622
62 0.0718332253396511
63 0.0760225219031175
64 0.0729399566849073
65 0.0784268063803514
66 0.0779641062021255
67 0.0781169523795446
68 0.075962188343207
69 0.0791273728013039
70 0.0771347552537918
71 0.0781874182323615
72 0.0822221000989278
73 0.0805073296030362
74 0.0789896396299203
75 0.0799882764617602
76 0.0782743737101555
77 0.0788414023816586
78 0.0838668252031008
79 0.0817803226411343
80 0.0804099624355634
81 0.0816354475915432
82 0.0820518739521503
83 0.0821972424785296
84 0.0866584688425064
85 0.0846918702125549
86 0.0876284502446651
87 0.0859510590632757
88 0.0887122583885988
89 0.088970497995615
90 0.0868985546131929
91 0.0902491346001625
92 0.0894695098201434
93 0.089907631278038
94 0.0906937219202519
95 0.090654718130827
96 0.0908496682842573
97 0.0953503216306369
98 0.0915875196456909
99 0.0928386949002743
100 0.0916393890976906
101 0.0940448934833209
102 0.0942835599184036
103 0.0960119619965553
104 0.0962660287817319
105 0.0981282984217008
106 0.0978466754158338
107 0.0985536401470502
108 0.0970523506402969
109 0.0971506958206495
110 0.097137505809466
111 0.0985250825683276
112 0.101591552297274
113 0.102731828391552
114 0.100588575005531
115 0.103367803990841
116 0.0997607318063577
117 0.101312783360481
118 0.102462188899517
119 0.100776818394661
120 0.103065565725168
121 0.100777438779672
122 0.101802091300488
123 0.10403457681338
124 0.102738920847575
125 0.103330844144026
126 0.100484634935856
127 0.106957442561785
128 0.107871586084366
129 0.110681213438511
130 0.108667683601379
131 0.10539436340332
132 0.106933581829071
133 0.107851922015349
134 0.106565814713637
135 0.110115056236585
136 0.108892100552718
137 0.107829168438911
138 0.109994564453761
139 0.109044893085957
140 0.106976369520028
141 0.113266609609127
142 0.111026855309804
143 0.108205900589625
144 0.110115794340769
145 0.107428299884001
146 0.115000976622105
147 0.112684192756812
148 0.11569884121418
149 0.114986369013786
150 0.11727802058061
151 0.112986313303312
152 0.111705013612906
153 0.115743668874105
154 0.110395139455795
155 0.115561939279238
156 0.116975857814153
157 0.114835246404012
158 0.119013369083405
159 0.122221360603968
160 0.117476312816143
161 0.121328025062879
162 0.119047619402409
163 0.122548853854338
164 0.119663394987583
165 0.123321434855461
166 0.123688977460066
167 0.119403881331285
168 0.120592683553696
169 0.123443279663722
170 0.123308562735716
171 0.121105324228605
172 0.124200509985288
173 0.126163265605768
174 0.125353879729907
175 0.123603696127733
176 0.124209209283193
177 0.126756821572781
178 0.126325487097104
179 0.131826852758725
180 0.128950843214989
181 0.127174822489421
182 0.129461121062438
183 0.12460084805886
184 0.127869598567486
185 0.128315998613834
186 0.125892380376657
187 0.12897223730882
188 0.131746393442154
189 0.130771378179391
190 0.132892931501071
191 0.126535462836425
192 0.129110285639763
193 0.132402205963929
194 0.126710750659307
195 0.129532069464525
196 0.130373917023341
197 0.132512340943019
198 0.131680500010649
199 0.130504810810089
200 0.13180464754502
201 0.132287779947122
202 0.133470386266708
203 0.132393750548363
204 0.135304072995981
205 0.131460461517175
206 0.13623972038428
207 0.133428123096625
208 0.134433906773726
209 0.135914022227128
210 0.135211832821369
211 0.132728349665801
212 0.134435213108857
213 0.131813578307629
214 0.137599236269792
215 0.138567111392816
216 0.135213222603003
217 0.136007815599442
218 0.137509867548943
219 0.13793881436189
220 0.13587391624848
221 0.136510294179122
222 0.138359280427297
223 0.138132620851199
224 0.136314204831918
225 0.140656881034374
226 0.135980286200841
227 0.138100045919418
228 0.138174114624659
229 0.139759450654189
230 0.139121466875076
231 0.13821011086305
232 0.139732324083646
233 0.138238952060541
234 0.138085838655631
235 0.139065454900265
236 0.13935325294733
237 0.140300871431828
238 0.139477997024854
239 0.13809241404136
240 0.138613877197107
241 0.14073274731636
242 0.13883341550827
243 0.136818713943164
244 0.13819635361433
245 0.139504537483056
246 0.136704502503077
247 0.137800188859304
248 0.136991673211257
249 0.136517365773519
250 0.137038643161456
251 0.136579206089179
252 0.136108812193076
253 0.135168705880642
254 0.136885685225328
255 0.134791337450345
256 0.135574540495873
257 0.132576764126619
258 0.133655788997809
259 0.133710698783398
260 0.133206283549468
261 0.132317709426085
262 0.13087335874637
263 0.130749915043513
264 0.129013933738073
265 0.129702724516392
266 0.129856312274933
267 0.12756981352965
268 0.130672941108545
269 0.127503665288289
270 0.127381653090318
271 0.127044279873371
272 0.125632705787818
273 0.123651220897834
274 0.121712175011635
275 0.123273279269536
276 0.122701278328896
277 0.122135063012441
278 0.121762173374494
279 0.120475480457147
280 0.118516848484675
281 0.119346344967683
282 0.115855816503366
283 0.117710695167383
284 0.116649091740449
285 0.11608429501454
286 0.114959527552128
287 0.113837865491708
288 0.111795550584793
289 0.112544523676236
290 0.108995907008648
291 0.107565657794476
292 0.110995043814182
293 0.11078778753678
294 0.108439812064171
295 0.106729217867057
296 0.107776253918807
297 0.10668090681235
298 0.105480036139488
299 0.102460152407487
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0758154764771461
47 0.0760320243425667
48 0.076380773447454
49 0.0775858238339424
50 0.077817858196795
51 0.0768429329618812
52 0.074357271194458
53 0.0778021356090903
54 0.0736278085969388
55 0.0772731406614184
56 0.0831114891916513
57 0.0815875474363565
58 0.0774732455611229
59 0.0801327284425497
60 0.0804076641798019
61 0.0785139696672559
62 0.080129336565733
63 0.0785818351432681
64 0.0795248420909047
65 0.0783334858715534
66 0.0797538803890347
67 0.0818454567342997
68 0.0849569803103805
69 0.0815930813550949
70 0.0825743433088064
71 0.0826393309980631
72 0.0822309702634811
73 0.078479410149157
74 0.0828180247917771
75 0.0885230228304863
76 0.0852677952498198
77 0.0870493883267045
78 0.084327113814652
79 0.0845484528690577
80 0.0865048952400684
81 0.0870880763977766
82 0.082106719724834
83 0.0875669866800308
84 0.0871548214927316
85 0.0901002008467913
86 0.089704617857933
87 0.0920948414131999
88 0.0881595173850656
89 0.0874650711193681
90 0.0890834890305996
91 0.088659480214119
92 0.0941150533035398
93 0.0910914521664381
94 0.0893518626689911
95 0.0914644543081522
96 0.0885443780571222
97 0.0915691535919905
98 0.0903025604784489
99 0.0928022395819426
100 0.0924288937821984
101 0.0887264329940081
102 0.0908302208408713
103 0.0918568354099989
104 0.0960253616794944
105 0.0961291156709194
106 0.095197276212275
107 0.087639500387013
108 0.0983310369774699
109 0.0928070619702339
110 0.0921547114849091
111 0.0933747682720423
112 0.0934461401775479
113 0.09295669849962
114 0.0985257942229509
115 0.0982650574296713
116 0.0939085576683283
117 0.0962652517482638
118 0.101076963357627
119 0.098214884288609
120 0.0987002132460475
121 0.0997998556122184
122 0.101348123513162
123 0.10415312461555
124 0.101163064129651
125 0.0972946751862764
126 0.0970579544082284
127 0.0997787080705166
128 0.0986402491107583
129 0.106664280407131
130 0.106282910332084
131 0.111640556715429
132 0.110733731649816
133 0.109204907901585
134 0.108001524582505
135 0.102088436484337
136 0.108028435148299
137 0.111871883273125
138 0.105813659727573
139 0.1051977109164
140 0.114456514827907
141 0.108616788871586
142 0.108948376961052
143 0.108144165016711
144 0.112932396121323
145 0.107547757215798
146 0.114842381328344
147 0.114933614619076
148 0.119087177328765
149 0.11252165120095
150 0.113338960334659
151 0.123246430419385
152 0.116076905280352
153 0.113585209473968
154 0.118390884250402
155 0.124866339378059
156 0.114225978963077
157 0.122412753291428
158 0.11731403041631
159 0.116309077478945
160 0.118760235607624
161 0.119464106857777
162 0.121051081456244
163 0.121834946796298
164 0.121008547022939
165 0.121584801934659
166 0.126076011918485
167 0.121066146530211
168 0.124805164523423
169 0.125576945953071
170 0.126185644418001
171 0.123365104198456
172 0.122991676442325
173 0.125913679599762
174 0.123972899280488
175 0.120309633202851
176 0.124219764024019
177 0.122332012280822
178 0.122827977873385
179 0.129440919496119
180 0.125412840396166
181 0.127097660675645
182 0.128192978911102
183 0.128472635522485
184 0.129698629491031
185 0.12928201444447
186 0.125110665336251
187 0.131098514422774
188 0.133401060476899
189 0.124772961251438
190 0.127388061024249
191 0.126211165450513
192 0.126880591735244
193 0.131395827047527
194 0.130368060432374
195 0.131383065134287
196 0.129350814037025
197 0.131504417397082
198 0.131914933212101
199 0.130473839119077
200 0.131855719722807
201 0.136218733154237
202 0.131445628590882
203 0.134204559959471
204 0.132309183478355
205 0.135024425573647
206 0.132055300287902
207 0.136858546175063
208 0.138458829373121
209 0.133099903352559
210 0.133804680779576
211 0.133877285756171
212 0.134490050375462
213 0.141346847638488
214 0.136675886809826
215 0.137580980546772
216 0.135607723146677
217 0.140156217850745
218 0.13598767016083
219 0.136195057071745
220 0.139806509017944
221 0.139149780385196
222 0.137699107639492
223 0.138366028666496
224 0.140941289253533
225 0.140319271013141
226 0.142556747421622
227 0.141394005157053
228 0.141675655730069
229 0.138515591621399
230 0.139677169732749
231 0.141278536990285
232 0.138584177941084
233 0.141626751050353
234 0.140839743427932
235 0.140657963231206
236 0.139205327257514
237 0.139882951974869
238 0.138867705129087
239 0.138950834050775
240 0.141281703487039
241 0.138096213340759
242 0.137269660830498
243 0.138002578169107
244 0.137795466929674
245 0.14067673869431
246 0.13644218724221
247 0.133602445945144
248 0.136245477944613
249 0.135909614153206
250 0.136534551158547
251 0.135997454635799
252 0.132193619385362
253 0.132783917710185
254 0.135859880596399
255 0.137495358474553
256 0.135281227529049
257 0.133032893761992
258 0.132423750124872
259 0.1319639692083
260 0.132578280754387
261 0.131368026137352
262 0.135266522876918
263 0.131500728428364
264 0.127977340482175
265 0.129997626878321
266 0.126220770180225
267 0.126650894060731
268 0.124318509362638
269 0.126367446035147
270 0.126355946995318
271 0.12416809797287
272 0.124150271527469
273 0.12640368193388
274 0.123198891058564
275 0.118820047937334
276 0.123422465287149
277 0.121296950615942
278 0.119580795057118
279 0.116911211051047
280 0.119834128767252
281 0.118017382919788
282 0.115894853137434
283 0.117253661155701
284 0.114977771416306
285 0.115161645226181
286 0.112887707538903
287 0.113689257763326
288 0.108011774718761
289 0.114250268787146
290 0.109773154370487
291 0.109236218035221
292 0.108577414415777
293 0.109400285407901
294 0.102570357732475
295 0.103441902436316
296 0.106241107918322
297 0.103461200371385
298 0.101627977564931
299 0.105536017566919
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.0754655115306377
36 0.0661338027566671
37 0.0713167935609818
38 0.0689311735332012
39 0.0702826492488384
40 0.0700153317302465
41 0.0742045966908336
42 0.0668196231126785
43 0.0729219932109118
44 0.0719094257801771
45 0.0751293431967497
46 0.0772061124444008
47 0.0758093278855085
48 0.073384378105402
49 0.0778664201498032
50 0.073689091950655
51 0.0721633676439524
52 0.0764555726200342
53 0.0723861176520586
54 0.076149819418788
55 0.0728704035282135
56 0.0787163004279137
57 0.073791665956378
58 0.0760225150734186
59 0.0793041922152042
60 0.0719744265079498
61 0.0778027474880219
62 0.0739841107279062
63 0.0777915865182877
64 0.0778794065117836
65 0.081177856773138
66 0.0751866679638624
67 0.0797445364296436
68 0.0771479532122612
69 0.0776395313441753
70 0.0817419402301311
71 0.0810152981430292
72 0.0809260420501232
73 0.0773617625236511
74 0.0769245680421591
75 0.0799310393631458
76 0.0784426964819431
77 0.0794245917350054
78 0.0828980281949043
79 0.0866813864558935
80 0.0841812584549189
81 0.0854067616164684
82 0.0860367305576801
83 0.0886569544672966
84 0.0817646700888872
85 0.0846768151968718
86 0.0860167928040028
87 0.0837891884148121
88 0.0870802588760853
89 0.0865628365427256
90 0.0838812291622162
91 0.0893493965268135
92 0.0879334397614002
93 0.088631009683013
94 0.0881261583417654
95 0.0906505435705185
96 0.0905441362410784
97 0.0840147491544485
98 0.0872979983687401
99 0.0875831730663776
100 0.086545068770647
101 0.0905890446156263
102 0.0924257654696703
103 0.0883561093360186
104 0.0895972941070795
105 0.0855279099196196
106 0.0914122052490711
107 0.0937902107834816
108 0.0939841344952583
109 0.0894667580723763
110 0.0881097093224525
111 0.0894559342414141
112 0.0937851835042238
113 0.0858265180140734
114 0.0905833300203085
115 0.0917988829314709
116 0.0915845390409231
117 0.0887445732951164
118 0.0930322017520666
119 0.098156776279211
120 0.0962921399623156
121 0.0915754269808531
122 0.0938195828348398
123 0.0899319350719452
124 0.0913459751754999
125 0.0983780827373266
126 0.0891677495092154
127 0.0901116468012333
128 0.093220068141818
129 0.0934382900595665
130 0.0926581751555204
131 0.0899433977901936
132 0.100264199078083
133 0.0987744443118572
134 0.10097454674542
135 0.0986787136644125
136 0.0956653598695993
137 0.0992227140814066
138 0.098658749833703
139 0.102354036644101
140 0.0980646945536137
141 0.0993629842996597
142 0.101634221151471
143 0.0943306852132082
144 0.0959305129945278
145 0.0934538580477238
146 0.102015307173133
147 0.104569546878338
148 0.103020526468754
149 0.101642543449998
150 0.105678604915738
151 0.0985927749425173
152 0.106485245749354
153 0.110462620854378
154 0.102729428559542
155 0.108504347503185
156 0.106012774631381
157 0.110601739957929
158 0.109010530635715
159 0.114217203110456
160 0.108579570427537
161 0.107779420912266
162 0.109199168160558
163 0.0987925641238689
164 0.105912316590548
165 0.110418416559696
166 0.109789403155446
167 0.104977315291762
168 0.109285444021225
169 0.107137905433774
170 0.109071783721447
171 0.115279842168093
172 0.116377646103501
173 0.10635295137763
174 0.117462920024991
175 0.108432525768876
176 0.108480447903275
177 0.117186114192009
178 0.114186780527234
179 0.118584895506501
180 0.110583974048495
181 0.113507863134146
182 0.11633119918406
183 0.121301349252462
184 0.124890301376581
185 0.115710195153952
186 0.113849982619286
187 0.121204728260636
188 0.110711017623544
189 0.11985738761723
190 0.118799513205886
191 0.116639798507094
192 0.11607188731432
193 0.120035666972399
194 0.119734859094024
195 0.123193489387631
196 0.121885364875197
197 0.125241355970502
198 0.120929330587387
199 0.127912757918239
200 0.118612363934517
201 0.125528732314706
202 0.127367563545704
203 0.125875683501363
204 0.124139560386539
205 0.127341447398067
206 0.122103925794363
207 0.125961203128099
208 0.123155256733298
209 0.125655874609947
210 0.129220630973577
211 0.129232535138726
212 0.127521103248
213 0.126756519079208
214 0.126167766749859
215 0.12912555038929
216 0.12736109085381
217 0.129424741491675
218 0.128920711576939
219 0.127037312835455
220 0.12869525142014
221 0.13065343350172
222 0.129104185849428
223 0.131185412406921
224 0.131581794470549
225 0.127310341224074
226 0.130271850153804
227 0.129042381420732
228 0.132856152951717
229 0.130381856113672
230 0.128650868311524
231 0.12851770222187
232 0.127699786797166
233 0.127823695540428
234 0.128745011985302
235 0.130476869642735
236 0.128587607294321
237 0.126254361122847
238 0.130610859021544
239 0.123693550005555
240 0.126423709094524
241 0.129523925483227
242 0.129871683195233
243 0.127253655344248
244 0.128246193751693
245 0.128250665962696
246 0.129577603191137
247 0.127110987901688
248 0.126550976186991
249 0.125956892967224
250 0.126167936250567
251 0.126713845878839
252 0.126561915501952
253 0.124142752960324
254 0.121047703549266
255 0.123344803228974
256 0.124719064682722
257 0.125538283959031
258 0.124096108600497
259 0.122671538963914
260 0.122604357078671
261 0.123455919325352
262 0.11946783401072
263 0.124800331890583
264 0.121584750711918
265 0.120737737044692
266 0.117020323872566
267 0.116347104310989
268 0.117871625348926
269 0.120155179873109
270 0.114896293729544
271 0.117675963789225
272 0.115000737830997
273 0.115392740815878
274 0.113683555275202
275 0.111730623990297
276 0.114787224680185
277 0.117903959006071
278 0.113564053550363
279 0.110534243285656
280 0.110204512253404
281 0.108160400763154
282 0.108061578124762
283 0.106165831908584
284 0.10947304405272
285 0.106450574472547
286 0.105041828006506
287 0.10762058570981
288 0.101740825921297
289 0.10476285405457
290 0.106280136853456
291 0.105379484593868
292 0.104861095547676
293 0.107455674558878
294 0.0984934791922569
295 0.102323368191719
296 0.0986556373536587
297 0.101437542587519
298 0.0946799162775278
299 0.0979961156845093
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.103220502535502
60 0.0970255993306637
61 0.0992311996718248
62 0.107152658204238
63 0.10285571962595
64 0.0976010051866372
65 0.0997135701278846
66 0.0992388539016247
67 0.106603809942802
68 0.0974554196000099
69 0.100340999662876
70 0.10254385198156
71 0.105460776636998
72 0.0953385829925537
73 0.102491430938244
74 0.102757448951403
75 0.100003922979037
76 0.106026846915483
77 0.109934512525797
78 0.110349128643672
79 0.106752257794142
80 0.106584618488948
81 0.107114451626937
82 0.106005052725474
83 0.110753773401181
84 0.106248300522566
85 0.100585699081421
86 0.113644065956275
87 0.110856668402751
88 0.11053787668546
89 0.112239068994919
90 0.115221692870061
91 0.120807914684216
92 0.112040621538957
93 0.113325531284014
94 0.114091532925765
95 0.109532831857602
96 0.115654211491346
97 0.118499662727118
98 0.121633395552635
99 0.117082356164853
100 0.123417320350806
101 0.121688690036535
102 0.120088177422682
103 0.116124893228213
104 0.113006333510081
105 0.118383164207141
106 0.117279355724653
107 0.121996319542329
108 0.128586410234372
109 0.123477511107922
110 0.123194895684719
111 0.12115003913641
112 0.122224784145753
113 0.120763810972373
114 0.1267652772367
115 0.127857574572166
116 0.123593773692846
117 0.122441293050845
118 0.126431586841742
119 0.125650510191917
120 0.126974767694871
121 0.130510983367761
122 0.126488793641329
123 0.125865838179986
124 0.129411799212297
125 0.131642537812392
126 0.131447173655033
127 0.131511725485325
128 0.132388848811388
129 0.130002452681462
130 0.13290291155378
131 0.136005536963542
132 0.129754614084959
133 0.134914641578992
134 0.139952953904867
135 0.135020105789105
136 0.138134819765886
137 0.135686212529739
138 0.139221116900444
139 0.140490557998419
140 0.137694007406632
141 0.139487927158674
142 0.1395366837581
143 0.140390787273645
144 0.139075544973214
145 0.139744641880194
146 0.138920916865269
147 0.149992319444815
148 0.143271202842395
149 0.14199407150348
150 0.143482861419519
151 0.13985117773215
152 0.145742751657963
153 0.143502164632082
154 0.141412910073996
155 0.140382181853056
156 0.141254818687836
157 0.151275699337324
158 0.14874400695165
159 0.150075477858384
160 0.14365916326642
161 0.147093960394462
162 0.147926221291224
163 0.14987442518274
164 0.149835293491681
165 0.144802058736483
166 0.14770412693421
167 0.148440244297187
168 0.143478800853093
169 0.146009794125954
170 0.149911552667618
171 0.148297640184561
172 0.144928360978762
173 0.142187509685755
174 0.146912558625142
175 0.139725056787332
176 0.149719023456176
177 0.143213803569476
178 0.148496796687444
179 0.145611014217138
180 0.154731050133705
181 0.148140288889408
182 0.147822044789791
183 0.142764717340469
184 0.147166245927413
185 0.152236729860306
186 0.145467357089122
187 0.151946879923344
188 0.153523119787375
189 0.160331358512243
190 0.145361422250668
191 0.15139169494311
192 0.150025894244512
193 0.150443034867446
194 0.15211129685243
195 0.150421934823195
196 0.149541217833757
197 0.14848725994428
198 0.14971787109971
199 0.150072085360686
200 0.150052857895692
201 0.147957306355238
202 0.147289236386617
203 0.150907250742118
204 0.148717189828555
205 0.151009077827136
206 0.149958389500777
207 0.15344449877739
208 0.148943486313025
209 0.152398059765498
210 0.147750474512577
211 0.145793853948514
212 0.149059874316057
213 0.145595875879129
214 0.153419365485509
215 0.147812247276306
216 0.145450142522653
217 0.15312826136748
218 0.150131026903788
219 0.148603394627571
220 0.150960812966029
221 0.144141087929408
222 0.145646695047617
223 0.145495161414146
224 0.148516108592351
225 0.150878831744194
226 0.147185069819291
227 0.144312622646491
228 0.140997774899006
229 0.145791411399841
230 0.144951718548934
231 0.144435030718644
232 0.144695882995923
233 0.146607438723246
234 0.147091416021188
235 0.144199425975482
236 0.140928854544957
237 0.144887308279673
238 0.142262727022171
239 0.142843676110109
240 0.142712095131477
241 0.144107172886531
242 0.145517115791639
243 0.141623382767042
244 0.138266113897165
245 0.139410914232334
246 0.143230261902014
247 0.137541316449642
248 0.136837333440781
249 0.138210638115803
250 0.138491343706846
251 0.134634918222825
252 0.136389777064323
253 0.137767487516006
254 0.13541720310847
255 0.135752481718858
256 0.13490354642272
257 0.133724571516116
258 0.13490678742528
259 0.134168749054273
260 0.129983225216468
261 0.133930690586567
262 0.131560628612836
263 0.131644241511822
264 0.128145900865396
265 0.136038354287545
266 0.126046948134899
267 0.123831015080214
268 0.129009729872147
269 0.124226892987887
270 0.127205843726794
271 0.12528067206343
272 0.122005255271991
273 0.120818150540193
274 0.123909478386243
275 0.125156092147032
276 0.118999774257342
277 0.118457158406576
278 0.117348920553923
279 0.121467866003513
280 0.116630680859089
281 0.116222040106853
282 0.114687648912271
283 0.119506717969974
284 0.116049146900574
285 0.118187134464582
286 0.108561514566342
287 0.115612552811702
288 0.108626255144676
289 0.112022491792838
290 0.106150403618813
291 0.1124350776275
292 0.110129075745742
293 0.104939684271812
294 0.101038747777541
295 0.104362333814303
296 0.101574869205554
297 0.10596976429224
298 0.100839894264936
299 0.0968788514534632
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0880009114742279
41 0.0883320689201355
42 0.0858083859086037
43 0.0861185431480408
44 0.0853417798876762
45 0.0907690733671188
46 0.0854465618729591
47 0.0873808607459068
48 0.09005526304245
49 0.0864239901304245
50 0.0866137400269508
51 0.0928994610905647
52 0.0946998625993729
53 0.0896676152944565
54 0.0904271006584167
55 0.093038284778595
56 0.0900112599134445
57 0.0969385728240013
58 0.0928793102502823
59 0.0960685461759567
60 0.0906416699290276
61 0.0971855655312538
62 0.0918177545070648
63 0.099864262342453
64 0.095893931388855
65 0.0955851629376411
66 0.0930862590670586
67 0.0986096858978271
68 0.0967833057045937
69 0.10791661888361
70 0.103217597305775
71 0.105179892480373
72 0.103333762288094
73 0.100248780846596
74 0.104446868598461
75 0.10043638497591
76 0.103259284794331
77 0.09594886302948
78 0.0957362160086632
79 0.100040650367737
80 0.107661145925522
81 0.102852872014046
82 0.104646450281143
83 0.109093281626701
84 0.105961272120476
85 0.109786041080952
86 0.102057555317879
87 0.103946226835251
88 0.101463322341442
89 0.102854977548122
90 0.101480776071548
91 0.108239041268826
92 0.10424217581749
93 0.103538532555103
94 0.106873078644276
95 0.103330454230309
96 0.105843952298164
97 0.107733683288097
98 0.10941985398531
99 0.112869657576084
100 0.108644759654999
101 0.105657723546028
102 0.106559394299984
103 0.109420841932297
104 0.110813972353935
105 0.109020544588566
106 0.11629326492548
107 0.113739824295044
108 0.111080069839954
109 0.114984792470932
110 0.117139242589474
111 0.120108292996883
112 0.120162205398083
113 0.119629050791264
114 0.116974639892578
115 0.115860919654369
116 0.115122310817242
117 0.127080197632313
118 0.121369954943657
119 0.117572593688965
120 0.117218825221062
121 0.121606639027596
122 0.124504362046719
123 0.124791690707207
124 0.12219500541687
125 0.127943070232868
126 0.12361494153738
127 0.126515844464302
128 0.130439303815365
129 0.126867038011551
130 0.13137693554163
131 0.127287955582142
132 0.129299156367779
133 0.135559272766113
134 0.130430907011032
135 0.132890145480633
136 0.132469357550144
137 0.131629811227322
138 0.132927092909813
139 0.134788978099823
140 0.126776015758514
141 0.134465548396111
142 0.138508781790733
143 0.13840634226799
144 0.130650006234646
145 0.13452735543251
146 0.130910044908524
147 0.139328455924988
148 0.14120144546032
149 0.135367612540722
150 0.12989509254694
151 0.141445192694664
152 0.132332946360111
153 0.131629285216331
154 0.135719899833202
155 0.136049680411816
156 0.135262686014175
157 0.144566437602043
158 0.134664599597454
159 0.139863300323486
160 0.144162929058075
161 0.144084252417088
162 0.133425439894199
163 0.140217028558254
164 0.137318761646748
165 0.138793583214283
166 0.137901251018047
167 0.140695039927959
168 0.139499686658382
169 0.137434694170952
170 0.137339428067207
171 0.143800330162048
172 0.13771406263113
173 0.137321937084198
174 0.14027996212244
175 0.140607240796089
176 0.144294512271881
177 0.145163986086845
178 0.13673452436924
179 0.133779285848141
180 0.136034400761127
181 0.135724197328091
182 0.135709647834301
183 0.145710155367851
184 0.134000730514526
185 0.142846658825874
186 0.142866267263889
187 0.138635158538818
188 0.135260562598705
189 0.129852165281773
190 0.136810064315796
191 0.137768027186394
192 0.141932381689548
193 0.136610005795956
194 0.142772156000137
195 0.137402310967445
196 0.137975145876408
197 0.148395158350468
198 0.143633458018303
199 0.140752121806145
200 0.134635297954082
201 0.144774033129215
202 0.147707080841064
203 0.141685158014297
204 0.139560000598431
205 0.140394414961338
206 0.137119872868061
207 0.140861889719963
208 0.139844544231892
209 0.140261007845402
210 0.141549046337605
211 0.138324047625065
212 0.141658048331738
213 0.144955933094025
214 0.144220677018166
215 0.146906159818172
216 0.143251840770245
217 0.146043518185616
218 0.145363177359104
219 0.145681200921535
220 0.144671025872231
221 0.147264428436756
222 0.150504699349403
223 0.14931403696537
224 0.149070626497269
225 0.151135990023613
226 0.147004072368145
227 0.143188682198524
228 0.150422996282578
229 0.146813939511776
230 0.152224868535995
231 0.147654286026955
232 0.150597155094147
233 0.150549465417862
234 0.147338265180588
235 0.147115713357925
236 0.148524381220341
237 0.14932000041008
238 0.15281839966774
239 0.148787355422974
240 0.147746093571186
241 0.151384061574936
242 0.149994915723801
243 0.150262095034122
244 0.149514265358448
245 0.147161920368671
246 0.150225713849068
247 0.146355231106281
248 0.146573700010777
249 0.146806728839874
250 0.14663080573082
251 0.146806992590427
252 0.146134983003139
253 0.145586824417114
254 0.142732389271259
255 0.148638665676117
256 0.145164860785007
257 0.138111633062363
258 0.141168959438801
259 0.143406169116497
260 0.14274313300848
261 0.140069890022278
262 0.143403303623199
263 0.141946494579315
264 0.138441251218319
265 0.142671506106853
266 0.138626219332218
267 0.142644965648651
268 0.135262441635132
269 0.133383223414421
270 0.135552136600018
271 0.133837893605232
272 0.129423572123051
273 0.134066787362099
274 0.134522306919098
275 0.131766954064369
276 0.132702724635601
277 0.132829278707504
278 0.130558706820011
279 0.132562363147736
280 0.132461440563202
281 0.128794372081757
282 0.125958836078644
283 0.129100701212883
284 0.122566999495029
285 0.125597493350506
286 0.124939273297787
287 0.125742101669312
288 0.119920212030411
289 0.11885052472353
290 0.119357417523861
291 0.123075433075428
292 0.123064795136452
293 0.119670751690865
294 0.115294824540615
295 0.116803082823753
296 0.11721299290657
297 0.112135380506516
298 0.115129542350769
299 0.11306290179491
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=21.8, xmax=312.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={neuron 22},
ymajorticks=false,
ymin=0, ymax=0.185321266041148,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0556646407973218)
--(axis cs:57,0.0524544307260266)
--(axis cs:58,0.0527709948079824)
--(axis cs:59,0.0534003605344433)
--(axis cs:60,0.0540735090668807)
--(axis cs:61,0.0540273048338728)
--(axis cs:62,0.054177570942684)
--(axis cs:63,0.0539671380837574)
--(axis cs:64,0.0533277855555872)
--(axis cs:65,0.0538835482600181)
--(axis cs:66,0.053914965163704)
--(axis cs:67,0.0542131129235805)
--(axis cs:68,0.0538816475681147)
--(axis cs:69,0.0546555923546753)
--(axis cs:70,0.0542533730201383)
--(axis cs:71,0.0548822910113075)
--(axis cs:72,0.0552928108576726)
--(axis cs:73,0.0548887136400815)
--(axis cs:74,0.0543729957432381)
--(axis cs:75,0.0547236116006761)
--(axis cs:76,0.0549894421021031)
--(axis cs:77,0.0557734136565921)
--(axis cs:78,0.056576962710205)
--(axis cs:79,0.0572648402258899)
--(axis cs:80,0.0567506570150844)
--(axis cs:81,0.0569258796074193)
--(axis cs:82,0.0574549116555077)
--(axis cs:83,0.0576470067246337)
--(axis cs:84,0.0585584130922423)
--(axis cs:85,0.0579136369407187)
--(axis cs:86,0.0584592240650654)
--(axis cs:87,0.058635846221008)
--(axis cs:88,0.0595304019705876)
--(axis cs:89,0.0595763424118205)
--(axis cs:90,0.0596573562187468)
--(axis cs:91,0.0594614553698458)
--(axis cs:92,0.0598856484273977)
--(axis cs:93,0.0600191772702768)
--(axis cs:94,0.0612858724360848)
--(axis cs:95,0.0615009886380441)
--(axis cs:96,0.0617313887051015)
--(axis cs:97,0.0624542051840401)
--(axis cs:98,0.0626348417231259)
--(axis cs:99,0.0621668435532732)
--(axis cs:100,0.0627900723284108)
--(axis cs:101,0.0637165223229759)
--(axis cs:102,0.0646715151459958)
--(axis cs:103,0.0653712585689442)
--(axis cs:104,0.0649549496742223)
--(axis cs:105,0.0651958377255276)
--(axis cs:106,0.0663092097954141)
--(axis cs:107,0.0671211564170294)
--(axis cs:108,0.068738493938778)
--(axis cs:109,0.0682589962354926)
--(axis cs:110,0.0690003159371294)
--(axis cs:111,0.0700164101524128)
--(axis cs:112,0.070562634106306)
--(axis cs:113,0.0713608755729076)
--(axis cs:114,0.0720761916070259)
--(axis cs:115,0.0724504377048707)
--(axis cs:116,0.0719912074268191)
--(axis cs:117,0.0733916005490415)
--(axis cs:118,0.0727254384339184)
--(axis cs:119,0.0739838060645724)
--(axis cs:120,0.0741708341057463)
--(axis cs:121,0.0735150449601571)
--(axis cs:122,0.0742450466819914)
--(axis cs:123,0.0762841318612648)
--(axis cs:124,0.07651069495822)
--(axis cs:125,0.0763993566074846)
--(axis cs:126,0.0757232175633754)
--(axis cs:127,0.077096565185484)
--(axis cs:128,0.0769739117592866)
--(axis cs:129,0.0789380222716338)
--(axis cs:130,0.078743101495897)
--(axis cs:131,0.0782922177938661)
--(axis cs:132,0.0802825665789574)
--(axis cs:133,0.0806973419794755)
--(axis cs:134,0.0820085388217693)
--(axis cs:135,0.082268356414989)
--(axis cs:136,0.0818411855343009)
--(axis cs:137,0.0817255743824581)
--(axis cs:138,0.0823087029570746)
--(axis cs:139,0.0824714639354529)
--(axis cs:140,0.0809196446493461)
--(axis cs:141,0.0828311972768797)
--(axis cs:142,0.0832914754093308)
--(axis cs:143,0.084782292179272)
--(axis cs:144,0.0854953192326163)
--(axis cs:145,0.0840090555991055)
--(axis cs:146,0.084442599518371)
--(axis cs:147,0.0874721442897427)
--(axis cs:148,0.0891028862423304)
--(axis cs:149,0.0897529981202048)
--(axis cs:150,0.0892146120013)
--(axis cs:151,0.0882037270248535)
--(axis cs:152,0.0888552337689777)
--(axis cs:153,0.090604487026405)
--(axis cs:154,0.0908857721008827)
--(axis cs:155,0.0935146059293198)
--(axis cs:156,0.094623966517176)
--(axis cs:157,0.0959151475760855)
--(axis cs:158,0.0983366985684347)
--(axis cs:159,0.100964252356892)
--(axis cs:160,0.101582542605121)
--(axis cs:161,0.100812120079482)
--(axis cs:162,0.100191063515049)
--(axis cs:163,0.101238873777034)
--(axis cs:164,0.103788958733555)
--(axis cs:165,0.10639325217258)
--(axis cs:166,0.106424455781807)
--(axis cs:167,0.108253101868569)
--(axis cs:168,0.107982240064446)
--(axis cs:169,0.108381897312761)
--(axis cs:170,0.110898742410138)
--(axis cs:171,0.11254730734382)
--(axis cs:172,0.114303852702952)
--(axis cs:173,0.11652417463449)
--(axis cs:174,0.117771165834305)
--(axis cs:175,0.115817945712328)
--(axis cs:176,0.118349172929464)
--(axis cs:177,0.119112729851215)
--(axis cs:178,0.121084334165)
--(axis cs:179,0.123926748468292)
--(axis cs:180,0.124269607369218)
--(axis cs:181,0.123929512279114)
--(axis cs:182,0.124381794931153)
--(axis cs:183,0.126010134541119)
--(axis cs:184,0.124404515100273)
--(axis cs:185,0.125906679027784)
--(axis cs:186,0.125129237789993)
--(axis cs:187,0.12757775327027)
--(axis cs:188,0.127687615786563)
--(axis cs:189,0.128675243734623)
--(axis cs:190,0.127518434219947)
--(axis cs:191,0.125407997999518)
--(axis cs:192,0.127200831957515)
--(axis cs:193,0.127322623603635)
--(axis cs:194,0.127836515225675)
--(axis cs:195,0.128316162590268)
--(axis cs:196,0.128686053807734)
--(axis cs:197,0.129405747064975)
--(axis cs:198,0.1300269309152)
--(axis cs:199,0.128587449881221)
--(axis cs:200,0.129192925143611)
--(axis cs:201,0.12982370136941)
--(axis cs:202,0.131227816455835)
--(axis cs:203,0.129983877047893)
--(axis cs:204,0.128790715410695)
--(axis cs:205,0.129240858723007)
--(axis cs:206,0.129494003779334)
--(axis cs:207,0.128334985184453)
--(axis cs:208,0.129481303389925)
--(axis cs:209,0.129235297580288)
--(axis cs:210,0.128462423242572)
--(axis cs:211,0.126051687763351)
--(axis cs:212,0.12633661188069)
--(axis cs:213,0.126886374591862)
--(axis cs:214,0.129607927264823)
--(axis cs:215,0.131300227355034)
--(axis cs:216,0.131157213298426)
--(axis cs:217,0.13040402154103)
--(axis cs:218,0.129546670574246)
--(axis cs:219,0.131400827807931)
--(axis cs:220,0.130060676025204)
--(axis cs:221,0.128794647831119)
--(axis cs:222,0.13001510881689)
--(axis cs:223,0.130636798972669)
--(axis cs:224,0.130855706529319)
--(axis cs:225,0.131504778605113)
--(axis cs:226,0.129108447409287)
--(axis cs:227,0.130643032685867)
--(axis cs:228,0.129594552703053)
--(axis cs:229,0.13116617753584)
--(axis cs:230,0.130557597885165)
--(axis cs:231,0.128086831496986)
--(axis cs:232,0.129653952809339)
--(axis cs:233,0.130882514627063)
--(axis cs:234,0.127480943567784)
--(axis cs:235,0.127852394178141)
--(axis cs:236,0.127025916440333)
--(axis cs:237,0.128318159960748)
--(axis cs:238,0.127726672201099)
--(axis cs:239,0.126481755443595)
--(axis cs:240,0.124838529918639)
--(axis cs:241,0.124529983222558)
--(axis cs:242,0.12605754643214)
--(axis cs:243,0.124961654412431)
--(axis cs:244,0.122471186183771)
--(axis cs:245,0.12346840054982)
--(axis cs:246,0.120486197614361)
--(axis cs:247,0.120347095421846)
--(axis cs:248,0.121261914386364)
--(axis cs:249,0.119072493362692)
--(axis cs:250,0.118586552897818)
--(axis cs:251,0.117089366151271)
--(axis cs:252,0.118636094390604)
--(axis cs:253,0.115750539797871)
--(axis cs:254,0.114451023464686)
--(axis cs:255,0.113506682716212)
--(axis cs:256,0.111376269247178)
--(axis cs:257,0.110870147299282)
--(axis cs:258,0.113808738562877)
--(axis cs:259,0.111043052433337)
--(axis cs:260,0.109280403807906)
--(axis cs:261,0.106900481205453)
--(axis cs:262,0.10692193899218)
--(axis cs:263,0.107017369399202)
--(axis cs:264,0.105689395703745)
--(axis cs:265,0.103168347292897)
--(axis cs:266,0.102693873095701)
--(axis cs:267,0.100284802622612)
--(axis cs:268,0.0996754814899148)
--(axis cs:269,0.0985304325317901)
--(axis cs:270,0.0977621302055119)
--(axis cs:271,0.0986904733389327)
--(axis cs:272,0.096624107340087)
--(axis cs:273,0.0934086265433526)
--(axis cs:274,0.0912837097695735)
--(axis cs:275,0.0904649724818381)
--(axis cs:276,0.0921169718875855)
--(axis cs:277,0.0906836416034173)
--(axis cs:278,0.0877423889447872)
--(axis cs:279,0.0874946381673238)
--(axis cs:280,0.0862304717073941)
--(axis cs:281,0.0843546157339614)
--(axis cs:282,0.0813375827406786)
--(axis cs:283,0.0811864862786936)
--(axis cs:284,0.0801178352492266)
--(axis cs:285,0.0773390657930627)
--(axis cs:286,0.0759546832416655)
--(axis cs:287,0.0737911057625921)
--(axis cs:288,0.0743384660748149)
--(axis cs:289,0.0755440669381398)
--(axis cs:290,0.0731545823102812)
--(axis cs:291,0.0711785091252097)
--(axis cs:292,0.0718723334303207)
--(axis cs:293,0.07099061884214)
--(axis cs:294,0.0680005562542095)
--(axis cs:295,0.0667722911442623)
--(axis cs:296,0.0661275307841506)
--(axis cs:297,0.0674922457958869)
--(axis cs:298,0.0665049476519773)
--(axis cs:299,0.064911861886379)
--(axis cs:299,0.0709348503055206)
--(axis cs:299,0.0709348503055206)
--(axis cs:298,0.072369761457488)
--(axis cs:297,0.0740495635444311)
--(axis cs:296,0.0728918219102019)
--(axis cs:295,0.0744289268249964)
--(axis cs:294,0.0760558334749724)
--(axis cs:293,0.0781885223812906)
--(axis cs:292,0.0778915045230879)
--(axis cs:291,0.0775998385458222)
--(axis cs:290,0.0793383819574495)
--(axis cs:289,0.0824753336982153)
--(axis cs:288,0.0808854558599487)
--(axis cs:287,0.081385166729022)
--(axis cs:286,0.082953556262036)
--(axis cs:285,0.084003870961164)
--(axis cs:284,0.0867515661858307)
--(axis cs:283,0.0876509517483704)
--(axis cs:282,0.0884671572114088)
--(axis cs:281,0.0915451809506216)
--(axis cs:280,0.0925826291471617)
--(axis cs:279,0.0940637691790838)
--(axis cs:278,0.0953499081721282)
--(axis cs:277,0.0977458600493003)
--(axis cs:276,0.0981062540636092)
--(axis cs:275,0.0979658573610472)
--(axis cs:274,0.099024500484142)
--(axis cs:273,0.100772446168592)
--(axis cs:272,0.102547142725081)
--(axis cs:271,0.10530407796207)
--(axis cs:270,0.103300440803488)
--(axis cs:269,0.105504339983507)
--(axis cs:268,0.107155129341664)
--(axis cs:267,0.107294529967491)
--(axis cs:266,0.109133662334889)
--(axis cs:265,0.10945608833059)
--(axis cs:264,0.111990557871389)
--(axis cs:263,0.114077598522373)
--(axis cs:262,0.114016674025221)
--(axis cs:261,0.114107881167264)
--(axis cs:260,0.116731127743773)
--(axis cs:259,0.11769007289568)
--(axis cs:258,0.119097583121643)
--(axis cs:257,0.117036692746965)
--(axis cs:256,0.118495363408283)
--(axis cs:255,0.120110098518529)
--(axis cs:254,0.120573090985133)
--(axis cs:253,0.122772651415737)
--(axis cs:252,0.124831370652464)
--(axis cs:251,0.124086705611768)
--(axis cs:250,0.125752832730882)
--(axis cs:249,0.12619874234173)
--(axis cs:248,0.128353274053323)
--(axis cs:247,0.127902776110276)
--(axis cs:246,0.127482686694772)
--(axis cs:245,0.131117499359518)
--(axis cs:244,0.130455612477778)
--(axis cs:243,0.132454978359061)
--(axis cs:242,0.133073851371484)
--(axis cs:241,0.131218829135026)
--(axis cs:240,0.131429512407335)
--(axis cs:239,0.133943446608204)
--(axis cs:238,0.135135017724095)
--(axis cs:237,0.135882780767439)
--(axis cs:236,0.133565669990534)
--(axis cs:235,0.134928857292107)
--(axis cs:234,0.132928196025658)
--(axis cs:233,0.136601883062438)
--(axis cs:232,0.134888741083776)
--(axis cs:231,0.134010857018995)
--(axis cs:230,0.135969781667358)
--(axis cs:229,0.136764413570575)
--(axis cs:228,0.135009739610205)
--(axis cs:227,0.136638386352906)
--(axis cs:226,0.135733345571542)
--(axis cs:225,0.136597283143392)
--(axis cs:224,0.135924503012002)
--(axis cs:223,0.1359384977472)
--(axis cs:222,0.1353725534349)
--(axis cs:221,0.133975831092997)
--(axis cs:220,0.135552044424562)
--(axis cs:219,0.136963357286902)
--(axis cs:218,0.135117511492671)
--(axis cs:217,0.136886808077742)
--(axis cs:216,0.137181778899882)
--(axis cs:215,0.138778768468826)
--(axis cs:214,0.136955860791551)
--(axis cs:213,0.135501094819035)
--(axis cs:212,0.134849918312003)
--(axis cs:211,0.133759559625171)
--(axis cs:210,0.136418740592953)
--(axis cs:209,0.136658964415663)
--(axis cs:208,0.138622714384339)
--(axis cs:207,0.138857468954938)
--(axis cs:206,0.138325221015372)
--(axis cs:205,0.138120355040548)
--(axis cs:204,0.13803155216139)
--(axis cs:203,0.140002487197521)
--(axis cs:202,0.142295018520679)
--(axis cs:201,0.139521893076454)
--(axis cs:200,0.138281961631406)
--(axis cs:199,0.137627733456309)
--(axis cs:198,0.139821373078343)
--(axis cs:197,0.140173825413955)
--(axis cs:196,0.139930444702309)
--(axis cs:195,0.137698852455534)
--(axis cs:194,0.136426520628029)
--(axis cs:193,0.136827832983839)
--(axis cs:192,0.136837908637667)
--(axis cs:191,0.134499319162042)
--(axis cs:190,0.135931279367813)
--(axis cs:189,0.137660566489592)
--(axis cs:188,0.137574538951545)
--(axis cs:187,0.137094790334899)
--(axis cs:186,0.135716738284544)
--(axis cs:185,0.136744903531166)
--(axis cs:184,0.133560926444578)
--(axis cs:183,0.134398017602041)
--(axis cs:182,0.13339697579378)
--(axis cs:181,0.134661499880869)
--(axis cs:180,0.134862281179315)
--(axis cs:179,0.134615830944168)
--(axis cs:178,0.133298165887452)
--(axis cs:177,0.130889950370978)
--(axis cs:176,0.130121228834452)
--(axis cs:175,0.12804694720753)
--(axis cs:174,0.130308107270362)
--(axis cs:173,0.130227361297733)
--(axis cs:172,0.127574421380185)
--(axis cs:171,0.124863234031658)
--(axis cs:170,0.123411247797216)
--(axis cs:169,0.121872552134236)
--(axis cs:168,0.122293041205899)
--(axis cs:167,0.122520068920514)
--(axis cs:166,0.121177669425776)
--(axis cs:165,0.122368566832432)
--(axis cs:164,0.118331565712615)
--(axis cs:163,0.116674605829276)
--(axis cs:162,0.116059399811723)
--(axis cs:161,0.116511961977199)
--(axis cs:160,0.115999640477778)
--(axis cs:159,0.115265857970511)
--(axis cs:158,0.112063226146925)
--(axis cs:157,0.112226398871986)
--(axis cs:156,0.11121749927389)
--(axis cs:155,0.108909562160706)
--(axis cs:154,0.106155795065764)
--(axis cs:153,0.106894176240095)
--(axis cs:152,0.106420399268113)
--(axis cs:151,0.105531514368395)
--(axis cs:150,0.106715479538719)
--(axis cs:149,0.107522535158578)
--(axis cs:148,0.107591336347003)
--(axis cs:147,0.10446852343884)
--(axis cs:146,0.102593717075117)
--(axis cs:145,0.102845188672809)
--(axis cs:144,0.103491782381859)
--(axis cs:143,0.10179357058604)
--(axis cs:142,0.101188990042546)
--(axis cs:141,0.100167863274446)
--(axis cs:140,0.0980009665931072)
--(axis cs:139,0.0984428109160283)
--(axis cs:138,0.097828912445465)
--(axis cs:137,0.0949701400117934)
--(axis cs:136,0.0939566524383401)
--(axis cs:135,0.0935577748891161)
--(axis cs:134,0.094343590558139)
--(axis cs:133,0.0933929182877822)
--(axis cs:132,0.0922050797623665)
--(axis cs:131,0.0903312763146519)
--(axis cs:130,0.0904677069799152)
--(axis cs:129,0.0896094774049116)
--(axis cs:128,0.0864746633797591)
--(axis cs:127,0.0861067666426333)
--(axis cs:126,0.0850231189166064)
--(axis cs:125,0.0863406265935423)
--(axis cs:124,0.0874309630816677)
--(axis cs:123,0.0851061309809136)
--(axis cs:122,0.0835079117548156)
--(axis cs:121,0.0838508150847991)
--(axis cs:120,0.0852831887388862)
--(axis cs:119,0.0844901152542765)
--(axis cs:118,0.0831019825160175)
--(axis cs:117,0.0836666111153172)
--(axis cs:116,0.0824089276532006)
--(axis cs:115,0.0823995986976727)
--(axis cs:114,0.0822008410067284)
--(axis cs:113,0.081438574288142)
--(axis cs:112,0.0805366449198844)
--(axis cs:111,0.0795923404889332)
--(axis cs:110,0.0775813437772515)
--(axis cs:109,0.0777197317012521)
--(axis cs:108,0.0787866218690731)
--(axis cs:107,0.0779643025371459)
--(axis cs:106,0.0775614846432024)
--(axis cs:105,0.0762221126662418)
--(axis cs:104,0.0756491559175517)
--(axis cs:103,0.0751085961737418)
--(axis cs:102,0.0735106530595833)
--(axis cs:101,0.071563744081176)
--(axis cs:100,0.0715088582371053)
--(axis cs:99,0.0710411367417491)
--(axis cs:98,0.0707519460490528)
--(axis cs:97,0.0710995580466016)
--(axis cs:96,0.0695278013377121)
--(axis cs:95,0.0699853045387659)
--(axis cs:94,0.0705841117337163)
--(axis cs:93,0.0691289821541871)
--(axis cs:92,0.0681235139191243)
--(axis cs:91,0.0676299846918823)
--(axis cs:90,0.06733951412017)
--(axis cs:89,0.0679612016598538)
--(axis cs:88,0.0670793511016742)
--(axis cs:87,0.0656949014032303)
--(axis cs:86,0.0640081671278476)
--(axis cs:85,0.0628841293076664)
--(axis cs:84,0.0639049870729976)
--(axis cs:83,0.0630898530141931)
--(axis cs:82,0.0625358007487434)
--(axis cs:81,0.0626302235426305)
--(axis cs:80,0.0622549594908563)
--(axis cs:79,0.061413190145776)
--(axis cs:78,0.0602228398712642)
--(axis cs:77,0.0597653250113729)
--(axis cs:76,0.0592082690477484)
--(axis cs:75,0.0586410690074375)
--(axis cs:74,0.0584407263506619)
--(axis cs:73,0.058726483799907)
--(axis cs:72,0.0589120945728033)
--(axis cs:71,0.0591890255090655)
--(axis cs:70,0.0586402029064834)
--(axis cs:69,0.0584745852027931)
--(axis cs:68,0.0576643185007889)
--(axis cs:67,0.0581815845439055)
--(axis cs:66,0.0581720864067115)
--(axis cs:65,0.0584815713959089)
--(axis cs:64,0.0574172460793794)
--(axis cs:63,0.057758864808101)
--(axis cs:62,0.0577004113757174)
--(axis cs:61,0.0577172053001883)
--(axis cs:60,0.0576884528104653)
--(axis cs:59,0.0563152119618119)
--(axis cs:58,0.0558823171201309)
--(axis cs:57,0.0556646407973218)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0687831162519813)
--(axis cs:46,0.0587562586136103)
--(axis cs:47,0.0604467688167195)
--(axis cs:48,0.0597180910983159)
--(axis cs:49,0.0590710646561057)
--(axis cs:50,0.0586306656181277)
--(axis cs:51,0.0589904332897462)
--(axis cs:52,0.0588710162057399)
--(axis cs:53,0.0600193408070547)
--(axis cs:54,0.0599362656164673)
--(axis cs:55,0.0607396931947987)
--(axis cs:56,0.0620378790287644)
--(axis cs:57,0.0629349700242105)
--(axis cs:58,0.0633821369013004)
--(axis cs:59,0.0639885400603516)
--(axis cs:60,0.063690805604364)
--(axis cs:61,0.0634919286489576)
--(axis cs:62,0.0646421294553649)
--(axis cs:63,0.0647086420332219)
--(axis cs:64,0.0640257851134274)
--(axis cs:65,0.065013483194101)
--(axis cs:66,0.065064880080538)
--(axis cs:67,0.065926292826869)
--(axis cs:68,0.0674639716262275)
--(axis cs:69,0.0675164475347506)
--(axis cs:70,0.0678602910884891)
--(axis cs:71,0.0675847378209162)
--(axis cs:72,0.0684679049540604)
--(axis cs:73,0.0685329533134369)
--(axis cs:74,0.0697620678270423)
--(axis cs:75,0.0705183051601798)
--(axis cs:76,0.0708410130219014)
--(axis cs:77,0.0716293423340818)
--(axis cs:78,0.0716033307967132)
--(axis cs:79,0.0720487983142001)
--(axis cs:80,0.0731038661370586)
--(axis cs:81,0.0722512607853072)
--(axis cs:82,0.0729162842815255)
--(axis cs:83,0.0731625130929512)
--(axis cs:84,0.0734204228217057)
--(axis cs:85,0.0733924396770371)
--(axis cs:86,0.0736558373642675)
--(axis cs:87,0.0741273120400913)
--(axis cs:88,0.075105400546631)
--(axis cs:89,0.0754399381020077)
--(axis cs:90,0.0747534408590743)
--(axis cs:91,0.0750797806106029)
--(axis cs:92,0.0760731367246183)
--(axis cs:93,0.0754787300327629)
--(axis cs:94,0.0747679307313175)
--(axis cs:95,0.0759781553450186)
--(axis cs:96,0.076772798358125)
--(axis cs:97,0.0759633644147077)
--(axis cs:98,0.0759473694705691)
--(axis cs:99,0.0763712965114045)
--(axis cs:100,0.0772350201999287)
--(axis cs:101,0.0759993974645992)
--(axis cs:102,0.076629352514106)
--(axis cs:103,0.0754172955542475)
--(axis cs:104,0.0772764734652362)
--(axis cs:105,0.0775018134388792)
--(axis cs:106,0.0787943535575091)
--(axis cs:107,0.0778440629197868)
--(axis cs:108,0.0787250245135483)
--(axis cs:109,0.0770366095853854)
--(axis cs:110,0.0784295031834696)
--(axis cs:111,0.0786298022126977)
--(axis cs:112,0.0783447220758385)
--(axis cs:113,0.0798702032551109)
--(axis cs:114,0.0808761478506742)
--(axis cs:115,0.0815438962503592)
--(axis cs:116,0.0804245400551877)
--(axis cs:117,0.0803617950146627)
--(axis cs:118,0.0813579865305262)
--(axis cs:119,0.0823032641840085)
--(axis cs:120,0.0828097256166372)
--(axis cs:121,0.0826714762500646)
--(axis cs:122,0.0838046408610603)
--(axis cs:123,0.0855275519970404)
--(axis cs:124,0.0849757258577405)
--(axis cs:125,0.0848297089852507)
--(axis cs:126,0.0843846335889187)
--(axis cs:127,0.0859509847878326)
--(axis cs:128,0.0883089097230211)
--(axis cs:129,0.0926586177257305)
--(axis cs:130,0.0949640449141174)
--(axis cs:131,0.0963706177680315)
--(axis cs:132,0.0967470941637366)
--(axis cs:133,0.0962046769126456)
--(axis cs:134,0.0965828523607631)
--(axis cs:135,0.0985018114411019)
--(axis cs:136,0.100842658612898)
--(axis cs:137,0.101858646441798)
--(axis cs:138,0.101419572920709)
--(axis cs:139,0.102955202227155)
--(axis cs:140,0.106206565604457)
--(axis cs:141,0.107844764209446)
--(axis cs:142,0.106633436195291)
--(axis cs:143,0.106158529881221)
--(axis cs:144,0.106239328310295)
--(axis cs:145,0.108277290586529)
--(axis cs:146,0.112153551406176)
--(axis cs:147,0.112756443111588)
--(axis cs:148,0.11448433217247)
--(axis cs:149,0.112911327515913)
--(axis cs:150,0.114968710135641)
--(axis cs:151,0.115058579435359)
--(axis cs:152,0.11428242994347)
--(axis cs:153,0.1141672266804)
--(axis cs:154,0.115652556380697)
--(axis cs:155,0.116445633925271)
--(axis cs:156,0.114099398951183)
--(axis cs:157,0.117180069695644)
--(axis cs:158,0.117932931600152)
--(axis cs:159,0.117869614458654)
--(axis cs:160,0.11625694497806)
--(axis cs:161,0.116925282991095)
--(axis cs:162,0.118156491192392)
--(axis cs:163,0.120346660587291)
--(axis cs:164,0.120325892722868)
--(axis cs:165,0.120526658373501)
--(axis cs:166,0.121233893238536)
--(axis cs:167,0.122208791609294)
--(axis cs:168,0.121787710464765)
--(axis cs:169,0.124722187565665)
--(axis cs:170,0.125554284108208)
--(axis cs:171,0.12746369401562)
--(axis cs:172,0.125962408114971)
--(axis cs:173,0.125910320817042)
--(axis cs:174,0.127611866266599)
--(axis cs:175,0.126593791236191)
--(axis cs:176,0.128136026046577)
--(axis cs:177,0.129312039881966)
--(axis cs:178,0.12837800088939)
--(axis cs:179,0.130967232278761)
--(axis cs:180,0.129161236176737)
--(axis cs:181,0.128055800848266)
--(axis cs:182,0.128320841587918)
--(axis cs:183,0.126269117933643)
--(axis cs:184,0.127980963037458)
--(axis cs:185,0.128594232613274)
--(axis cs:186,0.130163017923994)
--(axis cs:187,0.129963849900194)
--(axis cs:188,0.128657451096962)
--(axis cs:189,0.12901950505056)
--(axis cs:190,0.13110161092218)
--(axis cs:191,0.130903907360012)
--(axis cs:192,0.128692549523866)
--(axis cs:193,0.131479414362245)
--(axis cs:194,0.130378414264555)
--(axis cs:195,0.130345692235489)
--(axis cs:196,0.131179120822001)
--(axis cs:197,0.13393781330601)
--(axis cs:198,0.133004694768027)
--(axis cs:199,0.135067427185047)
--(axis cs:200,0.132605284300052)
--(axis cs:201,0.133213338582255)
--(axis cs:202,0.134181595567732)
--(axis cs:203,0.134738680655096)
--(axis cs:204,0.13398950140398)
--(axis cs:205,0.131382366771964)
--(axis cs:206,0.131860060280227)
--(axis cs:207,0.132721093299822)
--(axis cs:208,0.134072359050437)
--(axis cs:209,0.133217442534189)
--(axis cs:210,0.133169974356987)
--(axis cs:211,0.132965573840538)
--(axis cs:212,0.134781900212364)
--(axis cs:213,0.136721772125072)
--(axis cs:214,0.13685622821423)
--(axis cs:215,0.135052058103984)
--(axis cs:216,0.135812988101457)
--(axis cs:217,0.133833345751992)
--(axis cs:218,0.135315031241576)
--(axis cs:219,0.133698913882111)
--(axis cs:220,0.135779028806901)
--(axis cs:221,0.13295660710686)
--(axis cs:222,0.130545719469854)
--(axis cs:223,0.131547718379252)
--(axis cs:224,0.132114065194131)
--(axis cs:225,0.134374992412305)
--(axis cs:226,0.13339275179494)
--(axis cs:227,0.135741877388876)
--(axis cs:228,0.133925990474006)
--(axis cs:229,0.129666388605646)
--(axis cs:230,0.129286137567296)
--(axis cs:231,0.131259656886131)
--(axis cs:232,0.131758543178592)
--(axis cs:233,0.131768732555888)
--(axis cs:234,0.127365421356482)
--(axis cs:235,0.127535452473212)
--(axis cs:236,0.128284986454544)
--(axis cs:237,0.126531907305913)
--(axis cs:238,0.125984785511937)
--(axis cs:239,0.125218598681382)
--(axis cs:240,0.127582970689619)
--(axis cs:241,0.120305617611336)
--(axis cs:242,0.120753166822731)
--(axis cs:243,0.120294824370924)
--(axis cs:244,0.119597971855229)
--(axis cs:245,0.121454748406603)
--(axis cs:246,0.120121711588653)
--(axis cs:247,0.114997033361977)
--(axis cs:248,0.114182369035738)
--(axis cs:249,0.115042517766477)
--(axis cs:250,0.117518144071686)
--(axis cs:251,0.111618361370666)
--(axis cs:252,0.109477409351761)
--(axis cs:253,0.108462576349718)
--(axis cs:254,0.110929028992609)
--(axis cs:255,0.111489817787396)
--(axis cs:256,0.110072686010106)
--(axis cs:257,0.106050742176376)
--(axis cs:258,0.103641611940657)
--(axis cs:259,0.102821762582147)
--(axis cs:260,0.103569596278201)
--(axis cs:261,0.102569816202715)
--(axis cs:262,0.10235820614015)
--(axis cs:263,0.100269009818384)
--(axis cs:264,0.097672515348083)
--(axis cs:265,0.0974438841553437)
--(axis cs:266,0.0959191400498932)
--(axis cs:267,0.0944315032487626)
--(axis cs:268,0.0927044680243717)
--(axis cs:269,0.0956805619126473)
--(axis cs:270,0.0926424699296668)
--(axis cs:271,0.0896464061542449)
--(axis cs:272,0.0895863445728516)
--(axis cs:273,0.0900753999034962)
--(axis cs:274,0.0891501829766667)
--(axis cs:275,0.0881180299800686)
--(axis cs:276,0.0895864587722947)
--(axis cs:277,0.0877408528977116)
--(axis cs:278,0.0840109908741549)
--(axis cs:279,0.0826010236328159)
--(axis cs:280,0.0843466863630345)
--(axis cs:281,0.0809999997084739)
--(axis cs:282,0.0785220701341969)
--(axis cs:283,0.0792696399483901)
--(axis cs:284,0.0771628674024941)
--(axis cs:285,0.0765801316129182)
--(axis cs:286,0.0746338321667474)
--(axis cs:287,0.0763110426854211)
--(axis cs:288,0.0743896222453405)
--(axis cs:289,0.0704752173154462)
--(axis cs:290,0.0704826387303222)
--(axis cs:291,0.0708461642310766)
--(axis cs:292,0.0707006389574901)
--(axis cs:293,0.0700574654612235)
--(axis cs:294,0.0688614256574724)
--(axis cs:295,0.0690155329974318)
--(axis cs:296,0.0672759481037329)
--(axis cs:297,0.066725779461033)
--(axis cs:298,0.0656499220278577)
--(axis cs:299,0.0674650792825794)
--(axis cs:299,0.0744917278316045)
--(axis cs:299,0.0744917278316045)
--(axis cs:298,0.0741971563327595)
--(axis cs:297,0.0753094729536107)
--(axis cs:296,0.0759210882445504)
--(axis cs:295,0.0776583568332767)
--(axis cs:294,0.0779170060635593)
--(axis cs:293,0.0792875189807721)
--(axis cs:292,0.07973102104647)
--(axis cs:291,0.0815495824395868)
--(axis cs:290,0.0800772718427431)
--(axis cs:289,0.0801989488423954)
--(axis cs:288,0.0837392046336244)
--(axis cs:287,0.0865836430672687)
--(axis cs:286,0.0848753572601515)
--(axis cs:285,0.0875112542880561)
--(axis cs:284,0.0884868651723264)
--(axis cs:283,0.0912297845017093)
--(axis cs:282,0.08902728947797)
--(axis cs:281,0.0913391295531986)
--(axis cs:280,0.0957914238201449)
--(axis cs:279,0.0930476479420747)
--(axis cs:278,0.0946128903168603)
--(axis cs:277,0.0982954134887974)
--(axis cs:276,0.100736309170849)
--(axis cs:275,0.0987261829543062)
--(axis cs:274,0.0991811211413705)
--(axis cs:273,0.0987587681134143)
--(axis cs:272,0.0995068652302528)
--(axis cs:271,0.100530362074167)
--(axis cs:270,0.105398151425509)
--(axis cs:269,0.107769091548928)
--(axis cs:268,0.104904559823276)
--(axis cs:267,0.10725602643435)
--(axis cs:266,0.106957938155454)
--(axis cs:265,0.1080475506274)
--(axis cs:264,0.109908686220163)
--(axis cs:263,0.113678332890322)
--(axis cs:262,0.115271081251751)
--(axis cs:261,0.113966772764132)
--(axis cs:260,0.114914989826549)
--(axis cs:259,0.11508793113581)
--(axis cs:258,0.116452916108574)
--(axis cs:257,0.116912561151184)
--(axis cs:256,0.121518244362371)
--(axis cs:255,0.122998423587096)
--(axis cs:254,0.12159205421333)
--(axis cs:253,0.119539044270771)
--(axis cs:252,0.12111817188174)
--(axis cs:251,0.124046596763627)
--(axis cs:250,0.129639897152198)
--(axis cs:249,0.128132152497648)
--(axis cs:248,0.125577651712043)
--(axis cs:247,0.125115465040619)
--(axis cs:246,0.132288830631225)
--(axis cs:245,0.13336063820164)
--(axis cs:244,0.132866408260042)
--(axis cs:243,0.131385672709164)
--(axis cs:242,0.129661083595813)
--(axis cs:241,0.130438738231135)
--(axis cs:240,0.136335404906785)
--(axis cs:239,0.134011234578796)
--(axis cs:238,0.133989519074712)
--(axis cs:237,0.134931418164772)
--(axis cs:236,0.134837803107204)
--(axis cs:235,0.135203483176183)
--(axis cs:234,0.135212406663376)
--(axis cs:233,0.13829344954274)
--(axis cs:232,0.139286968409862)
--(axis cs:231,0.139513083358735)
--(axis cs:230,0.135891095577344)
--(axis cs:229,0.135430698643513)
--(axis cs:228,0.140356869164327)
--(axis cs:227,0.144000635463077)
--(axis cs:226,0.140105086732025)
--(axis cs:225,0.140534515070939)
--(axis cs:224,0.139477695024012)
--(axis cs:223,0.137355816480167)
--(axis cs:222,0.136375685279301)
--(axis cs:221,0.140215704377954)
--(axis cs:220,0.142715847071194)
--(axis cs:219,0.141900869404341)
--(axis cs:218,0.142146119419535)
--(axis cs:217,0.139787548426756)
--(axis cs:216,0.140569111735608)
--(axis cs:215,0.140471071746642)
--(axis cs:214,0.142533060062204)
--(axis cs:213,0.143588528985076)
--(axis cs:212,0.140085250720186)
--(axis cs:211,0.137717785514197)
--(axis cs:210,0.137471970945499)
--(axis cs:209,0.138409976162692)
--(axis cs:208,0.13890552580841)
--(axis cs:207,0.139898476374312)
--(axis cs:206,0.139852766284681)
--(axis cs:205,0.138829851393434)
--(axis cs:204,0.137941606683321)
--(axis cs:203,0.138881406998303)
--(axis cs:202,0.139247835453482)
--(axis cs:201,0.140856361807846)
--(axis cs:200,0.141766097548999)
--(axis cs:199,0.143637685451042)
--(axis cs:198,0.141664743832513)
--(axis cs:197,0.144484756550038)
--(axis cs:196,0.140540675761055)
--(axis cs:195,0.139857842278223)
--(axis cs:194,0.140808250435953)
--(axis cs:193,0.142274953242606)
--(axis cs:192,0.138244095387901)
--(axis cs:191,0.141948340220874)
--(axis cs:190,0.140528171471395)
--(axis cs:189,0.13919879991136)
--(axis cs:188,0.138565894018819)
--(axis cs:187,0.138207935499124)
--(axis cs:186,0.137978017066556)
--(axis cs:185,0.138435954337886)
--(axis cs:184,0.137993340670022)
--(axis cs:183,0.13738325703429)
--(axis cs:182,0.139211544297797)
--(axis cs:181,0.138959909624795)
--(axis cs:180,0.139079834034197)
--(axis cs:179,0.141536389597479)
--(axis cs:178,0.140667568113238)
--(axis cs:177,0.142358772858956)
--(axis cs:176,0.13972227803677)
--(axis cs:175,0.136985260705443)
--(axis cs:174,0.13683298784388)
--(axis cs:173,0.138196520940851)
--(axis cs:172,0.138949340353905)
--(axis cs:171,0.140575797011973)
--(axis cs:170,0.135942043709232)
--(axis cs:169,0.134280168293018)
--(axis cs:168,0.133577646338175)
--(axis cs:167,0.134614992131107)
--(axis cs:166,0.134564379549988)
--(axis cs:165,0.134534409267281)
--(axis cs:164,0.132649716430641)
--(axis cs:163,0.133428027060528)
--(axis cs:162,0.130408655507156)
--(axis cs:161,0.129297304311232)
--(axis cs:160,0.129724552712022)
--(axis cs:159,0.127662717529561)
--(axis cs:158,0.128027123318972)
--(axis cs:157,0.128328064669438)
--(axis cs:156,0.124406640653362)
--(axis cs:155,0.125408165745664)
--(axis cs:154,0.12396780509644)
--(axis cs:153,0.123673712632774)
--(axis cs:152,0.123898732682082)
--(axis cs:151,0.124425184959759)
--(axis cs:150,0.125040368620334)
--(axis cs:149,0.122906862984227)
--(axis cs:148,0.124983890311523)
--(axis cs:147,0.124020249681185)
--(axis cs:146,0.12267984183976)
--(axis cs:145,0.118578412111702)
--(axis cs:144,0.115415366217093)
--(axis cs:143,0.117540654253382)
--(axis cs:142,0.117761905975902)
--(axis cs:141,0.117628986173216)
--(axis cs:140,0.117039265601983)
--(axis cs:139,0.112931303093513)
--(axis cs:138,0.112460105477661)
--(axis cs:137,0.114238516594667)
--(axis cs:136,0.112361118014881)
--(axis cs:135,0.108295384157381)
--(axis cs:134,0.1063072177945)
--(axis cs:133,0.106070383204599)
--(axis cs:132,0.108791733762184)
--(axis cs:131,0.108500962236661)
--(axis cs:130,0.108951189741024)
--(axis cs:129,0.1067951030972)
--(axis cs:128,0.101642243749045)
--(axis cs:127,0.100035239774097)
--(axis cs:126,0.097819445294014)
--(axis cs:125,0.0981701384715621)
--(axis cs:124,0.0975769768671931)
--(axis cs:123,0.098803954493667)
--(axis cs:122,0.0961392745954731)
--(axis cs:121,0.0936983137377379)
--(axis cs:120,0.0923370441155996)
--(axis cs:119,0.0919774034935132)
--(axis cs:118,0.0912359330297871)
--(axis cs:117,0.0906498950357008)
--(axis cs:116,0.089380090745894)
--(axis cs:115,0.0910286680833181)
--(axis cs:114,0.0889589018083396)
--(axis cs:113,0.0872146992698372)
--(axis cs:112,0.0853021361096912)
--(axis cs:111,0.0842290211016114)
--(axis cs:110,0.0845375919680741)
--(axis cs:109,0.0831386989997815)
--(axis cs:108,0.0828942661959472)
--(axis cs:107,0.0809183715776889)
--(axis cs:106,0.0829363028428138)
--(axis cs:105,0.0818759365704191)
--(axis cs:104,0.0826610740545668)
--(axis cs:103,0.0803563310861916)
--(axis cs:102,0.0831976265269936)
--(axis cs:101,0.0827429260532002)
--(axis cs:100,0.0816677646095415)
--(axis cs:99,0.0822759780870748)
--(axis cs:98,0.0807261047667537)
--(axis cs:97,0.0818767813371262)
--(axis cs:96,0.0827622594846065)
--(axis cs:95,0.0822244853672426)
--(axis cs:94,0.0799818632005244)
--(axis cs:93,0.0814144376119763)
--(axis cs:92,0.0829292623474328)
--(axis cs:91,0.0815255953200641)
--(axis cs:90,0.0814100374110988)
--(axis cs:89,0.0819602452776424)
--(axis cs:88,0.084374775388101)
--(axis cs:87,0.0824217039736502)
--(axis cs:86,0.0814391577991136)
--(axis cs:85,0.0820804833931553)
--(axis cs:84,0.08167834326678)
--(axis cs:83,0.081831208191021)
--(axis cs:82,0.0803807898575927)
--(axis cs:81,0.0808176234905464)
--(axis cs:80,0.0806262106006433)
--(axis cs:79,0.079221351892783)
--(axis cs:78,0.0784482937174493)
--(axis cs:77,0.0793045966981748)
--(axis cs:76,0.0784420123918502)
--(axis cs:75,0.0769652206375449)
--(axis cs:74,0.0760523882185853)
--(axis cs:73,0.0753368658061357)
--(axis cs:72,0.0759407103519594)
--(axis cs:71,0.0756167129963708)
--(axis cs:70,0.0745483937388982)
--(axis cs:69,0.0746658225301994)
--(axis cs:68,0.0736871827875918)
--(axis cs:67,0.0726247495883326)
--(axis cs:66,0.0714159440100024)
--(axis cs:65,0.0716136572608469)
--(axis cs:64,0.0694606105883387)
--(axis cs:63,0.0700919131512616)
--(axis cs:62,0.0700936848403442)
--(axis cs:61,0.0690333263233214)
--(axis cs:60,0.0698532855308994)
--(axis cs:59,0.0705344595764773)
--(axis cs:58,0.0690447508493252)
--(axis cs:57,0.0688395262628969)
--(axis cs:56,0.0685172151909798)
--(axis cs:55,0.0679998891798932)
--(axis cs:54,0.0678024374258015)
--(axis cs:53,0.0683765341775077)
--(axis cs:52,0.0676483453051329)
--(axis cs:51,0.0669225385048591)
--(axis cs:50,0.0669814116851031)
--(axis cs:49,0.0682911819690197)
--(axis cs:48,0.0694267004153655)
--(axis cs:47,0.0700185896789928)
--(axis cs:46,0.0687831162519813)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.0675158895477415)
--(axis cs:35,0.0583357583806157)
--(axis cs:36,0.0570496781984306)
--(axis cs:37,0.0572471726598351)
--(axis cs:38,0.0561943051669643)
--(axis cs:39,0.0559173705131425)
--(axis cs:40,0.0555589765407363)
--(axis cs:41,0.0562837572117597)
--(axis cs:42,0.0561090101039978)
--(axis cs:43,0.0565813654256747)
--(axis cs:44,0.0573029344639631)
--(axis cs:45,0.0587437404509102)
--(axis cs:46,0.0580564876372708)
--(axis cs:47,0.0597831680523128)
--(axis cs:48,0.058899803569287)
--(axis cs:49,0.0592319421211291)
--(axis cs:50,0.0591999905330593)
--(axis cs:51,0.0577019597496229)
--(axis cs:52,0.059528577122657)
--(axis cs:53,0.059998081134444)
--(axis cs:54,0.0614596399467544)
--(axis cs:55,0.0621231212930585)
--(axis cs:56,0.0648458502800612)
--(axis cs:57,0.0654790839036501)
--(axis cs:58,0.0647910838587984)
--(axis cs:59,0.0656216457751367)
--(axis cs:60,0.0640883613847302)
--(axis cs:61,0.064536330723615)
--(axis cs:62,0.0647472668774718)
--(axis cs:63,0.0647912741316772)
--(axis cs:64,0.0654850555570658)
--(axis cs:65,0.0661003096473997)
--(axis cs:66,0.064562591661428)
--(axis cs:67,0.0668715155828255)
--(axis cs:68,0.0671479598856609)
--(axis cs:69,0.0691674471778389)
--(axis cs:70,0.0712428794270602)
--(axis cs:71,0.0709546706262404)
--(axis cs:72,0.0708511488580798)
--(axis cs:73,0.0698848275259622)
--(axis cs:74,0.0696661495125619)
--(axis cs:75,0.0709399689115942)
--(axis cs:76,0.0707580811756906)
--(axis cs:77,0.0697334051885675)
--(axis cs:78,0.0728152889712769)
--(axis cs:79,0.075791269107137)
--(axis cs:80,0.0767145346512852)
--(axis cs:81,0.0778763590411622)
--(axis cs:82,0.0758014315457245)
--(axis cs:83,0.0760045086016333)
--(axis cs:84,0.0753239599946054)
--(axis cs:85,0.0764075664803595)
--(axis cs:86,0.0780111082627322)
--(axis cs:87,0.0775518878302267)
--(axis cs:88,0.0764970301670034)
--(axis cs:89,0.0768578299346021)
--(axis cs:90,0.0767758228513318)
--(axis cs:91,0.0771535631303736)
--(axis cs:92,0.0769823919873411)
--(axis cs:93,0.0788338154017235)
--(axis cs:94,0.0808577376539702)
--(axis cs:95,0.0822200027553146)
--(axis cs:96,0.0781136178472469)
--(axis cs:97,0.0765608226988042)
--(axis cs:98,0.0780377233689865)
--(axis cs:99,0.0792442474596789)
--(axis cs:100,0.0804625083289237)
--(axis cs:101,0.0800153285131186)
--(axis cs:102,0.0768993611552296)
--(axis cs:103,0.0779786023457356)
--(axis cs:104,0.0792354255151178)
--(axis cs:105,0.0795244148293069)
--(axis cs:106,0.0811051653149374)
--(axis cs:107,0.0823504867582366)
--(axis cs:108,0.0827647860437322)
--(axis cs:109,0.0832488765362548)
--(axis cs:110,0.0834009012786199)
--(axis cs:111,0.0832505885518575)
--(axis cs:112,0.0842615534131353)
--(axis cs:113,0.0840211204829794)
--(axis cs:114,0.0854346037028368)
--(axis cs:115,0.0843467356378575)
--(axis cs:116,0.0844576626333626)
--(axis cs:117,0.083965776721642)
--(axis cs:118,0.0846665758796375)
--(axis cs:119,0.084031656633308)
--(axis cs:120,0.0856570450810977)
--(axis cs:121,0.0822180604044965)
--(axis cs:122,0.0831769725663953)
--(axis cs:123,0.0812876028480741)
--(axis cs:124,0.0814709702897662)
--(axis cs:125,0.0858031019898721)
--(axis cs:126,0.0843014680447227)
--(axis cs:127,0.084907388526041)
--(axis cs:128,0.0834280643116025)
--(axis cs:129,0.0842175086935706)
--(axis cs:130,0.0833283822175026)
--(axis cs:131,0.0856173101113119)
--(axis cs:132,0.0883389419136612)
--(axis cs:133,0.0858598228550979)
--(axis cs:134,0.0843190311006226)
--(axis cs:135,0.0839072412898498)
--(axis cs:136,0.0823404694173658)
--(axis cs:137,0.0871580392292043)
--(axis cs:138,0.0891822549959237)
--(axis cs:139,0.0905446186358115)
--(axis cs:140,0.0904074459039101)
--(axis cs:141,0.09130612063313)
--(axis cs:142,0.0914864283715024)
--(axis cs:143,0.0914172423344403)
--(axis cs:144,0.0945741889709182)
--(axis cs:145,0.0952626706383514)
--(axis cs:146,0.0962834180377964)
--(axis cs:147,0.0972788412410611)
--(axis cs:148,0.0954032751771911)
--(axis cs:149,0.0956626676712573)
--(axis cs:150,0.0986910829126323)
--(axis cs:151,0.0984285552516379)
--(axis cs:152,0.100289742388427)
--(axis cs:153,0.099869608642564)
--(axis cs:154,0.0991765541956656)
--(axis cs:155,0.102236124494161)
--(axis cs:156,0.101531505157682)
--(axis cs:157,0.101745345893422)
--(axis cs:158,0.102934722070082)
--(axis cs:159,0.104665341864947)
--(axis cs:160,0.104153362233473)
--(axis cs:161,0.105724716743902)
--(axis cs:162,0.108217427863258)
--(axis cs:163,0.103880375243102)
--(axis cs:164,0.10668326117667)
--(axis cs:165,0.109400963693361)
--(axis cs:166,0.108234430012532)
--(axis cs:167,0.110164229772541)
--(axis cs:168,0.111834567854923)
--(axis cs:169,0.110247695752866)
--(axis cs:170,0.110601072000336)
--(axis cs:171,0.114726868432804)
--(axis cs:172,0.113862671132366)
--(axis cs:173,0.112836026810591)
--(axis cs:174,0.11567459899768)
--(axis cs:175,0.113371689700023)
--(axis cs:176,0.114865139600495)
--(axis cs:177,0.11731826735743)
--(axis cs:178,0.120911798625987)
--(axis cs:179,0.120679781931854)
--(axis cs:180,0.118232919224742)
--(axis cs:181,0.119748974376723)
--(axis cs:182,0.119402714164767)
--(axis cs:183,0.120856801192576)
--(axis cs:184,0.122464698544063)
--(axis cs:185,0.122018874149237)
--(axis cs:186,0.120462524433428)
--(axis cs:187,0.122830919124219)
--(axis cs:188,0.123745086901921)
--(axis cs:189,0.124839916828127)
--(axis cs:190,0.121767529575173)
--(axis cs:191,0.119563785960794)
--(axis cs:192,0.123637247296797)
--(axis cs:193,0.124888758103153)
--(axis cs:194,0.127740157276022)
--(axis cs:195,0.128174758226202)
--(axis cs:196,0.127246723103385)
--(axis cs:197,0.131883620962764)
--(axis cs:198,0.131986966755584)
--(axis cs:199,0.134549485524668)
--(axis cs:200,0.132315860557285)
--(axis cs:201,0.132107261733408)
--(axis cs:202,0.134695726181386)
--(axis cs:203,0.132017064248699)
--(axis cs:204,0.133377109123445)
--(axis cs:205,0.135108317215671)
--(axis cs:206,0.133880646146653)
--(axis cs:207,0.136173685707522)
--(axis cs:208,0.136938516758879)
--(axis cs:209,0.138987317525191)
--(axis cs:210,0.138962682461966)
--(axis cs:211,0.136441647601205)
--(axis cs:212,0.136213049074832)
--(axis cs:213,0.13393963688905)
--(axis cs:214,0.131980767281523)
--(axis cs:215,0.131345057641819)
--(axis cs:216,0.136429318320459)
--(axis cs:217,0.132226079934007)
--(axis cs:218,0.128455045011626)
--(axis cs:219,0.130749434760684)
--(axis cs:220,0.133881075669551)
--(axis cs:221,0.136262522521333)
--(axis cs:222,0.140037937548454)
--(axis cs:223,0.139289615375093)
--(axis cs:224,0.136490197009978)
--(axis cs:225,0.133831318424963)
--(axis cs:226,0.136632911975777)
--(axis cs:227,0.137011299585902)
--(axis cs:228,0.133265902516315)
--(axis cs:229,0.13292398059752)
--(axis cs:230,0.129886422459525)
--(axis cs:231,0.132369091370729)
--(axis cs:232,0.130024882727544)
--(axis cs:233,0.132283159786366)
--(axis cs:234,0.132106211510165)
--(axis cs:235,0.1328842968486)
--(axis cs:236,0.128869222653803)
--(axis cs:237,0.13023179407296)
--(axis cs:238,0.130334060906592)
--(axis cs:239,0.127467634142441)
--(axis cs:240,0.129610307542167)
--(axis cs:241,0.130966653810477)
--(axis cs:242,0.129953500952386)
--(axis cs:243,0.12526219278427)
--(axis cs:244,0.126878779029371)
--(axis cs:245,0.126426798018084)
--(axis cs:246,0.125760016206944)
--(axis cs:247,0.127050652394359)
--(axis cs:248,0.124061944081103)
--(axis cs:249,0.122595922537191)
--(axis cs:250,0.119631201320251)
--(axis cs:251,0.119399748066988)
--(axis cs:252,0.121469615782298)
--(axis cs:253,0.120104052102275)
--(axis cs:254,0.115341985435774)
--(axis cs:255,0.1143972634316)
--(axis cs:256,0.116201295487067)
--(axis cs:257,0.116087085796449)
--(axis cs:258,0.113015045368398)
--(axis cs:259,0.112120601588522)
--(axis cs:260,0.109512094426168)
--(axis cs:261,0.107610082308418)
--(axis cs:262,0.105961097954486)
--(axis cs:263,0.105427063917647)
--(axis cs:264,0.106447227411328)
--(axis cs:265,0.101411923467754)
--(axis cs:266,0.0994500252916806)
--(axis cs:267,0.0971102334832824)
--(axis cs:268,0.0997961122142576)
--(axis cs:269,0.0961008655272952)
--(axis cs:270,0.0984690515324965)
--(axis cs:271,0.0977944417453184)
--(axis cs:272,0.095434870804566)
--(axis cs:273,0.0940011063119123)
--(axis cs:274,0.0900827152300472)
--(axis cs:275,0.0914658868735932)
--(axis cs:276,0.0944350380580422)
--(axis cs:277,0.0940468425801855)
--(axis cs:278,0.0907467262667148)
--(axis cs:279,0.0876915665700166)
--(axis cs:280,0.0873480160014186)
--(axis cs:281,0.0883835973508037)
--(axis cs:282,0.0841036954662452)
--(axis cs:283,0.0826876838326995)
--(axis cs:284,0.0836605815285879)
--(axis cs:285,0.0815225088830515)
--(axis cs:286,0.0814241305973727)
--(axis cs:287,0.0775349033862072)
--(axis cs:288,0.0754435403507314)
--(axis cs:289,0.075871254371494)
--(axis cs:290,0.0770843597312837)
--(axis cs:291,0.0769106043005961)
--(axis cs:292,0.0770369032261788)
--(axis cs:293,0.0734217722864321)
--(axis cs:294,0.0718726430855144)
--(axis cs:295,0.0735838400690861)
--(axis cs:296,0.0745682321644666)
--(axis cs:297,0.0728246478793923)
--(axis cs:298,0.0698364204352094)
--(axis cs:299,0.0716947601828148)
--(axis cs:299,0.0774381285813282)
--(axis cs:299,0.0774381285813282)
--(axis cs:298,0.0761468285138415)
--(axis cs:297,0.081502498829573)
--(axis cs:296,0.0839334450506327)
--(axis cs:295,0.0853996475667648)
--(axis cs:294,0.0791974934913765)
--(axis cs:293,0.0778945053963491)
--(axis cs:292,0.0818741424145282)
--(axis cs:291,0.082695669916771)
--(axis cs:290,0.090266059134397)
--(axis cs:289,0.0873165437411369)
--(axis cs:288,0.0843157836932578)
--(axis cs:287,0.0869213113695663)
--(axis cs:286,0.0894026546690267)
--(axis cs:285,0.0919314665858225)
--(axis cs:284,0.0993143865769667)
--(axis cs:283,0.0919950488387997)
--(axis cs:282,0.0920488281407704)
--(axis cs:281,0.0944378515415513)
--(axis cs:280,0.0936363395078625)
--(axis cs:279,0.0950954569146903)
--(axis cs:278,0.101059582658437)
--(axis cs:277,0.109979688847913)
--(axis cs:276,0.103698620559693)
--(axis cs:275,0.102717548417459)
--(axis cs:274,0.100999509019793)
--(axis cs:273,0.106558409194117)
--(axis cs:272,0.108359541510326)
--(axis cs:271,0.110670873656236)
--(axis cs:270,0.11242147628213)
--(axis cs:269,0.113005628213979)
--(axis cs:268,0.112604037339757)
--(axis cs:267,0.111521840813192)
--(axis cs:266,0.112539634524346)
--(axis cs:265,0.116127100140215)
--(axis cs:264,0.121183171756209)
--(axis cs:263,0.125369504178037)
--(axis cs:262,0.122880769343402)
--(axis cs:261,0.123141696622007)
--(axis cs:260,0.1212106384158)
--(axis cs:259,0.12583115020987)
--(axis cs:258,0.127425733065878)
--(axis cs:257,0.13019125606313)
--(axis cs:256,0.127701402672151)
--(axis cs:255,0.118546286320636)
--(axis cs:254,0.120163751928519)
--(axis cs:253,0.124178119027905)
--(axis cs:252,0.131867543970548)
--(axis cs:251,0.126529876818333)
--(axis cs:250,0.129199422604481)
--(axis cs:249,0.131746000163214)
--(axis cs:248,0.131691234068359)
--(axis cs:247,0.130025529076988)
--(axis cs:246,0.129742341872013)
--(axis cs:245,0.130732993868722)
--(axis cs:244,0.135556839758633)
--(axis cs:243,0.131770521999875)
--(axis cs:242,0.135478417251444)
--(axis cs:241,0.135599399222398)
--(axis cs:240,0.135142430635609)
--(axis cs:239,0.133607840179401)
--(axis cs:238,0.138339880586442)
--(axis cs:237,0.136768568204071)
--(axis cs:236,0.136708786534373)
--(axis cs:235,0.138948154375727)
--(axis cs:234,0.134422529015081)
--(axis cs:233,0.13664967448125)
--(axis cs:232,0.136620906418879)
--(axis cs:231,0.135261388859126)
--(axis cs:230,0.133143808539468)
--(axis cs:229,0.139516870137191)
--(axis cs:228,0.140059116068414)
--(axis cs:227,0.144884233618177)
--(axis cs:226,0.14069107908448)
--(axis cs:225,0.139172826005197)
--(axis cs:224,0.140174134545388)
--(axis cs:223,0.142001012640902)
--(axis cs:222,0.143268288585847)
--(axis cs:221,0.142611912009402)
--(axis cs:220,0.142647178481794)
--(axis cs:219,0.13831193692339)
--(axis cs:218,0.136049249830855)
--(axis cs:217,0.136943451828593)
--(axis cs:216,0.142152882087523)
--(axis cs:215,0.14043300061886)
--(axis cs:214,0.143125647871027)
--(axis cs:213,0.142324293014457)
--(axis cs:212,0.141551286199864)
--(axis cs:211,0.144079395043773)
--(axis cs:210,0.148867364847432)
--(axis cs:209,0.144360564805227)
--(axis cs:208,0.140791553295652)
--(axis cs:207,0.139662714980173)
--(axis cs:206,0.139220482491137)
--(axis cs:205,0.141604711334477)
--(axis cs:204,0.138086352096819)
--(axis cs:203,0.137629431331974)
--(axis cs:202,0.135981721137645)
--(axis cs:201,0.137133773251181)
--(axis cs:200,0.139730779958043)
--(axis cs:199,0.141174709419237)
--(axis cs:198,0.133997292790219)
--(axis cs:197,0.134379081681107)
--(axis cs:196,0.129514693689485)
--(axis cs:195,0.131331176787093)
--(axis cs:194,0.130694756776464)
--(axis cs:193,0.132185422887304)
--(axis cs:192,0.132154871312155)
--(axis cs:191,0.126125550249695)
--(axis cs:190,0.125587480785307)
--(axis cs:189,0.132201019671707)
--(axis cs:188,0.129858170336944)
--(axis cs:187,0.132766508363155)
--(axis cs:186,0.129587852667278)
--(axis cs:185,0.132239389706935)
--(axis cs:184,0.129827096322261)
--(axis cs:183,0.127341562737411)
--(axis cs:182,0.131381194947448)
--(axis cs:181,0.128858791506485)
--(axis cs:180,0.128508453867194)
--(axis cs:179,0.129811885607027)
--(axis cs:178,0.126064636558491)
--(axis cs:177,0.125772593188205)
--(axis cs:176,0.124491028013965)
--(axis cs:175,0.124465460992917)
--(axis cs:174,0.126539179200086)
--(axis cs:173,0.121197941489036)
--(axis cs:172,0.123016979371031)
--(axis cs:171,0.123030784565167)
--(axis cs:170,0.122401870055128)
--(axis cs:169,0.121681438824647)
--(axis cs:168,0.125395777751881)
--(axis cs:167,0.121160584487464)
--(axis cs:166,0.12115880260127)
--(axis cs:165,0.121281662673254)
--(axis cs:164,0.120332617828524)
--(axis cs:163,0.118554368995752)
--(axis cs:162,0.122028099016767)
--(axis cs:161,0.122842581757828)
--(axis cs:160,0.121329570989774)
--(axis cs:159,0.121373713869926)
--(axis cs:158,0.120179727460757)
--(axis cs:157,0.119675769206962)
--(axis cs:156,0.12239790005472)
--(axis cs:155,0.125879765680943)
--(axis cs:154,0.120879424549557)
--(axis cs:153,0.122578922895684)
--(axis cs:152,0.125704907886088)
--(axis cs:151,0.119913477031907)
--(axis cs:150,0.120007169079832)
--(axis cs:149,0.11838921227116)
--(axis cs:148,0.11664747567444)
--(axis cs:147,0.118970743910611)
--(axis cs:146,0.11741422405014)
--(axis cs:145,0.116884993640394)
--(axis cs:144,0.115847749478226)
--(axis cs:143,0.113099827869579)
--(axis cs:142,0.113457493045495)
--(axis cs:141,0.112828175992723)
--(axis cs:140,0.1101376005746)
--(axis cs:139,0.10778271037396)
--(axis cs:138,0.109145919654745)
--(axis cs:137,0.108727131021927)
--(axis cs:136,0.104489395561424)
--(axis cs:135,0.105570962364439)
--(axis cs:134,0.104087309677251)
--(axis cs:133,0.10297268368234)
--(axis cs:132,0.107253923434201)
--(axis cs:131,0.103967332537385)
--(axis cs:130,0.101756743050003)
--(axis cs:129,0.0978154527047925)
--(axis cs:128,0.0994401928533526)
--(axis cs:127,0.0993188785137349)
--(axis cs:126,0.0990801639256829)
--(axis cs:125,0.09963533353483)
--(axis cs:124,0.0973362883161909)
--(axis cs:123,0.0983044738409308)
--(axis cs:122,0.0999748127178855)
--(axis cs:121,0.0980004089470336)
--(axis cs:120,0.100110802963536)
--(axis cs:119,0.0987267417207455)
--(axis cs:118,0.0986433219007809)
--(axis cs:117,0.0957999282975936)
--(axis cs:116,0.0942916416314213)
--(axis cs:115,0.0947703814392547)
--(axis cs:114,0.0937988243879739)
--(axis cs:113,0.0898451812919992)
--(axis cs:112,0.0877548586065943)
--(axis cs:111,0.0867500949644065)
--(axis cs:110,0.0873387904258918)
--(axis cs:109,0.0877526658233358)
--(axis cs:108,0.088013205370338)
--(axis cs:107,0.0899100733370736)
--(axis cs:106,0.0901628992137663)
--(axis cs:105,0.0881226004740665)
--(axis cs:104,0.0876704060304735)
--(axis cs:103,0.0860776279906921)
--(axis cs:102,0.0848193612776222)
--(axis cs:101,0.0894383818044931)
--(axis cs:100,0.0905764955499082)
--(axis cs:99,0.0894401419825265)
--(axis cs:98,0.0861799275213638)
--(axis cs:97,0.0865795114901339)
--(axis cs:96,0.0882785706719925)
--(axis cs:95,0.09042492161712)
--(axis cs:94,0.0896729354624753)
--(axis cs:93,0.0904691175163483)
--(axis cs:92,0.0872454848248785)
--(axis cs:91,0.0859473574872068)
--(axis cs:90,0.0883553400007171)
--(axis cs:89,0.0903053968188712)
--(axis cs:88,0.0864428312498133)
--(axis cs:87,0.0862197936573336)
--(axis cs:86,0.0889901242421124)
--(axis cs:85,0.087611217237988)
--(axis cs:84,0.0855841653463332)
--(axis cs:83,0.085780397338661)
--(axis cs:82,0.0868573790698151)
--(axis cs:81,0.0884134734018366)
--(axis cs:80,0.0864664908835831)
--(axis cs:79,0.0837812167272231)
--(axis cs:78,0.0814465533987564)
--(axis cs:77,0.0800198245040109)
--(axis cs:76,0.0797394615185204)
--(axis cs:75,0.0797964654735862)
--(axis cs:74,0.078095981433359)
--(axis cs:73,0.0779883394225947)
--(axis cs:72,0.081211473972192)
--(axis cs:71,0.0810769149479097)
--(axis cs:70,0.0809192142421159)
--(axis cs:69,0.0771976850049976)
--(axis cs:68,0.075588355841573)
--(axis cs:67,0.0756930810254556)
--(axis cs:66,0.0753812203810468)
--(axis cs:65,0.0787516803967173)
--(axis cs:64,0.079526585528082)
--(axis cs:63,0.0793972566114449)
--(axis cs:62,0.0765112150124914)
--(axis cs:61,0.0751918801428363)
--(axis cs:60,0.0754133518315746)
--(axis cs:59,0.0759006760749248)
--(axis cs:58,0.0763744520382181)
--(axis cs:57,0.0766922189066612)
--(axis cs:56,0.0824407101063581)
--(axis cs:55,0.0774965569658374)
--(axis cs:54,0.076356811543171)
--(axis cs:53,0.0748361376358216)
--(axis cs:52,0.0744028026426152)
--(axis cs:51,0.0726736341510577)
--(axis cs:50,0.0733765290903395)
--(axis cs:49,0.0738427270462703)
--(axis cs:48,0.0735685000962318)
--(axis cs:47,0.0737571288747817)
--(axis cs:46,0.0726865893875467)
--(axis cs:45,0.0723532577787126)
--(axis cs:44,0.0704490958043484)
--(axis cs:43,0.0710931005733325)
--(axis cs:42,0.0683155908697275)
--(axis cs:41,0.0690665970275849)
--(axis cs:40,0.0689624633542976)
--(axis cs:39,0.0679646847694502)
--(axis cs:38,0.0663016888048604)
--(axis cs:37,0.0660846386192233)
--(axis cs:36,0.0666665457865261)
--(axis cs:35,0.0675158895477415)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0780719223712442)
--(axis cs:59,0.0704142088100753)
--(axis cs:60,0.0704444144809662)
--(axis cs:61,0.0708344123434764)
--(axis cs:62,0.0707571670494849)
--(axis cs:63,0.0725809324300351)
--(axis cs:64,0.0713353839684198)
--(axis cs:65,0.073964107145852)
--(axis cs:66,0.0755144982753426)
--(axis cs:67,0.0740920992695274)
--(axis cs:68,0.0741039516972303)
--(axis cs:69,0.0741892910745782)
--(axis cs:70,0.0725874951208083)
--(axis cs:71,0.0736735805510867)
--(axis cs:72,0.0705587520200122)
--(axis cs:73,0.0737610742600791)
--(axis cs:74,0.0736199415479005)
--(axis cs:75,0.0749397421819913)
--(axis cs:76,0.0764595404001754)
--(axis cs:77,0.0766281783505958)
--(axis cs:78,0.0767372315789016)
--(axis cs:79,0.0764306864530033)
--(axis cs:80,0.0781495478540493)
--(axis cs:81,0.0807052156053102)
--(axis cs:82,0.0810688705204006)
--(axis cs:83,0.082775458308079)
--(axis cs:84,0.0854703535331047)
--(axis cs:85,0.0862809793888098)
--(axis cs:86,0.0896214479803056)
--(axis cs:87,0.0897500269380376)
--(axis cs:88,0.0903419474669968)
--(axis cs:89,0.0904237693712734)
--(axis cs:90,0.091139053185939)
--(axis cs:91,0.0935231576365567)
--(axis cs:92,0.0924252044080045)
--(axis cs:93,0.0918733362853127)
--(axis cs:94,0.0900736751166004)
--(axis cs:95,0.0887998249282776)
--(axis cs:96,0.0900809741398233)
--(axis cs:97,0.093349407863052)
--(axis cs:98,0.0936632817928101)
--(axis cs:99,0.0950910951000344)
--(axis cs:100,0.0964603404953012)
--(axis cs:101,0.0949644248556514)
--(axis cs:102,0.0969501464908612)
--(axis cs:103,0.0959456320947119)
--(axis cs:104,0.0951258004861779)
--(axis cs:105,0.0944926796824326)
--(axis cs:106,0.0988789017387865)
--(axis cs:107,0.104214934566208)
--(axis cs:108,0.104570114709358)
--(axis cs:109,0.105758327863125)
--(axis cs:110,0.106642094458911)
--(axis cs:111,0.105245098469062)
--(axis cs:112,0.106800848525716)
--(axis cs:113,0.110215212550195)
--(axis cs:114,0.111761932234228)
--(axis cs:115,0.110958624703683)
--(axis cs:116,0.111741351822044)
--(axis cs:117,0.109248011924138)
--(axis cs:118,0.111473624844168)
--(axis cs:119,0.114756477199246)
--(axis cs:120,0.115699681606643)
--(axis cs:121,0.116633640535024)
--(axis cs:122,0.116855250369963)
--(axis cs:123,0.116083439042916)
--(axis cs:124,0.119654439849769)
--(axis cs:125,0.121207644668581)
--(axis cs:126,0.120732162504268)
--(axis cs:127,0.123651229725694)
--(axis cs:128,0.122681286409237)
--(axis cs:129,0.121974451315291)
--(axis cs:130,0.123083340707238)
--(axis cs:131,0.119899917211118)
--(axis cs:132,0.119667949839379)
--(axis cs:133,0.122770797276388)
--(axis cs:134,0.122228795091581)
--(axis cs:135,0.124203934063049)
--(axis cs:136,0.12462224722926)
--(axis cs:137,0.124862576506214)
--(axis cs:138,0.125818077250369)
--(axis cs:139,0.125803182465752)
--(axis cs:140,0.125252234618442)
--(axis cs:141,0.125275266443067)
--(axis cs:142,0.125175427977139)
--(axis cs:143,0.125676380691276)
--(axis cs:144,0.127504070887245)
--(axis cs:145,0.129481490176147)
--(axis cs:146,0.130357052966446)
--(axis cs:147,0.130416954241972)
--(axis cs:148,0.130908390352444)
--(axis cs:149,0.130565401310366)
--(axis cs:150,0.132350732326179)
--(axis cs:151,0.131085002734683)
--(axis cs:152,0.132028291018266)
--(axis cs:153,0.132752112711311)
--(axis cs:154,0.134465374122275)
--(axis cs:155,0.137194388942733)
--(axis cs:156,0.136881520342297)
--(axis cs:157,0.136050337246336)
--(axis cs:158,0.141160418461851)
--(axis cs:159,0.142574232378393)
--(axis cs:160,0.143191742260453)
--(axis cs:161,0.143282381919952)
--(axis cs:162,0.142091856827845)
--(axis cs:163,0.14266942675778)
--(axis cs:164,0.142960497899299)
--(axis cs:165,0.143985240211004)
--(axis cs:166,0.14465133902684)
--(axis cs:167,0.145006319131368)
--(axis cs:168,0.145706382421713)
--(axis cs:169,0.144611964647705)
--(axis cs:170,0.148135289226658)
--(axis cs:171,0.142041450209998)
--(axis cs:172,0.138769288079723)
--(axis cs:173,0.135895035423972)
--(axis cs:174,0.138940151428402)
--(axis cs:175,0.136610724069203)
--(axis cs:176,0.136544129722982)
--(axis cs:177,0.142549361332822)
--(axis cs:178,0.143583774434509)
--(axis cs:179,0.144464066325532)
--(axis cs:180,0.146969908288078)
--(axis cs:181,0.145768493251618)
--(axis cs:182,0.14474694602102)
--(axis cs:183,0.142716640042239)
--(axis cs:184,0.141495734788875)
--(axis cs:185,0.145442372927729)
--(axis cs:186,0.143462762437278)
--(axis cs:187,0.146693442724475)
--(axis cs:188,0.145861199209643)
--(axis cs:189,0.14796381213627)
--(axis cs:190,0.149429132646652)
--(axis cs:191,0.148321669622045)
--(axis cs:192,0.142657627250842)
--(axis cs:193,0.142233327862222)
--(axis cs:194,0.14242368040003)
--(axis cs:195,0.14571776424446)
--(axis cs:196,0.146702326485108)
--(axis cs:197,0.147176658297063)
--(axis cs:198,0.143191388515625)
--(axis cs:199,0.138577253133538)
--(axis cs:200,0.142622976687221)
--(axis cs:201,0.14352296541772)
--(axis cs:202,0.142265910240443)
--(axis cs:203,0.140806922666106)
--(axis cs:204,0.137803088029152)
--(axis cs:205,0.140941678101201)
--(axis cs:206,0.143757604488891)
--(axis cs:207,0.140520859755955)
--(axis cs:208,0.140060591335694)
--(axis cs:209,0.139695956410281)
--(axis cs:210,0.141981350392007)
--(axis cs:211,0.138480421046479)
--(axis cs:212,0.133671538673135)
--(axis cs:213,0.1316564620846)
--(axis cs:214,0.131072020638459)
--(axis cs:215,0.132005412013459)
--(axis cs:216,0.129019493770998)
--(axis cs:217,0.134006024076265)
--(axis cs:218,0.130289446714775)
--(axis cs:219,0.129682331662314)
--(axis cs:220,0.129617211612244)
--(axis cs:221,0.133856862957869)
--(axis cs:222,0.135244916041321)
--(axis cs:223,0.130565490382127)
--(axis cs:224,0.128529065060433)
--(axis cs:225,0.125696212250149)
--(axis cs:226,0.129007199675884)
--(axis cs:227,0.125803922273826)
--(axis cs:228,0.117725348037791)
--(axis cs:229,0.121000541159377)
--(axis cs:230,0.119151306015726)
--(axis cs:231,0.121036026320664)
--(axis cs:232,0.123637696599089)
--(axis cs:233,0.119398730283593)
--(axis cs:234,0.117255931875514)
--(axis cs:235,0.114318959370219)
--(axis cs:236,0.117083766151999)
--(axis cs:237,0.123036858990419)
--(axis cs:238,0.118364079200476)
--(axis cs:239,0.113019118244814)
--(axis cs:240,0.116335727890997)
--(axis cs:241,0.117380101095355)
--(axis cs:242,0.118910547571038)
--(axis cs:243,0.11202087181815)
--(axis cs:244,0.105968283065308)
--(axis cs:245,0.11099113033696)
--(axis cs:246,0.107572427321569)
--(axis cs:247,0.106472840277676)
--(axis cs:248,0.105540383906452)
--(axis cs:249,0.10714194143847)
--(axis cs:250,0.104954971970988)
--(axis cs:251,0.0983502629211349)
--(axis cs:252,0.103223086022964)
--(axis cs:253,0.101476054167371)
--(axis cs:254,0.101332522318704)
--(axis cs:255,0.104174689619411)
--(axis cs:256,0.0999563945061171)
--(axis cs:257,0.0962170076549924)
--(axis cs:258,0.0987963541933743)
--(axis cs:259,0.0954203998090811)
--(axis cs:260,0.0936487722437612)
--(axis cs:261,0.0960240512888579)
--(axis cs:262,0.0930222654938584)
--(axis cs:263,0.0857180025755051)
--(axis cs:264,0.0878601902434936)
--(axis cs:265,0.0902155269877728)
--(axis cs:266,0.0851355537927227)
--(axis cs:267,0.0842434926318025)
--(axis cs:268,0.0881716758978957)
--(axis cs:269,0.0897046490344393)
--(axis cs:270,0.0817632238066749)
--(axis cs:271,0.080100094122607)
--(axis cs:272,0.0770974767810812)
--(axis cs:273,0.076588708471973)
--(axis cs:274,0.085561825937889)
--(axis cs:275,0.0845640073809879)
--(axis cs:276,0.0797110829266284)
--(axis cs:277,0.0756637880517513)
--(axis cs:278,0.0737245659457248)
--(axis cs:279,0.0744860217916383)
--(axis cs:280,0.075016499326486)
--(axis cs:281,0.0734916281434346)
--(axis cs:282,0.0738778453631867)
--(axis cs:283,0.0715606859494885)
--(axis cs:284,0.0700977242076974)
--(axis cs:285,0.0722412026751426)
--(axis cs:286,0.0679248616103969)
--(axis cs:287,0.0698800445808349)
--(axis cs:288,0.0686926272341837)
--(axis cs:289,0.0682722934425586)
--(axis cs:290,0.0654292105146379)
--(axis cs:291,0.0637686803871388)
--(axis cs:292,0.0632182025468496)
--(axis cs:293,0.0602177400411792)
--(axis cs:294,0.0584286431382494)
--(axis cs:295,0.0564776751130297)
--(axis cs:296,0.0566841837262533)
--(axis cs:297,0.0580500090828363)
--(axis cs:298,0.0587265569942894)
--(axis cs:299,0.0568388683315371)
--(axis cs:299,0.0672497567816323)
--(axis cs:299,0.0672497567816323)
--(axis cs:298,0.0679409735920328)
--(axis cs:297,0.0679236315478063)
--(axis cs:296,0.067847076654889)
--(axis cs:295,0.069389789777053)
--(axis cs:294,0.0691707626074158)
--(axis cs:293,0.0707645124175521)
--(axis cs:292,0.0757564280374699)
--(axis cs:291,0.0742593936687713)
--(axis cs:290,0.0757148316991199)
--(axis cs:289,0.0799133061527497)
--(axis cs:288,0.0813665400615106)
--(axis cs:287,0.0793554573045792)
--(axis cs:286,0.0781053905681132)
--(axis cs:285,0.0822407273621969)
--(axis cs:284,0.0814757934625366)
--(axis cs:283,0.0843603833347916)
--(axis cs:282,0.0886071009870699)
--(axis cs:281,0.0877783247100862)
--(axis cs:280,0.0875962927779967)
--(axis cs:279,0.087127719477076)
--(axis cs:278,0.0881081006997226)
--(axis cs:277,0.0900892573780348)
--(axis cs:276,0.0942742592580742)
--(axis cs:275,0.103133067926381)
--(axis cs:274,0.101601894590396)
--(axis cs:273,0.0934651908162045)
--(axis cs:272,0.0947526444885422)
--(axis cs:271,0.100730339842122)
--(axis cs:270,0.103517391036296)
--(axis cs:269,0.109196080383362)
--(axis cs:268,0.106319397591293)
--(axis cs:267,0.104380273472578)
--(axis cs:266,0.106886342649055)
--(axis cs:265,0.110173349112608)
--(axis cs:264,0.105887964744398)
--(axis cs:263,0.105886345944933)
--(axis cs:262,0.112691903154067)
--(axis cs:261,0.117489248533949)
--(axis cs:260,0.112137480771439)
--(axis cs:259,0.112690074240964)
--(axis cs:258,0.114967692435896)
--(axis cs:257,0.112679713747812)
--(axis cs:256,0.115666840202987)
--(axis cs:255,0.119186072380673)
--(axis cs:254,0.118266833935238)
--(axis cs:253,0.119362192078808)
--(axis cs:252,0.122512101507553)
--(axis cs:251,0.116255314368923)
--(axis cs:250,0.123395491041866)
--(axis cs:249,0.125744092315084)
--(axis cs:248,0.124523133981935)
--(axis cs:247,0.126341523857589)
--(axis cs:246,0.12443832712462)
--(axis cs:245,0.127490634655118)
--(axis cs:244,0.122592358342659)
--(axis cs:243,0.127115193227843)
--(axis cs:242,0.131559117161577)
--(axis cs:241,0.131628067681475)
--(axis cs:240,0.13403497823013)
--(axis cs:239,0.128529573941859)
--(axis cs:238,0.130284062620749)
--(axis cs:237,0.134896926527591)
--(axis cs:236,0.132695269495711)
--(axis cs:235,0.133060596928037)
--(axis cs:234,0.13496788265168)
--(axis cs:233,0.135498789662505)
--(axis cs:232,0.136526156966762)
--(axis cs:231,0.135052170910628)
--(axis cs:230,0.134255650776152)
--(axis cs:229,0.135965066245331)
--(axis cs:228,0.132311358489284)
--(axis cs:227,0.136812478643545)
--(axis cs:226,0.144372635313823)
--(axis cs:225,0.141032037438794)
--(axis cs:224,0.138729569109463)
--(axis cs:223,0.142754799567449)
--(axis cs:222,0.144753088395172)
--(axis cs:221,0.146536399746345)
--(axis cs:220,0.143685855078519)
--(axis cs:219,0.143288838981651)
--(axis cs:218,0.143953756587449)
--(axis cs:217,0.146707534120756)
--(axis cs:216,0.141710405635436)
--(axis cs:215,0.146028862763317)
--(axis cs:214,0.146189904601899)
--(axis cs:213,0.14405776894952)
--(axis cs:212,0.146743117131499)
--(axis cs:211,0.151509278873539)
--(axis cs:210,0.156738162527578)
--(axis cs:209,0.156585222382037)
--(axis cs:208,0.152984869842132)
--(axis cs:207,0.151317783695577)
--(axis cs:206,0.152630738487679)
--(axis cs:205,0.152536184972148)
--(axis cs:204,0.151704104840829)
--(axis cs:203,0.153061969228711)
--(axis cs:202,0.152743213541873)
--(axis cs:201,0.1540719692842)
--(axis cs:200,0.154368383997015)
--(axis cs:199,0.154667208084978)
--(axis cs:198,0.154072939089941)
--(axis cs:197,0.152322068627197)
--(axis cs:196,0.153661119790285)
--(axis cs:195,0.153122410827892)
--(axis cs:194,0.151569956565721)
--(axis cs:193,0.150173116886021)
--(axis cs:192,0.154698824300278)
--(axis cs:191,0.157454449610132)
--(axis cs:190,0.156960189236867)
--(axis cs:189,0.155008529440942)
--(axis cs:188,0.154895935744492)
--(axis cs:187,0.157145893114479)
--(axis cs:186,0.156008715230213)
--(axis cs:185,0.154834671448009)
--(axis cs:184,0.149758120042185)
--(axis cs:183,0.152196175051755)
--(axis cs:182,0.151278623219232)
--(axis cs:181,0.1543790004287)
--(axis cs:180,0.156801160364393)
--(axis cs:179,0.151960282823537)
--(axis cs:178,0.149754971397934)
--(axis cs:177,0.151426995252999)
--(axis cs:176,0.149691009050936)
--(axis cs:175,0.151604451201832)
--(axis cs:174,0.156932385369916)
--(axis cs:173,0.15672965669817)
--(axis cs:172,0.15119978366615)
--(axis cs:171,0.153197546335476)
--(axis cs:170,0.158361847525152)
--(axis cs:169,0.156105289832021)
--(axis cs:168,0.159311540893653)
--(axis cs:167,0.159402432296759)
--(axis cs:166,0.159211463657467)
--(axis cs:165,0.161312618802077)
--(axis cs:164,0.158935254649873)
--(axis cs:163,0.157710222046884)
--(axis cs:162,0.156110603183001)
--(axis cs:161,0.158827197325297)
--(axis cs:160,0.15859269116402)
--(axis cs:159,0.157339270851225)
--(axis cs:158,0.155475924540468)
--(axis cs:157,0.149141876706205)
--(axis cs:156,0.15025752286964)
--(axis cs:155,0.152293424967116)
--(axis cs:154,0.149764120509015)
--(axis cs:153,0.147507792050798)
--(axis cs:152,0.149249976484518)
--(axis cs:151,0.148944217150984)
--(axis cs:150,0.147265109479756)
--(axis cs:149,0.145735227669635)
--(axis cs:148,0.145929788083517)
--(axis cs:147,0.146039302465538)
--(axis cs:146,0.14546086034726)
--(axis cs:145,0.141650462427511)
--(axis cs:144,0.139134260228001)
--(axis cs:143,0.138588798942819)
--(axis cs:142,0.13749869010459)
--(axis cs:141,0.13828282080653)
--(axis cs:140,0.138823307871245)
--(axis cs:139,0.139362136579633)
--(axis cs:138,0.139972094670884)
--(axis cs:137,0.140143851457361)
--(axis cs:136,0.139768387764452)
--(axis cs:135,0.138456176927157)
--(axis cs:134,0.136384267310032)
--(axis cs:133,0.136238104538232)
--(axis cs:132,0.131091987029765)
--(axis cs:131,0.13250489178699)
--(axis cs:130,0.138076270537758)
--(axis cs:129,0.137714271275314)
--(axis cs:128,0.138570361857873)
--(axis cs:127,0.139496447258775)
--(axis cs:126,0.137472250452764)
--(axis cs:125,0.136089756958323)
--(axis cs:124,0.136945172684277)
--(axis cs:123,0.135198234666636)
--(axis cs:122,0.139265975285116)
--(axis cs:121,0.140090491069012)
--(axis cs:120,0.134826458526896)
--(axis cs:119,0.13310017206048)
--(axis cs:118,0.129382545810129)
--(axis cs:117,0.127132644636124)
--(axis cs:116,0.128770080468034)
--(axis cs:115,0.128482934014998)
--(axis cs:114,0.127860774934033)
--(axis cs:113,0.12781967406826)
--(axis cs:112,0.1225202016215)
--(axis cs:111,0.122032602630651)
--(axis cs:110,0.123275136246509)
--(axis cs:109,0.122298964737348)
--(axis cs:108,0.121723233066578)
--(axis cs:107,0.121710476221057)
--(axis cs:106,0.1157392595819)
--(axis cs:105,0.111931275976639)
--(axis cs:104,0.112844227636088)
--(axis cs:103,0.114057952528625)
--(axis cs:102,0.113849256997775)
--(axis cs:101,0.113581446223317)
--(axis cs:100,0.118279774412122)
--(axis cs:99,0.114507028927218)
--(axis cs:98,0.114484772985766)
--(axis cs:97,0.116593543935387)
--(axis cs:96,0.112504228812403)
--(axis cs:95,0.110923095926609)
--(axis cs:94,0.111330300370155)
--(axis cs:93,0.113618812511405)
--(axis cs:92,0.115926295924351)
--(axis cs:91,0.118735069532957)
--(axis cs:90,0.112868905186495)
--(axis cs:89,0.109856919331787)
--(axis cs:88,0.110275092730058)
--(axis cs:87,0.110284380339864)
--(axis cs:86,0.112845116893549)
--(axis cs:85,0.112342655486011)
--(axis cs:84,0.108437009186272)
--(axis cs:83,0.105157847591223)
--(axis cs:82,0.10054260284125)
--(axis cs:81,0.0996940209744259)
--(axis cs:80,0.0985463503211902)
--(axis cs:79,0.0985743521263017)
--(axis cs:78,0.0971698397731034)
--(axis cs:77,0.0969006841456213)
--(axis cs:76,0.0953449199862598)
--(axis cs:75,0.08957668940793)
--(axis cs:74,0.0868098304416835)
--(axis cs:73,0.0877038416612116)
--(axis cs:72,0.0846163266402375)
--(axis cs:71,0.0862111802260688)
--(axis cs:70,0.0838776130751324)
--(axis cs:69,0.0857924042396702)
--(axis cs:68,0.0825546505603394)
--(axis cs:67,0.0829749835527954)
--(axis cs:66,0.0838479469996462)
--(axis cs:65,0.0816967717210589)
--(axis cs:64,0.0783403553397785)
--(axis cs:63,0.0786522613449829)
--(axis cs:62,0.0781680603740241)
--(axis cs:61,0.0775147933093963)
--(axis cs:60,0.0777135049656611)
--(axis cs:59,0.0780719223712442)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0780391964546415)
--(axis cs:40,0.0655796882280138)
--(axis cs:41,0.0665758872502337)
--(axis cs:42,0.0655382001532902)
--(axis cs:43,0.0654849033389683)
--(axis cs:44,0.0647207141009714)
--(axis cs:45,0.0654577550201639)
--(axis cs:46,0.0642664149892072)
--(axis cs:47,0.0638695737271387)
--(axis cs:48,0.0625393450368788)
--(axis cs:49,0.0624172182981673)
--(axis cs:50,0.0622779833774783)
--(axis cs:51,0.0631181172131195)
--(axis cs:52,0.0649742773070651)
--(axis cs:53,0.064134733646204)
--(axis cs:54,0.0648265967135581)
--(axis cs:55,0.0621320825055708)
--(axis cs:56,0.0627993075764494)
--(axis cs:57,0.0644038193039172)
--(axis cs:58,0.0639639467036401)
--(axis cs:59,0.064833831975915)
--(axis cs:60,0.0642157151026246)
--(axis cs:61,0.064086786079551)
--(axis cs:62,0.0640731500568694)
--(axis cs:63,0.0648777074686198)
--(axis cs:64,0.0643933562902149)
--(axis cs:65,0.0648470546956958)
--(axis cs:66,0.0663591914178469)
--(axis cs:67,0.0688069418774362)
--(axis cs:68,0.069964187948474)
--(axis cs:69,0.0722245272066328)
--(axis cs:70,0.070633689047872)
--(axis cs:71,0.0744676218585405)
--(axis cs:72,0.0741349204450097)
--(axis cs:73,0.0743830879804929)
--(axis cs:74,0.0757293109487732)
--(axis cs:75,0.0747420387704507)
--(axis cs:76,0.0740245085263608)
--(axis cs:77,0.0723539299366046)
--(axis cs:78,0.0722885149815455)
--(axis cs:79,0.0742502258553835)
--(axis cs:80,0.0755774866018183)
--(axis cs:81,0.0756160277597812)
--(axis cs:82,0.0778284415681928)
--(axis cs:83,0.079246172622632)
--(axis cs:84,0.0829441346988468)
--(axis cs:85,0.0847198002093103)
--(axis cs:86,0.0827109921066592)
--(axis cs:87,0.0825766901656993)
--(axis cs:88,0.0820702438516775)
--(axis cs:89,0.0793448685996292)
--(axis cs:90,0.0810528120124987)
--(axis cs:91,0.0839127056626873)
--(axis cs:92,0.0826175925691838)
--(axis cs:93,0.0789909708384997)
--(axis cs:94,0.0805994961813324)
--(axis cs:95,0.0808812934566651)
--(axis cs:96,0.0807456883276115)
--(axis cs:97,0.0834540245669864)
--(axis cs:98,0.0852969785859386)
--(axis cs:99,0.0856872420952281)
--(axis cs:100,0.0849752115386091)
--(axis cs:101,0.0848773693975537)
--(axis cs:102,0.0848382853541267)
--(axis cs:103,0.0884906188205749)
--(axis cs:104,0.0910992670702501)
--(axis cs:105,0.0929275673169788)
--(axis cs:106,0.0935156266695517)
--(axis cs:107,0.0955174777474975)
--(axis cs:108,0.0964236419813162)
--(axis cs:109,0.0993020587483306)
--(axis cs:110,0.102544105988333)
--(axis cs:111,0.104163945997498)
--(axis cs:112,0.101199391383205)
--(axis cs:113,0.103410626065473)
--(axis cs:114,0.10469663630983)
--(axis cs:115,0.106234631171033)
--(axis cs:116,0.10990934124423)
--(axis cs:117,0.111554594828534)
--(axis cs:118,0.109824476112542)
--(axis cs:119,0.109938126199222)
--(axis cs:120,0.113395450869069)
--(axis cs:121,0.11590476599294)
--(axis cs:122,0.117847401032946)
--(axis cs:123,0.120912079984947)
--(axis cs:124,0.121464013061782)
--(axis cs:125,0.12286503478197)
--(axis cs:126,0.122066720152239)
--(axis cs:127,0.119416028359503)
--(axis cs:128,0.121361059171872)
--(axis cs:129,0.125818279358679)
--(axis cs:130,0.126330272821739)
--(axis cs:131,0.124767024862796)
--(axis cs:132,0.125525118105123)
--(axis cs:133,0.125900103447666)
--(axis cs:134,0.124231196809564)
--(axis cs:135,0.124756438026913)
--(axis cs:136,0.12362915279883)
--(axis cs:137,0.124717646170841)
--(axis cs:138,0.127549267619275)
--(axis cs:139,0.12677088156467)
--(axis cs:140,0.122592133926315)
--(axis cs:141,0.123516512265877)
--(axis cs:142,0.125253913351856)
--(axis cs:143,0.128937631448013)
--(axis cs:144,0.126975817498279)
--(axis cs:145,0.127529420314114)
--(axis cs:146,0.128312978066352)
--(axis cs:147,0.135224804551394)
--(axis cs:148,0.135254744985261)
--(axis cs:149,0.133150234228548)
--(axis cs:150,0.129260809687599)
--(axis cs:151,0.130871991046469)
--(axis cs:152,0.130998604728003)
--(axis cs:153,0.132142903287496)
--(axis cs:154,0.133153933012125)
--(axis cs:155,0.13327647735548)
--(axis cs:156,0.138691060981222)
--(axis cs:157,0.138200525487944)
--(axis cs:158,0.134591076700996)
--(axis cs:159,0.135658027049658)
--(axis cs:160,0.136565470967171)
--(axis cs:161,0.13830471344245)
--(axis cs:162,0.137573126562047)
--(axis cs:163,0.137703649107884)
--(axis cs:164,0.133399044595227)
--(axis cs:165,0.132713715414496)
--(axis cs:166,0.129858000633149)
--(axis cs:167,0.130701555556734)
--(axis cs:168,0.133535155070802)
--(axis cs:169,0.133099238972877)
--(axis cs:170,0.131049030406956)
--(axis cs:171,0.127640184224317)
--(axis cs:172,0.129209653774033)
--(axis cs:173,0.12958467398892)
--(axis cs:174,0.130388488579255)
--(axis cs:175,0.130853226196738)
--(axis cs:176,0.13329095061323)
--(axis cs:177,0.133858557075937)
--(axis cs:178,0.132114960752926)
--(axis cs:179,0.130785972948033)
--(axis cs:180,0.132824047610937)
--(axis cs:181,0.137888922318031)
--(axis cs:182,0.139471837756189)
--(axis cs:183,0.142946475685527)
--(axis cs:184,0.141396128105635)
--(axis cs:185,0.140672507888337)
--(axis cs:186,0.135563139976698)
--(axis cs:187,0.13978704210375)
--(axis cs:188,0.140561487263101)
--(axis cs:189,0.144368102453421)
--(axis cs:190,0.143352973787606)
--(axis cs:191,0.147326066544885)
--(axis cs:192,0.149874064719982)
--(axis cs:193,0.149246431558747)
--(axis cs:194,0.146003279206708)
--(axis cs:195,0.14350513638698)
--(axis cs:196,0.148820574963167)
--(axis cs:197,0.147606252125287)
--(axis cs:198,0.151004268499061)
--(axis cs:199,0.149562746116152)
--(axis cs:200,0.152835095667333)
--(axis cs:201,0.151698215857952)
--(axis cs:202,0.151873865775016)
--(axis cs:203,0.154384675545594)
--(axis cs:204,0.15434696020392)
--(axis cs:205,0.152004200146094)
--(axis cs:206,0.151222773773269)
--(axis cs:207,0.153420496552159)
--(axis cs:208,0.151948133150347)
--(axis cs:209,0.148301489300347)
--(axis cs:210,0.144558655989096)
--(axis cs:211,0.150664111729231)
--(axis cs:212,0.147155871895404)
--(axis cs:213,0.148509311843231)
--(axis cs:214,0.147465519028521)
--(axis cs:215,0.155406217491409)
--(axis cs:216,0.153095814033222)
--(axis cs:217,0.150715157571399)
--(axis cs:218,0.146294709340873)
--(axis cs:219,0.148140115205073)
--(axis cs:220,0.1523129995344)
--(axis cs:221,0.153179101215849)
--(axis cs:222,0.152520538705331)
--(axis cs:223,0.146478058308784)
--(axis cs:224,0.151192150424248)
--(axis cs:225,0.155693547796268)
--(axis cs:226,0.151766377683925)
--(axis cs:227,0.148487388189133)
--(axis cs:228,0.146462335196824)
--(axis cs:229,0.146068270871534)
--(axis cs:230,0.152580736445311)
--(axis cs:231,0.149472484001731)
--(axis cs:232,0.145183196609955)
--(axis cs:233,0.139280041674053)
--(axis cs:234,0.136189295231614)
--(axis cs:235,0.137184392283628)
--(axis cs:236,0.14310846161566)
--(axis cs:237,0.143361139443262)
--(axis cs:238,0.142146497468359)
--(axis cs:239,0.134926263945749)
--(axis cs:240,0.134422730044436)
--(axis cs:241,0.132130171580225)
--(axis cs:242,0.13362346136179)
--(axis cs:243,0.140678329156802)
--(axis cs:244,0.133878074831761)
--(axis cs:245,0.130449634986556)
--(axis cs:246,0.13055999975036)
--(axis cs:247,0.127763223022518)
--(axis cs:248,0.126960068615151)
--(axis cs:249,0.129966215998768)
--(axis cs:250,0.131620156323809)
--(axis cs:251,0.123377596271816)
--(axis cs:252,0.119964693214511)
--(axis cs:253,0.115743897436667)
--(axis cs:254,0.116201118121598)
--(axis cs:255,0.121108265870558)
--(axis cs:256,0.118965012173929)
--(axis cs:257,0.112130263543234)
--(axis cs:258,0.111293985558241)
--(axis cs:259,0.110665563768061)
--(axis cs:260,0.110265249815763)
--(axis cs:261,0.11157332667138)
--(axis cs:262,0.112948238612508)
--(axis cs:263,0.107407364103188)
--(axis cs:264,0.103164101416168)
--(axis cs:265,0.101696467874162)
--(axis cs:266,0.103269755072411)
--(axis cs:267,0.106297473058726)
--(axis cs:268,0.0988706153949217)
--(axis cs:269,0.0986579300176103)
--(axis cs:270,0.0968337342656003)
--(axis cs:271,0.0964023731593689)
--(axis cs:272,0.0957010864982127)
--(axis cs:273,0.096780082204137)
--(axis cs:274,0.0913062359371943)
--(axis cs:275,0.0888583848612789)
--(axis cs:276,0.0929826887470979)
--(axis cs:277,0.0874406632795233)
--(axis cs:278,0.0853651220250022)
--(axis cs:279,0.086060738847781)
--(axis cs:280,0.0912843861514811)
--(axis cs:281,0.0873921835428521)
--(axis cs:282,0.082628269688013)
--(axis cs:283,0.0804636770241128)
--(axis cs:284,0.0779479344691452)
--(axis cs:285,0.0807192755800573)
--(axis cs:286,0.0809897742361318)
--(axis cs:287,0.077788304292932)
--(axis cs:288,0.0766945866517678)
--(axis cs:289,0.0781206008191518)
--(axis cs:290,0.077512289379334)
--(axis cs:291,0.0761408990976009)
--(axis cs:292,0.0753835363545127)
--(axis cs:293,0.0744343969791895)
--(axis cs:294,0.0728793153323667)
--(axis cs:295,0.0698056062559658)
--(axis cs:296,0.0664041164805477)
--(axis cs:297,0.0645000060828648)
--(axis cs:298,0.0655380126296762)
--(axis cs:299,0.067123857761168)
--(axis cs:299,0.0783351742975479)
--(axis cs:299,0.0783351742975479)
--(axis cs:298,0.0766336697877166)
--(axis cs:297,0.0776448274222888)
--(axis cs:296,0.0886019941876346)
--(axis cs:295,0.0854645261664814)
--(axis cs:294,0.0850286534271701)
--(axis cs:293,0.0896200042397017)
--(axis cs:292,0.0905434699497514)
--(axis cs:291,0.0921080448869076)
--(axis cs:290,0.0934806185024027)
--(axis cs:289,0.0921744543914386)
--(axis cs:288,0.0938832121320114)
--(axis cs:287,0.0959996769788118)
--(axis cs:286,0.0989513316064585)
--(axis cs:285,0.0954199122327479)
--(axis cs:284,0.0938734124098603)
--(axis cs:283,0.0968952319271697)
--(axis cs:282,0.0994914574466916)
--(axis cs:281,0.103978723883028)
--(axis cs:280,0.106333383089852)
--(axis cs:279,0.100244509889554)
--(axis cs:278,0.102760768468391)
--(axis cs:277,0.106677246390353)
--(axis cs:276,0.104229417242358)
--(axis cs:275,0.0976007273060795)
--(axis cs:274,0.10451941833107)
--(axis cs:273,0.113119525096621)
--(axis cs:272,0.111927878879595)
--(axis cs:271,0.114271957432787)
--(axis cs:270,0.115138010629381)
--(axis cs:269,0.114161339281897)
--(axis cs:268,0.113585530487685)
--(axis cs:267,0.120019426002477)
--(axis cs:266,0.118198055796806)
--(axis cs:265,0.116637357594855)
--(axis cs:264,0.116697918599549)
--(axis cs:263,0.12135305121244)
--(axis cs:262,0.124790865420008)
--(axis cs:261,0.129721414959174)
--(axis cs:260,0.125525885018527)
--(axis cs:259,0.124311750108091)
--(axis cs:258,0.125699374961168)
--(axis cs:257,0.126031526827708)
--(axis cs:256,0.131148096580229)
--(axis cs:255,0.136959818846239)
--(axis cs:254,0.129542004575279)
--(axis cs:253,0.127840219856691)
--(axis cs:252,0.131227673862363)
--(axis cs:251,0.131994409429249)
--(axis cs:250,0.133836502277952)
--(axis cs:249,0.138723636954189)
--(axis cs:248,0.142928546993065)
--(axis cs:247,0.139632329970302)
--(axis cs:246,0.142416953040854)
--(axis cs:245,0.138327327174508)
--(axis cs:244,0.146563787512981)
--(axis cs:243,0.154151224208906)
--(axis cs:242,0.148158334259128)
--(axis cs:241,0.147757778840155)
--(axis cs:240,0.145498458906103)
--(axis cs:239,0.14348201308901)
--(axis cs:238,0.152667516966456)
--(axis cs:237,0.154678064438956)
--(axis cs:236,0.148531909468553)
--(axis cs:235,0.144064463307192)
--(axis cs:234,0.143859435737815)
--(axis cs:233,0.151322144648159)
--(axis cs:232,0.158497753793258)
--(axis cs:231,0.160629674783136)
--(axis cs:230,0.161202974749681)
--(axis cs:229,0.153197703888522)
--(axis cs:228,0.156281969936995)
--(axis cs:227,0.159411407415573)
--(axis cs:226,0.159984338287068)
--(axis cs:225,0.161285526681882)
--(axis cs:224,0.153859051157707)
--(axis cs:223,0.151780347615059)
--(axis cs:222,0.157863198381918)
--(axis cs:221,0.161047710908403)
--(axis cs:220,0.15543264789602)
--(axis cs:219,0.153522413309789)
--(axis cs:218,0.152695850237068)
--(axis cs:217,0.156748047289288)
--(axis cs:216,0.156156007007885)
--(axis cs:215,0.161119045102814)
--(axis cs:214,0.153580250424528)
--(axis cs:213,0.154612386059448)
--(axis cs:212,0.151876869889645)
--(axis cs:211,0.154518649224673)
--(axis cs:210,0.148740428912714)
--(axis cs:209,0.154856776051902)
--(axis cs:208,0.15718993838667)
--(axis cs:207,0.156676518351864)
--(axis cs:206,0.155022779720231)
--(axis cs:205,0.157074773385629)
--(axis cs:204,0.160217095000472)
--(axis cs:203,0.166010955052474)
--(axis cs:202,0.162157395430657)
--(axis cs:201,0.159372595890553)
--(axis cs:200,0.165262746072322)
--(axis cs:199,0.160603457859525)
--(axis cs:198,0.16356726708825)
--(axis cs:197,0.159145291158176)
--(axis cs:196,0.157080922639296)
--(axis cs:195,0.148172082288634)
--(axis cs:194,0.151540484907672)
--(axis cs:193,0.153387205631118)
--(axis cs:192,0.156203528845005)
--(axis cs:191,0.151210138746863)
--(axis cs:190,0.147015827567756)
--(axis cs:189,0.148161504365731)
--(axis cs:188,0.14607705872689)
--(axis cs:187,0.144999331273096)
--(axis cs:186,0.145430726943773)
--(axis cs:185,0.145458534353714)
--(axis cs:184,0.1489673922782)
--(axis cs:183,0.151049262343953)
--(axis cs:182,0.149425253394095)
--(axis cs:181,0.145970998183678)
--(axis cs:180,0.143364910080256)
--(axis cs:179,0.144449155454677)
--(axis cs:178,0.148901192344227)
--(axis cs:177,0.151977680593054)
--(axis cs:176,0.153520824355871)
--(axis cs:175,0.15397175310853)
--(axis cs:174,0.149988544773597)
--(axis cs:173,0.149012731563944)
--(axis cs:172,0.144306548198929)
--(axis cs:171,0.141739243804744)
--(axis cs:170,0.139638978855129)
--(axis cs:169,0.135084320206429)
--(axis cs:168,0.136031541811446)
--(axis cs:167,0.134489841514151)
--(axis cs:166,0.137400217297645)
--(axis cs:165,0.140601001997498)
--(axis cs:164,0.139938793458477)
--(axis cs:163,0.148661198313762)
--(axis cs:162,0.153140410177302)
--(axis cs:161,0.151266547963494)
--(axis cs:160,0.146542376008155)
--(axis cs:159,0.146636443022135)
--(axis cs:158,0.14667026010244)
--(axis cs:157,0.148475160156206)
--(axis cs:156,0.14912247733169)
--(axis cs:155,0.145289644699574)
--(axis cs:154,0.148696583783987)
--(axis cs:153,0.149056435744678)
--(axis cs:152,0.149659321473817)
--(axis cs:151,0.149899327031572)
--(axis cs:150,0.149444405766503)
--(axis cs:149,0.15385428130013)
--(axis cs:148,0.157615916631065)
--(axis cs:147,0.157038101284712)
--(axis cs:146,0.146828386269662)
--(axis cs:145,0.151136164011677)
--(axis cs:144,0.143382741990971)
--(axis cs:143,0.142094147602814)
--(axis cs:142,0.13589292412106)
--(axis cs:141,0.132529323944374)
--(axis cs:140,0.129511078549461)
--(axis cs:139,0.136520620434231)
--(axis cs:138,0.137403329402782)
--(axis cs:137,0.136129245828404)
--(axis cs:136,0.135676884627165)
--(axis cs:135,0.1378322894473)
--(axis cs:134,0.138827623557296)
--(axis cs:133,0.140852270724545)
--(axis cs:132,0.146285157211115)
--(axis cs:131,0.148740495693654)
--(axis cs:130,0.152914236517594)
--(axis cs:129,0.15036341848678)
--(axis cs:128,0.139555677550121)
--(axis cs:127,0.138176920911699)
--(axis cs:126,0.1529387098309)
--(axis cs:125,0.159379444874249)
--(axis cs:124,0.151658381023148)
--(axis cs:123,0.146638841455177)
--(axis cs:122,0.142942061891057)
--(axis cs:121,0.143264192671001)
--(axis cs:120,0.141361744842067)
--(axis cs:119,0.138396558768773)
--(axis cs:118,0.138074913154426)
--(axis cs:117,0.139826859043193)
--(axis cs:116,0.136615693064203)
--(axis cs:115,0.128563460478976)
--(axis cs:114,0.128203905710967)
--(axis cs:113,0.127980043876429)
--(axis cs:112,0.128875669938053)
--(axis cs:111,0.134639598643043)
--(axis cs:110,0.133215673822572)
--(axis cs:109,0.129556513496314)
--(axis cs:108,0.128609337268638)
--(axis cs:107,0.128242772463265)
--(axis cs:106,0.125137477039669)
--(axis cs:105,0.126738168643028)
--(axis cs:104,0.124867666895433)
--(axis cs:103,0.123925800566289)
--(axis cs:102,0.116145146581184)
--(axis cs:101,0.114454545981017)
--(axis cs:100,0.115858258090679)
--(axis cs:99,0.115538822467569)
--(axis cs:98,0.119759891397735)
--(axis cs:97,0.119957036004684)
--(axis cs:96,0.116592433801829)
--(axis cs:95,0.110712261159309)
--(axis cs:94,0.109665557329333)
--(axis cs:93,0.11452304841237)
--(axis cs:92,0.119093784932304)
--(axis cs:91,0.119325516340296)
--(axis cs:90,0.118720088330443)
--(axis cs:89,0.123835524976993)
--(axis cs:88,0.119718652470573)
--(axis cs:87,0.116757540853321)
--(axis cs:86,0.114906204930084)
--(axis cs:85,0.116981292510721)
--(axis cs:84,0.115901698841116)
--(axis cs:83,0.112027021928836)
--(axis cs:82,0.110513015083495)
--(axis cs:81,0.102995560718307)
--(axis cs:80,0.10629023805524)
--(axis cs:79,0.101261775063005)
--(axis cs:78,0.101746959676467)
--(axis cs:77,0.0961138852837514)
--(axis cs:76,0.0998931858634593)
--(axis cs:75,0.0973871064941748)
--(axis cs:74,0.0939561347771446)
--(axis cs:73,0.0886407608511607)
--(axis cs:72,0.0866702259511505)
--(axis cs:71,0.0878296180410948)
--(axis cs:70,0.0826357568482767)
--(axis cs:69,0.0830594483945635)
--(axis cs:68,0.0806820813729677)
--(axis cs:67,0.0808441325320486)
--(axis cs:66,0.0794879741667173)
--(axis cs:65,0.0794710639957486)
--(axis cs:64,0.0779901967974965)
--(axis cs:63,0.0791953735479207)
--(axis cs:62,0.0781421912727052)
--(axis cs:61,0.077861402761792)
--(axis cs:60,0.0792417214589599)
--(axis cs:59,0.0786680756111364)
--(axis cs:58,0.0783194422686423)
--(axis cs:57,0.0788477696367032)
--(axis cs:56,0.0750972316944284)
--(axis cs:55,0.0750419173404109)
--(axis cs:54,0.0768376490111199)
--(axis cs:53,0.0774786559054356)
--(axis cs:52,0.079563390623061)
--(axis cs:51,0.0778226771355973)
--(axis cs:50,0.076012032975652)
--(axis cs:49,0.0751973612006005)
--(axis cs:48,0.0767732024084184)
--(axis cs:47,0.077752017423622)
--(axis cs:46,0.0766182451951762)
--(axis cs:45,0.0794788915009276)
--(axis cs:44,0.0753510191949461)
--(axis cs:43,0.0762079123820667)
--(axis cs:42,0.0777273064718852)
--(axis cs:41,0.0798549389369001)
--(axis cs:40,0.0780391964546415)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0540595357616742
58 0.0543266559640566
59 0.0548577862481276
60 0.055880980938673
61 0.0558722550670306
62 0.0559389911592007
63 0.0558630014459292
64 0.0553725158174833
65 0.0561825598279635
66 0.0560435257852077
67 0.056197348733743
68 0.0557729830344518
69 0.0565650887787342
70 0.0564467879633109
71 0.0570356582601865
72 0.0571024527152379
73 0.0568075987199942
74 0.05640686104695
75 0.0566823403040568
76 0.0570988555749257
77 0.0577693693339825
78 0.0583999012907346
79 0.059339015185833
80 0.0595028082529704
81 0.0597780515750249
82 0.0599953562021256
83 0.0603684298694134
84 0.06123170008262
85 0.0603988831241926
86 0.0612336955964565
87 0.0621653738121192
88 0.0633048765361309
89 0.0637687720358372
90 0.0634984351694584
91 0.0635457200308641
92 0.064004581173261
93 0.064574079712232
94 0.0659349920849005
95 0.065743146588405
96 0.0656295950214068
97 0.0667768816153208
98 0.0666933938860893
99 0.0666039901475112
100 0.0671494652827581
101 0.067640133202076
102 0.0690910841027896
103 0.070239927371343
104 0.070302052795887
105 0.0707089751958847
106 0.0719353472193082
107 0.0725427294770877
108 0.0737625579039256
109 0.0729893639683723
110 0.0732908298571904
111 0.074804375320673
112 0.0755496395130952
113 0.0763997249305248
114 0.0771385163068771
115 0.0774250182012717
116 0.0772000675400098
117 0.0785291058321794
118 0.077913710474968
119 0.0792369606594245
120 0.0797270114223162
121 0.0786829300224781
122 0.0788764792184035
123 0.0806951314210892
124 0.0819708290199439
125 0.0813699916005135
126 0.0803731682399909
127 0.0816016659140587
128 0.0817242875695229
129 0.0842737498382727
130 0.0846054042379061
131 0.084311747054259
132 0.0862438231706619
133 0.0870451301336288
134 0.0881760646899541
135 0.0879130656520526
136 0.0878989189863205
137 0.0883478571971257
138 0.0900688077012698
139 0.0904571374257406
140 0.0894603056212266
141 0.0914995302756627
142 0.0922402327259382
143 0.0932879313826561
144 0.0944935508072376
145 0.0934271221359571
146 0.093518158296744
147 0.0959703338642915
148 0.0983471112946669
149 0.0986377666393916
150 0.0979650457700094
151 0.0968676206966241
152 0.0976378165185452
153 0.0987493316332499
154 0.0985207835833232
155 0.101212084045013
156 0.102920732895533
157 0.104070773224036
158 0.10519996235768
159 0.108115055163701
160 0.108791091541449
161 0.108662041028341
162 0.108125231663386
163 0.108956739803155
164 0.111060262223085
165 0.114380909502506
166 0.113801062603792
167 0.115386585394541
168 0.115137640635173
169 0.115127224723498
170 0.117154995103677
171 0.118705270687739
172 0.120939137041569
173 0.123375767966112
174 0.124039636552334
175 0.121932446459929
176 0.124235200881958
177 0.125001340111097
178 0.127191250026226
179 0.12927128970623
180 0.129565944274267
181 0.129295506079992
182 0.128889385362466
183 0.13020407607158
184 0.128982720772425
185 0.131325791279475
186 0.130422988037268
187 0.132336271802584
188 0.132631077369054
189 0.133167905112108
190 0.13172485679388
191 0.12995365858078
192 0.132019370297591
193 0.132075228293737
194 0.132131517926852
195 0.133007507522901
196 0.134308249255021
197 0.134789786239465
198 0.134924151996771
199 0.133107591668765
200 0.133737443387508
201 0.134672797222932
202 0.136761417488257
203 0.134993182122707
204 0.133411133786043
205 0.133680606881777
206 0.133909612397353
207 0.133596227069696
208 0.134052008887132
209 0.132947130997976
210 0.132440581917763
211 0.129905623694261
212 0.130593265096347
213 0.131193734705448
214 0.133281894028187
215 0.13503949791193
216 0.134169496099154
217 0.133645414809386
218 0.132332091033459
219 0.134182092547417
220 0.132806360224883
221 0.131385239462058
222 0.132693831125895
223 0.133287648359934
224 0.13339010477066
225 0.134051030874252
226 0.132420896490415
227 0.133640709519386
228 0.132302146156629
229 0.133965295553207
230 0.133263689776262
231 0.131048844257991
232 0.132271346946557
233 0.133742198844751
234 0.130204569796721
235 0.131390625735124
236 0.130295793215434
237 0.132100470364094
238 0.131430844962597
239 0.130212601025899
240 0.128134021162987
241 0.127874406178792
242 0.129565698901812
243 0.128708316385746
244 0.126463399330775
245 0.127292949954669
246 0.123984442154566
247 0.124124935766061
248 0.124807594219844
249 0.122635617852211
250 0.12216969281435
251 0.120588035881519
252 0.121733732521534
253 0.119261595606804
254 0.117512057224909
255 0.116808390617371
256 0.114935816327731
257 0.113953420023123
258 0.11645316084226
259 0.114366562664509
260 0.113005765775839
261 0.110504181186358
262 0.1104693065087
263 0.110547483960787
264 0.108839976787567
265 0.106312217811743
266 0.105913767715295
267 0.103789666295052
268 0.103415305415789
269 0.102017386257648
270 0.1005312855045
271 0.101997275650501
272 0.0995856250325839
273 0.0970905363559723
274 0.0951541051268578
275 0.0942154149214427
276 0.0951116129755974
277 0.0942147508263588
278 0.0915461485584577
279 0.0907792036732038
280 0.0894065504272779
281 0.0879498983422915
282 0.0849023699760437
283 0.084418719013532
284 0.0834347007175287
285 0.0806714683771133
286 0.0794541197518508
287 0.077588136245807
288 0.0776119609673818
289 0.0790097003181775
290 0.0762464821338654
291 0.074389173835516
292 0.0748819189767043
293 0.0745895706117153
294 0.072028194864591
295 0.0706006089846293
296 0.0695096763471762
297 0.070770904670159
298 0.0694373545547326
299 0.0679233560959498
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0637696874327958
47 0.0652326792478561
48 0.0645723957568407
49 0.0636811233125627
50 0.0628060386516154
51 0.0629564858973026
52 0.0632596807554364
53 0.0641979374922812
54 0.0638693515211344
55 0.064369791187346
56 0.0652775471098721
57 0.0658872481435537
58 0.0662134438753128
59 0.0672614998184144
60 0.0667720455676317
61 0.0662626274861395
62 0.0673679071478546
63 0.0674002775922418
64 0.066743197850883
65 0.068313570227474
66 0.0682404120452702
67 0.0692755212076008
68 0.0705755772069097
69 0.071091135032475
70 0.0712043424136937
71 0.0716007254086435
72 0.0722043076530099
73 0.0719349095597863
74 0.0729072280228138
75 0.0737417628988624
76 0.0746415127068758
77 0.0754669695161283
78 0.0750258122570813
79 0.0756350751034915
80 0.0768650383688509
81 0.0765344421379268
82 0.0766485370695591
83 0.0774968606419861
84 0.0775493830442429
85 0.0777364615350962
86 0.0775474975816905
87 0.0782745080068707
88 0.079740087967366
89 0.0787000916898251
90 0.0780817391350865
91 0.0783026879653335
92 0.0795011995360255
93 0.0784465838223696
94 0.0773748969659209
95 0.0791013203561306
96 0.0797675289213657
97 0.078920072875917
98 0.0783367371186614
99 0.0793236372992396
100 0.0794513924047351
101 0.0793711617588997
102 0.0799134895205498
103 0.0778868133202195
104 0.0799687737599015
105 0.0796888750046492
106 0.0808653282001615
107 0.0793812172487378
108 0.0808096453547478
109 0.0800876542925835
110 0.0814835475757718
111 0.0814294116571546
112 0.0818234290927649
113 0.0835424512624741
114 0.0849175248295069
115 0.0862862821668386
116 0.0849023154005408
117 0.0855058450251818
118 0.0862969597801566
119 0.0871403338387609
120 0.0875733848661184
121 0.0881848949939013
122 0.0899719577282667
123 0.0921657532453537
124 0.0912763513624668
125 0.0914999237284064
126 0.0911020394414663
127 0.0929931122809649
128 0.094975576736033
129 0.0997268604114652
130 0.101957617327571
131 0.102435790002346
132 0.10276941396296
133 0.101137530058622
134 0.101445035077631
135 0.103398597799242
136 0.10660188831389
137 0.108048581518233
138 0.106939839199185
139 0.107943252660334
140 0.11162291560322
141 0.112736875191331
142 0.112197671085596
143 0.111849592067301
144 0.110827347263694
145 0.113427851349115
146 0.117416696622968
147 0.118388346396387
148 0.119734111241996
149 0.11790909525007
150 0.120004539377987
151 0.119741882197559
152 0.119090581312776
153 0.118920469656587
154 0.119810180738568
155 0.120926899835467
156 0.119253019802272
157 0.122754067182541
158 0.122980027459562
159 0.122766165994108
160 0.122990748845041
161 0.123111293651164
162 0.124282573349774
163 0.12688734382391
164 0.126487804576755
165 0.127530533820391
166 0.127899136394262
167 0.128411891870201
168 0.12768267840147
169 0.129501177929342
170 0.13074816390872
171 0.134019745513797
172 0.132455874234438
173 0.132053420878947
174 0.13222242705524
175 0.131789525970817
176 0.133929152041674
177 0.135835406370461
178 0.134522784501314
179 0.13625181093812
180 0.134120535105467
181 0.13350785523653
182 0.133766192942858
183 0.131826187483966
184 0.13298715185374
185 0.13351509347558
186 0.134070517495275
187 0.134085892699659
188 0.13361167255789
189 0.13410915248096
190 0.135814891196787
191 0.136426123790443
192 0.133468322455883
193 0.136877183802426
194 0.135593332350254
195 0.135101767256856
196 0.135859898291528
197 0.139211284928024
198 0.13733471930027
199 0.139352556318045
200 0.137185690924525
201 0.13703485019505
202 0.136714715510607
203 0.136810043826699
204 0.135965554043651
205 0.135106109082699
206 0.135856413282454
207 0.136309784837067
208 0.136488942429423
209 0.13581370934844
210 0.135320972651243
211 0.135341679677367
212 0.137433575466275
213 0.140155150555074
214 0.139694644138217
215 0.137761564925313
216 0.138191049918532
217 0.136810447089374
218 0.138730575330555
219 0.137799891643226
220 0.139247437939048
221 0.136586155742407
222 0.133460702374578
223 0.134451767429709
224 0.135795880109072
225 0.137454753741622
226 0.136748919263482
227 0.139871256425977
228 0.137141429819167
229 0.13254854362458
230 0.13258861657232
231 0.135386370122433
232 0.135522755794227
233 0.135031091049314
234 0.131288914009929
235 0.131369467824697
236 0.131561394780874
237 0.130731662735343
238 0.129987152293324
239 0.129614916630089
240 0.131959187798202
241 0.125372177921236
242 0.125207125209272
243 0.125840248540044
244 0.126232190057635
245 0.127407693304121
246 0.126205271109939
247 0.120056249201298
248 0.11988001037389
249 0.121587335132062
250 0.123579020611942
251 0.117832479067147
252 0.115297790616751
253 0.114000810310245
254 0.116260541602969
255 0.117244120687246
256 0.115795465186238
257 0.11148165166378
258 0.110047264024615
259 0.108954846858978
260 0.109242293052375
261 0.108268294483423
262 0.108814643695951
263 0.106973671354353
264 0.103790600784123
265 0.102745717391372
266 0.101438539102674
267 0.100843764841557
268 0.0988045139238238
269 0.101724826730788
270 0.099020310677588
271 0.0950883841142058
272 0.0945466049015522
273 0.0944170840084553
274 0.0941656520590186
275 0.0934221064671874
276 0.0951613839715719
277 0.0930181331932545
278 0.0893119405955076
279 0.0878243357874453
280 0.0900690550915897
281 0.0861695646308362
282 0.0837746798060834
283 0.0852497122250497
284 0.0828248662874103
285 0.0820456929504871
286 0.0797545947134495
287 0.0814473428763449
288 0.0790644134394825
289 0.0753370830789208
290 0.0752799552865326
291 0.0761978733353317
292 0.0752158300019801
293 0.0746724922209978
294 0.0733892158605158
295 0.0733369449153543
296 0.0715985181741416
297 0.0710176262073219
298 0.0699235391803086
299 0.070978403557092
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.0629258239641786
36 0.0618581119924784
37 0.0616659056395292
38 0.0612479969859123
39 0.0619410276412964
40 0.0622607199475169
41 0.0626751771196723
42 0.0622123004868627
43 0.0638372329995036
44 0.0638760151341558
45 0.0655484991148114
46 0.0653715385124087
47 0.0667701484635472
48 0.0662341518327594
49 0.0665373345836997
50 0.0662882598116994
51 0.0651877969503403
52 0.0669656898826361
53 0.0674171093851328
54 0.0689082257449627
55 0.0698098391294479
56 0.0736432801932096
57 0.0710856514051557
58 0.0705827679485083
59 0.0707611609250307
60 0.0697508566081524
61 0.0698641054332256
62 0.0706292409449816
63 0.0720942653715611
64 0.0725058205425739
65 0.0724259950220585
66 0.0699719060212374
67 0.0712822983041406
68 0.0713681578636169
69 0.0731825660914183
70 0.0760810468345881
71 0.076015792787075
72 0.0760313114151359
73 0.0739365834742785
74 0.0738810654729605
75 0.0753682171925902
76 0.0752487713471055
77 0.0748766148462892
78 0.0771309211850166
79 0.0797862429171801
80 0.0815905127674341
81 0.0831449162214994
82 0.0813294053077698
83 0.0808924529701471
84 0.0804540626704693
85 0.0820093918591738
86 0.0835006162524223
87 0.0818858407437801
88 0.0814699307084084
89 0.0835816133767366
90 0.0825655814260244
91 0.0815504603087902
92 0.0821139384061098
93 0.0846514664590359
94 0.0852653365582228
95 0.0863224621862173
96 0.0831960942596197
97 0.0815701670944691
98 0.0821088254451752
99 0.0843421947211027
100 0.0855195019394159
101 0.0847268551588058
102 0.0808593612164259
103 0.0820281151682138
104 0.0834529157727957
105 0.0838235076516867
106 0.0856340322643518
107 0.0861302800476551
108 0.0853889957070351
109 0.0855007711797953
110 0.0853698458522558
111 0.085000341758132
112 0.0860082060098648
113 0.0869331508874893
114 0.0896167140454054
115 0.0895585585385561
116 0.0893746521323919
117 0.0898828525096178
118 0.0916549488902092
119 0.0913791991770267
120 0.0928839240223169
121 0.090109234675765
122 0.0915758926421404
123 0.0897960383445024
124 0.0894036293029785
125 0.092719217762351
126 0.0916908159852028
127 0.0921131335198879
128 0.0914341285824776
129 0.0910164806991816
130 0.0925425626337528
131 0.0947923213243484
132 0.0977964326739311
133 0.0944162532687187
134 0.094203170388937
135 0.0947391018271446
136 0.0934149324893951
137 0.0979425851255655
138 0.0991640873253345
139 0.0991636645048857
140 0.100272523239255
141 0.102067148312926
142 0.102471960708499
143 0.10225853510201
144 0.105210969224572
145 0.106073832139373
146 0.106848821043968
147 0.108124792575836
148 0.106025375425816
149 0.107025939971209
150 0.109349125996232
151 0.109171016141772
152 0.112997325137258
153 0.111224265769124
154 0.110027989372611
155 0.114057945087552
156 0.111964702606201
157 0.110710557550192
158 0.11155722476542
159 0.113019527867436
160 0.112741466611624
161 0.114283649250865
162 0.115122763440013
163 0.111217372119427
164 0.113507939502597
165 0.115341313183308
166 0.114696616306901
167 0.115662407130003
168 0.118615172803402
169 0.115964567288756
170 0.116501471027732
171 0.118878826498985
172 0.118439825251698
173 0.117016984149814
174 0.121106889098883
175 0.11891857534647
176 0.11967808380723
177 0.121545430272818
178 0.123488217592239
179 0.125245833769441
180 0.123370686545968
181 0.124303882941604
182 0.125391954556108
183 0.124099181964993
184 0.126145897433162
185 0.127129131928086
186 0.125025188550353
187 0.127798713743687
188 0.126801628619432
189 0.128520468249917
190 0.12367750518024
191 0.122844668105245
192 0.127896059304476
193 0.128537090495229
194 0.129217457026243
195 0.129752967506647
196 0.128380708396435
197 0.133131351321936
198 0.132992129772902
199 0.137862097471952
200 0.136023320257664
201 0.134620517492294
202 0.135338723659515
203 0.134823247790337
204 0.135731730610132
205 0.138356514275074
206 0.136550564318895
207 0.137918200343847
208 0.138865035027266
209 0.141673941165209
210 0.143915023654699
211 0.140260521322489
212 0.138882167637348
213 0.138131964951754
214 0.137553207576275
215 0.13588902913034
216 0.139291100203991
217 0.1345847658813
218 0.132252147421241
219 0.134530685842037
220 0.138264127075672
221 0.139437217265368
222 0.14165311306715
223 0.140645314007998
224 0.138332165777683
225 0.13650207221508
226 0.138661995530128
227 0.140947766602039
228 0.136662509292364
229 0.136220425367355
230 0.131515115499496
231 0.133815240114927
232 0.133322894573212
233 0.134466417133808
234 0.133264370262623
235 0.135916225612164
236 0.132789004594088
237 0.133500181138515
238 0.134336970746517
239 0.130537737160921
240 0.132376369088888
241 0.133283026516438
242 0.132715959101915
243 0.128516357392073
244 0.131217809394002
245 0.128579895943403
246 0.127751179039478
247 0.128538090735674
248 0.127876589074731
249 0.127170961350203
250 0.124415311962366
251 0.12296481244266
252 0.126668579876423
253 0.12214108556509
254 0.117752868682146
255 0.116471774876118
256 0.121951349079609
257 0.12313917092979
258 0.120220389217138
259 0.118975875899196
260 0.115361366420984
261 0.115375889465213
262 0.114420933648944
263 0.115398284047842
264 0.113815199583769
265 0.108769511803985
266 0.105994829908013
267 0.104316037148237
268 0.106200074777007
269 0.104553246870637
270 0.105445263907313
271 0.104232657700777
272 0.101897206157446
273 0.100279757753015
274 0.0955411121249199
275 0.0970917176455259
276 0.0990668293088675
277 0.102013265714049
278 0.0959031544625759
279 0.0913935117423534
280 0.0904921777546406
281 0.0914107244461775
282 0.0880762618035078
283 0.0873413663357496
284 0.0914874840527773
285 0.086726987734437
286 0.0854133926331997
287 0.0822281073778868
288 0.0798796620219946
289 0.0815938990563154
290 0.0836752094328403
291 0.0798031371086836
292 0.0794555228203535
293 0.0756581388413906
294 0.0755350682884455
295 0.0794917438179255
296 0.0792508386075497
297 0.0771635733544827
298 0.0729916244745255
299 0.0745664443820715
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.0742430655906598
60 0.0740789597233136
61 0.0741746028264364
62 0.0744626137117545
63 0.075616596887509
64 0.0748378696540992
65 0.0778304394334555
66 0.0796812226374944
67 0.0785335414111614
68 0.0783293011287848
69 0.0799908476571242
70 0.0782325540979703
71 0.0799423803885778
72 0.0775875393301249
73 0.0807324579606454
74 0.080214885994792
75 0.0822582157949607
76 0.0859022301932176
77 0.0867644312481086
78 0.0869535356760025
79 0.0875025192896525
80 0.0883479490876198
81 0.090199618289868
82 0.0908057366808255
83 0.0939666529496511
84 0.0969536813596884
85 0.0993118174374104
86 0.101233282436927
87 0.100017203638951
88 0.100308520098527
89 0.10014034435153
90 0.102003979186217
91 0.106129113584757
92 0.104175750166178
93 0.102746074398359
94 0.100701987743378
95 0.0998614604274432
96 0.101292601476113
97 0.10497147589922
98 0.104074027389288
99 0.104799062013626
100 0.107370057453712
101 0.104272935539484
102 0.105399701744318
103 0.105001792311668
104 0.103985014061133
105 0.103211977829536
106 0.107309080660343
107 0.112962705393632
108 0.113146673887968
109 0.114028646300236
110 0.11495861535271
111 0.113638850549857
112 0.114660525073608
113 0.119017443309228
114 0.119811353584131
115 0.119720779359341
116 0.120255716145039
117 0.118190328280131
118 0.120428085327148
119 0.123928324629863
120 0.12526307006677
121 0.128362065802018
122 0.128060612827539
123 0.125640836854776
124 0.128299806267023
125 0.128648700813452
126 0.129102206478516
127 0.131573838492235
128 0.130625824133555
129 0.129844361295303
130 0.130579805622498
131 0.126202404499054
132 0.125379968434572
133 0.12950445090731
134 0.129306531200806
135 0.131330055495103
136 0.132195317496856
137 0.132503213981787
138 0.132895085960627
139 0.132582659522692
140 0.132037771244844
141 0.131779043624798
142 0.131337059040864
143 0.132132589817047
144 0.133319165557623
145 0.135565976301829
146 0.137908956656853
147 0.138228128353755
148 0.138419089217981
149 0.13815031449
150 0.139807920902967
151 0.140014609942834
152 0.140639133751392
153 0.140129952381055
154 0.142114747315645
155 0.144743906954924
156 0.143569521605968
157 0.142596106976271
158 0.14831817150116
159 0.149956751614809
160 0.150892216712236
161 0.151054789622625
162 0.149101230005423
163 0.150189824402332
164 0.150947876274586
165 0.15264892950654
166 0.151931401342154
167 0.152204375714064
168 0.152508961657683
169 0.150358627239863
170 0.153248568375905
171 0.147619498272737
172 0.144984535872936
173 0.146312346061071
174 0.147936268399159
175 0.144107587635517
176 0.143117569386959
177 0.14698817829291
178 0.146669372916222
179 0.148212174574534
180 0.151885534326235
181 0.150073746840159
182 0.148012784620126
183 0.147456407546997
184 0.14562692741553
185 0.150138522187869
186 0.149735738833745
187 0.151919667919477
188 0.150378567477067
189 0.151486170788606
190 0.15319466094176
191 0.152888059616089
192 0.14867822577556
193 0.146203222374121
194 0.146996818482876
195 0.149420087536176
196 0.150181723137697
197 0.14974936346213
198 0.148632163802783
199 0.146622230609258
200 0.148495680342118
201 0.14879746735096
202 0.147504561891158
203 0.146934445947409
204 0.144753596434991
205 0.146738931536674
206 0.148194171488285
207 0.145919321725766
208 0.146522730588913
209 0.148140589396159
210 0.149359756459792
211 0.144994849960009
212 0.140207327902317
213 0.13785711551706
214 0.138630962620179
215 0.139017137388388
216 0.135364949703217
217 0.140356779098511
218 0.137121601651112
219 0.136485585321983
220 0.136651533345381
221 0.140196631352107
222 0.139999002218246
223 0.136660144974788
224 0.133629317084948
225 0.133364124844472
226 0.136689917494853
227 0.131308200458686
228 0.125018353263537
229 0.128482803702354
230 0.126703478395939
231 0.128044098615646
232 0.130081926782926
233 0.127448759973049
234 0.126111907263597
235 0.123689778149128
236 0.124889517823855
237 0.128966892759005
238 0.124324070910613
239 0.120774346093337
240 0.125185353060563
241 0.124504084388415
242 0.125234832366308
243 0.119568032522996
244 0.114280320703983
245 0.119240882496039
246 0.116005377223094
247 0.116407182067633
248 0.115031758944194
249 0.116443016876777
250 0.114175231506427
251 0.107302788645029
252 0.112867593765259
253 0.110419123123089
254 0.109799678126971
255 0.111680381000042
256 0.107811617354552
257 0.104448360701402
258 0.106882023314635
259 0.104055237025023
260 0.1028931265076
261 0.106756649911404
262 0.102857084323963
263 0.0958021742602189
264 0.0968740774939458
265 0.100194438050191
266 0.0960109482208888
267 0.0943118830521901
268 0.0972455367445946
269 0.0994503647089005
270 0.0926403074214856
271 0.0904152169823647
272 0.0859250606348117
273 0.0850269496440887
274 0.0935818602641423
275 0.0938485376536846
276 0.0869926710923513
277 0.082876522714893
278 0.0809163333227237
279 0.0808068706343571
280 0.0813063960522413
281 0.0806349764267604
282 0.0812424731751283
283 0.0779605346421401
284 0.075786758835117
285 0.0772409650186698
286 0.073015126089255
287 0.0746177509427071
288 0.0750295836478472
289 0.0740927997976542
290 0.0705720211068789
291 0.0690140370279551
292 0.0694873152921597
293 0.0654911262293657
294 0.0637997028728326
295 0.0629337324450413
296 0.0622656301905712
297 0.0629868203153213
298 0.0633337652931611
299 0.0620443125565847
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0718094423413277
41 0.0732154130935669
42 0.0716327533125877
43 0.0708464078605175
44 0.0700358666479588
45 0.0724683232605457
46 0.0704423300921917
47 0.0708107955753803
48 0.0696562737226486
49 0.0688072897493839
50 0.0691450081765652
51 0.0704703971743584
52 0.0722688339650631
53 0.0708066947758198
54 0.070832122862339
55 0.0685869999229908
56 0.0689482696354389
57 0.0716257944703102
58 0.0711416944861412
59 0.0717509537935257
60 0.0717287182807922
61 0.0709740944206715
62 0.0711076706647873
63 0.0720365405082703
64 0.0711917765438557
65 0.0721590593457222
66 0.0729235827922821
67 0.0748255372047424
68 0.0753231346607208
69 0.0776419878005981
70 0.0766347229480743
71 0.0811486199498177
72 0.0804025731980801
73 0.0815119244158268
74 0.0848427228629589
75 0.0860645726323128
76 0.0869588471949101
77 0.084233907610178
78 0.0870177373290062
79 0.0877560004591942
80 0.0909338623285294
81 0.0893057942390442
82 0.0941707283258438
83 0.095636597275734
84 0.0994229167699814
85 0.100850546360016
86 0.0988085985183716
87 0.09966711550951
88 0.100894448161125
89 0.101590196788311
90 0.0998864501714706
91 0.101619111001492
92 0.100855688750744
93 0.0967570096254349
94 0.0951325267553329
95 0.0957967773079872
96 0.0986690610647201
97 0.101705530285835
98 0.102528434991837
99 0.100613032281399
100 0.100416734814644
101 0.0996659576892853
102 0.100491715967655
103 0.106208209693432
104 0.107983466982841
105 0.109832867980003
106 0.10932655185461
107 0.111880125105381
108 0.112516489624977
109 0.114429286122322
110 0.117879889905453
111 0.119401772320271
112 0.115037530660629
113 0.115695334970951
114 0.116450271010399
115 0.117399045825005
116 0.123262517154217
117 0.125690726935864
118 0.123949694633484
119 0.124167342483997
120 0.127378597855568
121 0.12958447933197
122 0.130394731462002
123 0.133775460720062
124 0.136561197042465
125 0.14112223982811
126 0.13750271499157
127 0.128796474635601
128 0.130458368360996
129 0.138090848922729
130 0.139622254669666
131 0.136753760278225
132 0.135905137658119
133 0.133376187086105
134 0.13152941018343
135 0.131294363737106
136 0.129653018712997
137 0.130423445999622
138 0.132476298511028
139 0.131645750999451
140 0.126051606237888
141 0.128022918105125
142 0.130573418736458
143 0.135515889525414
144 0.135179279744625
145 0.139332792162895
146 0.137570682168007
147 0.146131452918053
148 0.146435330808163
149 0.143502257764339
150 0.139352607727051
151 0.140385659039021
152 0.14032896310091
153 0.140599669516087
154 0.140925258398056
155 0.139283061027527
156 0.143906769156456
157 0.143337842822075
158 0.140630668401718
159 0.141147235035896
160 0.141553923487663
161 0.144785630702972
162 0.145356768369675
163 0.143182423710823
164 0.136668919026852
165 0.136657358705997
166 0.133629108965397
167 0.132595698535442
168 0.134783348441124
169 0.134091779589653
170 0.135344004631042
171 0.13468971401453
172 0.136758100986481
173 0.139298702776432
174 0.140188516676426
175 0.142412489652634
176 0.14340588748455
177 0.142918118834496
178 0.140508076548576
179 0.137617564201355
180 0.138094478845596
181 0.141929960250854
182 0.144448545575142
183 0.14699786901474
184 0.145181760191917
185 0.143065521121025
186 0.140496933460236
187 0.142393186688423
188 0.143319272994995
189 0.146264803409576
190 0.145184400677681
191 0.149268102645874
192 0.153038796782494
193 0.151316818594933
194 0.14877188205719
195 0.145838609337807
196 0.152950748801231
197 0.153375771641731
198 0.157285767793655
199 0.155083101987839
200 0.159048920869827
201 0.155535405874252
202 0.157015630602837
203 0.160197815299034
204 0.157282027602196
205 0.154539486765862
206 0.15312277674675
207 0.155048507452011
208 0.154569035768509
209 0.151579132676125
210 0.146649542450905
211 0.152591380476952
212 0.149516370892525
213 0.15156084895134
214 0.150522884726524
215 0.158262631297112
216 0.154625910520554
217 0.153731602430344
218 0.149495279788971
219 0.150831264257431
220 0.15387282371521
221 0.157113406062126
222 0.155191868543625
223 0.149129202961922
224 0.152525600790977
225 0.158489537239075
226 0.155875357985497
227 0.153949397802353
228 0.15137215256691
229 0.149632987380028
230 0.156891855597496
231 0.155051079392433
232 0.151840475201607
233 0.145301093161106
234 0.140024365484715
235 0.14062442779541
236 0.145820185542107
237 0.149019601941109
238 0.147407007217407
239 0.13920413851738
240 0.139960594475269
241 0.13994397521019
242 0.140890897810459
243 0.147414776682854
244 0.140220931172371
245 0.134388481080532
246 0.136488476395607
247 0.13369777649641
248 0.134944307804108
249 0.134344926476479
250 0.13272832930088
251 0.127686002850533
252 0.125596183538437
253 0.121792058646679
254 0.122871561348438
255 0.129034042358398
256 0.125056554377079
257 0.119080895185471
258 0.118496680259705
259 0.117488656938076
260 0.117895567417145
261 0.120647370815277
262 0.118869552016258
263 0.114380207657814
264 0.109931010007858
265 0.109166912734509
266 0.110733905434608
267 0.113158449530602
268 0.106228072941303
269 0.106409634649754
270 0.105985872447491
271 0.105337165296078
272 0.103814482688904
273 0.104949803650379
274 0.0979128271341324
275 0.0932295560836792
276 0.0986060529947281
277 0.0970589548349381
278 0.0940629452466965
279 0.0931526243686676
280 0.0988088846206665
281 0.0956854537129402
282 0.0910598635673523
283 0.0886794544756413
284 0.0859106734395027
285 0.0880695939064026
286 0.0899705529212952
287 0.0868939906358719
288 0.0852888993918896
289 0.0851475276052952
290 0.0854964539408684
291 0.0841244719922543
292 0.082963503152132
293 0.0820272006094456
294 0.0789539843797684
295 0.0776350662112236
296 0.0775030553340912
297 0.0710724167525768
298 0.0710858412086964
299 0.0727295160293579
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=102.65, xmax=308.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.279667098261416,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 0.0988987885575724
164 0.100572562494895
165 0.102300461901548
166 0.10413678032702
167 0.106049507646542
168 0.108095958332923
169 0.110229031815078
170 0.112442412277358
171 0.114720556273077
172 0.117130040126314
173 0.119639850411617
174 0.122243156042107
175 0.124918239799025
176 0.127694442096005
177 0.130570079484779
178 0.133520434442804
179 0.136551894899092
180 0.139686586135537
181 0.142896654719944
182 0.146204558804823
183 0.149607963850479
184 0.153079076092052
185 0.15658213454353
186 0.160137939750645
187 0.163754796970325
188 0.167424032174873
189 0.171145572157991
190 0.174869471061004
191 0.178576867663003
192 0.182282535583955
193 0.185980486246006
194 0.189624932130762
195 0.193222995972927
196 0.196759556293506
197 0.200241000138854
198 0.203621619855786
199 0.206848723855048
200 0.209997595068484
201 0.212996222730152
202 0.215844607961899
203 0.21854886702653
204 0.221097722360821
205 0.223431883967587
206 0.225605207006818
207 0.227590499029034
208 0.229329262207898
209 0.23089184483855
210 0.23223821374199
211 0.233362963282678
212 0.234265901161052
213 0.234951287310241
214 0.23541361145423
215 0.23566178489905
216 0.235734647234765
217 0.235586905375131
218 0.23528328990056
219 0.234801926335836
220 0.234104091195313
221 0.2332394850596
222 0.232219494407228
223 0.231056863940393
224 0.229745488766395
225 0.228272224559557
226 0.226680278964389
227 0.224997822392688
228 0.223207372144449
229 0.221289774949883
230 0.219305520372291
231 0.217194329106408
232 0.214972786889107
233 0.212697570941715
234 0.210368469772781
235 0.20796993725802
236 0.205524584075758
237 0.203014071688354
238 0.200451857931287
239 0.197846314747087
240 0.1951758934937
241 0.192496700833567
242 0.189788138438068
243 0.187126937928427
244 0.184439097034478
245 0.181786093735922
246 0.17914003380235
247 0.176482018776394
248 0.173864861982479
249 0.171328012228834
250 0.168853389672735
251 0.166435474910587
252 0.164056788571423
253 0.161776096040205
254 0.159581987709628
255 0.157493814643279
256 0.155502923901149
257 0.153628288119819
258 0.15186241469581
259 0.150208094528687
260 0.148687727276308
261 0.147265602571798
262 0.145958114634791
263 0.14474919022054
264 0.143644802666791
265 0.142618565066219
266 0.141648724273624
267 0.140768405051267
268 0.13997073999221
269 0.139250601644608
270 0.13854686108042
271 0.1378566106036
272 0.137198076924812
273 0.136527549060998
274 0.135871035493183
275 0.135188558232335
276 0.134427594008432
277 0.133621765335101
278 0.132746606480155
279 0.131773062503759
280 0.130726687648878
281 0.129559283496557
282 0.128286972411345
283 0.126922328051512
284 0.1254216334425
285 0.123808597914286
286 0.122092393460396
287 0.120238675665609
288 0.118252502171193
289 0.116200930059292
290 0.114014267189344
291 0.111742414950537
292 0.109385330764565
293 0.106937297992724
294 0.104425182593433
295 0.101846825492413
296 0.0992041555444382
297 0.0965166542350867
298 0.0937870350879692
299 0.0910093854276514
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 0.0817756938233267
149 0.0836403245695922
150 0.0856579764237625
151 0.0878231577526626
152 0.0901364261241715
153 0.0926350579370884
154 0.0952766383133089
155 0.0980755032174194
156 0.10098309640681
157 0.104073399767711
158 0.107247252187172
159 0.110546673159103
160 0.113985657106269
161 0.117544751649895
162 0.121228918060223
163 0.125032706177407
164 0.128898171457566
165 0.132808869104311
166 0.136797529045797
167 0.14076751880364
168 0.144793261717992
169 0.148832408353912
170 0.152845869116078
171 0.156858891177664
172 0.160784030533221
173 0.164644416296811
174 0.168413362794265
175 0.172148759564063
176 0.175767209529653
177 0.179257105965607
178 0.182634404337125
179 0.185842792090244
180 0.188870814615334
181 0.191715606398928
182 0.194356356512576
183 0.196825742919734
184 0.199090593490932
185 0.201078852248591
186 0.202849010452143
187 0.204382558464046
188 0.205690843913326
189 0.206829213902111
190 0.20770577392074
191 0.208344778748678
192 0.208809219327739
193 0.209067232327826
194 0.209113032928741
195 0.208940826727565
196 0.208621649949114
197 0.208104212160752
198 0.207474629282009
199 0.20674591131939
200 0.205824118146775
201 0.204786716398983
202 0.203719009642254
203 0.20255689349724
204 0.201324052028445
205 0.200058363450579
206 0.198764935581773
207 0.197416803947143
208 0.196093211737887
209 0.194729091302082
210 0.193390295908095
211 0.192055336836339
212 0.190729416032942
213 0.189427249236959
214 0.188140307974118
215 0.186891113442084
216 0.185625659869553
217 0.184376701185445
218 0.183160632095624
219 0.181938178352352
220 0.18072217319471
221 0.179484748531208
222 0.178259698916494
223 0.176989942811064
224 0.17571977972566
225 0.174411855708509
226 0.173057682964918
227 0.171682973443
228 0.170290091177528
229 0.168874623951613
230 0.167383901634604
231 0.165811361147612
232 0.164223792564015
233 0.162554558524558
234 0.160848411156778
235 0.159097394719432
236 0.157320908333669
237 0.155511747593768
238 0.153671789859532
239 0.151846324974234
240 0.149997637964235
241 0.148110196907229
242 0.146280844266824
243 0.144483098100547
244 0.142655992326378
245 0.140872085741185
246 0.139126970403422
247 0.137403752476524
248 0.135766631833792
249 0.134214775783514
250 0.132701716143946
251 0.131299879685734
252 0.129970690451365
253 0.128702918402597
254 0.12753041210835
255 0.126434550386662
256 0.125433063371414
257 0.124525816094193
258 0.123688019073191
259 0.122914410122596
260 0.122252199408005
261 0.121643630176364
262 0.121082409468655
263 0.120653328564926
264 0.120262244568971
265 0.119921407366036
266 0.119650679057513
267 0.119399178277511
268 0.119191431616794
269 0.119030730070918
270 0.118832566273396
271 0.118613760522668
272 0.118408771676941
273 0.11810771246127
274 0.117811081937594
275 0.117456121132732
276 0.116991723104787
277 0.11645258028357
278 0.115835034105728
279 0.115157560626382
280 0.114342210712482
281 0.113464586780348
282 0.112435048915172
283 0.111297935948393
284 0.110088485796436
285 0.108765369626772
286 0.107325559137418
287 0.105827182434599
288 0.104233461341276
289 0.102557410599742
290 0.100802986935377
291 0.0990118258320252
292 0.0971061699758041
293 0.0951752374503302
294 0.093199074929184
295 0.0912003295185784
296 0.0891544826490134
297 0.0870918711305207
298 0.0850292088977389
299 0.0829416607724875
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 0.0694813566357072
136 0.0712468175435712
137 0.0730952646520912
138 0.0750509829475872
139 0.0771366952742299
140 0.079324057219593
141 0.081694537250141
142 0.0841100280727112
143 0.0866502378527672
144 0.0892636231161534
145 0.0920171861125668
146 0.0948735898126992
147 0.0978565461040999
148 0.100874148233911
149 0.103968704331634
150 0.107153729069023
151 0.110459014795552
152 0.113809602557078
153 0.117256604529422
154 0.12077520465955
155 0.124337055829992
156 0.127955779465042
157 0.131626680554652
158 0.135362191694209
159 0.13911373757831
160 0.142878563509989
161 0.146622343437073
162 0.150346770995193
163 0.154083624572322
164 0.157775336149384
165 0.161420211873056
166 0.164987153142802
167 0.168428585434282
168 0.171794696292469
169 0.175054867107816
170 0.17812298532363
171 0.180996692797014
172 0.183616337024429
173 0.18600113570906
174 0.188118013539086
175 0.189981619732281
176 0.191516469642371
177 0.192733182155266
178 0.19365896763689
179 0.194221839916844
180 0.194481005624696
181 0.194414074841877
182 0.194063893367153
183 0.193388943656715
184 0.192472780462164
185 0.191252736319068
186 0.18980170414586
187 0.188164788043766
188 0.186322356345025
189 0.184338619174599
190 0.182227030831029
191 0.18004461859076
192 0.17784803447709
193 0.175659278151613
194 0.173504628522537
195 0.171419973474011
196 0.169405917352631
197 0.167448993231315
198 0.165645044773258
199 0.163970295273735
200 0.162498121457014
201 0.161152444337251
202 0.159984024790414
203 0.158977627173071
204 0.158081794940232
205 0.157316140470515
206 0.156732311213925
207 0.156237991728626
208 0.155848266669756
209 0.15549512005843
210 0.155216478660743
211 0.155018340682588
212 0.154852362371404
213 0.154675864160604
214 0.154494087145698
215 0.154312219082458
216 0.154133873759691
217 0.153976145221417
218 0.153753349465494
219 0.15356217847378
220 0.153341528272716
221 0.153105282613031
222 0.152848957060408
223 0.152565096120824
224 0.15230799183913
225 0.151987533015855
226 0.151753792569813
227 0.151497224059798
228 0.15127856298638
229 0.150999922619216
230 0.150754923088996
231 0.150525200168116
232 0.150348477164091
233 0.15014216516018
234 0.14992899505987
235 0.14967642334111
236 0.149440689217443
237 0.149179652333963
238 0.148900655345703
239 0.148560424915981
240 0.148174899068507
241 0.147780556229611
242 0.147276317162514
243 0.146714849348493
244 0.146096404834744
245 0.145418812230928
246 0.14461533625382
247 0.143753115447733
248 0.142806668749001
249 0.141761687169664
250 0.14066141442054
251 0.139504430377352
252 0.138277835224634
253 0.136980702469472
254 0.135642683520067
255 0.134316357148968
256 0.132974597050696
257 0.131604169078383
258 0.130254091426554
259 0.128904378743282
260 0.127577106620591
261 0.126245249011295
262 0.124910771868798
263 0.123629368437412
264 0.122366492123213
265 0.121129829833591
266 0.119945412199321
267 0.118834393626434
268 0.117722218643211
269 0.11668370993336
270 0.115687549725429
271 0.114733027345941
272 0.113845824088483
273 0.112983173064223
274 0.112158714382636
275 0.111376133786471
276 0.110614156378866
277 0.10983865934498
278 0.10906824349476
279 0.108297352098605
280 0.107557304706784
281 0.106809116648734
282 0.106047045172255
283 0.105291631242895
284 0.104457069909785
285 0.10367672294726
286 0.102842562046172
287 0.102000672375445
288 0.101138836746614
289 0.100224928369654
290 0.0992476137947372
291 0.0982692736637477
292 0.0972506189662852
293 0.0961786107268676
294 0.0950124684091537
295 0.0937764704782158
296 0.0925014604334333
297 0.0911739009599375
298 0.0897760397065509
299 0.0882999404755434
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 0.0720327627728302
113 0.0738140564988715
114 0.0756212729472128
115 0.0775112351758582
116 0.079504848527676
117 0.0815309376726252
118 0.0836478656906352
119 0.0858282413329216
120 0.0881227834752963
121 0.0904592740156929
122 0.0929184653841006
123 0.0954811054418118
124 0.0980784051560142
125 0.100747113336259
126 0.103466626620254
127 0.106227961610694
128 0.109069774241969
129 0.111926170755282
130 0.114832613011059
131 0.11776905969946
132 0.12071387392521
133 0.123616941023159
134 0.126530487641506
135 0.129343111273456
136 0.132044862892439
137 0.134633085880056
138 0.137125257564838
139 0.13945156088217
140 0.141609813265659
141 0.14358726068619
142 0.145357084624178
143 0.14692786149302
144 0.148287778514625
145 0.149449409062731
146 0.150387798605995
147 0.151131526566643
148 0.151629971240561
149 0.151915454782556
150 0.152041282492521
151 0.151993429684083
152 0.151790926223239
153 0.151422127813234
154 0.150970405282419
155 0.150430096311958
156 0.149841062144334
157 0.149250026621093
158 0.14863886507847
159 0.148069963751452
160 0.147561975698621
161 0.147152426430349
162 0.146827808814488
163 0.1466193411237
164 0.146584013340095
165 0.146682023988214
166 0.146920674364344
167 0.147323054110589
168 0.14789479787707
169 0.148625527093103
170 0.14952160005407
171 0.150536196093751
172 0.151676089570074
173 0.152851194252467
174 0.154118505634073
175 0.155442196580963
176 0.15673562169537
177 0.15800928985637
178 0.159255215397
179 0.160434132583605
180 0.161534552121715
181 0.162515092972424
182 0.163330683284284
183 0.163949341096323
184 0.164331330945564
185 0.164536835669198
186 0.164503947185114
187 0.164231589879932
188 0.16375147046965
189 0.163041689081369
190 0.162129082836534
191 0.160942302541215
192 0.159588285603932
193 0.15808012038231
194 0.156373629546656
195 0.154499245181432
196 0.152519564063172
197 0.150468974742846
198 0.148343863008014
199 0.146151869294931
200 0.143902138229754
201 0.141702855549421
202 0.139512116455927
203 0.137414956570561
204 0.135404748537901
205 0.133527409534299
206 0.13172565107589
207 0.130072261588685
208 0.128589167227647
209 0.127242875588654
210 0.126064457697519
211 0.125048911481097
212 0.124193036841966
213 0.123463928234783
214 0.122921857776361
215 0.122484194600404
216 0.122155248123878
217 0.121940837224052
218 0.121751974404477
219 0.121668966553497
220 0.121693412690987
221 0.121754687869869
222 0.121827695018468
223 0.121965070010407
224 0.122092122570105
225 0.122220493461605
226 0.122285544388944
227 0.122334576354393
228 0.122334164944731
229 0.122281474260052
230 0.12220065258075
231 0.122056132368593
232 0.121945938414086
233 0.121779856889318
234 0.121579450977289
235 0.121339370505474
236 0.121088364384158
237 0.12084388932958
238 0.120609931645867
239 0.120367385061415
240 0.120155466519813
241 0.119906362570621
242 0.119681290262027
243 0.119519814116918
244 0.119399381457232
245 0.119297528663656
246 0.119260479586028
247 0.119239565649286
248 0.119264472090586
249 0.119369430003756
250 0.119522418032252
251 0.119698932541861
252 0.119938557165079
253 0.120186270274357
254 0.120446987698718
255 0.120693484775786
256 0.120947313810416
257 0.121213898597371
258 0.121416417948411
259 0.121553866795814
260 0.121679089155745
261 0.121746877706876
262 0.121697795948064
263 0.121598114513997
264 0.12137419047709
265 0.121046689435654
266 0.120584507531094
267 0.120011150171304
268 0.119309547042239
269 0.11847848266555
270 0.117532803988384
271 0.116433457526192
272 0.115195997189502
273 0.113860126581816
274 0.112425743391027
275 0.110861381886168
276 0.109252797323536
277 0.107547657853107
278 0.105788523418681
279 0.103993822933397
280 0.102165271233825
281 0.100314091645609
282 0.0984672073844246
283 0.096627265390858
284 0.0948126449613515
285 0.0930030775396539
286 0.0912223398766673
287 0.0894597791617661
288 0.0877280738898315
289 0.0860611283874396
290 0.0844563916803367
291 0.0828912556968704
292 0.0813955181820856
293 0.0799639303722484
294 0.0785431973440008
295 0.0771535585585223
296 0.0757708338639234
297 0.0744302628184392
298 0.0730497942970181
299 0.0717023512068897
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 0.0944726633245132
114 0.0955149164386527
115 0.0965870217306559
116 0.097702971610823
117 0.0989023973886535
118 0.10013702765503
119 0.101399063290726
120 0.102729801198531
121 0.104086748495983
122 0.105475748595396
123 0.106910390989342
124 0.108382780868894
125 0.109900639077158
126 0.111445402381871
127 0.113032278861026
128 0.114650673016267
129 0.116335360466015
130 0.117995333005715
131 0.119670043678924
132 0.121399869576338
133 0.123143793538391
134 0.124876031851378
135 0.126621049398217
136 0.128340736209636
137 0.130049795746856
138 0.131689444967133
139 0.133331463172269
140 0.134895921238909
141 0.136446188269921
142 0.137922047242168
143 0.139316728111859
144 0.14068687713546
145 0.141967156118351
146 0.143167773817449
147 0.144301588784139
148 0.14540033586383
149 0.146428474749082
150 0.14737330561595
151 0.148300305001223
152 0.149201771838515
153 0.150072028960665
154 0.15089640188901
155 0.151752553844057
156 0.152576526782432
157 0.153422537373012
158 0.154218512370647
159 0.154984206562183
160 0.155817664933769
161 0.156637363920445
162 0.157425547244225
163 0.158166690020372
164 0.158935321611835
165 0.159697108276813
166 0.160471416030935
167 0.161208885852927
168 0.161929209667669
169 0.162562115516907
170 0.163098005576669
171 0.16358814457269
172 0.163962623596056
173 0.16423873132566
174 0.16437103827961
175 0.164415377711096
176 0.164297096617937
177 0.164079376914887
178 0.16370009467147
179 0.163133815747804
180 0.162409596363452
181 0.1615121761453
182 0.160462904923988
183 0.159239437677686
184 0.157865835123957
185 0.15634039747038
186 0.15474361784373
187 0.15302078007323
188 0.151229726845521
189 0.149326021308207
190 0.147367249517103
191 0.145378219770056
192 0.143398283939282
193 0.141406464130051
194 0.139402408976738
195 0.137530415738218
196 0.135684335419217
197 0.133941448066183
198 0.132257506666539
199 0.13069705798938
200 0.129248565994851
201 0.127951130350788
202 0.126784819443318
203 0.125776446699082
204 0.124916270852135
205 0.12425508970319
206 0.123755729990575
207 0.123441396864844
208 0.123271550108318
209 0.123272707431452
210 0.123411686579749
211 0.12370958955836
212 0.124136339940601
213 0.124672354579478
214 0.125347295807138
215 0.126115519568518
216 0.126949924686003
217 0.127913354835446
218 0.128916477745349
219 0.129939017599461
220 0.131030595490408
221 0.132184836443435
222 0.133330222369826
223 0.13444019800561
224 0.135625230841449
225 0.136721964788313
226 0.137780352663865
227 0.138781316240235
228 0.139700382733346
229 0.140581644374258
230 0.141384744985291
231 0.142126018324579
232 0.142742703361999
233 0.143236054417932
234 0.143649560552018
235 0.143924082826739
236 0.144059656462168
237 0.144074818748961
238 0.144013821299736
239 0.143784811067724
240 0.143471043611548
241 0.143022120661613
242 0.142509403869807
243 0.141871350015976
244 0.141095786697177
245 0.140250090059978
246 0.139312537014934
247 0.138238998249742
248 0.137082118560028
249 0.135837338106804
250 0.134492636664241
251 0.133131096636727
252 0.131698385655883
253 0.130245475441772
254 0.128753665083604
255 0.127234304956299
256 0.125719432891745
257 0.124188932796999
258 0.122692307675453
259 0.121150952503183
260 0.119654445774481
261 0.118181463948061
262 0.116748378772929
263 0.115409806010766
264 0.114146037010945
265 0.112912204590069
266 0.111743311671547
267 0.110660880473614
268 0.109629397000987
269 0.10874669135255
270 0.107881868902272
271 0.107114088188852
272 0.106400026151997
273 0.105842610568414
274 0.105366177214114
275 0.104923033423442
276 0.104592041354739
277 0.104347967723279
278 0.104181285451672
279 0.104017326342321
280 0.103934565416846
281 0.103930165726122
282 0.103928733096478
283 0.103966476162311
284 0.104040516955756
285 0.104066047032672
286 0.104142423257352
287 0.104226144130716
288 0.104263528599358
289 0.104253175830457
290 0.104206052500084
291 0.10408159838723
292 0.103900541184628
293 0.103613140481934
294 0.103249875115002
295 0.102753640187781
296 0.102149414598224
297 0.101407655938249
298 0.100555285903581
299 0.099568158121946
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=21.8, xmax=312.2,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.279667098261416,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0833194509647158)
--(axis cs:57,0.0749763080972565)
--(axis cs:58,0.0751526166367408)
--(axis cs:59,0.0756114316698263)
--(axis cs:60,0.0760999143072756)
--(axis cs:61,0.0764488353073932)
--(axis cs:62,0.0768830296825341)
--(axis cs:63,0.0774136622570814)
--(axis cs:64,0.0780365543607792)
--(axis cs:65,0.0788055066057615)
--(axis cs:66,0.079393222822878)
--(axis cs:67,0.079833899226534)
--(axis cs:68,0.0802151013674042)
--(axis cs:69,0.0806031043383205)
--(axis cs:70,0.0809482474373343)
--(axis cs:71,0.0810119155247904)
--(axis cs:72,0.0808235170762521)
--(axis cs:73,0.0805502474337947)
--(axis cs:74,0.0801088101034228)
--(axis cs:75,0.0798322380609194)
--(axis cs:76,0.0797043817335986)
--(axis cs:77,0.0797657055399619)
--(axis cs:78,0.080004864935986)
--(axis cs:79,0.0802361880480017)
--(axis cs:80,0.0804408795636878)
--(axis cs:81,0.0805690325207662)
--(axis cs:82,0.0807551851595588)
--(axis cs:83,0.0811557727972575)
--(axis cs:84,0.0814557135558915)
--(axis cs:85,0.081516360884643)
--(axis cs:86,0.0814364460132195)
--(axis cs:87,0.0813666295648263)
--(axis cs:88,0.0814220250188713)
--(axis cs:89,0.0815279141424508)
--(axis cs:90,0.0815037072537154)
--(axis cs:91,0.0814212521883657)
--(axis cs:92,0.0811820491039276)
--(axis cs:93,0.0809640185388058)
--(axis cs:94,0.0807049474119093)
--(axis cs:95,0.0801975424939776)
--(axis cs:96,0.0797632656918211)
--(axis cs:97,0.0792253859758367)
--(axis cs:98,0.0786791848347341)
--(axis cs:99,0.0783973377190944)
--(axis cs:100,0.0782819664056392)
--(axis cs:101,0.078389829427275)
--(axis cs:102,0.0782250842284909)
--(axis cs:103,0.0779879664190796)
--(axis cs:104,0.0777594065363796)
--(axis cs:105,0.0775654040841462)
--(axis cs:106,0.077334657095502)
--(axis cs:107,0.0771617913684486)
--(axis cs:108,0.0770343304151096)
--(axis cs:109,0.0768719340638811)
--(axis cs:110,0.076831238208708)
--(axis cs:111,0.076820605845101)
--(axis cs:112,0.0768764124890375)
--(axis cs:113,0.0768858185524077)
--(axis cs:114,0.0769158582681707)
--(axis cs:115,0.077091267537645)
--(axis cs:116,0.0770824539046368)
--(axis cs:117,0.0772032776134112)
--(axis cs:118,0.077277414000142)
--(axis cs:119,0.0771544284020357)
--(axis cs:120,0.077030971294685)
--(axis cs:121,0.076726463256216)
--(axis cs:122,0.0762474617302673)
--(axis cs:123,0.0758768732559653)
--(axis cs:124,0.0755795825695979)
--(axis cs:125,0.0753899820679615)
--(axis cs:126,0.0753714822224603)
--(axis cs:127,0.075475620379402)
--(axis cs:128,0.0757008349133956)
--(axis cs:129,0.0757952458812885)
--(axis cs:130,0.0756970445497208)
--(axis cs:131,0.0755166394523508)
--(axis cs:132,0.0754197442098044)
--(axis cs:133,0.0752039760063918)
--(axis cs:134,0.0747406951248506)
--(axis cs:135,0.0741863525734904)
--(axis cs:136,0.0737014480517732)
--(axis cs:137,0.0731314490244248)
--(axis cs:138,0.0726078578828242)
--(axis cs:139,0.0718610110431482)
--(axis cs:140,0.0711785274735126)
--(axis cs:141,0.0706363311463009)
--(axis cs:142,0.0702575424260837)
--(axis cs:143,0.0700179651158852)
--(axis cs:144,0.0699130289635028)
--(axis cs:145,0.0699829467042746)
--(axis cs:146,0.0702083337953416)
--(axis cs:147,0.0703527212220957)
--(axis cs:148,0.0705835168833763)
--(axis cs:149,0.0708715019113478)
--(axis cs:150,0.0712143545635866)
--(axis cs:151,0.0715851542870008)
--(axis cs:152,0.0724010075676152)
--(axis cs:153,0.0734270245855963)
--(axis cs:154,0.0745966334497195)
--(axis cs:155,0.0761701346858249)
--(axis cs:156,0.0780680257657844)
--(axis cs:157,0.0799963995745884)
--(axis cs:158,0.0817605315333563)
--(axis cs:159,0.0831028075636631)
--(axis cs:160,0.0836745203809512)
--(axis cs:161,0.0836978115658233)
--(axis cs:162,0.0833882914882494)
--(axis cs:163,0.0829137940051489)
--(axis cs:164,0.0820812956343255)
--(axis cs:165,0.0810233288790464)
--(axis cs:166,0.0801487186817406)
--(axis cs:167,0.0794407260181636)
--(axis cs:168,0.0792530533117031)
--(axis cs:169,0.0794138392836452)
--(axis cs:170,0.0795054779713539)
--(axis cs:171,0.0801258186923001)
--(axis cs:172,0.0811315574286241)
--(axis cs:173,0.0820919403158373)
--(axis cs:174,0.0829293012556795)
--(axis cs:175,0.0836496135002213)
--(axis cs:176,0.0846746992900532)
--(axis cs:177,0.0862426639203125)
--(axis cs:178,0.088447678235766)
--(axis cs:179,0.0911716797727367)
--(axis cs:180,0.0938199208530988)
--(axis cs:181,0.0967926742387742)
--(axis cs:182,0.100412334406699)
--(axis cs:183,0.103886947491096)
--(axis cs:184,0.107091287417996)
--(axis cs:185,0.110233602662351)
--(axis cs:186,0.113727182981274)
--(axis cs:187,0.117829467996421)
--(axis cs:188,0.122711511185013)
--(axis cs:189,0.127191908352008)
--(axis cs:190,0.13148083349302)
--(axis cs:191,0.135464349021359)
--(axis cs:192,0.139809461614797)
--(axis cs:193,0.14418784228616)
--(axis cs:194,0.148174568810249)
--(axis cs:195,0.152831011251931)
--(axis cs:196,0.158118295732973)
--(axis cs:197,0.163423205987046)
--(axis cs:198,0.168159734977896)
--(axis cs:199,0.172444643679681)
--(axis cs:200,0.177357616276467)
--(axis cs:201,0.181399614237039)
--(axis cs:202,0.183421770206688)
--(axis cs:203,0.185609380868714)
--(axis cs:204,0.188823751164218)
--(axis cs:205,0.190224892848918)
--(axis cs:206,0.191445070292484)
--(axis cs:207,0.191663475209673)
--(axis cs:208,0.193026829694726)
--(axis cs:209,0.196306079465586)
--(axis cs:210,0.198766275198491)
--(axis cs:211,0.200943013901486)
--(axis cs:212,0.202192100255379)
--(axis cs:213,0.204435892491224)
--(axis cs:214,0.207574127200432)
--(axis cs:215,0.210729682067081)
--(axis cs:216,0.210144385597258)
--(axis cs:217,0.208086937328796)
--(axis cs:218,0.207378680911218)
--(axis cs:219,0.208106794415128)
--(axis cs:220,0.2080071492514)
--(axis cs:221,0.2076972629157)
--(axis cs:222,0.20810650196249)
--(axis cs:223,0.209669085934789)
--(axis cs:224,0.212767398824187)
--(axis cs:225,0.214505256291427)
--(axis cs:226,0.213020405705781)
--(axis cs:227,0.210727471397996)
--(axis cs:228,0.210429868405034)
--(axis cs:229,0.210036821167808)
--(axis cs:230,0.209582303343022)
--(axis cs:231,0.204481960647188)
--(axis cs:232,0.197734539373524)
--(axis cs:233,0.193828502315301)
--(axis cs:234,0.19169509918227)
--(axis cs:235,0.191959580486646)
--(axis cs:236,0.19117298175692)
--(axis cs:237,0.18845305289204)
--(axis cs:238,0.182746767006326)
--(axis cs:239,0.174877051300651)
--(axis cs:240,0.169324843026735)
--(axis cs:241,0.167252032297957)
--(axis cs:242,0.166168395927848)
--(axis cs:243,0.163920254584061)
--(axis cs:244,0.163156616282269)
--(axis cs:245,0.162713281448781)
--(axis cs:246,0.160483867181101)
--(axis cs:247,0.156944453276245)
--(axis cs:248,0.152707070492708)
--(axis cs:249,0.149041803106821)
--(axis cs:250,0.146756341385455)
--(axis cs:251,0.145039102521019)
--(axis cs:252,0.142247032203027)
--(axis cs:253,0.139960405080899)
--(axis cs:254,0.136960831251219)
--(axis cs:255,0.133670718884245)
--(axis cs:256,0.131468067580558)
--(axis cs:257,0.129112707674095)
--(axis cs:258,0.127183835265555)
--(axis cs:259,0.125532607449206)
--(axis cs:260,0.123282338134451)
--(axis cs:261,0.121950820571379)
--(axis cs:262,0.120609168665024)
--(axis cs:263,0.119692907822058)
--(axis cs:264,0.11892789465309)
--(axis cs:265,0.119350631009146)
--(axis cs:266,0.119525342425052)
--(axis cs:267,0.120249422180186)
--(axis cs:268,0.120081422045745)
--(axis cs:269,0.119892193037915)
--(axis cs:270,0.118569993938047)
--(axis cs:271,0.118108334370214)
--(axis cs:272,0.117580880953602)
--(axis cs:273,0.116635430637163)
--(axis cs:274,0.116211885594678)
--(axis cs:275,0.117103742313977)
--(axis cs:276,0.118073696931778)
--(axis cs:277,0.118928634832819)
--(axis cs:278,0.118286361982068)
--(axis cs:279,0.116197375587382)
--(axis cs:280,0.114037154380872)
--(axis cs:281,0.111942725092297)
--(axis cs:282,0.11037102316863)
--(axis cs:283,0.109553888058516)
--(axis cs:284,0.107806685670215)
--(axis cs:285,0.105636632189577)
--(axis cs:286,0.103600377693757)
--(axis cs:287,0.100941154092536)
--(axis cs:288,0.0982320432057137)
--(axis cs:289,0.0963229321069132)
--(axis cs:290,0.0945219965294544)
--(axis cs:291,0.0934907447188755)
--(axis cs:292,0.0929398186834719)
--(axis cs:293,0.091896900764826)
--(axis cs:294,0.0905570257320881)
--(axis cs:295,0.0890883024769053)
--(axis cs:296,0.0870595517773135)
--(axis cs:297,0.0846463475111364)
--(axis cs:298,0.0823428861526933)
--(axis cs:299,0.0803687798183858)
--(axis cs:299,0.0916030022301575)
--(axis cs:299,0.0916030022301575)
--(axis cs:298,0.0938869315159036)
--(axis cs:297,0.0966304144776624)
--(axis cs:296,0.0997859524668551)
--(axis cs:295,0.102966451025305)
--(axis cs:294,0.105511984366687)
--(axis cs:293,0.107804738251643)
--(axis cs:292,0.109866087850723)
--(axis cs:291,0.111048466872209)
--(axis cs:290,0.112814383554901)
--(axis cs:289,0.116013735768536)
--(axis cs:288,0.119934729318802)
--(axis cs:287,0.125727573802088)
--(axis cs:286,0.13311921322844)
--(axis cs:285,0.139937308683569)
--(axis cs:284,0.146383030609291)
--(axis cs:283,0.151156369233278)
--(axis cs:282,0.15470037485116)
--(axis cs:281,0.156556286205723)
--(axis cs:280,0.157601746654119)
--(axis cs:279,0.157258732982717)
--(axis cs:278,0.155993910938859)
--(axis cs:277,0.153251592109085)
--(axis cs:276,0.149441968360962)
--(axis cs:275,0.146291057017847)
--(axis cs:274,0.144213437156526)
--(axis cs:273,0.144813972926972)
--(axis cs:272,0.146650508310664)
--(axis cs:271,0.148978003136557)
--(axis cs:270,0.153547062014502)
--(axis cs:269,0.159570665996624)
--(axis cs:268,0.164186185285531)
--(axis cs:267,0.168777687561978)
--(axis cs:266,0.169847985366639)
--(axis cs:265,0.170464032917615)
--(axis cs:264,0.170380486427537)
--(axis cs:263,0.171055203584904)
--(axis cs:262,0.171254772487867)
--(axis cs:261,0.171084136281216)
--(axis cs:260,0.170184883522984)
--(axis cs:259,0.170038973080007)
--(axis cs:258,0.169109854541701)
--(axis cs:257,0.169553749661059)
--(axis cs:256,0.172626977151536)
--(axis cs:255,0.175877966070398)
--(axis cs:254,0.179058302475537)
--(axis cs:253,0.181321319093918)
--(axis cs:252,0.182210875473669)
--(axis cs:251,0.183599781904144)
--(axis cs:250,0.183897027047861)
--(axis cs:249,0.184884996786558)
--(axis cs:248,0.187907911953327)
--(axis cs:247,0.195095945838046)
--(axis cs:246,0.202796420203886)
--(axis cs:245,0.214027913276256)
--(axis cs:244,0.221805543112949)
--(axis cs:243,0.225254072670235)
--(axis cs:242,0.229040519146818)
--(axis cs:241,0.230516624114804)
--(axis cs:240,0.232948188049061)
--(axis cs:239,0.241278151882842)
--(axis cs:238,0.255710921682906)
--(axis cs:237,0.265080759471902)
--(axis cs:236,0.269740611813471)
--(axis cs:235,0.268582208250333)
--(axis cs:234,0.265194025529084)
--(axis cs:233,0.263968186559262)
--(axis cs:232,0.263662850197348)
--(axis cs:231,0.269137810356535)
--(axis cs:230,0.272973831119335)
--(axis cs:229,0.27196291684991)
--(axis cs:228,0.274045451179177)
--(axis cs:227,0.275005395922382)
--(axis cs:226,0.280899418854702)
--(axis cs:225,0.284090901338858)
--(axis cs:224,0.282329294612118)
--(axis cs:223,0.2776450389673)
--(axis cs:222,0.274452750816199)
--(axis cs:221,0.273087026126455)
--(axis cs:220,0.272557305939894)
--(axis cs:219,0.271252291939446)
--(axis cs:218,0.267219079130337)
--(axis cs:217,0.264695936778564)
--(axis cs:216,0.266287902095766)
--(axis cs:215,0.266390723368481)
--(axis cs:214,0.261186147646916)
--(axis cs:213,0.256815253110049)
--(axis cs:212,0.255081466467491)
--(axis cs:211,0.253977901861097)
--(axis cs:210,0.247803506303597)
--(axis cs:209,0.24168537771857)
--(axis cs:208,0.236220891341549)
--(axis cs:207,0.235708289966782)
--(axis cs:206,0.239277492179541)
--(axis cs:205,0.24332259599945)
--(axis cs:204,0.246719601201275)
--(axis cs:203,0.246411734354852)
--(axis cs:202,0.247587230333092)
--(axis cs:201,0.254790172852785)
--(axis cs:200,0.260091579207853)
--(axis cs:199,0.257281292375503)
--(axis cs:198,0.253318634854143)
--(axis cs:197,0.247352118218512)
--(axis cs:196,0.239721089538099)
--(axis cs:195,0.231486343605991)
--(axis cs:194,0.223360934557334)
--(axis cs:193,0.21589908602185)
--(axis cs:192,0.207895071127703)
--(axis cs:191,0.199695689350522)
--(axis cs:190,0.191985504227533)
--(axis cs:189,0.183977795449465)
--(axis cs:188,0.176275397608436)
--(axis cs:187,0.16835428958688)
--(axis cs:186,0.161325403713284)
--(axis cs:185,0.154595609764788)
--(axis cs:184,0.148508702075692)
--(axis cs:183,0.141294822138223)
--(axis cs:182,0.133395318782006)
--(axis cs:181,0.125357614780175)
--(axis cs:180,0.118751319611748)
--(axis cs:179,0.112690237782595)
--(axis cs:178,0.106640188249353)
--(axis cs:177,0.102292904694488)
--(axis cs:176,0.0998300058807371)
--(axis cs:175,0.0984180191749496)
--(axis cs:174,0.0978198995255069)
--(axis cs:173,0.0973452469981962)
--(axis cs:172,0.0969158045413237)
--(axis cs:171,0.0967123960031536)
--(axis cs:170,0.0971500623956136)
--(axis cs:169,0.098459359404385)
--(axis cs:168,0.100087176120085)
--(axis cs:167,0.102836377246963)
--(axis cs:166,0.107268155687245)
--(axis cs:165,0.112960697334441)
--(axis cs:164,0.119021583015704)
--(axis cs:163,0.1232942785976)
--(axis cs:162,0.125243166893562)
--(axis cs:161,0.128230172095669)
--(axis cs:160,0.131071371209962)
--(axis cs:159,0.134117516217509)
--(axis cs:158,0.133804131181443)
--(axis cs:157,0.131539650764951)
--(axis cs:156,0.128319443903399)
--(axis cs:155,0.123638938225914)
--(axis cs:154,0.118685001695627)
--(axis cs:153,0.11415008693676)
--(axis cs:152,0.109562625433235)
--(axis cs:151,0.105260939645787)
--(axis cs:150,0.101544263433583)
--(axis cs:149,0.0975921792301876)
--(axis cs:148,0.0939965550824771)
--(axis cs:147,0.0904146184445888)
--(axis cs:146,0.0873065299142671)
--(axis cs:145,0.08449240745063)
--(axis cs:144,0.08274279605538)
--(axis cs:143,0.0810233305118677)
--(axis cs:142,0.0799698294255195)
--(axis cs:141,0.0793881430175492)
--(axis cs:140,0.079200984240469)
--(axis cs:139,0.0794381059656969)
--(axis cs:138,0.0800090805691017)
--(axis cs:137,0.0804915333782178)
--(axis cs:136,0.0810807021373087)
--(axis cs:135,0.0814084836019513)
--(axis cs:134,0.0817858545323353)
--(axis cs:133,0.0821807643065024)
--(axis cs:132,0.0824641949371912)
--(axis cs:131,0.0825159864612692)
--(axis cs:130,0.0827886397457746)
--(axis cs:129,0.0827893841113555)
--(axis cs:128,0.0824582189089628)
--(axis cs:127,0.0819387633101605)
--(axis cs:126,0.0817174089459751)
--(axis cs:125,0.0818612204954832)
--(axis cs:124,0.0821999044044825)
--(axis cs:123,0.0826590984849163)
--(axis cs:122,0.0833139806051794)
--(axis cs:121,0.0839085809211573)
--(axis cs:120,0.0842631169696214)
--(axis cs:119,0.0843807358151185)
--(axis cs:118,0.0845501805383877)
--(axis cs:117,0.0845881488266688)
--(axis cs:116,0.0846340852597474)
--(axis cs:115,0.0847458379153694)
--(axis cs:114,0.0846816931372592)
--(axis cs:113,0.0846231841927438)
--(axis cs:112,0.0846767096141768)
--(axis cs:111,0.084631695498181)
--(axis cs:110,0.0845692329222989)
--(axis cs:109,0.0845946907722459)
--(axis cs:108,0.0846595475600364)
--(axis cs:107,0.0846644084213934)
--(axis cs:106,0.0846781285776395)
--(axis cs:105,0.0846990969709355)
--(axis cs:104,0.0848658769631792)
--(axis cs:103,0.0851623689325465)
--(axis cs:102,0.0854375093349068)
--(axis cs:101,0.0856003368593525)
--(axis cs:100,0.0855606093431223)
--(axis cs:99,0.0857627653834307)
--(axis cs:98,0.0862620053484286)
--(axis cs:97,0.0868724253853173)
--(axis cs:96,0.0873011844926831)
--(axis cs:95,0.0875306640213346)
--(axis cs:94,0.0878450089694116)
--(axis cs:93,0.0880131263184418)
--(axis cs:92,0.0882612537460009)
--(axis cs:91,0.0886301576124816)
--(axis cs:90,0.0889249249460489)
--(axis cs:89,0.0891094957432736)
--(axis cs:88,0.0889515309990044)
--(axis cs:87,0.088823413189188)
--(axis cs:86,0.0888576247273213)
--(axis cs:85,0.0890305840514736)
--(axis cs:84,0.0891278634014932)
--(axis cs:83,0.0887391455054374)
--(axis cs:82,0.0880945761278125)
--(axis cs:81,0.0877489654315361)
--(axis cs:80,0.0874562122422471)
--(axis cs:79,0.0871045803289845)
--(axis cs:78,0.0868386114588262)
--(axis cs:77,0.0866045780239699)
--(axis cs:76,0.0866232199376203)
--(axis cs:75,0.0868386779202144)
--(axis cs:74,0.0873886444802221)
--(axis cs:73,0.0883205234974492)
--(axis cs:72,0.0892361246227441)
--(axis cs:71,0.0901135088801486)
--(axis cs:70,0.0906458333883124)
--(axis cs:69,0.0905661274937069)
--(axis cs:68,0.0903562467036941)
--(axis cs:67,0.0899752609066689)
--(axis cs:66,0.0894175674576231)
--(axis cs:65,0.0886691104582376)
--(axis cs:64,0.0875968469139019)
--(axis cs:63,0.0866782620725173)
--(axis cs:62,0.0858876076905954)
--(axis cs:61,0.0852026409168703)
--(axis cs:60,0.0846590340188353)
--(axis cs:59,0.0840247086965691)
--(axis cs:58,0.0834367385141178)
--(axis cs:57,0.0833194509647158)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0865395580170692)
--(axis cs:46,0.0769398269491255)
--(axis cs:47,0.0769597665917344)
--(axis cs:48,0.0770848115264824)
--(axis cs:49,0.0770145428323902)
--(axis cs:50,0.0769511457776289)
--(axis cs:51,0.0767442574044966)
--(axis cs:52,0.0767008589386967)
--(axis cs:53,0.0770198742688477)
--(axis cs:54,0.0774533666404496)
--(axis cs:55,0.0779667025983314)
--(axis cs:56,0.0785325372039986)
--(axis cs:57,0.0789274694946793)
--(axis cs:58,0.0792122631485368)
--(axis cs:59,0.0797250247463945)
--(axis cs:60,0.0799944586824568)
--(axis cs:61,0.0800683204120253)
--(axis cs:62,0.0802091758117737)
--(axis cs:63,0.0806346876004438)
--(axis cs:64,0.0810420884800985)
--(axis cs:65,0.081287992158246)
--(axis cs:66,0.0815579349063658)
--(axis cs:67,0.0817138992510013)
--(axis cs:68,0.0817692183333449)
--(axis cs:69,0.0815907886185746)
--(axis cs:70,0.0812366016950943)
--(axis cs:71,0.0802815223471609)
--(axis cs:72,0.079473619225107)
--(axis cs:73,0.078921624097619)
--(axis cs:74,0.0787452430927793)
--(axis cs:75,0.0789656328578881)
--(axis cs:76,0.0791706499043698)
--(axis cs:77,0.0792267464564329)
--(axis cs:78,0.0787181849986303)
--(axis cs:79,0.0781323490492179)
--(axis cs:80,0.0777579073872551)
--(axis cs:81,0.0772485943129992)
--(axis cs:82,0.0768588934759671)
--(axis cs:83,0.0767414248805212)
--(axis cs:84,0.0765687843067884)
--(axis cs:85,0.0763043442190482)
--(axis cs:86,0.0758901842949129)
--(axis cs:87,0.0754914413470787)
--(axis cs:88,0.0749252411808169)
--(axis cs:89,0.074487121418438)
--(axis cs:90,0.0739991223710962)
--(axis cs:91,0.0735125331280341)
--(axis cs:92,0.0732163204588784)
--(axis cs:93,0.07283985453895)
--(axis cs:94,0.0726701647703423)
--(axis cs:95,0.0725897129205493)
--(axis cs:96,0.0724794232821217)
--(axis cs:97,0.0722620671965222)
--(axis cs:98,0.071769655742611)
--(axis cs:99,0.07139157731544)
--(axis cs:100,0.0710128796159515)
--(axis cs:101,0.0704747914847634)
--(axis cs:102,0.0699369070051828)
--(axis cs:103,0.0695338616160622)
--(axis cs:104,0.0691325161621067)
--(axis cs:105,0.0683828666569976)
--(axis cs:106,0.0675351860079068)
--(axis cs:107,0.0666279535657668)
--(axis cs:108,0.0659438394068474)
--(axis cs:109,0.0654495643329214)
--(axis cs:110,0.0652674868523878)
--(axis cs:111,0.065086154908259)
--(axis cs:112,0.0650542345958965)
--(axis cs:113,0.065306106872369)
--(axis cs:114,0.0655591209002828)
--(axis cs:115,0.0656629486779221)
--(axis cs:116,0.0656653649665289)
--(axis cs:117,0.0658720234146159)
--(axis cs:118,0.0661150033107454)
--(axis cs:119,0.0662733335290181)
--(axis cs:120,0.0664790846169753)
--(axis cs:121,0.0666871040625516)
--(axis cs:122,0.0669321646918777)
--(axis cs:123,0.0671185035091291)
--(axis cs:124,0.0671778726981106)
--(axis cs:125,0.0668909634238214)
--(axis cs:126,0.0669555619196192)
--(axis cs:127,0.0674003063178527)
--(axis cs:128,0.0683614178162058)
--(axis cs:129,0.0694589291061433)
--(axis cs:130,0.0703269053446433)
--(axis cs:131,0.0711867247196441)
--(axis cs:132,0.0716780247488505)
--(axis cs:133,0.0718074298578711)
--(axis cs:134,0.0721765679346951)
--(axis cs:135,0.0727656335234617)
--(axis cs:136,0.0735481106017206)
--(axis cs:137,0.0743030975515034)
--(axis cs:138,0.074514586970163)
--(axis cs:139,0.0748414262960462)
--(axis cs:140,0.0749907278450407)
--(axis cs:141,0.075190916533314)
--(axis cs:142,0.0755570354484786)
--(axis cs:143,0.076357643813956)
--(axis cs:144,0.0773694663300562)
--(axis cs:145,0.0786691922934794)
--(axis cs:146,0.0799033633056554)
--(axis cs:147,0.0809756429727599)
--(axis cs:148,0.0821030091978326)
--(axis cs:149,0.0830681878750455)
--(axis cs:150,0.0843832584314416)
--(axis cs:151,0.0856006960454371)
--(axis cs:152,0.0868098717365769)
--(axis cs:153,0.0885452715007345)
--(axis cs:154,0.0909372520473665)
--(axis cs:155,0.0932957790365168)
--(axis cs:156,0.0955746076023669)
--(axis cs:157,0.098141565493492)
--(axis cs:158,0.100609509599688)
--(axis cs:159,0.102249799536937)
--(axis cs:160,0.10412701540067)
--(axis cs:161,0.106467853340028)
--(axis cs:162,0.109399215571222)
--(axis cs:163,0.112827432214628)
--(axis cs:164,0.115806516836763)
--(axis cs:165,0.118474714905735)
--(axis cs:166,0.121667422495292)
--(axis cs:167,0.124914092273782)
--(axis cs:168,0.128820348788102)
--(axis cs:169,0.134173736551015)
--(axis cs:170,0.140814756873572)
--(axis cs:171,0.147871763500573)
--(axis cs:172,0.155070309209195)
--(axis cs:173,0.161439893968308)
--(axis cs:174,0.166932596446751)
--(axis cs:175,0.172007298936058)
--(axis cs:176,0.176982472643077)
--(axis cs:177,0.182644410456107)
--(axis cs:178,0.187964278358246)
--(axis cs:179,0.192884268929675)
--(axis cs:180,0.196576162845203)
--(axis cs:181,0.198541314006721)
--(axis cs:182,0.198029087285584)
--(axis cs:183,0.196050530067807)
--(axis cs:184,0.19486351653337)
--(axis cs:185,0.19419501193698)
--(axis cs:186,0.194242629470117)
--(axis cs:187,0.196763875674212)
--(axis cs:188,0.199979139831593)
--(axis cs:189,0.202757184220537)
--(axis cs:190,0.210910262343742)
--(axis cs:191,0.218714272961065)
--(axis cs:192,0.223762977553083)
--(axis cs:193,0.225410690183101)
--(axis cs:194,0.224485058241344)
--(axis cs:195,0.222899774512932)
--(axis cs:196,0.221034482359793)
--(axis cs:197,0.220666005995548)
--(axis cs:198,0.217965293843443)
--(axis cs:199,0.213562590260746)
--(axis cs:200,0.209455818871926)
--(axis cs:201,0.204850079543181)
--(axis cs:202,0.201845359533856)
--(axis cs:203,0.200109559967234)
--(axis cs:204,0.197665660163596)
--(axis cs:205,0.193738739842247)
--(axis cs:206,0.189882739184928)
--(axis cs:207,0.186758743690669)
--(axis cs:208,0.183194417559595)
--(axis cs:209,0.18114457456686)
--(axis cs:210,0.179998250309566)
--(axis cs:211,0.181220773296726)
--(axis cs:212,0.183979393006032)
--(axis cs:213,0.189569829983647)
--(axis cs:214,0.193850280018061)
--(axis cs:215,0.196812786255562)
--(axis cs:216,0.199572353322124)
--(axis cs:217,0.202052261659619)
--(axis cs:218,0.202715865653133)
--(axis cs:219,0.203957240767481)
--(axis cs:220,0.201936889993971)
--(axis cs:221,0.195876599958365)
--(axis cs:222,0.1896927002284)
--(axis cs:223,0.186054608831257)
--(axis cs:224,0.181752421555832)
--(axis cs:225,0.176306516377076)
--(axis cs:226,0.170541017308037)
--(axis cs:227,0.165891002267414)
--(axis cs:228,0.162069441124198)
--(axis cs:229,0.159828211577312)
--(axis cs:230,0.159014786685339)
--(axis cs:231,0.158689022172089)
--(axis cs:232,0.157850826146238)
--(axis cs:233,0.157388968311766)
--(axis cs:234,0.154824723108612)
--(axis cs:235,0.149429108069195)
--(axis cs:236,0.144713634062032)
--(axis cs:237,0.141705206481631)
--(axis cs:238,0.139994492726375)
--(axis cs:239,0.138925798460109)
--(axis cs:240,0.136514797595452)
--(axis cs:241,0.133938562954423)
--(axis cs:242,0.131894403884694)
--(axis cs:243,0.128853694103718)
--(axis cs:244,0.126266719909252)
--(axis cs:245,0.124218815189713)
--(axis cs:246,0.122361491916864)
--(axis cs:247,0.11959482555058)
--(axis cs:248,0.117725209531208)
--(axis cs:249,0.115700123488628)
--(axis cs:250,0.112709094776934)
--(axis cs:251,0.110333765890489)
--(axis cs:252,0.109311443471272)
--(axis cs:253,0.109993179412315)
--(axis cs:254,0.111362319391365)
--(axis cs:255,0.111440713211399)
--(axis cs:256,0.109497988465904)
--(axis cs:257,0.10680799546457)
--(axis cs:258,0.105469382932112)
--(axis cs:259,0.105115546848909)
--(axis cs:260,0.10607868766073)
--(axis cs:261,0.107005482372478)
--(axis cs:262,0.108058350435517)
--(axis cs:263,0.107696419146751)
--(axis cs:264,0.106542897834175)
--(axis cs:265,0.106173347159146)
--(axis cs:266,0.104905859752055)
--(axis cs:267,0.104613149657268)
--(axis cs:268,0.105086425409489)
--(axis cs:269,0.106028837751305)
--(axis cs:270,0.106396046791901)
--(axis cs:271,0.105395098809222)
--(axis cs:272,0.103793899326584)
--(axis cs:273,0.102443480167974)
--(axis cs:274,0.100931706810614)
--(axis cs:275,0.0994416825385475)
--(axis cs:276,0.0985837769079746)
--(axis cs:277,0.0969010139458596)
--(axis cs:278,0.0959275749003346)
--(axis cs:279,0.0956514651718876)
--(axis cs:280,0.0954789055266887)
--(axis cs:281,0.0951446204911563)
--(axis cs:282,0.0948072288217232)
--(axis cs:283,0.0942556625003308)
--(axis cs:284,0.0928796085014719)
--(axis cs:285,0.091116106088112)
--(axis cs:286,0.0890896642493159)
--(axis cs:287,0.0868183088942487)
--(axis cs:288,0.0848269709612324)
--(axis cs:289,0.083578603196329)
--(axis cs:290,0.0827436770479853)
--(axis cs:291,0.0824460762851083)
--(axis cs:292,0.0819220016639631)
--(axis cs:293,0.0812087419434971)
--(axis cs:294,0.0802952619877402)
--(axis cs:295,0.0793649665417567)
--(axis cs:296,0.0788030242868162)
--(axis cs:297,0.0782205710435741)
--(axis cs:298,0.0774543779776591)
--(axis cs:299,0.0762947066800578)
--(axis cs:299,0.0873214802591221)
--(axis cs:299,0.0873214802591221)
--(axis cs:298,0.0885234176306826)
--(axis cs:297,0.0894133973618514)
--(axis cs:296,0.0899977488122486)
--(axis cs:295,0.0903294366446838)
--(axis cs:294,0.0913286348196919)
--(axis cs:293,0.0924975492999368)
--(axis cs:292,0.0940325059998829)
--(axis cs:291,0.0955519524104751)
--(axis cs:290,0.0970232386905974)
--(axis cs:289,0.0992806927828132)
--(axis cs:288,0.101551010716419)
--(axis cs:287,0.104884587834863)
--(axis cs:286,0.108219766439304)
--(axis cs:285,0.111160643448283)
--(axis cs:284,0.114824831257783)
--(axis cs:283,0.11799085794442)
--(axis cs:282,0.119802977141531)
--(axis cs:281,0.121999334218016)
--(axis cs:280,0.125656589703867)
--(axis cs:279,0.128985391294644)
--(axis cs:278,0.131302737402374)
--(axis cs:277,0.132967662567574)
--(axis cs:276,0.133814990116304)
--(axis cs:275,0.13442253918334)
--(axis cs:274,0.136289934655407)
--(axis cs:273,0.135529448043119)
--(axis cs:272,0.132703938723543)
--(axis cs:271,0.130488170649787)
--(axis cs:270,0.127634741972456)
--(axis cs:269,0.12504333104595)
--(axis cs:268,0.124864432870573)
--(axis cs:267,0.126708617315274)
--(axis cs:266,0.12965336889172)
--(axis cs:265,0.13324505515504)
--(axis cs:264,0.1335992333901)
--(axis cs:263,0.134607382553721)
--(axis cs:262,0.133427303009608)
--(axis cs:261,0.129873039367959)
--(axis cs:260,0.126121515802706)
--(axis cs:259,0.122541093263492)
--(axis cs:258,0.12108683809109)
--(axis cs:257,0.120078558225268)
--(axis cs:256,0.121186927091599)
--(axis cs:255,0.122503175706166)
--(axis cs:254,0.12231644434095)
--(axis cs:253,0.121024959637096)
--(axis cs:252,0.120640813655298)
--(axis cs:251,0.12254754916202)
--(axis cs:250,0.126520560116346)
--(axis cs:249,0.13081447628168)
--(axis cs:248,0.133138910669068)
--(axis cs:247,0.135712841406798)
--(axis cs:246,0.139774881752045)
--(axis cs:245,0.143174272778517)
--(axis cs:244,0.147278737140952)
--(axis cs:243,0.152185067035198)
--(axis cs:242,0.157088494112209)
--(axis cs:241,0.159952840869667)
--(axis cs:240,0.163321236359764)
--(axis cs:239,0.168635945544379)
--(axis cs:238,0.172839991776298)
--(axis cs:237,0.17925465770263)
--(axis cs:236,0.188121283989926)
--(axis cs:235,0.199398250266061)
--(axis cs:234,0.205652981446184)
--(axis cs:233,0.207460159517308)
--(axis cs:232,0.205247599644429)
--(axis cs:231,0.202978057678942)
--(axis cs:230,0.197074373160967)
--(axis cs:229,0.196446743397339)
--(axis cs:228,0.205482539415958)
--(axis cs:227,0.222744487822241)
--(axis cs:226,0.241057585001786)
--(axis cs:225,0.25663021348621)
--(axis cs:224,0.27588439859657)
--(axis cs:223,0.293848111247569)
--(axis cs:222,0.300832431816749)
--(axis cs:221,0.305086553359205)
--(axis cs:220,0.309774487656528)
--(axis cs:219,0.305668689571617)
--(axis cs:218,0.294129826743031)
--(axis cs:217,0.281862743219617)
--(axis cs:216,0.268053771298314)
--(axis cs:215,0.252696264441526)
--(axis cs:214,0.237580976216584)
--(axis cs:213,0.223597065525119)
--(axis cs:212,0.215091223805482)
--(axis cs:211,0.215798370850908)
--(axis cs:210,0.220063170786759)
--(axis cs:209,0.225073920653086)
--(axis cs:208,0.229127909935026)
--(axis cs:207,0.236166121346534)
--(axis cs:206,0.247309097351003)
--(axis cs:205,0.258680224513937)
--(axis cs:204,0.273105756858155)
--(axis cs:203,0.282677233294532)
--(axis cs:202,0.287990342348983)
--(axis cs:201,0.292123051308803)
--(axis cs:200,0.299486274828244)
--(axis cs:199,0.30489643550968)
--(axis cs:198,0.310282721947735)
--(axis cs:197,0.312033228788102)
--(axis cs:196,0.307967390626762)
--(axis cs:195,0.305565716275289)
--(axis cs:194,0.299703337348246)
--(axis cs:193,0.291717345243039)
--(axis cs:192,0.282285075949953)
--(axis cs:191,0.275759530827358)
--(axis cs:190,0.275715045827173)
--(axis cs:189,0.280900639655009)
--(axis cs:188,0.292016856032679)
--(axis cs:187,0.299682348255313)
--(axis cs:186,0.300873809246533)
--(axis cs:185,0.302525913036507)
--(axis cs:184,0.303768605297809)
--(axis cs:183,0.305745998629207)
--(axis cs:182,0.309872296278292)
--(axis cs:181,0.314374481662238)
--(axis cs:180,0.31475014458566)
--(axis cs:179,0.310011630187318)
--(axis cs:178,0.301208720457529)
--(axis cs:177,0.290454484125091)
--(axis cs:176,0.278840561405004)
--(axis cs:175,0.266793181280684)
--(axis cs:174,0.254048816306712)
--(axis cs:173,0.240770587496555)
--(axis cs:172,0.225790971276793)
--(axis cs:171,0.210054091122744)
--(axis cs:170,0.194501454111611)
--(axis cs:169,0.18037168624142)
--(axis cs:168,0.170720170926254)
--(axis cs:167,0.164684558956553)
--(axis cs:166,0.160164831065132)
--(axis cs:165,0.156060335709933)
--(axis cs:164,0.153087561373233)
--(axis cs:163,0.14974453592359)
--(axis cs:162,0.145243900575104)
--(axis cs:161,0.141867126298429)
--(axis cs:160,0.140205249708154)
--(axis cs:159,0.139502189812786)
--(axis cs:158,0.139909077110407)
--(axis cs:157,0.14014102374837)
--(axis cs:156,0.140533879869571)
--(axis cs:155,0.142328256783848)
--(axis cs:154,0.14495927758246)
--(axis cs:153,0.14716410047582)
--(axis cs:152,0.148187268507073)
--(axis cs:151,0.146726742845497)
--(axis cs:150,0.142645288423412)
--(axis cs:149,0.137219701367127)
--(axis cs:148,0.130855105955182)
--(axis cs:147,0.124731434895523)
--(axis cs:146,0.118393887710246)
--(axis cs:145,0.11090786193888)
--(axis cs:144,0.104704221804495)
--(axis cs:143,0.100396677157712)
--(axis cs:142,0.0975175573877226)
--(axis cs:141,0.095160882112838)
--(axis cs:140,0.0935499957768046)
--(axis cs:139,0.0917201968078704)
--(axis cs:138,0.0882661533281678)
--(axis cs:137,0.0858872258162115)
--(axis cs:136,0.0836765706266787)
--(axis cs:135,0.0821612653657819)
--(axis cs:134,0.0811746300158469)
--(axis cs:133,0.0806835529279498)
--(axis cs:132,0.0805678115835899)
--(axis cs:131,0.0802586836320753)
--(axis cs:130,0.0796015890119293)
--(axis cs:129,0.0786297980402438)
--(axis cs:128,0.0774674653474252)
--(axis cs:127,0.0763974535801542)
--(axis cs:126,0.0758994285180077)
--(axis cs:125,0.0759601247722178)
--(axis cs:124,0.0765053866772828)
--(axis cs:123,0.0767348814922918)
--(axis cs:122,0.0769154917443869)
--(axis cs:121,0.0770554731102642)
--(axis cs:120,0.0773646071790891)
--(axis cs:119,0.0777213582526816)
--(axis cs:118,0.0781094522693699)
--(axis cs:117,0.0782879092062075)
--(axis cs:116,0.0783440752394623)
--(axis cs:115,0.0785328761836044)
--(axis cs:114,0.0787337617433572)
--(axis cs:113,0.0789628174980391)
--(axis cs:112,0.0793764241841419)
--(axis cs:111,0.0800212429013657)
--(axis cs:110,0.0809817897334892)
--(axis cs:109,0.0820348359767009)
--(axis cs:108,0.0832791734428411)
--(axis cs:107,0.0846646498971677)
--(axis cs:106,0.0859917115342718)
--(axis cs:105,0.0867720097539635)
--(axis cs:104,0.0871091885477212)
--(axis cs:103,0.0868831114830503)
--(axis cs:102,0.0864072059349498)
--(axis cs:101,0.0862634115341404)
--(axis cs:100,0.08599979813553)
--(axis cs:99,0.0858279173775413)
--(axis cs:98,0.0858371350309595)
--(axis cs:97,0.0859551794476767)
--(axis cs:96,0.0859705003375062)
--(axis cs:95,0.0859632494347664)
--(axis cs:94,0.0860867125253306)
--(axis cs:93,0.0864503995771083)
--(axis cs:92,0.0866913027352797)
--(axis cs:91,0.0865785987975488)
--(axis cs:90,0.0865016080167703)
--(axis cs:89,0.0865090055238986)
--(axis cs:88,0.0862255346690022)
--(axis cs:87,0.0863915598686773)
--(axis cs:86,0.0866993992510104)
--(axis cs:85,0.0872058144389795)
--(axis cs:84,0.0877616832749606)
--(axis cs:83,0.0881024510342909)
--(axis cs:82,0.088106903739733)
--(axis cs:81,0.088187822551396)
--(axis cs:80,0.0884121364835516)
--(axis cs:79,0.0887625077911542)
--(axis cs:78,0.0894520110055816)
--(axis cs:77,0.0903317907362098)
--(axis cs:76,0.090624215979517)
--(axis cs:75,0.0909067274461099)
--(axis cs:74,0.0908984728625377)
--(axis cs:73,0.091105071258154)
--(axis cs:72,0.0917238557090537)
--(axis cs:71,0.0926394926025185)
--(axis cs:70,0.0938394126671813)
--(axis cs:69,0.0940808111867805)
--(axis cs:68,0.0938967041295954)
--(axis cs:67,0.0933680699878164)
--(axis cs:66,0.0928110323957778)
--(axis cs:65,0.0922485497134805)
--(axis cs:64,0.0919888299839661)
--(axis cs:63,0.0916548701545496)
--(axis cs:62,0.0914123135268031)
--(axis cs:61,0.0916148960554744)
--(axis cs:60,0.091787119418761)
--(axis cs:59,0.0917420587598916)
--(axis cs:58,0.0912203938548659)
--(axis cs:57,0.0906592569696519)
--(axis cs:56,0.0899816800460506)
--(axis cs:55,0.0890215472698231)
--(axis cs:54,0.0881342672077407)
--(axis cs:53,0.0873355238869012)
--(axis cs:52,0.0867474990159246)
--(axis cs:51,0.0865620272913671)
--(axis cs:50,0.086722575476243)
--(axis cs:49,0.0868208988612734)
--(axis cs:48,0.0871400198609183)
--(axis cs:47,0.0869666671801143)
--(axis cs:46,0.0865395580170692)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.0784380806848176)
--(axis cs:35,0.0644305387273661)
--(axis cs:36,0.0636767329321269)
--(axis cs:37,0.0637968961383899)
--(axis cs:38,0.0637321580019531)
--(axis cs:39,0.0636539716305833)
--(axis cs:40,0.0637847315882947)
--(axis cs:41,0.0642896589289323)
--(axis cs:42,0.0647917709350832)
--(axis cs:43,0.0652969736993023)
--(axis cs:44,0.0660719965355811)
--(axis cs:45,0.0670736953284445)
--(axis cs:46,0.0674890231172948)
--(axis cs:47,0.0674687120185956)
--(axis cs:48,0.067642310243404)
--(axis cs:49,0.0678882472460958)
--(axis cs:50,0.0679924562683576)
--(axis cs:51,0.0681132062097412)
--(axis cs:52,0.0683741259665542)
--(axis cs:53,0.0688964583629387)
--(axis cs:54,0.0696556393654206)
--(axis cs:55,0.0705590849042966)
--(axis cs:56,0.0714307639381056)
--(axis cs:57,0.0715254194220558)
--(axis cs:58,0.0715414719772559)
--(axis cs:59,0.0712917822223531)
--(axis cs:60,0.0707034750391565)
--(axis cs:61,0.0705093823788616)
--(axis cs:62,0.0706565850673262)
--(axis cs:63,0.07098160434454)
--(axis cs:64,0.0710768701432806)
--(axis cs:65,0.0709412542023131)
--(axis cs:66,0.0705679689928092)
--(axis cs:67,0.0703646404697977)
--(axis cs:68,0.0698489478469376)
--(axis cs:69,0.069691997096419)
--(axis cs:70,0.0696477040451041)
--(axis cs:71,0.0691779864930869)
--(axis cs:72,0.0687221574139798)
--(axis cs:73,0.0681883353682942)
--(axis cs:74,0.0679805363494168)
--(axis cs:75,0.06795896342864)
--(axis cs:76,0.0680551002163055)
--(axis cs:77,0.0682598342244402)
--(axis cs:78,0.0683987261522593)
--(axis cs:79,0.0685930293455363)
--(axis cs:80,0.0684524406379785)
--(axis cs:81,0.0682354857895061)
--(axis cs:82,0.0679322124771446)
--(axis cs:83,0.0678044041522485)
--(axis cs:84,0.0676609024409529)
--(axis cs:85,0.0677726517422168)
--(axis cs:86,0.0680147365357973)
--(axis cs:87,0.0682851265136804)
--(axis cs:88,0.0681955185644541)
--(axis cs:89,0.0681569537696573)
--(axis cs:90,0.067927197748646)
--(axis cs:91,0.0677092023626791)
--(axis cs:92,0.0670075467303582)
--(axis cs:93,0.0664127358717884)
--(axis cs:94,0.0658373870925152)
--(axis cs:95,0.0652901898971355)
--(axis cs:96,0.0645970377647455)
--(axis cs:97,0.063580795171237)
--(axis cs:98,0.0628705384428162)
--(axis cs:99,0.0622553626988073)
--(axis cs:100,0.0618056856301087)
--(axis cs:101,0.061410934550677)
--(axis cs:102,0.0606212750927219)
--(axis cs:103,0.0600194599226585)
--(axis cs:104,0.0596500342364729)
--(axis cs:105,0.0594392741571507)
--(axis cs:106,0.0593105965584644)
--(axis cs:107,0.0591434046010449)
--(axis cs:108,0.0587126330943313)
--(axis cs:109,0.0582713455352278)
--(axis cs:110,0.0580723237983522)
--(axis cs:111,0.0579715683972645)
--(axis cs:112,0.0576087658316828)
--(axis cs:113,0.0571197735706206)
--(axis cs:114,0.0568147136095178)
--(axis cs:115,0.0567462762400673)
--(axis cs:116,0.0567816651509905)
--(axis cs:117,0.0568475526674852)
--(axis cs:118,0.0569999992854891)
--(axis cs:119,0.057212301888029)
--(axis cs:120,0.0571760110027983)
--(axis cs:121,0.0570186738955128)
--(axis cs:122,0.0568393263888095)
--(axis cs:123,0.0566494477989687)
--(axis cs:124,0.0566701637198928)
--(axis cs:125,0.0567266584792614)
--(axis cs:126,0.0564942289220936)
--(axis cs:127,0.0565992291003962)
--(axis cs:128,0.0569484735598384)
--(axis cs:129,0.0573752635871713)
--(axis cs:130,0.0578157785867787)
--(axis cs:131,0.0585818798740274)
--(axis cs:132,0.0595572629718994)
--(axis cs:133,0.0601070795773748)
--(axis cs:134,0.0606521753594549)
--(axis cs:135,0.061124970865303)
--(axis cs:136,0.0615848293519995)
--(axis cs:137,0.062149295801651)
--(axis cs:138,0.0625339050579286)
--(axis cs:139,0.0627911309284348)
--(axis cs:140,0.0626228721278745)
--(axis cs:141,0.0624580479066996)
--(axis cs:142,0.062861860046166)
--(axis cs:143,0.0631854649000114)
--(axis cs:144,0.0637060982079779)
--(axis cs:145,0.0647327551641199)
--(axis cs:146,0.0660807559519704)
--(axis cs:147,0.0670347062834452)
--(axis cs:148,0.0679072633647668)
--(axis cs:149,0.0691341180111242)
--(axis cs:150,0.0703710799248462)
--(axis cs:151,0.0717707464673377)
--(axis cs:152,0.0732251718098833)
--(axis cs:153,0.0748792352852977)
--(axis cs:154,0.0761673011461107)
--(axis cs:155,0.0776087595183935)
--(axis cs:156,0.0790316685927424)
--(axis cs:157,0.0803226188851212)
--(axis cs:158,0.0815491045979218)
--(axis cs:159,0.0827602568373083)
--(axis cs:160,0.083375129232806)
--(axis cs:161,0.084402533672727)
--(axis cs:162,0.0855864566272697)
--(axis cs:163,0.0866331197030165)
--(axis cs:164,0.0881839451431205)
--(axis cs:165,0.0897337393838712)
--(axis cs:166,0.0915779469122158)
--(axis cs:167,0.0935707427565238)
--(axis cs:168,0.0958402144820844)
--(axis cs:169,0.0975809736661594)
--(axis cs:170,0.0998603971395573)
--(axis cs:171,0.103093410468873)
--(axis cs:172,0.106328438094088)
--(axis cs:173,0.109390024511505)
--(axis cs:174,0.114222843636498)
--(axis cs:175,0.119476198409407)
--(axis cs:176,0.12545872401174)
--(axis cs:177,0.131704362847986)
--(axis cs:178,0.137279052369822)
--(axis cs:179,0.141909959506992)
--(axis cs:180,0.145088074905597)
--(axis cs:181,0.147470859179165)
--(axis cs:182,0.150541752646634)
--(axis cs:183,0.153779470288719)
--(axis cs:184,0.156243722533405)
--(axis cs:185,0.156610034905826)
--(axis cs:186,0.15685163039444)
--(axis cs:187,0.157711323748016)
--(axis cs:188,0.158715602628762)
--(axis cs:189,0.159702659962402)
--(axis cs:190,0.15664317246548)
--(axis cs:191,0.154620783400627)
--(axis cs:192,0.155257261500489)
--(axis cs:193,0.156936205845985)
--(axis cs:194,0.158881306182539)
--(axis cs:195,0.159599871239735)
--(axis cs:196,0.160077876450155)
--(axis cs:197,0.162502184475271)
--(axis cs:198,0.16559631864361)
--(axis cs:199,0.169462372031525)
--(axis cs:200,0.170551775399083)
--(axis cs:201,0.169830515417376)
--(axis cs:202,0.16604964904232)
--(axis cs:203,0.160877910696502)
--(axis cs:204,0.156414635029076)
--(axis cs:205,0.154197570822828)
--(axis cs:206,0.153424723429843)
--(axis cs:207,0.152261531801769)
--(axis cs:208,0.152095021897251)
--(axis cs:209,0.153395452529564)
--(axis cs:210,0.154283545632407)
--(axis cs:211,0.152240457962131)
--(axis cs:212,0.150468775508504)
--(axis cs:213,0.150228012998367)
--(axis cs:214,0.151712886795645)
--(axis cs:215,0.15231032059959)
--(axis cs:216,0.153495160339407)
--(axis cs:217,0.153682857358543)
--(axis cs:218,0.154111997106773)
--(axis cs:219,0.154331889236058)
--(axis cs:220,0.15190738542948)
--(axis cs:221,0.148609244297953)
--(axis cs:222,0.144842742513086)
--(axis cs:223,0.140917145394084)
--(axis cs:224,0.136983872952893)
--(axis cs:225,0.13348727875788)
--(axis cs:226,0.130697594590064)
--(axis cs:227,0.128010787871665)
--(axis cs:228,0.125604517724026)
--(axis cs:229,0.123604866535085)
--(axis cs:230,0.121483744652454)
--(axis cs:231,0.119594368452465)
--(axis cs:232,0.119130474451809)
--(axis cs:233,0.120596627092759)
--(axis cs:234,0.123651825268538)
--(axis cs:235,0.1279447361741)
--(axis cs:236,0.132201969924011)
--(axis cs:237,0.136165712127234)
--(axis cs:238,0.140771173807992)
--(axis cs:239,0.144465750995493)
--(axis cs:240,0.147913797528084)
--(axis cs:241,0.151495499688014)
--(axis cs:242,0.152910184492631)
--(axis cs:243,0.152403564391938)
--(axis cs:244,0.149517134450029)
--(axis cs:245,0.146597404661076)
--(axis cs:246,0.144742915886837)
--(axis cs:247,0.144460544852876)
--(axis cs:248,0.143005443209615)
--(axis cs:249,0.143642055425504)
--(axis cs:250,0.145125694594929)
--(axis cs:251,0.143529795809114)
--(axis cs:252,0.139906813495244)
--(axis cs:253,0.134777227526755)
--(axis cs:254,0.131638469519916)
--(axis cs:255,0.131068990813389)
--(axis cs:256,0.132526284888048)
--(axis cs:257,0.135462090356814)
--(axis cs:258,0.137131281552525)
--(axis cs:259,0.140650070721312)
--(axis cs:260,0.147516983361604)
--(axis cs:261,0.153362976962224)
--(axis cs:262,0.156204501671176)
--(axis cs:263,0.157784070558378)
--(axis cs:264,0.153781007169048)
--(axis cs:265,0.142135597041619)
--(axis cs:266,0.130870333812339)
--(axis cs:267,0.124406393338322)
--(axis cs:268,0.117540354707186)
--(axis cs:269,0.110677650670716)
--(axis cs:270,0.103820594870279)
--(axis cs:271,0.0988335696286148)
--(axis cs:272,0.095224013205553)
--(axis cs:273,0.093271687244409)
--(axis cs:274,0.0925953524272635)
--(axis cs:275,0.0929403136654793)
--(axis cs:276,0.0937517549468042)
--(axis cs:277,0.0940616230191695)
--(axis cs:278,0.0936851957124257)
--(axis cs:279,0.0925533921592208)
--(axis cs:280,0.0906361277320834)
--(axis cs:281,0.0892743352756722)
--(axis cs:282,0.0886355677206497)
--(axis cs:283,0.0878514628898807)
--(axis cs:284,0.0866831794293447)
--(axis cs:285,0.0850107062419745)
--(axis cs:286,0.0827785690766098)
--(axis cs:287,0.08101961968869)
--(axis cs:288,0.0797038012178476)
--(axis cs:289,0.0789214655995294)
--(axis cs:290,0.0782177175190167)
--(axis cs:291,0.0772401443520196)
--(axis cs:292,0.0762322595513961)
--(axis cs:293,0.0751751537870886)
--(axis cs:294,0.0735987476408988)
--(axis cs:295,0.0722874047509192)
--(axis cs:296,0.0713082569464292)
--(axis cs:297,0.0699849309659809)
--(axis cs:298,0.0682930903575694)
--(axis cs:299,0.0663689385030579)
--(axis cs:299,0.0821867146666933)
--(axis cs:299,0.0821867146666933)
--(axis cs:298,0.0835921695389474)
--(axis cs:297,0.0841992130242973)
--(axis cs:296,0.0839053523913775)
--(axis cs:295,0.0832690914818289)
--(axis cs:294,0.0824201837777585)
--(axis cs:293,0.0821506392705916)
--(axis cs:292,0.0824935311280587)
--(axis cs:291,0.0839307033619277)
--(axis cs:290,0.0858399694059177)
--(axis cs:289,0.0875178143143729)
--(axis cs:288,0.0890920116571848)
--(axis cs:287,0.0911903397884962)
--(axis cs:286,0.0935456345338104)
--(axis cs:285,0.0960334401765969)
--(axis cs:284,0.0979232795624213)
--(axis cs:283,0.099265908818274)
--(axis cs:282,0.100330158923151)
--(axis cs:281,0.102503624190308)
--(axis cs:280,0.106147910364583)
--(axis cs:279,0.109886303437474)
--(axis cs:278,0.111966251464508)
--(axis cs:277,0.113963933038522)
--(axis cs:276,0.114311240278387)
--(axis cs:275,0.114909557701737)
--(axis cs:274,0.117288423134784)
--(axis cs:273,0.121860511983401)
--(axis cs:272,0.127776937905764)
--(axis cs:271,0.136227762954813)
--(axis cs:270,0.148633414036801)
--(axis cs:269,0.16634015132933)
--(axis cs:268,0.181171418300922)
--(axis cs:267,0.197843991499067)
--(axis cs:266,0.214759719618457)
--(axis cs:265,0.24794905705117)
--(axis cs:264,0.287590623708208)
--(axis cs:263,0.302964266650847)
--(axis cs:262,0.303774041550775)
--(axis cs:261,0.301847034490213)
--(axis cs:260,0.294579887030956)
--(axis cs:259,0.283941422140197)
--(axis cs:258,0.273503835888891)
--(axis cs:257,0.264430675671829)
--(axis cs:256,0.251460940704089)
--(axis cs:255,0.23794755966793)
--(axis cs:254,0.226760891852078)
--(axis cs:253,0.219086417818218)
--(axis cs:252,0.217041912383948)
--(axis cs:251,0.217965546296513)
--(axis cs:250,0.225957702823332)
--(axis cs:249,0.245467805680176)
--(axis cs:248,0.274318801766429)
--(axis cs:247,0.298242340864277)
--(axis cs:246,0.310529214781326)
--(axis cs:245,0.317759710667235)
--(axis cs:244,0.318871095158507)
--(axis cs:243,0.314519914598856)
--(axis cs:242,0.307749028871493)
--(axis cs:241,0.295981550437585)
--(axis cs:240,0.277212773680155)
--(axis cs:239,0.254738369044447)
--(axis cs:238,0.231359909352647)
--(axis cs:237,0.206232614716743)
--(axis cs:236,0.186925485429726)
--(axis cs:235,0.175327630349642)
--(axis cs:234,0.174031044910877)
--(axis cs:233,0.173071959668)
--(axis cs:232,0.173960103716821)
--(axis cs:231,0.178196486716831)
--(axis cs:230,0.184586437820014)
--(axis cs:229,0.194830888091904)
--(axis cs:228,0.203745286945593)
--(axis cs:227,0.215870577040129)
--(axis cs:226,0.230242671810512)
--(axis cs:225,0.234401719482352)
--(axis cs:224,0.234834267196224)
--(axis cs:223,0.232696662909988)
--(axis cs:222,0.22905182974491)
--(axis cs:221,0.225073206205158)
--(axis cs:220,0.221320236930511)
--(axis cs:219,0.218671601033126)
--(axis cs:218,0.211968145450848)
--(axis cs:217,0.206964854544314)
--(axis cs:216,0.205161834659048)
--(axis cs:215,0.20260175554582)
--(axis cs:214,0.203170247569437)
--(axis cs:213,0.197725094209646)
--(axis cs:212,0.194266213598151)
--(axis cs:211,0.195377998967791)
--(axis cs:210,0.197594784479096)
--(axis cs:209,0.195120527416096)
--(axis cs:208,0.187368040687149)
--(axis cs:207,0.181806297151497)
--(axis cs:206,0.178686553256349)
--(axis cs:205,0.174812826372988)
--(axis cs:204,0.173484191748859)
--(axis cs:203,0.175135443664555)
--(axis cs:202,0.178687813657093)
--(axis cs:201,0.184274703827581)
--(axis cs:200,0.189565362033015)
--(axis cs:199,0.193318236205265)
--(axis cs:198,0.195248993832549)
--(axis cs:197,0.198784552549513)
--(axis cs:196,0.202547148762609)
--(axis cs:195,0.206434815325664)
--(axis cs:194,0.211143292952383)
--(axis cs:193,0.215707652348366)
--(axis cs:192,0.222237975194324)
--(axis cs:191,0.234343538063673)
--(axis cs:190,0.251515599228227)
--(axis cs:189,0.262068404438271)
--(axis cs:188,0.267896252997344)
--(axis cs:187,0.270491748650885)
--(axis cs:186,0.271611586476583)
--(axis cs:185,0.270520168788279)
--(axis cs:184,0.267330348844111)
--(axis cs:183,0.262202608472143)
--(axis cs:182,0.256790246744684)
--(axis cs:181,0.251384663095806)
--(axis cs:180,0.247169570820607)
--(axis cs:179,0.240613335031267)
--(axis cs:178,0.231133073485862)
--(axis cs:177,0.219038461527643)
--(axis cs:176,0.203525368909278)
--(axis cs:175,0.189918738599212)
--(axis cs:174,0.176909066300168)
--(axis cs:173,0.162795554430794)
--(axis cs:172,0.153451227525047)
--(axis cs:171,0.146801975928966)
--(axis cs:170,0.142451434424154)
--(axis cs:169,0.140208303321155)
--(axis cs:168,0.138561246254906)
--(axis cs:167,0.134926065802179)
--(axis cs:166,0.132093388814761)
--(axis cs:165,0.129162068478411)
--(axis cs:164,0.12615117979656)
--(axis cs:163,0.123493010207333)
--(axis cs:162,0.122784931167344)
--(axis cs:161,0.123555559240305)
--(axis cs:160,0.125612002482015)
--(axis cs:159,0.129736124415696)
--(axis cs:158,0.132201518568639)
--(axis cs:157,0.134715274618783)
--(axis cs:156,0.136310804645964)
--(axis cs:155,0.134725737382046)
--(axis cs:154,0.12852322043685)
--(axis cs:153,0.121870997664555)
--(axis cs:152,0.113004576841502)
--(axis cs:151,0.104024214463606)
--(axis cs:150,0.0960799253402705)
--(axis cs:149,0.0899676103387999)
--(axis cs:148,0.0846808097994578)
--(axis cs:147,0.0810725802592088)
--(axis cs:146,0.0782511127859656)
--(axis cs:145,0.0758318709186581)
--(axis cs:144,0.0741430874078001)
--(axis cs:143,0.0732657254375273)
--(axis cs:142,0.0728679315503658)
--(axis cs:141,0.0721471474665972)
--(axis cs:140,0.0714553380918663)
--(axis cs:139,0.0709428363906961)
--(axis cs:138,0.0703798129421258)
--(axis cs:137,0.069233396803606)
--(axis cs:136,0.0680405227475383)
--(axis cs:135,0.0672989862888518)
--(axis cs:134,0.0667108861729233)
--(axis cs:133,0.0662488031566855)
--(axis cs:132,0.065773879945376)
--(axis cs:131,0.0651727127383583)
--(axis cs:130,0.0644978028202915)
--(axis cs:129,0.0638672279412205)
--(axis cs:128,0.0632994232008637)
--(axis cs:127,0.063103683766673)
--(axis cs:126,0.0632005944770926)
--(axis cs:125,0.0638452509930849)
--(axis cs:124,0.0646159546831843)
--(axis cs:123,0.0655071200726019)
--(axis cs:122,0.0667830631214645)
--(axis cs:121,0.0679816800070656)
--(axis cs:120,0.069168513321142)
--(axis cs:119,0.0701290151248771)
--(axis cs:118,0.0704652506850662)
--(axis cs:117,0.0705701588735715)
--(axis cs:116,0.0708949093623257)
--(axis cs:115,0.0716104338362648)
--(axis cs:114,0.0721191724565613)
--(axis cs:113,0.0720849485507373)
--(axis cs:112,0.0720686248480343)
--(axis cs:111,0.0719341099345874)
--(axis cs:110,0.0719012609877053)
--(axis cs:109,0.0720973025616912)
--(axis cs:108,0.0728170631913933)
--(axis cs:107,0.0736271002014205)
--(axis cs:106,0.0738489831507078)
--(axis cs:105,0.0739135009695449)
--(axis cs:104,0.0743069270972788)
--(axis cs:103,0.0750852111979852)
--(axis cs:102,0.0764306667342177)
--(axis cs:101,0.0781113553065914)
--(axis cs:100,0.0792781825903398)
--(axis cs:99,0.0805244234409193)
--(axis cs:98,0.081879641280089)
--(axis cs:97,0.0832423279261827)
--(axis cs:96,0.0850539867258494)
--(axis cs:95,0.0861341137537205)
--(axis cs:94,0.0857710092290199)
--(axis cs:93,0.0851793902443682)
--(axis cs:92,0.08450072310118)
--(axis cs:91,0.0841203793450368)
--(axis cs:90,0.0833050969896467)
--(axis cs:89,0.0827245434197453)
--(axis cs:88,0.0823813895769205)
--(axis cs:87,0.0818582882221137)
--(axis cs:86,0.0813368491206072)
--(axis cs:85,0.0813183945612939)
--(axis cs:84,0.0811762988563303)
--(axis cs:83,0.0810822391978759)
--(axis cs:82,0.0809100179620415)
--(axis cs:81,0.08050938791302)
--(axis cs:80,0.0796229834967528)
--(axis cs:79,0.0789641268149375)
--(axis cs:78,0.0780789787154613)
--(axis cs:77,0.0773945796246752)
--(axis cs:76,0.0769275394838689)
--(axis cs:75,0.0767707104338173)
--(axis cs:74,0.076515014193653)
--(axis cs:73,0.0765009898749404)
--(axis cs:72,0.0768006978082454)
--(axis cs:71,0.0771856779253721)
--(axis cs:70,0.0775420062441358)
--(axis cs:69,0.0773245542491677)
--(axis cs:68,0.0769391426205154)
--(axis cs:67,0.0770838545606055)
--(axis cs:66,0.0770509990469418)
--(axis cs:65,0.077162813689523)
--(axis cs:64,0.0769930331112284)
--(axis cs:63,0.0768794405093857)
--(axis cs:62,0.076739837855285)
--(axis cs:61,0.0768582365991619)
--(axis cs:60,0.0772740819941439)
--(axis cs:59,0.0779553500193728)
--(axis cs:58,0.078356401424386)
--(axis cs:57,0.078258583031033)
--(axis cs:56,0.0784663644054766)
--(axis cs:55,0.0783924306510852)
--(axis cs:54,0.0780143726019999)
--(axis cs:53,0.077753669703601)
--(axis cs:52,0.0777273785977311)
--(axis cs:51,0.0777665392736572)
--(axis cs:50,0.077898100007487)
--(axis cs:49,0.0779251098388938)
--(axis cs:48,0.0778380096141933)
--(axis cs:47,0.0782487076653376)
--(axis cs:46,0.0785801533777804)
--(axis cs:45,0.0780970361415443)
--(axis cs:44,0.0776535812062802)
--(axis cs:43,0.0780625085890583)
--(axis cs:42,0.0788066514730208)
--(axis cs:41,0.0797082691987142)
--(axis cs:40,0.0798550303662513)
--(axis cs:39,0.0797188527849812)
--(axis cs:38,0.0794030059310857)
--(axis cs:37,0.0791294038061301)
--(axis cs:36,0.0785024749441977)
--(axis cs:35,0.0784380806848176)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0657535362579786)
--(axis cs:59,0.0561835226080455)
--(axis cs:60,0.0553533445081984)
--(axis cs:61,0.0549017556153513)
--(axis cs:62,0.054439106487775)
--(axis cs:63,0.0537574458129583)
--(axis cs:64,0.0531925786116561)
--(axis cs:65,0.0525577752305596)
--(axis cs:66,0.051678760409169)
--(axis cs:67,0.0507844516459131)
--(axis cs:68,0.0500286975662353)
--(axis cs:69,0.0495551218591384)
--(axis cs:70,0.0493217748916487)
--(axis cs:71,0.0491151077332467)
--(axis cs:72,0.0489369301451314)
--(axis cs:73,0.0489887880364829)
--(axis cs:74,0.0490800261773986)
--(axis cs:75,0.049170054144987)
--(axis cs:76,0.0493889039574912)
--(axis cs:77,0.0497434289200021)
--(axis cs:78,0.0499272072413258)
--(axis cs:79,0.049957592426252)
--(axis cs:80,0.0498489145776794)
--(axis cs:81,0.0497641318391904)
--(axis cs:82,0.0498709651617912)
--(axis cs:83,0.0500649336121481)
--(axis cs:84,0.0498975618452834)
--(axis cs:85,0.049116768810658)
--(axis cs:86,0.0484479233576876)
--(axis cs:87,0.0480384036202453)
--(axis cs:88,0.0478205566625305)
--(axis cs:89,0.0478603524699459)
--(axis cs:90,0.0479788345205466)
--(axis cs:91,0.0479364453514901)
--(axis cs:92,0.0473973063895819)
--(axis cs:93,0.047189758114565)
--(axis cs:94,0.0473150032028092)
--(axis cs:95,0.0476070984227973)
--(axis cs:96,0.0480654858523834)
--(axis cs:97,0.0486379324539412)
--(axis cs:98,0.0490466645002715)
--(axis cs:99,0.0497162288557164)
--(axis cs:100,0.0503228872636081)
--(axis cs:101,0.05072469409484)
--(axis cs:102,0.0514354225729883)
--(axis cs:103,0.0525500641862075)
--(axis cs:104,0.0537834844333212)
--(axis cs:105,0.0554053703824001)
--(axis cs:106,0.056985471147938)
--(axis cs:107,0.0587654638876431)
--(axis cs:108,0.0607795547648124)
--(axis cs:109,0.0626794035268558)
--(axis cs:110,0.0644754517693725)
--(axis cs:111,0.065984099070042)
--(axis cs:112,0.0674442000700954)
--(axis cs:113,0.0691162495796292)
--(axis cs:114,0.0709132363060856)
--(axis cs:115,0.0725117139047109)
--(axis cs:116,0.0719212606903602)
--(axis cs:117,0.0715018654600754)
--(axis cs:118,0.0712692359642585)
--(axis cs:119,0.0707989915740081)
--(axis cs:120,0.0708589196096122)
--(axis cs:121,0.0713045366032775)
--(axis cs:122,0.0724425402694772)
--(axis cs:123,0.073730927052689)
--(axis cs:124,0.0752838344312682)
--(axis cs:125,0.0764448163333477)
--(axis cs:126,0.0766233331137412)
--(axis cs:127,0.0772030116855432)
--(axis cs:128,0.0785419402622848)
--(axis cs:129,0.0795387261100979)
--(axis cs:130,0.0815613069741963)
--(axis cs:131,0.0853181688050484)
--(axis cs:132,0.0910023889235207)
--(axis cs:133,0.0973079849101878)
--(axis cs:134,0.105345225442253)
--(axis cs:135,0.114297634255764)
--(axis cs:136,0.118011108175682)
--(axis cs:137,0.119618700011945)
--(axis cs:138,0.120870634264827)
--(axis cs:139,0.123655142990368)
--(axis cs:140,0.127356294341346)
--(axis cs:141,0.131486013237687)
--(axis cs:142,0.135337339817693)
--(axis cs:143,0.139255924506121)
--(axis cs:144,0.144836254351894)
--(axis cs:145,0.151824585352774)
--(axis cs:146,0.157753443871995)
--(axis cs:147,0.162386411293686)
--(axis cs:148,0.160990961058901)
--(axis cs:149,0.157566463834014)
--(axis cs:150,0.152395595867116)
--(axis cs:151,0.148506829502544)
--(axis cs:152,0.147217107820558)
--(axis cs:153,0.145320812451625)
--(axis cs:154,0.142935863692167)
--(axis cs:155,0.142151612747969)
--(axis cs:156,0.14131821276741)
--(axis cs:157,0.141803120647963)
--(axis cs:158,0.141314643838598)
--(axis cs:159,0.140873562904956)
--(axis cs:160,0.141498160870916)
--(axis cs:161,0.141999028212045)
--(axis cs:162,0.142596499475731)
--(axis cs:163,0.144204893941941)
--(axis cs:164,0.143261981392836)
--(axis cs:165,0.140889550102623)
--(axis cs:166,0.137069343398312)
--(axis cs:167,0.133689535024693)
--(axis cs:168,0.129401635811587)
--(axis cs:169,0.125165960254404)
--(axis cs:170,0.121714012161622)
--(axis cs:171,0.118791718340775)
--(axis cs:172,0.116885151799469)
--(axis cs:173,0.116067304145525)
--(axis cs:174,0.115623597168069)
--(axis cs:175,0.11597696755382)
--(axis cs:176,0.116711563968317)
--(axis cs:177,0.117338861918647)
--(axis cs:178,0.118892280846682)
--(axis cs:179,0.120913332763598)
--(axis cs:180,0.123333029746407)
--(axis cs:181,0.125004977963926)
--(axis cs:182,0.126192946056824)
--(axis cs:183,0.126720833987901)
--(axis cs:184,0.127175521355359)
--(axis cs:185,0.129353033922376)
--(axis cs:186,0.132867224078466)
--(axis cs:187,0.137600805667761)
--(axis cs:188,0.141981432697198)
--(axis cs:189,0.147063861593455)
--(axis cs:190,0.151772715922853)
--(axis cs:191,0.156552942975744)
--(axis cs:192,0.157743550373422)
--(axis cs:193,0.155015441613481)
--(axis cs:194,0.149924374750502)
--(axis cs:195,0.143467291598376)
--(axis cs:196,0.138115794168043)
--(axis cs:197,0.133652268192304)
--(axis cs:198,0.13036382619818)
--(axis cs:199,0.127526190133021)
--(axis cs:200,0.123397738022762)
--(axis cs:201,0.121310222210588)
--(axis cs:202,0.120468402516504)
--(axis cs:203,0.119498572972076)
--(axis cs:204,0.119254207200841)
--(axis cs:205,0.117254844164633)
--(axis cs:206,0.115815174542672)
--(axis cs:207,0.115062336580187)
--(axis cs:208,0.11401588121079)
--(axis cs:209,0.11273537226625)
--(axis cs:210,0.111720728086925)
--(axis cs:211,0.109546555599793)
--(axis cs:212,0.107948437244113)
--(axis cs:213,0.107099140717039)
--(axis cs:214,0.107503488745977)
--(axis cs:215,0.108391118507172)
--(axis cs:216,0.1093134420759)
--(axis cs:217,0.109984465556404)
--(axis cs:218,0.10987604999676)
--(axis cs:219,0.110103042219195)
--(axis cs:220,0.110546778838009)
--(axis cs:221,0.110967638663117)
--(axis cs:222,0.111642356873993)
--(axis cs:223,0.110903805351066)
--(axis cs:224,0.110363165178068)
--(axis cs:225,0.108384128889542)
--(axis cs:226,0.104858214791631)
--(axis cs:227,0.100967910399743)
--(axis cs:228,0.0985869333528358)
--(axis cs:229,0.0978115566591073)
--(axis cs:230,0.0984538094559425)
--(axis cs:231,0.0991897739139086)
--(axis cs:232,0.099956219875467)
--(axis cs:233,0.0994161385512913)
--(axis cs:234,0.0985241300958121)
--(axis cs:235,0.0974285278320478)
--(axis cs:236,0.0965979438181981)
--(axis cs:237,0.0964708023457035)
--(axis cs:238,0.0955596376021024)
--(axis cs:239,0.0951810569366883)
--(axis cs:240,0.0951589006652648)
--(axis cs:241,0.095572462714778)
--(axis cs:242,0.0954312797236687)
--(axis cs:243,0.0943038789453288)
--(axis cs:244,0.0930576172832128)
--(axis cs:245,0.0921352183314642)
--(axis cs:246,0.0914347327618147)
--(axis cs:247,0.0902939340008719)
--(axis cs:248,0.0890095430254497)
--(axis cs:249,0.0884394779581729)
--(axis cs:250,0.0885783000025822)
--(axis cs:251,0.0883588641113079)
--(axis cs:252,0.0885615540602463)
--(axis cs:253,0.0881800323742918)
--(axis cs:254,0.0885189577668642)
--(axis cs:255,0.0891525167187634)
--(axis cs:256,0.0894675852934126)
--(axis cs:257,0.0895453702038289)
--(axis cs:258,0.0910991820116731)
--(axis cs:259,0.0938889457198507)
--(axis cs:260,0.0965439296481436)
--(axis cs:261,0.100595496893958)
--(axis cs:262,0.10449772370675)
--(axis cs:263,0.108473883573128)
--(axis cs:264,0.110854159837087)
--(axis cs:265,0.111700981757635)
--(axis cs:266,0.110966430396441)
--(axis cs:267,0.109140438270303)
--(axis cs:268,0.108397719680634)
--(axis cs:269,0.108108428470239)
--(axis cs:270,0.107389583983209)
--(axis cs:271,0.103917487865287)
--(axis cs:272,0.100194712664878)
--(axis cs:273,0.0973225528841985)
--(axis cs:274,0.0956210242360477)
--(axis cs:275,0.0939956976768741)
--(axis cs:276,0.0917708971138534)
--(axis cs:277,0.0899757184584644)
--(axis cs:278,0.0888886768305615)
--(axis cs:279,0.0882275805664047)
--(axis cs:280,0.0871173185265518)
--(axis cs:281,0.0869073690272993)
--(axis cs:282,0.0873218442564402)
--(axis cs:283,0.087965547351732)
--(axis cs:284,0.0883980898883886)
--(axis cs:285,0.0888670200801198)
--(axis cs:286,0.0883992782626872)
--(axis cs:287,0.0880645563572306)
--(axis cs:288,0.0873799302236812)
--(axis cs:289,0.0875443143552118)
--(axis cs:290,0.0877428979755689)
--(axis cs:291,0.0883239667313964)
--(axis cs:292,0.0876962964302986)
--(axis cs:293,0.0863927494464709)
--(axis cs:294,0.0851690758205637)
--(axis cs:295,0.0843128711470648)
--(axis cs:296,0.0827422875549639)
--(axis cs:297,0.0810752545893655)
--(axis cs:298,0.0789054989782456)
--(axis cs:299,0.0766803525652436)
--(axis cs:299,0.0989155567918273)
--(axis cs:299,0.0989155567918273)
--(axis cs:298,0.102199221902342)
--(axis cs:297,0.106756169587327)
--(axis cs:296,0.110029589296754)
--(axis cs:295,0.112751319955917)
--(axis cs:294,0.112126294380706)
--(axis cs:293,0.11160352170682)
--(axis cs:292,0.110370608710578)
--(axis cs:291,0.108468131651712)
--(axis cs:290,0.105679061901445)
--(axis cs:289,0.103755971004012)
--(axis cs:288,0.103043153578383)
--(axis cs:287,0.10350325451596)
--(axis cs:286,0.103429620822835)
--(axis cs:285,0.104638751378029)
--(axis cs:284,0.105847948906129)
--(axis cs:283,0.108132261227872)
--(axis cs:282,0.110419112884482)
--(axis cs:281,0.114003291100499)
--(axis cs:280,0.119622027659768)
--(axis cs:279,0.126336333076955)
--(axis cs:278,0.130106571447421)
--(axis cs:277,0.133766629993945)
--(axis cs:276,0.136173449651824)
--(axis cs:275,0.137013959507409)
--(axis cs:274,0.138352543448444)
--(axis cs:273,0.140052157655778)
--(axis cs:272,0.14371946683904)
--(axis cs:271,0.142275404527189)
--(axis cs:270,0.144046197535409)
--(axis cs:269,0.147881465800658)
--(axis cs:268,0.156244297902418)
--(axis cs:267,0.169769105879731)
--(axis cs:266,0.181529217669762)
--(axis cs:265,0.186390015083955)
--(axis cs:264,0.176583152467887)
--(axis cs:263,0.163820056613373)
--(axis cs:262,0.147830175431383)
--(axis cs:261,0.13585488965011)
--(axis cs:260,0.125816197026032)
--(axis cs:259,0.120697390445816)
--(axis cs:258,0.11521740457218)
--(axis cs:257,0.111120627758328)
--(axis cs:256,0.109163258018136)
--(axis cs:255,0.107404740605694)
--(axis cs:254,0.106126845654872)
--(axis cs:253,0.104926731932333)
--(axis cs:252,0.104624190125996)
--(axis cs:251,0.103196629710393)
--(axis cs:250,0.101685977157585)
--(axis cs:249,0.100355937105526)
--(axis cs:248,0.10166008545562)
--(axis cs:247,0.104642458207069)
--(axis cs:246,0.106548008137112)
--(axis cs:245,0.106243972928079)
--(axis cs:244,0.106020637118471)
--(axis cs:243,0.10747126459855)
--(axis cs:242,0.110335753277118)
--(axis cs:241,0.113129145366881)
--(axis cs:240,0.1158652793894)
--(axis cs:239,0.118459600627316)
--(axis cs:238,0.121967943155833)
--(axis cs:237,0.126566636742323)
--(axis cs:236,0.130051094675435)
--(axis cs:235,0.135118400196218)
--(axis cs:234,0.137788430641321)
--(axis cs:233,0.136596953549329)
--(axis cs:232,0.132765978094288)
--(axis cs:231,0.127777491294654)
--(axis cs:230,0.123543749614645)
--(axis cs:229,0.118620818553403)
--(axis cs:228,0.115867950977596)
--(axis cs:227,0.116249356159858)
--(axis cs:226,0.119454952442631)
--(axis cs:225,0.123380264658629)
--(axis cs:224,0.127323687436017)
--(axis cs:223,0.128912736122004)
--(axis cs:222,0.128829858043349)
--(axis cs:221,0.125508000382122)
--(axis cs:220,0.124449726243644)
--(axis cs:219,0.126044724092768)
--(axis cs:218,0.129184781569892)
--(axis cs:217,0.131500675661305)
--(axis cs:216,0.132099095717419)
--(axis cs:215,0.130079391141151)
--(axis cs:214,0.12777669222485)
--(axis cs:213,0.12621183690086)
--(axis cs:212,0.126683327147945)
--(axis cs:211,0.128122696259395)
--(axis cs:210,0.131147148999079)
--(axis cs:209,0.135449785509629)
--(axis cs:208,0.140767227619662)
--(axis cs:207,0.147239001635482)
--(axis cs:206,0.15023181640823)
--(axis cs:205,0.151777914806423)
--(axis cs:204,0.153274446142678)
--(axis cs:203,0.15505932050282)
--(axis cs:202,0.158310587593258)
--(axis cs:201,0.159806876816251)
--(axis cs:200,0.164442131635391)
--(axis cs:199,0.173446825393909)
--(axis cs:198,0.176951595402957)
--(axis cs:197,0.180277128178743)
--(axis cs:196,0.184991393778594)
--(axis cs:195,0.189281069333498)
--(axis cs:194,0.201532048850013)
--(axis cs:193,0.224760452571427)
--(axis cs:192,0.25369162407189)
--(axis cs:191,0.283219700173155)
--(axis cs:190,0.286215329392095)
--(axis cs:189,0.281808311437717)
--(axis cs:188,0.27141461038488)
--(axis cs:187,0.256758484932062)
--(axis cs:186,0.238948675929417)
--(axis cs:185,0.2176742628989)
--(axis cs:184,0.194261683522176)
--(axis cs:183,0.172398514339417)
--(axis cs:182,0.155655405103861)
--(axis cs:181,0.14497552466138)
--(axis cs:180,0.140325851441032)
--(axis cs:179,0.137266341782326)
--(axis cs:178,0.135959569523884)
--(axis cs:177,0.134410921835702)
--(axis cs:176,0.133697241938456)
--(axis cs:175,0.132109807788803)
--(axis cs:174,0.131131111221372)
--(axis cs:173,0.131070952682466)
--(axis cs:172,0.131469474399141)
--(axis cs:171,0.132732859197397)
--(axis cs:170,0.135119908714563)
--(axis cs:169,0.138123891192542)
--(axis cs:168,0.143329571499566)
--(axis cs:167,0.149612312651743)
--(axis cs:166,0.152225406100055)
--(axis cs:165,0.15483367954406)
--(axis cs:164,0.156790681297645)
--(axis cs:163,0.158616911137837)
--(axis cs:162,0.162106448061374)
--(axis cs:161,0.171198671473846)
--(axis cs:160,0.179855617372149)
--(axis cs:159,0.180404897418854)
--(axis cs:158,0.18095672804257)
--(axis cs:157,0.183891410554353)
--(axis cs:156,0.186785034020774)
--(axis cs:155,0.192611956388491)
--(axis cs:154,0.199413968564468)
--(axis cs:153,0.209145044696545)
--(axis cs:152,0.221080918602102)
--(axis cs:151,0.234167000291386)
--(axis cs:150,0.252050293228349)
--(axis cs:149,0.274835836503936)
--(axis cs:148,0.294580243365004)
--(axis cs:147,0.305576491987367)
--(axis cs:146,0.300493365868867)
--(axis cs:145,0.289576829220419)
--(axis cs:144,0.278238751060208)
--(axis cs:143,0.271282136705386)
--(axis cs:142,0.266922462007194)
--(axis cs:141,0.2603042463918)
--(axis cs:140,0.252361984503805)
--(axis cs:139,0.246089714161935)
--(axis cs:138,0.240330731523951)
--(axis cs:137,0.235087937549376)
--(axis cs:136,0.230255223924153)
--(axis cs:135,0.220026055085781)
--(axis cs:134,0.199778554480471)
--(axis cs:133,0.180671506989223)
--(axis cs:132,0.165098687878097)
--(axis cs:131,0.150283576740816)
--(axis cs:130,0.140883535284893)
--(axis cs:129,0.136910530876282)
--(axis cs:128,0.136149780640635)
--(axis cs:127,0.133065429902143)
--(axis cs:126,0.13190830859805)
--(axis cs:125,0.131083695349798)
--(axis cs:124,0.126462732410731)
--(axis cs:123,0.121699653473901)
--(axis cs:122,0.117841042586781)
--(axis cs:121,0.11543763255836)
--(axis cs:120,0.115216774007652)
--(axis cs:119,0.116551555988035)
--(axis cs:118,0.119485268289208)
--(axis cs:117,0.12228186356664)
--(axis cs:116,0.125721404666037)
--(axis cs:115,0.129120635536738)
--(axis cs:114,0.12578495495918)
--(axis cs:113,0.121376385392307)
--(axis cs:112,0.116224182395744)
--(axis cs:111,0.112232954343349)
--(axis cs:110,0.109622258830129)
--(axis cs:109,0.1078940806257)
--(axis cs:108,0.107539576172446)
--(axis cs:107,0.105402984610209)
--(axis cs:106,0.100616752109286)
--(axis cs:105,0.0953235507131301)
--(axis cs:104,0.088307278221619)
--(axis cs:103,0.0819266099135558)
--(axis cs:102,0.0765074412787974)
--(axis cs:101,0.0725639919819601)
--(axis cs:100,0.0688652153194824)
--(axis cs:99,0.065633027888271)
--(axis cs:98,0.0628457078694947)
--(axis cs:97,0.0607530999537399)
--(axis cs:96,0.0587343861188265)
--(axis cs:95,0.0571254236972811)
--(axis cs:94,0.05553592321629)
--(axis cs:93,0.0542599922492617)
--(axis cs:92,0.0536394669841013)
--(axis cs:91,0.0535399855414542)
--(axis cs:90,0.0533585387361367)
--(axis cs:89,0.0533126274511566)
--(axis cs:88,0.0534340456107747)
--(axis cs:87,0.0538390522898015)
--(axis cs:86,0.0543531288748957)
--(axis cs:85,0.054618578778199)
--(axis cs:84,0.0552597712704532)
--(axis cs:83,0.0558896041768788)
--(axis cs:82,0.0561304044933411)
--(axis cs:81,0.0563539623368636)
--(axis cs:80,0.0566215895770823)
--(axis cs:79,0.056901639562337)
--(axis cs:78,0.0571001967689701)
--(axis cs:77,0.0569909089860406)
--(axis cs:76,0.0565920933267622)
--(axis cs:75,0.0562676169998163)
--(axis cs:74,0.056279849730102)
--(axis cs:73,0.0563707575619445)
--(axis cs:72,0.0566345931636226)
--(axis cs:71,0.0572054410693675)
--(axis cs:70,0.0575629529837429)
--(axis cs:69,0.0578355550763754)
--(axis cs:68,0.05826175742741)
--(axis cs:67,0.0589511005756236)
--(axis cs:66,0.0598783184490476)
--(axis cs:65,0.0610028864429862)
--(axis cs:64,0.0619148596049507)
--(axis cs:63,0.0627165530614676)
--(axis cs:62,0.063602090971128)
--(axis cs:61,0.0639216174540145)
--(axis cs:60,0.0644545495230084)
--(axis cs:59,0.0657535362579786)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0670887406635392)
--(axis cs:40,0.0548037369084251)
--(axis cs:41,0.0536855949772926)
--(axis cs:42,0.0528771077831254)
--(axis cs:43,0.052338946929658)
--(axis cs:44,0.0520389769209297)
--(axis cs:45,0.0517748777713047)
--(axis cs:46,0.0514255510446631)
--(axis cs:47,0.0510223582406741)
--(axis cs:48,0.0507599048391137)
--(axis cs:49,0.0502912758100437)
--(axis cs:50,0.0499343015115061)
--(axis cs:51,0.0490915279497364)
--(axis cs:52,0.0479938152059498)
--(axis cs:53,0.047044717351838)
--(axis cs:54,0.0464288744007478)
--(axis cs:55,0.046031924398899)
--(axis cs:56,0.045725148696965)
--(axis cs:57,0.0453157844880504)
--(axis cs:58,0.0448273237108534)
--(axis cs:59,0.0444243632605818)
--(axis cs:60,0.0442372481074235)
--(axis cs:61,0.0443218503473626)
--(axis cs:62,0.0443785420799779)
--(axis cs:63,0.0445893597245385)
--(axis cs:64,0.0448516154036921)
--(axis cs:65,0.045228517033606)
--(axis cs:66,0.0457468059337519)
--(axis cs:67,0.0464623997377225)
--(axis cs:68,0.0471502026316748)
--(axis cs:69,0.0475171957123812)
--(axis cs:70,0.0468481138235859)
--(axis cs:71,0.0458891855314257)
--(axis cs:72,0.0445354310640685)
--(axis cs:73,0.0429284197590269)
--(axis cs:74,0.0418202464535992)
--(axis cs:75,0.0408493579664974)
--(axis cs:76,0.0400502761782061)
--(axis cs:77,0.0395712410479223)
--(axis cs:78,0.0394615279195862)
--(axis cs:79,0.0395756266627032)
--(axis cs:80,0.0399100255835386)
--(axis cs:81,0.0402657482670342)
--(axis cs:82,0.0405498307489946)
--(axis cs:83,0.0407055569882115)
--(axis cs:84,0.040609624317081)
--(axis cs:85,0.0404098297639075)
--(axis cs:86,0.0399942824094083)
--(axis cs:87,0.0394733276021811)
--(axis cs:88,0.0389144732041735)
--(axis cs:89,0.0384745770416879)
--(axis cs:90,0.0381805667413779)
--(axis cs:91,0.0378162734402126)
--(axis cs:92,0.0373284122454237)
--(axis cs:93,0.0366746894091916)
--(axis cs:94,0.0361051261265193)
--(axis cs:95,0.0358381481628774)
--(axis cs:96,0.0358805711942178)
--(axis cs:97,0.0360393678966238)
--(axis cs:98,0.0361528983506806)
--(axis cs:99,0.0363881383406835)
--(axis cs:100,0.0366873408966531)
--(axis cs:101,0.0372203315079862)
--(axis cs:102,0.0380620806335061)
--(axis cs:103,0.0390466416288839)
--(axis cs:104,0.0397775756620779)
--(axis cs:105,0.0404034415037981)
--(axis cs:106,0.0411908228368858)
--(axis cs:107,0.0420107124779668)
--(axis cs:108,0.0427720326697954)
--(axis cs:109,0.0436070990789253)
--(axis cs:110,0.0441089460050349)
--(axis cs:111,0.0437536458802932)
--(axis cs:112,0.0434401644553682)
--(axis cs:113,0.0432189644877807)
--(axis cs:114,0.0433125823574248)
--(axis cs:115,0.0437603723600034)
--(axis cs:116,0.0445382446425835)
--(axis cs:117,0.0454556999750299)
--(axis cs:118,0.0463244043550633)
--(axis cs:119,0.0475637537242654)
--(axis cs:120,0.0491605778074585)
--(axis cs:121,0.050898414838776)
--(axis cs:122,0.0528032938414826)
--(axis cs:123,0.0541741229672722)
--(axis cs:124,0.0552068453362333)
--(axis cs:125,0.0561796817789876)
--(axis cs:126,0.0571448914109324)
--(axis cs:127,0.0577619664621292)
--(axis cs:128,0.0585958698002091)
--(axis cs:129,0.0599917162843097)
--(axis cs:130,0.0617816277211898)
--(axis cs:131,0.063523623301919)
--(axis cs:132,0.0654705755702419)
--(axis cs:133,0.0680558162394853)
--(axis cs:134,0.0701628032688973)
--(axis cs:135,0.0732574102366968)
--(axis cs:136,0.0754000011333615)
--(axis cs:137,0.0798225181171806)
--(axis cs:138,0.0856725416017187)
--(axis cs:139,0.0921214730858281)
--(axis cs:140,0.0983630297110507)
--(axis cs:141,0.104925642875058)
--(axis cs:142,0.111023474320836)
--(axis cs:143,0.115249874603954)
--(axis cs:144,0.118140990639635)
--(axis cs:145,0.119794204982326)
--(axis cs:146,0.120952588712595)
--(axis cs:147,0.121650522194012)
--(axis cs:148,0.121335243395669)
--(axis cs:149,0.120654820940967)
--(axis cs:150,0.119152798986354)
--(axis cs:151,0.116825818270381)
--(axis cs:152,0.115067993286522)
--(axis cs:153,0.113951809231325)
--(axis cs:154,0.113777974737494)
--(axis cs:155,0.114785591640677)
--(axis cs:156,0.117027984707747)
--(axis cs:157,0.11915789782019)
--(axis cs:158,0.119837602332042)
--(axis cs:159,0.120407990315855)
--(axis cs:160,0.119616324787713)
--(axis cs:161,0.116766994626757)
--(axis cs:162,0.113786670973716)
--(axis cs:163,0.112221713929933)
--(axis cs:164,0.112102126877047)
--(axis cs:165,0.11356543000322)
--(axis cs:166,0.116695642155535)
--(axis cs:167,0.120829986452621)
--(axis cs:168,0.126127456956486)
--(axis cs:169,0.131354399587875)
--(axis cs:170,0.135578428723522)
--(axis cs:171,0.137958707542321)
--(axis cs:172,0.138943320055421)
--(axis cs:173,0.13984117207284)
--(axis cs:174,0.14035974534181)
--(axis cs:175,0.141130143261461)
--(axis cs:176,0.141705112263039)
--(axis cs:177,0.140841616900878)
--(axis cs:178,0.139295990698626)
--(axis cs:179,0.13663256620988)
--(axis cs:180,0.132481556303432)
--(axis cs:181,0.12700143494111)
--(axis cs:182,0.121146022613402)
--(axis cs:183,0.115439852680432)
--(axis cs:184,0.110499512988145)
--(axis cs:185,0.107221162257403)
--(axis cs:186,0.10407968438831)
--(axis cs:187,0.101576188734678)
--(axis cs:188,0.100072819777468)
--(axis cs:189,0.1000597262224)
--(axis cs:190,0.101333343656345)
--(axis cs:191,0.103484880771414)
--(axis cs:192,0.103270899982595)
--(axis cs:193,0.102261115307779)
--(axis cs:194,0.101681221448702)
--(axis cs:195,0.102084707078637)
--(axis cs:196,0.102389306498935)
--(axis cs:197,0.103393295569149)
--(axis cs:198,0.103209213939779)
--(axis cs:199,0.10231948878287)
--(axis cs:200,0.102929222362766)
--(axis cs:201,0.10307715782254)
--(axis cs:202,0.102508858155065)
--(axis cs:203,0.102740626817944)
--(axis cs:204,0.102763169664256)
--(axis cs:205,0.103036070906511)
--(axis cs:206,0.102447007577141)
--(axis cs:207,0.101573006877325)
--(axis cs:208,0.1002231824374)
--(axis cs:209,0.0984456501602761)
--(axis cs:210,0.0972443958937562)
--(axis cs:211,0.0970095381292903)
--(axis cs:212,0.0974732280816222)
--(axis cs:213,0.0980714421535498)
--(axis cs:214,0.0982042660765711)
--(axis cs:215,0.0966799739645424)
--(axis cs:216,0.0946117391291493)
--(axis cs:217,0.0931308848615659)
--(axis cs:218,0.0925655438807913)
--(axis cs:219,0.0933779600157696)
--(axis cs:220,0.0952627306161817)
--(axis cs:221,0.0976834128644314)
--(axis cs:222,0.0983873742879336)
--(axis cs:223,0.0965671859810141)
--(axis cs:224,0.0950846980449171)
--(axis cs:225,0.0941472774082269)
--(axis cs:226,0.0933211899312845)
--(axis cs:227,0.0932277639791517)
--(axis cs:228,0.093208011492762)
--(axis cs:229,0.0930247869263099)
--(axis cs:230,0.0934895891657974)
--(axis cs:231,0.0928222619116469)
--(axis cs:232,0.0910664428749649)
--(axis cs:233,0.0890550825777995)
--(axis cs:234,0.087688091458417)
--(axis cs:235,0.0875713527534365)
--(axis cs:236,0.0888009454959994)
--(axis cs:237,0.089954867502245)
--(axis cs:238,0.0917299358641728)
--(axis cs:239,0.0938690310834259)
--(axis cs:240,0.0961832360812124)
--(axis cs:241,0.0982921581774108)
--(axis cs:242,0.10036031123711)
--(axis cs:243,0.102351279950739)
--(axis cs:244,0.102159296845461)
--(axis cs:245,0.102465792146288)
--(axis cs:246,0.102829115183503)
--(axis cs:247,0.10251569682226)
--(axis cs:248,0.101580520135232)
--(axis cs:249,0.0997794418366524)
--(axis cs:250,0.0957665151537248)
--(axis cs:251,0.0921237306643672)
--(axis cs:252,0.0895375842127766)
--(axis cs:253,0.0871614787795756)
--(axis cs:254,0.0853275094226233)
--(axis cs:255,0.0841778206385594)
--(axis cs:256,0.0830808168051102)
--(axis cs:257,0.0825520725083142)
--(axis cs:258,0.0825388393569317)
--(axis cs:259,0.0832613071985021)
--(axis cs:260,0.0837231223215209)
--(axis cs:261,0.0840301721688957)
--(axis cs:262,0.0842835368594735)
--(axis cs:263,0.0840908246454789)
--(axis cs:264,0.0838230729577253)
--(axis cs:265,0.0839677394803447)
--(axis cs:266,0.0829208425029645)
--(axis cs:267,0.0814144684057885)
--(axis cs:268,0.0795457231497272)
--(axis cs:269,0.0785409160396685)
--(axis cs:270,0.0782494636386383)
--(axis cs:271,0.0774261540374608)
--(axis cs:272,0.0766887412619286)
--(axis cs:273,0.077428240124869)
--(axis cs:274,0.0791708830478832)
--(axis cs:275,0.0812889917277714)
--(axis cs:276,0.0839954365651217)
--(axis cs:277,0.0867809330393419)
--(axis cs:278,0.0887923473439134)
--(axis cs:279,0.0907678779563172)
--(axis cs:280,0.0901204886680366)
--(axis cs:281,0.0885981233823855)
--(axis cs:282,0.0868769491746672)
--(axis cs:283,0.085768814908281)
--(axis cs:284,0.0854151948434785)
--(axis cs:285,0.0859691344432721)
--(axis cs:286,0.0855665966327697)
--(axis cs:287,0.0843681389034051)
--(axis cs:288,0.0818381833408561)
--(axis cs:289,0.0802000324020646)
--(axis cs:290,0.0792418956903374)
--(axis cs:291,0.0783207785606547)
--(axis cs:292,0.0770532400912647)
--(axis cs:293,0.0762944438060911)
--(axis cs:294,0.0757755980543695)
--(axis cs:295,0.0758615717580366)
--(axis cs:296,0.0756475008625912)
--(axis cs:297,0.0761475461192778)
--(axis cs:298,0.077108689670735)
--(axis cs:299,0.0779466318898333)
--(axis cs:299,0.115969733614432)
--(axis cs:299,0.115969733614432)
--(axis cs:298,0.108131587977237)
--(axis cs:297,0.100978278868611)
--(axis cs:296,0.096719665120132)
--(axis cs:295,0.0953954502651644)
--(axis cs:294,0.0937091752238669)
--(axis cs:293,0.0943616725006907)
--(axis cs:292,0.09578145578438)
--(axis cs:291,0.0976609084486799)
--(axis cs:290,0.0988082006426895)
--(axis cs:289,0.0994783495774009)
--(axis cs:288,0.100618523123435)
--(axis cs:287,0.103410818284724)
--(axis cs:286,0.104893051141927)
--(axis cs:285,0.105847901827823)
--(axis cs:284,0.105545032109551)
--(axis cs:283,0.106481146289095)
--(axis cs:282,0.108362974719738)
--(axis cs:281,0.111069847453777)
--(axis cs:280,0.113889765476632)
--(axis cs:279,0.115401949326112)
--(axis cs:278,0.112209874955662)
--(axis cs:277,0.108741621179427)
--(axis cs:276,0.104459511800567)
--(axis cs:275,0.101519771061001)
--(axis cs:274,0.0988344755288914)
--(axis cs:273,0.0958414921715978)
--(axis cs:272,0.0936408056664772)
--(axis cs:271,0.0931062915721088)
--(axis cs:270,0.0932609749824058)
--(axis cs:269,0.0929023943403135)
--(axis cs:268,0.0932936159277455)
--(axis cs:267,0.0951775522846526)
--(axis cs:266,0.0982434266463389)
--(axis cs:265,0.0997625915829259)
--(axis cs:264,0.0986060350659182)
--(axis cs:263,0.098047528940718)
--(axis cs:262,0.0986315516748817)
--(axis cs:261,0.098291134894207)
--(axis cs:260,0.0981177742849244)
--(axis cs:259,0.09697987822821)
--(axis cs:258,0.093891251904932)
--(axis cs:257,0.0920895098614902)
--(axis cs:256,0.0919129932525299)
--(axis cs:255,0.0935300779782314)
--(axis cs:254,0.0954854156777032)
--(axis cs:253,0.098134398081043)
--(axis cs:252,0.101263893219474)
--(axis cs:251,0.105113072509652)
--(axis cs:250,0.11101192174546)
--(axis cs:249,0.118584641930285)
--(axis cs:248,0.124538604754142)
--(axis cs:247,0.130348092974569)
--(axis cs:246,0.130017904846518)
--(axis cs:245,0.12721434369985)
--(axis cs:244,0.124508712316488)
--(axis cs:243,0.123616514706015)
--(axis cs:242,0.121771099004017)
--(axis cs:241,0.123355992505039)
--(axis cs:240,0.127408490937144)
--(axis cs:239,0.132758169758478)
--(axis cs:238,0.132250777026452)
--(axis cs:237,0.128669751147238)
--(axis cs:236,0.123322475338542)
--(axis cs:235,0.11845456358453)
--(axis cs:234,0.115340897379779)
--(axis cs:233,0.11331292055216)
--(axis cs:232,0.113255263420048)
--(axis cs:231,0.115332809823735)
--(axis cs:230,0.11722231023396)
--(axis cs:229,0.116542765878637)
--(axis cs:228,0.117274576917616)
--(axis cs:227,0.116358570249364)
--(axis cs:226,0.114858462759603)
--(axis cs:225,0.113838591641799)
--(axis cs:224,0.112008472240308)
--(axis cs:223,0.111165533201954)
--(axis cs:222,0.1115699332892)
--(axis cs:221,0.111362876460329)
--(axis cs:220,0.110908579331786)
--(axis cs:219,0.111305927942757)
--(axis cs:218,0.112607322702079)
--(axis cs:217,0.115134214067839)
--(axis cs:216,0.118459586292184)
--(axis cs:215,0.122350442047268)
--(axis cs:214,0.126195348257535)
--(axis cs:213,0.128181504104041)
--(axis cs:212,0.129724907771191)
--(axis cs:211,0.130667980000058)
--(axis cs:210,0.132134170252141)
--(axis cs:209,0.13496215420965)
--(axis cs:208,0.13796003878357)
--(axis cs:207,0.14103206836281)
--(axis cs:206,0.142770163734237)
--(axis cs:205,0.143672599352011)
--(axis cs:204,0.14384075437177)
--(axis cs:203,0.143084339016674)
--(axis cs:202,0.14227178363914)
--(axis cs:201,0.143299103292534)
--(axis cs:200,0.146307707053891)
--(axis cs:199,0.150545965771688)
--(axis cs:198,0.157771547111399)
--(axis cs:197,0.16631878300217)
--(axis cs:196,0.173485200928281)
--(axis cs:195,0.174928362312613)
--(axis cs:194,0.166332148588376)
--(axis cs:193,0.154004825954466)
--(axis cs:192,0.146358764438487)
--(axis cs:191,0.142801645550951)
--(axis cs:190,0.135263225762562)
--(axis cs:189,0.130495858804341)
--(axis cs:188,0.128462295941374)
--(axis cs:187,0.128612786003443)
--(axis cs:186,0.129130754101604)
--(axis cs:185,0.130288890065938)
--(axis cs:184,0.131775316757147)
--(axis cs:183,0.13460302690102)
--(axis cs:182,0.139507157270555)
--(axis cs:181,0.154998290162268)
--(axis cs:180,0.190109799139569)
--(axis cs:179,0.218615923766049)
--(axis cs:178,0.22606289840431)
--(axis cs:177,0.227888117519898)
--(axis cs:176,0.227517191961929)
--(axis cs:175,0.222958547019454)
--(axis cs:174,0.215708621424166)
--(axis cs:173,0.206684076812314)
--(axis cs:172,0.194369355301444)
--(axis cs:171,0.181148357062438)
--(axis cs:170,0.168402324102215)
--(axis cs:169,0.157256049845451)
--(axis cs:168,0.151649052566906)
--(axis cs:167,0.148941783190209)
--(axis cs:166,0.145147201734655)
--(axis cs:165,0.141978403967804)
--(axis cs:164,0.140849870641493)
--(axis cs:163,0.140131662220198)
--(axis cs:162,0.141101586410584)
--(axis cs:161,0.143501040904287)
--(axis cs:160,0.146310444588088)
--(axis cs:159,0.146434065004885)
--(axis cs:158,0.146133715555264)
--(axis cs:157,0.146970114717766)
--(axis cs:156,0.14570877686223)
--(axis cs:155,0.144709085545335)
--(axis cs:154,0.144946374999674)
--(axis cs:153,0.147668354686216)
--(axis cs:152,0.151410405155747)
--(axis cs:151,0.159266636520688)
--(axis cs:150,0.174941283726774)
--(axis cs:149,0.188992584206586)
--(axis cs:148,0.200293622203964)
--(axis cs:147,0.204748005428211)
--(axis cs:146,0.205458476746657)
--(axis cs:145,0.205016571132138)
--(axis cs:144,0.203320719694189)
--(axis cs:143,0.198256597506794)
--(axis cs:142,0.189423244610362)
--(axis cs:141,0.176334945890087)
--(axis cs:140,0.163090509422021)
--(axis cs:139,0.150371534991317)
--(axis cs:138,0.135708519177376)
--(axis cs:137,0.122322633676776)
--(axis cs:136,0.11140017328175)
--(axis cs:135,0.102420664123197)
--(axis cs:134,0.0939711120362403)
--(axis cs:133,0.0879549664791732)
--(axis cs:132,0.0836043826945859)
--(axis cs:131,0.0810545012808485)
--(axis cs:130,0.0792954749995476)
--(axis cs:129,0.0772144641093861)
--(axis cs:128,0.0752348801883468)
--(axis cs:127,0.0740524030971588)
--(axis cs:126,0.0734196149410154)
--(axis cs:125,0.0722229551662601)
--(axis cs:124,0.0708187874326361)
--(axis cs:123,0.0693475276152797)
--(axis cs:122,0.0674485181993232)
--(axis cs:121,0.0648576155419498)
--(axis cs:120,0.0623447763883747)
--(axis cs:119,0.0599984760580775)
--(axis cs:118,0.0580819144584991)
--(axis cs:117,0.0565610023193198)
--(axis cs:116,0.0550639770549854)
--(axis cs:115,0.0538965347812052)
--(axis cs:114,0.0533070892257509)
--(axis cs:113,0.0530925957853898)
--(axis cs:112,0.0530497753832797)
--(axis cs:111,0.0530679453777558)
--(axis cs:110,0.0523705131018872)
--(axis cs:109,0.051426990605561)
--(axis cs:108,0.050437193759667)
--(axis cs:107,0.0495191605355296)
--(axis cs:106,0.04855826381134)
--(axis cs:105,0.0476494400052676)
--(axis cs:104,0.0471600954926596)
--(axis cs:103,0.0467575019191279)
--(axis cs:102,0.0462437310398967)
--(axis cs:101,0.0460332510589904)
--(axis cs:100,0.0461680424100886)
--(axis cs:99,0.0462470862698836)
--(axis cs:98,0.0464424142446869)
--(axis cs:97,0.0468828001794146)
--(axis cs:96,0.0471244786304969)
--(axis cs:95,0.0474817699033858)
--(axis cs:94,0.0481476500790204)
--(axis cs:93,0.0487687745123554)
--(axis cs:92,0.0493683555615831)
--(axis cs:91,0.0498574316309982)
--(axis cs:90,0.0501920154558114)
--(axis cs:89,0.0507048508800841)
--(axis cs:88,0.0514969953910928)
--(axis cs:87,0.0523745153295664)
--(axis cs:86,0.0532665623874877)
--(axis cs:85,0.0539389882998285)
--(axis cs:84,0.0543194725306916)
--(axis cs:83,0.0546352902357857)
--(axis cs:82,0.0544516283727095)
--(axis cs:81,0.0541603203965629)
--(axis cs:80,0.0536416503917842)
--(axis cs:79,0.0530623995151799)
--(axis cs:78,0.0527124686481399)
--(axis cs:77,0.0527926268607939)
--(axis cs:76,0.0533265532969583)
--(axis cs:75,0.0542986741921158)
--(axis cs:74,0.0556255864843567)
--(axis cs:73,0.0573502870895945)
--(axis cs:72,0.059951234065593)
--(axis cs:71,0.0619639707967756)
--(axis cs:70,0.0629797607773014)
--(axis cs:69,0.0637049805414144)
--(axis cs:68,0.0629699329140558)
--(axis cs:67,0.0619679336978129)
--(axis cs:66,0.0610952127301313)
--(axis cs:65,0.0606876433114715)
--(axis cs:64,0.0604465900613862)
--(axis cs:63,0.0602985787749121)
--(axis cs:62,0.0600002200161887)
--(axis cs:61,0.0598681728960647)
--(axis cs:60,0.0596275334510901)
--(axis cs:59,0.0598077654489729)
--(axis cs:58,0.0602821324706728)
--(axis cs:57,0.0608230729660111)
--(axis cs:56,0.0610689508127511)
--(axis cs:55,0.06138137647295)
--(axis cs:54,0.0618966502274146)
--(axis cs:53,0.0629076445298949)
--(axis cs:52,0.0645049196854649)
--(axis cs:51,0.0662873376498958)
--(axis cs:50,0.0670953922112189)
--(axis cs:49,0.0662616522800518)
--(axis cs:48,0.0653562717065063)
--(axis cs:47,0.0643695056418676)
--(axis cs:46,0.0636135889413751)
--(axis cs:45,0.0630823786412014)
--(axis cs:44,0.0628118108975022)
--(axis cs:43,0.0630538765876645)
--(axis cs:42,0.0638265544931426)
--(axis cs:41,0.0651488603340058)
--(axis cs:40,0.0670887406635392)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0791478795309861
58 0.0792946775754293
59 0.0798180701831977
60 0.0803794741630554
61 0.0808257381121318
62 0.0813853186865648
63 0.0820459621647994
64 0.0828167006373405
65 0.0837373085319996
66 0.0844053951402505
67 0.0849045800666014
68 0.0852856740355492
69 0.0855846159160137
70 0.0857970404128234
71 0.0855627122024695
72 0.0850298208494981
73 0.0844353854656219
74 0.0837487272918224
75 0.0833354579905669
76 0.0831638008356094
77 0.0831851417819659
78 0.0834217381974061
79 0.0836703841884931
80 0.0839485459029675
81 0.0841589989761511
82 0.0844248806436857
83 0.0849474591513475
84 0.0852917884786924
85 0.0852734724680583
86 0.0851470353702704
87 0.0850950213770072
88 0.0851867780089378
89 0.0853187049428622
90 0.0852143160998821
91 0.0850257049004237
92 0.0847216514249643
93 0.0844885724286238
94 0.0842749781906605
95 0.0838641032576561
96 0.0835322250922521
97 0.083048905680577
98 0.0824705950915813
99 0.0820800515512625
100 0.0819212878743807
101 0.0819950831433137
102 0.0818312967816989
103 0.081575167675813
104 0.0813126417497794
105 0.0811322505275408
106 0.0810063928365707
107 0.080913099894921
108 0.080846938987573
109 0.0807333124180635
110 0.0807002355655034
111 0.080726150671641
112 0.0807765610516071
113 0.0807545013725758
114 0.0807987757027149
115 0.0809185527265072
116 0.0808582695821921
117 0.08089571322004
118 0.0809137972692649
119 0.0807675821085771
120 0.0806470441321532
121 0.0803175220886866
122 0.0797807211677233
123 0.0792679858704408
124 0.0788897434870402
125 0.0786256012817224
126 0.0785444455842177
127 0.0787071918447812
128 0.0790795269111792
129 0.079292314996322
130 0.0792428421477477
131 0.07901631295681
132 0.0789419695734978
133 0.0786923701564471
134 0.0782632748285929
135 0.0777974180877209
136 0.0773910750945409
137 0.0768114912013213
138 0.076308469225963
139 0.0756495585044225
140 0.0751897558569908
141 0.0750122370819251
142 0.0751136859258016
143 0.0755206478138765
144 0.0763279125094414
145 0.0772376770774523
146 0.0787574318548044
147 0.0803836698333422
148 0.0822900359829267
149 0.0842318405707677
150 0.0863793089985847
151 0.0884230469663938
152 0.0909818165004253
153 0.0937885557611783
154 0.0966408175726732
155 0.0999045364558697
156 0.103193734834592
157 0.10576802516977
158 0.1077823313574
159 0.108610161890586
160 0.107372945795457
161 0.105963991830746
162 0.104315729190906
163 0.103104036301374
164 0.100551439325015
165 0.0969920131067435
166 0.0937084371844927
167 0.0911385516325633
168 0.0896701147158941
169 0.0889365993440151
170 0.0883277701834838
171 0.0884191073477268
172 0.0890236809849739
173 0.0897185936570168
174 0.0903746003905932
175 0.0910338163375854
176 0.0922523525853952
177 0.0942677843074004
178 0.0975439332425594
179 0.101930958777666
180 0.106285620232423
181 0.111075144509474
182 0.116903826594353
183 0.12259088481466
184 0.127799994746844
185 0.13241460621357
186 0.137526293347279
187 0.14309187879165
188 0.149493454396725
189 0.155584851900736
190 0.161733168860277
191 0.16758001918594
192 0.17385226637125
193 0.180043464154005
194 0.185767751683791
195 0.192158677428961
196 0.198919692635536
197 0.205387662102779
198 0.210739184916019
199 0.214862968027592
200 0.21872459774216
201 0.218094893544912
202 0.21550450026989
203 0.216010557611783
204 0.217771676182747
205 0.216773744424184
206 0.215361281236013
207 0.213685882588228
208 0.214623860518138
209 0.218995728592078
210 0.223284890751044
211 0.227460457881292
212 0.228636783361435
213 0.230625572800636
214 0.234380137423674
215 0.238560202717781
216 0.238216143846512
217 0.23639143705368
218 0.237298880020777
219 0.239679543177287
220 0.240282227595647
221 0.240392144521077
222 0.241279626389345
223 0.243657062451045
224 0.247548346718152
225 0.249298078815142
226 0.246959912280242
227 0.242866433660189
228 0.242237659792105
229 0.240999869008859
230 0.241278067231178
231 0.236809885501862
232 0.230698694785436
233 0.228898344437281
234 0.228444562355677
235 0.23027089436849
236 0.230456796785196
237 0.226766906181971
238 0.219228844344616
239 0.208077601591746
240 0.201136515537898
241 0.19888432820638
242 0.197604457537333
243 0.194587163627148
244 0.192481079697609
245 0.188370597362518
246 0.181640143692493
247 0.176020199557145
248 0.170307491223017
249 0.16696339994669
250 0.165326684216658
251 0.164319442212582
252 0.162228953838348
253 0.160640862087409
254 0.158009566863378
255 0.154774342477322
256 0.152047522366047
257 0.149333228667577
258 0.148146844903628
259 0.147785790264606
260 0.146733610828718
261 0.146517478426298
262 0.145931970576445
263 0.145374055703481
264 0.144654190540314
265 0.14490733196338
266 0.144686663895845
267 0.144513554871082
268 0.142133803665638
269 0.139731429517269
270 0.136058527976274
271 0.133543168753386
272 0.132115694632133
273 0.130724701782068
274 0.130212661375602
275 0.131697399665912
276 0.13375783264637
277 0.136090113470952
278 0.137140136460463
279 0.136728054285049
280 0.135819450517495
281 0.13424950564901
282 0.132535699009895
283 0.130355128645897
284 0.127094858139753
285 0.122786970436573
286 0.118359795461098
287 0.113334363947312
288 0.109083386262258
289 0.106168333937724
290 0.103668190042178
291 0.102269605795542
292 0.101402953267097
293 0.0998508195082347
294 0.0980345050493876
295 0.096027376751105
296 0.0934227521220843
297 0.0906383809943994
298 0.0881149088342985
299 0.0859858910242716
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0817396924830973
47 0.0819632168859243
48 0.0821124156937003
49 0.0819177208468318
50 0.081836860626936
51 0.0816531423479319
52 0.0817241789773107
53 0.0821776990778744
54 0.0827938169240952
55 0.0834941249340773
56 0.0842571086250246
57 0.0847933632321656
58 0.0852163285017014
59 0.0857335417531431
60 0.0858907890506089
61 0.0858416082337499
62 0.0858107446692884
63 0.0861447788774967
64 0.0865154592320323
65 0.0867682709358633
66 0.0871844836510718
67 0.0875409846194088
68 0.0878329612314701
69 0.0878357999026775
70 0.0875380071811378
71 0.0864605074748397
72 0.0855987374670804
73 0.0850133476778865
74 0.0848218579776585
75 0.084936180151999
76 0.0848974329419434
77 0.0847792685963213
78 0.084085098002106
79 0.083447428420186
80 0.0830850219354033
81 0.0827182084321976
82 0.0824828986078501
83 0.082421937957406
84 0.0821652337908745
85 0.0817550793290138
86 0.0812947917729616
87 0.080941500607878
88 0.0805753879249096
89 0.0804980634711683
90 0.0802503651939332
91 0.0800455659627914
92 0.079953811597079
93 0.0796451270580292
94 0.0793784386478364
95 0.0792764811776578
96 0.079224961809814
97 0.0791086233220994
98 0.0788033953867853
99 0.0786097473464906
100 0.0785063388757408
101 0.0783691015094519
102 0.0781720564700663
103 0.0782084865495563
104 0.0781208523549139
105 0.0775774382054806
106 0.0767634487710893
107 0.0756463017314672
108 0.0746115064248443
109 0.0737422001548111
110 0.0731246382929385
111 0.0725536989048123
112 0.0722153293900192
113 0.072134462185204
114 0.07214644132182
115 0.0720979124307632
116 0.0720047201029956
117 0.0720799663104117
118 0.0721122277900577
119 0.0719973458908498
120 0.0719218458980322
121 0.0718712885864079
122 0.0719238282181323
123 0.0719266925007105
124 0.0718416296876967
125 0.0714255440980196
126 0.0714274952188134
127 0.0718988799490035
128 0.0729144415818155
129 0.0740443635731936
130 0.0749642471782863
131 0.0757227041758597
132 0.0761229181662202
133 0.0762454913929105
134 0.076675598975271
135 0.0774634494446218
136 0.0786123406141996
137 0.0800951616838574
138 0.0813903701491654
139 0.0832808115519583
140 0.0842703618109226
141 0.085175899323076
142 0.0865372964181006
143 0.0883771604858339
144 0.0910368440672755
145 0.0947885271161795
146 0.0991486255079508
147 0.102853538934141
148 0.106479057576507
149 0.110143944621086
150 0.113514273427427
151 0.116163719445467
152 0.117498570121825
153 0.117854685988277
154 0.117948264814913
155 0.117812017910182
156 0.118054243735969
157 0.119141294620931
158 0.120259293355048
159 0.120875994674861
160 0.122166132554412
161 0.124167489819229
162 0.127321558073163
163 0.131285984069109
164 0.134447039104998
165 0.137267525307834
166 0.140916126780212
167 0.144799325615168
168 0.149770259857178
169 0.157272711396217
170 0.167658105492592
171 0.178962927311659
172 0.190430640242994
173 0.201105240732431
174 0.210490706376731
175 0.219400240108371
176 0.22791151702404
177 0.236549447290599
178 0.244586499407887
179 0.251447949558496
180 0.255663153715432
181 0.25645789783448
182 0.253950691781938
183 0.250898264348507
184 0.249316060915589
185 0.248360462486744
186 0.247558219358325
187 0.248223111964762
188 0.245997997932136
189 0.241828911937773
190 0.243312654085457
191 0.247236901894212
192 0.253024026751518
193 0.25856401771307
194 0.262094197794795
195 0.264232745394111
196 0.264500936493278
197 0.266349617391825
198 0.264124007895589
199 0.259229512885213
200 0.254471046850085
201 0.248486565425992
202 0.24491785094142
203 0.241393396630883
204 0.235385708510876
205 0.226209482178092
206 0.218595918267965
207 0.211462432518601
208 0.206161163747311
209 0.203109247609973
210 0.200030710548162
211 0.198509572073817
212 0.199535308405757
213 0.206583447754383
214 0.215715628117323
215 0.224754525348544
216 0.233813062310219
217 0.241957502439618
218 0.248422846198082
219 0.254812965169549
220 0.25585568882525
221 0.250481576658785
222 0.245262566022575
223 0.239951360039413
224 0.228818410076201
225 0.216468364931643
226 0.205799301154912
227 0.194317745044827
228 0.183775990270078
229 0.178137477487326
230 0.178044579923153
231 0.180833539925516
232 0.181549212895334
233 0.182424563914537
234 0.180238852277398
235 0.174413679167628
236 0.166417459025979
237 0.16047993209213
238 0.156417242251337
239 0.153780872002244
240 0.149918016977608
241 0.146945701912045
242 0.144491448998451
243 0.140519380569458
244 0.136772728525102
245 0.133696543984115
246 0.131068186834455
247 0.127653833478689
248 0.125432060100138
249 0.123257299885154
250 0.11961482744664
251 0.116440657526255
252 0.114976128563285
253 0.115509069524705
254 0.116839381866157
255 0.116971944458783
256 0.115342457778752
257 0.113443276844919
258 0.113278110511601
259 0.1138283200562
260 0.116100101731718
261 0.118439260870218
262 0.120742826722562
263 0.121151900850236
264 0.120071065612137
265 0.119709201157093
266 0.117279614321887
267 0.115660883486271
268 0.114975429140031
269 0.115536084398627
270 0.117015394382179
271 0.117941634729505
272 0.118248919025064
273 0.118986464105546
274 0.118610820733011
275 0.116932110860944
276 0.116199383512139
277 0.114934338256717
278 0.113615156151354
279 0.112318428233266
280 0.110567747615278
281 0.108571977354586
282 0.107305102981627
283 0.106123260222375
284 0.103852219879627
285 0.101138374768198
286 0.0986547153443098
287 0.0958514483645558
288 0.0931889908388257
289 0.0914296479895711
290 0.0898834578692913
291 0.0889990143477917
292 0.087977253831923
293 0.086853145621717
294 0.0858119484037161
295 0.0848472015932202
296 0.0844003865495324
297 0.0838169842027128
298 0.0829888978041708
299 0.0818080934695899
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.0714343097060919
36 0.0710896039381623
37 0.07146314997226
38 0.0715675819665194
39 0.0716864122077823
40 0.071819880977273
41 0.0719989640638232
42 0.071799211204052
43 0.0716797411441803
44 0.0718627888709307
45 0.0725853657349944
46 0.0730345882475376
47 0.0728587098419666
48 0.0727401599287987
49 0.0729066785424948
50 0.0729452781379223
51 0.0729398727416992
52 0.0730507522821426
53 0.0733250640332699
54 0.0738350059837103
55 0.0744757577776909
56 0.0749485641717911
57 0.0748920012265444
58 0.0749489367008209
59 0.074623566120863
60 0.0739887785166502
61 0.0736838094890118
62 0.0736982114613056
63 0.0739305224269629
64 0.0740349516272545
65 0.0740520339459181
66 0.0738094840198755
67 0.0737242475152016
68 0.0733940452337265
69 0.0735082756727934
70 0.0735948551446199
71 0.0731818322092295
72 0.0727614276111126
73 0.0723446626216173
74 0.0722477752715349
75 0.0723648369312286
76 0.0724913198500872
77 0.0728272069245577
78 0.0732388524338603
79 0.0737785780802369
80 0.0740377120673656
81 0.074372436851263
82 0.074421115219593
83 0.0744433216750622
84 0.0744186006486416
85 0.0745455231517553
86 0.0746757928282022
87 0.075071707367897
88 0.0752884540706873
89 0.0754407485947013
90 0.0756161473691463
91 0.075914790853858
92 0.0757541349157691
93 0.0757960630580783
94 0.0758041981607676
95 0.075712151825428
96 0.0748255122452974
97 0.0734115615487099
98 0.0723750898614526
99 0.0713898930698633
100 0.0705419341102242
101 0.0697611449286342
102 0.0685259709134698
103 0.0675523355603218
104 0.0669784806668758
105 0.0666763875633478
106 0.0665797898545861
107 0.0663852524012327
108 0.0657648481428623
109 0.0651843240484595
110 0.0649867923930287
111 0.064952839165926
112 0.0648386953398585
113 0.064602361060679
114 0.0644669430330396
115 0.064178355038166
116 0.0638382872566581
117 0.0637088557705283
118 0.0637326249852777
119 0.063670658506453
120 0.0631722621619701
121 0.0625001769512892
122 0.061811194755137
123 0.0610782839357853
124 0.0606430592015386
125 0.0602859547361732
126 0.0598474116995931
127 0.0598514564335346
128 0.0601239483803511
129 0.0606212457641959
130 0.0611567907035351
131 0.0618772963061929
132 0.0626655714586377
133 0.0631779413670301
134 0.0636815307661891
135 0.0642119785770774
136 0.0648126760497689
137 0.0656913463026285
138 0.0664568590000272
139 0.0668669836595654
140 0.0670391051098704
141 0.0673025976866484
142 0.0678648957982659
143 0.0682255951687694
144 0.068924592807889
145 0.070282313041389
146 0.072165934368968
147 0.074053643271327
148 0.0762940365821123
149 0.079550864174962
150 0.0832255026325583
151 0.0878974804654717
152 0.0931148743256927
153 0.0983751164749265
154 0.102345260791481
155 0.10616724845022
156 0.107671236619353
157 0.107518946751952
158 0.106875311583281
159 0.106248190626502
160 0.10449356585741
161 0.103979046456516
162 0.104185693897307
163 0.105063064955175
164 0.10716756246984
165 0.109447903931141
166 0.111835667863488
167 0.114248404279351
168 0.117200730368495
169 0.118894638493657
170 0.121155915781856
171 0.124947693198919
172 0.129889832809567
173 0.136092789471149
174 0.145565954968333
175 0.15469746850431
176 0.164492046460509
177 0.175371412187815
178 0.184206062927842
179 0.19126164726913
180 0.196128822863102
181 0.199427761137486
182 0.203665999695659
183 0.207991039380431
184 0.211787035688758
185 0.213565101847053
186 0.214231608435512
187 0.21410153619945
188 0.213305927813053
189 0.210885532200336
190 0.204079385846853
191 0.19448216073215
192 0.188747618347406
193 0.186321929097176
194 0.185012299567461
195 0.1830173432827
196 0.181312512606382
197 0.180643368512392
198 0.180422656238079
199 0.181390304118395
200 0.180058568716049
201 0.177052609622478
202 0.172368731349707
203 0.168006677180529
204 0.164949413388968
205 0.164505198597908
206 0.166055638343096
207 0.167033914476633
208 0.1697315312922
209 0.17425798997283
210 0.175939165055752
211 0.173809228464961
212 0.172367494553328
213 0.173976553604007
214 0.177441567182541
215 0.177456038072705
216 0.179328497499228
217 0.180323855951428
218 0.183040071278811
219 0.186501745134592
220 0.186613811179996
221 0.186841225251555
222 0.186947286128998
223 0.186806904152036
224 0.185909070074558
225 0.183944499120116
226 0.180470133200288
227 0.171940682455897
228 0.164674902334809
229 0.159217877313495
230 0.153035091236234
231 0.148895427584648
232 0.146545289084315
233 0.14683429338038
234 0.148841435089707
235 0.151636183261871
236 0.159563727676868
237 0.171199163421988
238 0.186065541580319
239 0.19960206001997
240 0.212563285604119
241 0.223738525062799
242 0.230329606682062
243 0.233461739495397
244 0.234194114804268
245 0.232178557664156
246 0.227636065334082
247 0.221351442858577
248 0.208662122488022
249 0.19455493055284
250 0.18554169870913
251 0.180747671052814
252 0.178474362939596
253 0.176931822672486
254 0.179199680685997
255 0.18450827524066
256 0.191993612796068
257 0.199946383014321
258 0.205317558720708
259 0.212295746430755
260 0.22104843519628
261 0.227605005726218
262 0.229989271610975
263 0.230374168604612
264 0.220685815438628
265 0.195042327046394
266 0.172815026715398
267 0.161125192418694
268 0.149355886504054
269 0.138508901000023
270 0.12622700445354
271 0.117530666291714
272 0.111500475555658
273 0.107566099613905
274 0.104941887781024
275 0.103924935683608
276 0.104031497612596
277 0.104012778028846
278 0.102825723588467
279 0.101219847798347
280 0.0983920190483332
281 0.0958889797329903
282 0.0944828633219004
283 0.0935586858540773
284 0.092303229495883
285 0.0905220732092857
286 0.0881621018052101
287 0.0861049797385931
288 0.0843979064375162
289 0.0832196399569511
290 0.0820288434624672
291 0.0805854238569736
292 0.0793628953397274
293 0.0786628965288401
294 0.0780094657093287
295 0.077778248116374
296 0.0776068046689034
297 0.0770920719951391
298 0.0759426299482584
299 0.0742778265848756
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.060968529433012
60 0.0599039470156034
61 0.0594116865346829
62 0.0590205987294515
63 0.0582369994372129
64 0.0575537191083034
65 0.0567803308367729
66 0.0557785394291083
67 0.0548677761107683
68 0.0541452274968227
69 0.0536953384677569
70 0.0534423639376958
71 0.0531602744013071
72 0.052785761654377
73 0.0526797727992137
74 0.0526799379537503
75 0.0527188355724017
76 0.0529904986421267
77 0.0533671689530214
78 0.0535137020051479
79 0.0534296159942945
80 0.0532352520773808
81 0.053059047088027
82 0.0530006848275661
83 0.0529772688945135
84 0.0525786665578683
85 0.0518676737944285
86 0.0514005261162917
87 0.0509387279550234
88 0.0506273011366526
89 0.0505864899605513
90 0.0506686866283417
91 0.0507382154464722
92 0.0505183866868416
93 0.0507248751819134
94 0.0514254632095496
95 0.0523662610600392
96 0.0533999359856049
97 0.0546955162038406
98 0.0559461861848831
99 0.0576746283719937
100 0.0595940512915452
101 0.0616443430384
102 0.0639714319258928
103 0.0672383370498816
104 0.0710453813274701
105 0.0753644605477651
106 0.0788011116286119
107 0.0820842242489258
108 0.0841595654686292
109 0.0852867420762777
110 0.087048855299751
111 0.0891085267066956
112 0.0918341912329197
113 0.0952463174859683
114 0.0983490956326326
115 0.100816174720724
116 0.0988213326781988
117 0.0968918645133575
118 0.0953772521267335
119 0.0936752737810214
120 0.0930378468086322
121 0.0933710845808188
122 0.0951417914281289
123 0.0977152902632952
124 0.100873283421
125 0.103764255841573
126 0.104265820855896
127 0.105134220793843
128 0.10734586045146
129 0.10822462849319
130 0.111222421129545
131 0.117800872772932
132 0.128050538400809
133 0.138989745949705
134 0.152561889961362
135 0.167161844670773
136 0.174133166049918
137 0.177353318780661
138 0.180600682894389
139 0.184872428576152
140 0.189859139422576
141 0.195895129814744
142 0.201129900912444
143 0.205269030605753
144 0.211537502706051
145 0.220700707286596
146 0.229123404870431
147 0.233981451640526
148 0.227785602211952
149 0.216201150168975
150 0.202222944547733
151 0.191336914896965
152 0.18414901321133
153 0.177232928574085
154 0.171174916128318
155 0.16738178456823
156 0.164051623394092
157 0.162847265601158
158 0.161135685940584
159 0.160639230161905
160 0.160676889121532
161 0.156598849842946
162 0.152351473768552
163 0.151410902539889
164 0.15002633134524
165 0.147861614823341
166 0.144647374749184
167 0.141650923838218
168 0.136365603655577
169 0.131644925723473
170 0.128416960438093
171 0.125762288769086
172 0.124177313099305
173 0.123569128413995
174 0.123377354194721
175 0.124043387671312
176 0.125204402953386
177 0.125874891877174
178 0.127425925185283
179 0.129089837272962
180 0.131829440593719
181 0.134990251312653
182 0.140924175580343
183 0.149559674163659
184 0.160718602438768
185 0.173513648410638
186 0.185907950003942
187 0.197179645299911
188 0.206698021541039
189 0.214436086515586
190 0.218994022657474
191 0.21988632157445
192 0.205717587222656
193 0.189887947092454
194 0.175728211800257
195 0.166374180465937
196 0.161553593973319
197 0.156964698185523
198 0.153657710800568
199 0.150486507763465
200 0.143919934829076
201 0.140558549513419
202 0.139389495054881
203 0.137278946737448
204 0.136264326671759
205 0.134516379485528
206 0.133023495475451
207 0.131150669107834
208 0.127391554415226
209 0.124092578887939
210 0.121433938543002
211 0.118834625929594
212 0.117315882196029
213 0.11665548880895
214 0.117640090485414
215 0.119235254824162
216 0.120706268896659
217 0.120742570608854
218 0.119530415783326
219 0.118073883155982
220 0.117498252540827
221 0.118237819522619
222 0.120236107458671
223 0.119908270736535
224 0.118843426307042
225 0.115882196774085
226 0.112156583617131
227 0.1086086332798
228 0.107227442165216
229 0.108216187606255
230 0.110998779535294
231 0.113483632604281
232 0.116361098984877
233 0.11800654605031
234 0.118156280368567
235 0.116273464014133
236 0.113324519246817
237 0.111518719544013
238 0.108763790378968
239 0.106820328782002
240 0.105512090027332
241 0.104350804040829
242 0.102883516500394
243 0.10088757177194
244 0.0995391272008419
245 0.0991895956297715
246 0.0989913704494635
247 0.0974681961039702
248 0.0953348142405351
249 0.0943977075318495
250 0.0951321385800838
251 0.0957777469108502
252 0.0965928720931212
253 0.0965533821533124
254 0.0973229017108679
255 0.0982786286622286
256 0.0993154216557741
257 0.100332998981078
258 0.103158293291926
259 0.107293168082833
260 0.111180063337088
261 0.118225193272034
262 0.126163949569066
263 0.13614697009325
264 0.143718656152487
265 0.149045498420795
266 0.146247824033101
267 0.139454772075017
268 0.132321008791526
269 0.127994947135448
270 0.125717890759309
271 0.123096446196238
272 0.121957089751959
273 0.118687355269988
274 0.116986783842246
275 0.115504828592141
276 0.113972173382839
277 0.111871174226205
278 0.109497624138991
279 0.10728195682168
280 0.10336967309316
281 0.100455330063899
282 0.0988704785704613
283 0.0980489042898019
284 0.0971230193972588
285 0.0967528857290745
286 0.0959144495427608
287 0.0957839054365953
288 0.0952115419010321
289 0.0956501426796118
290 0.0967109799385071
291 0.0983960491915544
292 0.0990334525704384
293 0.0989981355766455
294 0.0986476851006349
295 0.0985320955514908
296 0.0963859384258588
297 0.0939157120883465
298 0.090552360440294
299 0.0877979546785355
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0609462387859821
41 0.0594172276556492
42 0.058351831138134
43 0.0576964117586613
44 0.0574253939092159
45 0.0574286282062531
46 0.0575195699930191
47 0.0576959319412708
48 0.05805808827281
49 0.0582764640450478
50 0.0585148468613625
51 0.0576894327998161
52 0.0562493674457073
53 0.0549761809408665
54 0.0541627623140812
55 0.0537066504359245
56 0.053397049754858
57 0.0530694287270308
58 0.0525547280907631
59 0.0521160643547773
60 0.0519323907792568
61 0.0520950116217136
62 0.0521893810480833
63 0.0524439692497253
64 0.0526491027325392
65 0.0529580801725388
66 0.0534210093319416
67 0.0542151667177677
68 0.0550600677728653
69 0.0556110881268978
70 0.0549139373004437
71 0.0539265781641006
72 0.0522433325648308
73 0.0501393534243107
74 0.0487229164689779
75 0.0475740160793066
76 0.0466884147375822
77 0.0461819339543581
78 0.0460869982838631
79 0.0463190130889416
80 0.0467758379876614
81 0.0472130343317986
82 0.0475007295608521
83 0.0476704236119986
84 0.0474645484238863
85 0.047174409031868
86 0.046630422398448
87 0.0459239214658737
88 0.0452057342976332
89 0.044589713960886
90 0.0441862910985947
91 0.0438368525356054
92 0.0433483839035034
93 0.0427217319607735
94 0.0421263881027698
95 0.0416599590331316
96 0.0415025249123573
97 0.0414610840380192
98 0.0412976562976837
99 0.0413176123052835
100 0.0414276916533709
101 0.0416267912834883
102 0.0421529058367014
103 0.0429020717740059
104 0.0434688355773687
105 0.0440264407545328
106 0.0448745433241129
107 0.0457649365067482
108 0.0466046132147312
109 0.0475170448422432
110 0.0482397295534611
111 0.0484107956290245
112 0.0482449699193239
113 0.0481557801365852
114 0.0483098357915878
115 0.0488284535706043
116 0.0498011108487844
117 0.0510083511471748
118 0.0522031594067812
119 0.0537811148911715
120 0.0557526770979166
121 0.0578780151903629
122 0.0601259060204029
123 0.061760825291276
124 0.0630128163844347
125 0.0642013184726238
126 0.0652822531759739
127 0.065907184779644
128 0.066915374994278
129 0.0686030901968479
130 0.0705385513603687
131 0.0722890622913837
132 0.0745374791324139
133 0.0780053913593292
134 0.0820669576525688
135 0.0878390371799469
136 0.0934000872075558
137 0.101072575896978
138 0.110690530389547
139 0.121246504038572
140 0.130726769566536
141 0.140630294382572
142 0.150223359465599
143 0.156753236055374
144 0.160730855166912
145 0.162405388057232
146 0.163205532729626
147 0.163199263811111
148 0.160814432799816
149 0.154823702573776
150 0.147047041356564
151 0.138046227395535
152 0.133239199221134
153 0.130810081958771
154 0.129362174868584
155 0.129747338593006
156 0.131368380784988
157 0.133064006268978
158 0.132985658943653
159 0.13342102766037
160 0.132963384687901
161 0.130134017765522
162 0.12744412869215
163 0.126176688075066
164 0.12647599875927
165 0.127771916985512
166 0.130921421945095
167 0.134885884821415
168 0.138888254761696
169 0.144305224716663
170 0.151990376412868
171 0.15955353230238
172 0.166656337678432
173 0.173262624442577
174 0.178034183382988
175 0.182044345140457
176 0.184611152112484
177 0.184364867210388
178 0.182679444551468
179 0.177624244987965
180 0.1612956777215
181 0.140999862551689
182 0.130326589941978
183 0.125021439790726
184 0.121137414872646
185 0.118755026161671
186 0.116605219244957
187 0.115094487369061
188 0.114267557859421
189 0.115277792513371
190 0.118298284709454
191 0.123143263161182
192 0.124814832210541
193 0.128132970631123
194 0.134006685018539
195 0.138506534695625
196 0.137937253713608
197 0.13485603928566
198 0.130490380525589
199 0.126432727277279
200 0.124618464708328
201 0.123188130557537
202 0.122390320897102
203 0.122912482917309
204 0.123301962018013
205 0.123354335129261
206 0.122608585655689
207 0.121302537620068
208 0.119091610610485
209 0.116703902184963
210 0.114689283072948
211 0.113838759064674
212 0.113599067926407
213 0.113126473128796
214 0.112199807167053
215 0.109515208005905
216 0.106535662710667
217 0.104132549464703
218 0.102586433291435
219 0.102341943979263
220 0.103085654973984
221 0.10452314466238
222 0.104978653788567
223 0.103866359591484
224 0.103546585142612
225 0.103992934525013
226 0.104089826345444
227 0.104793167114258
228 0.105241294205189
229 0.104783776402473
230 0.105355949699879
231 0.104077535867691
232 0.102160853147507
233 0.10118400156498
234 0.101514494419098
235 0.103012958168983
236 0.106061710417271
237 0.109312309324741
238 0.111990356445312
239 0.113313600420952
240 0.111795863509178
241 0.110824075341225
242 0.111065705120564
243 0.112983897328377
244 0.113334004580975
245 0.114840067923069
246 0.116423510015011
247 0.116431894898415
248 0.113059562444687
249 0.109182041883469
250 0.103389218449593
251 0.0986184015870094
252 0.0954007387161255
253 0.0926479384303093
254 0.0904064625501633
255 0.0888539493083954
256 0.08749690502882
257 0.0873207911849022
258 0.0882150456309319
259 0.090120592713356
260 0.0909204483032227
261 0.0911606535315514
262 0.0914575442671776
263 0.0910691767930984
264 0.0912145540118217
265 0.0918651655316353
266 0.0905821345746517
267 0.0882960103452206
268 0.0864196695387363
269 0.085721655189991
270 0.0857552193105221
271 0.0852662228047848
272 0.0851647734642029
273 0.0866348661482334
274 0.0890026792883873
275 0.0914043813943863
276 0.0942274741828442
277 0.0977612771093845
278 0.100501111149788
279 0.103084913641214
280 0.102005127072334
281 0.0998339854180813
282 0.0976199619472027
283 0.0961249805986881
284 0.0954801134765148
285 0.0959085181355476
286 0.0952298238873482
287 0.0938894785940647
288 0.0912283532321453
289 0.0898391909897327
290 0.0890250481665134
291 0.0879908435046673
292 0.0864173479378223
293 0.0853280581533909
294 0.0847423866391182
295 0.0856285110116005
296 0.0861835829913616
297 0.0885629124939442
298 0.0926201388239861
299 0.0969581827521324
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=21.8, xmax=312.2,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.279667098261416,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0684634939751139)
--(axis cs:57,0.0634428346235444)
--(axis cs:58,0.0656975607096071)
--(axis cs:59,0.065167485575498)
--(axis cs:60,0.064718254557231)
--(axis cs:61,0.0641768191738118)
--(axis cs:62,0.0629136722714108)
--(axis cs:63,0.0649100561721028)
--(axis cs:64,0.0631792296312614)
--(axis cs:65,0.0648949161887821)
--(axis cs:66,0.0631002221702945)
--(axis cs:67,0.0653540450590424)
--(axis cs:68,0.0648498890814362)
--(axis cs:69,0.0668410138956538)
--(axis cs:70,0.0673145581286564)
--(axis cs:71,0.0642156375468651)
--(axis cs:72,0.0640218212370366)
--(axis cs:73,0.0662393114368924)
--(axis cs:74,0.0653548174994575)
--(axis cs:75,0.0650599641169958)
--(axis cs:76,0.0668394453144404)
--(axis cs:77,0.0639347076338717)
--(axis cs:78,0.0670157168889714)
--(axis cs:79,0.0644622366182954)
--(axis cs:80,0.0653769419556104)
--(axis cs:81,0.0635476843976841)
--(axis cs:82,0.0643255211603443)
--(axis cs:83,0.0638648499738695)
--(axis cs:84,0.0675308905413305)
--(axis cs:85,0.0658562267708117)
--(axis cs:86,0.0670250909080229)
--(axis cs:87,0.0656976111046881)
--(axis cs:88,0.0653699521941029)
--(axis cs:89,0.067527507304314)
--(axis cs:90,0.0653167643424816)
--(axis cs:91,0.0651654767613509)
--(axis cs:92,0.0650741795384299)
--(axis cs:93,0.067255208862412)
--(axis cs:94,0.0667815236193811)
--(axis cs:95,0.0661596260536969)
--(axis cs:96,0.0640572918849313)
--(axis cs:97,0.0690061913547513)
--(axis cs:98,0.0658721757507627)
--(axis cs:99,0.066523124297102)
--(axis cs:100,0.0660289344274902)
--(axis cs:101,0.0696207066969209)
--(axis cs:102,0.0662427320188565)
--(axis cs:103,0.0683393388892294)
--(axis cs:104,0.0682016073705606)
--(axis cs:105,0.0708990172707383)
--(axis cs:106,0.0683071644208625)
--(axis cs:107,0.0677707543363603)
--(axis cs:108,0.0666617308355624)
--(axis cs:109,0.0684497275551011)
--(axis cs:110,0.0682913285767374)
--(axis cs:111,0.0690343269070763)
--(axis cs:112,0.0694154882233958)
--(axis cs:113,0.0701238417714893)
--(axis cs:114,0.0728961145788894)
--(axis cs:115,0.0715129616660935)
--(axis cs:116,0.0685237559980934)
--(axis cs:117,0.0689814249975986)
--(axis cs:118,0.0717892171402888)
--(axis cs:119,0.0694300447334571)
--(axis cs:120,0.0694455898792239)
--(axis cs:121,0.0713508499681208)
--(axis cs:122,0.0696745560207384)
--(axis cs:123,0.0697941093283533)
--(axis cs:124,0.0696586172896838)
--(axis cs:125,0.069359503603609)
--(axis cs:126,0.0706112165252629)
--(axis cs:127,0.0735497456526553)
--(axis cs:128,0.074400895746701)
--(axis cs:129,0.0721872039141869)
--(axis cs:130,0.0730218899707814)
--(axis cs:131,0.0713158123385066)
--(axis cs:132,0.0737755510431742)
--(axis cs:133,0.0743543972140515)
--(axis cs:134,0.0737508504678774)
--(axis cs:135,0.0727613753589378)
--(axis cs:136,0.0755418644116291)
--(axis cs:137,0.0728907613921455)
--(axis cs:138,0.0745975186302048)
--(axis cs:139,0.0736323556459833)
--(axis cs:140,0.0733788874815725)
--(axis cs:141,0.0756887005421661)
--(axis cs:142,0.0764325402444095)
--(axis cs:143,0.074187828153272)
--(axis cs:144,0.0766302842969253)
--(axis cs:145,0.0811817025043286)
--(axis cs:146,0.0799415234211415)
--(axis cs:147,0.0793348929682666)
--(axis cs:148,0.0767360482199488)
--(axis cs:149,0.0748656388621553)
--(axis cs:150,0.0817204372295565)
--(axis cs:151,0.0798554929595317)
--(axis cs:152,0.0780472679595814)
--(axis cs:153,0.0827800559896886)
--(axis cs:154,0.0794039158282343)
--(axis cs:155,0.0806682062816551)
--(axis cs:156,0.0793085730714138)
--(axis cs:157,0.0853887884608293)
--(axis cs:158,0.0840800364012193)
--(axis cs:159,0.0820902584745345)
--(axis cs:160,0.0853666565002352)
--(axis cs:161,0.0835908797043259)
--(axis cs:162,0.0852041678289441)
--(axis cs:163,0.0868024277665161)
--(axis cs:164,0.0875229275957247)
--(axis cs:165,0.0883420588438937)
--(axis cs:166,0.0883812015058056)
--(axis cs:167,0.0845707380630551)
--(axis cs:168,0.0830318044192764)
--(axis cs:169,0.0852477909853061)
--(axis cs:170,0.0882861824331491)
--(axis cs:171,0.0880526914688334)
--(axis cs:172,0.0907310364517845)
--(axis cs:173,0.0924464287148885)
--(axis cs:174,0.0887489565174425)
--(axis cs:175,0.0881946018211291)
--(axis cs:176,0.0901447321017816)
--(axis cs:177,0.0922271252426169)
--(axis cs:178,0.0944154978852739)
--(axis cs:179,0.0961597180183629)
--(axis cs:180,0.0907286787685054)
--(axis cs:181,0.0937188787302729)
--(axis cs:182,0.0970763984721152)
--(axis cs:183,0.0909475532268069)
--(axis cs:184,0.0980106846312823)
--(axis cs:185,0.0959307077749912)
--(axis cs:186,0.0975875469725018)
--(axis cs:187,0.0942587105077274)
--(axis cs:188,0.0988765698818454)
--(axis cs:189,0.102286724131168)
--(axis cs:190,0.105305239842477)
--(axis cs:191,0.100320088205446)
--(axis cs:192,0.102703590834634)
--(axis cs:193,0.104293691352001)
--(axis cs:194,0.0995251103225097)
--(axis cs:195,0.107634258388069)
--(axis cs:196,0.106800985812303)
--(axis cs:197,0.107795107830067)
--(axis cs:198,0.107209493545291)
--(axis cs:199,0.107445358023102)
--(axis cs:200,0.106481834437387)
--(axis cs:201,0.11120008716262)
--(axis cs:202,0.109715177281999)
--(axis cs:203,0.112635170183605)
--(axis cs:204,0.111181834920381)
--(axis cs:205,0.114755541346719)
--(axis cs:206,0.113976003055916)
--(axis cs:207,0.111354276679688)
--(axis cs:208,0.112885074577817)
--(axis cs:209,0.119054228332374)
--(axis cs:210,0.118425861641363)
--(axis cs:211,0.119001131392052)
--(axis cs:212,0.117186189469834)
--(axis cs:213,0.117513771394694)
--(axis cs:214,0.120514274517874)
--(axis cs:215,0.126474800093462)
--(axis cs:216,0.11856796630272)
--(axis cs:217,0.124815394433227)
--(axis cs:218,0.121084670603142)
--(axis cs:219,0.130115150468161)
--(axis cs:220,0.125124944600002)
--(axis cs:221,0.130638301913452)
--(axis cs:222,0.13057370574783)
--(axis cs:223,0.130017699851615)
--(axis cs:224,0.129578610154602)
--(axis cs:225,0.130217997867377)
--(axis cs:226,0.127714286199603)
--(axis cs:227,0.132870038103266)
--(axis cs:228,0.1317303640631)
--(axis cs:229,0.130964341301603)
--(axis cs:230,0.133193328982824)
--(axis cs:231,0.133760795563452)
--(axis cs:232,0.134500785882046)
--(axis cs:233,0.134802245255613)
--(axis cs:234,0.136328936007212)
--(axis cs:235,0.141243574994517)
--(axis cs:236,0.133352637588141)
--(axis cs:237,0.13487859807969)
--(axis cs:238,0.140992323573691)
--(axis cs:239,0.135852884465971)
--(axis cs:240,0.138934869589906)
--(axis cs:241,0.139016941308304)
--(axis cs:242,0.140540326637308)
--(axis cs:243,0.13902594992336)
--(axis cs:244,0.138717232985041)
--(axis cs:245,0.1376405625518)
--(axis cs:246,0.138324047955672)
--(axis cs:247,0.13941665368908)
--(axis cs:248,0.139877324453533)
--(axis cs:249,0.138361429781494)
--(axis cs:250,0.138782983336915)
--(axis cs:251,0.140572020458213)
--(axis cs:252,0.141340517139431)
--(axis cs:253,0.140284140348527)
--(axis cs:254,0.139599440989372)
--(axis cs:255,0.139239674002467)
--(axis cs:256,0.141293432727472)
--(axis cs:257,0.137272110985643)
--(axis cs:258,0.13987147700943)
--(axis cs:259,0.139143005753638)
--(axis cs:260,0.139270904663341)
--(axis cs:261,0.136799513967737)
--(axis cs:262,0.135419612174695)
--(axis cs:263,0.138311590994124)
--(axis cs:264,0.137771196944692)
--(axis cs:265,0.137799783857565)
--(axis cs:266,0.136571719600577)
--(axis cs:267,0.134395875919043)
--(axis cs:268,0.135338646866005)
--(axis cs:269,0.137005106736165)
--(axis cs:270,0.136428593642931)
--(axis cs:271,0.13669738689797)
--(axis cs:272,0.133647692262956)
--(axis cs:273,0.134909333472299)
--(axis cs:274,0.133298989116149)
--(axis cs:275,0.133368529339021)
--(axis cs:276,0.130811150361916)
--(axis cs:277,0.131734345471972)
--(axis cs:278,0.128379340628586)
--(axis cs:279,0.131346192823597)
--(axis cs:280,0.130855107800061)
--(axis cs:281,0.12786930786524)
--(axis cs:282,0.126400167509598)
--(axis cs:283,0.125870747185867)
--(axis cs:284,0.125853342028883)
--(axis cs:285,0.126472622745736)
--(axis cs:286,0.123726196816267)
--(axis cs:287,0.120820250664624)
--(axis cs:288,0.122409807637852)
--(axis cs:289,0.119984926189765)
--(axis cs:290,0.118553282315887)
--(axis cs:291,0.117438899548151)
--(axis cs:292,0.119151609078683)
--(axis cs:293,0.117766411997569)
--(axis cs:294,0.116886394302748)
--(axis cs:295,0.114706102304898)
--(axis cs:296,0.117321672972826)
--(axis cs:297,0.112426227650055)
--(axis cs:298,0.112763518864658)
--(axis cs:299,0.109536561742703)
--(axis cs:299,0.120410422111273)
--(axis cs:299,0.120410422111273)
--(axis cs:298,0.124330600326511)
--(axis cs:297,0.124291918356211)
--(axis cs:296,0.127860799494597)
--(axis cs:295,0.127209714757162)
--(axis cs:294,0.128626091201402)
--(axis cs:293,0.129997485977717)
--(axis cs:292,0.13205404188669)
--(axis cs:291,0.128180990545652)
--(axis cs:290,0.130521913870814)
--(axis cs:289,0.131874313547428)
--(axis cs:288,0.133985393250463)
--(axis cs:287,0.132815017745423)
--(axis cs:286,0.136888127793172)
--(axis cs:285,0.137986118005213)
--(axis cs:284,0.137546710955673)
--(axis cs:283,0.137780722163994)
--(axis cs:282,0.138381199275769)
--(axis cs:281,0.138799035678766)
--(axis cs:280,0.143142167234525)
--(axis cs:279,0.142970403167855)
--(axis cs:278,0.140441336572367)
--(axis cs:277,0.143938190623011)
--(axis cs:276,0.143795970589101)
--(axis cs:275,0.14591190769336)
--(axis cs:274,0.14632839363913)
--(axis cs:273,0.147703450237863)
--(axis cs:272,0.146193746666284)
--(axis cs:271,0.149919574263326)
--(axis cs:270,0.149042323184589)
--(axis cs:269,0.149626801283218)
--(axis cs:268,0.145545815728981)
--(axis cs:267,0.147411355984033)
--(axis cs:266,0.149264843907139)
--(axis cs:265,0.14911601611783)
--(axis cs:264,0.151199393686475)
--(axis cs:263,0.150324660296515)
--(axis cs:262,0.146162731403644)
--(axis cs:261,0.1503343247653)
--(axis cs:260,0.153125669555727)
--(axis cs:259,0.151865763718802)
--(axis cs:258,0.152377382992134)
--(axis cs:257,0.151567372275465)
--(axis cs:256,0.15403488435843)
--(axis cs:255,0.151812104194822)
--(axis cs:254,0.1516229475563)
--(axis cs:253,0.153646123965488)
--(axis cs:252,0.154314732416475)
--(axis cs:251,0.151724395109185)
--(axis cs:250,0.151564018613031)
--(axis cs:249,0.150948018222275)
--(axis cs:248,0.15208495542254)
--(axis cs:247,0.150471545481351)
--(axis cs:246,0.150706782109738)
--(axis cs:245,0.148263629379289)
--(axis cs:244,0.152793505944072)
--(axis cs:243,0.151271665604747)
--(axis cs:242,0.15253092249008)
--(axis cs:241,0.148915300648089)
--(axis cs:240,0.15020973282804)
--(axis cs:239,0.148176731452824)
--(axis cs:238,0.153490178767579)
--(axis cs:237,0.148413127237947)
--(axis cs:236,0.144237177273474)
--(axis cs:235,0.153135240100113)
--(axis cs:234,0.147229942295362)
--(axis cs:233,0.147711338444249)
--(axis cs:232,0.14594873665296)
--(axis cs:231,0.145526162217068)
--(axis cs:230,0.144247781230773)
--(axis cs:229,0.139397113979972)
--(axis cs:228,0.142683043779218)
--(axis cs:227,0.145005124061104)
--(axis cs:226,0.142188975263244)
--(axis cs:225,0.142801800729323)
--(axis cs:224,0.142688805964973)
--(axis cs:223,0.14120608761507)
--(axis cs:222,0.142397017364594)
--(axis cs:221,0.143879668370374)
--(axis cs:220,0.137391056266887)
--(axis cs:219,0.14217635387519)
--(axis cs:218,0.131902916848793)
--(axis cs:217,0.137444211093697)
--(axis cs:216,0.130491103847338)
--(axis cs:215,0.137702847139547)
--(axis cs:214,0.13240703157566)
--(axis cs:213,0.129609300156629)
--(axis cs:212,0.12980947615987)
--(axis cs:211,0.133097610735366)
--(axis cs:210,0.130511395489578)
--(axis cs:209,0.131014092498289)
--(axis cs:208,0.125709950166853)
--(axis cs:207,0.123587442296015)
--(axis cs:206,0.126031335865313)
--(axis cs:205,0.127434026934455)
--(axis cs:204,0.126078620966141)
--(axis cs:203,0.127815136549844)
--(axis cs:202,0.123313258425093)
--(axis cs:201,0.124179348456098)
--(axis cs:200,0.118417429739299)
--(axis cs:199,0.122881865714933)
--(axis cs:198,0.121223117085698)
--(axis cs:197,0.119527942470214)
--(axis cs:196,0.120875372013294)
--(axis cs:195,0.122004435341967)
--(axis cs:194,0.113658354284093)
--(axis cs:193,0.118775903945176)
--(axis cs:192,0.116644592439635)
--(axis cs:191,0.114066499136181)
--(axis cs:190,0.119496083968736)
--(axis cs:189,0.114980358003715)
--(axis cs:188,0.111258626764209)
--(axis cs:187,0.106157156065924)
--(axis cs:186,0.111777038109234)
--(axis cs:185,0.109222199199166)
--(axis cs:184,0.112950564839428)
--(axis cs:183,0.103745684316299)
--(axis cs:182,0.110415549238399)
--(axis cs:181,0.107684636807307)
--(axis cs:180,0.10093148999847)
--(axis cs:179,0.107763907232294)
--(axis cs:178,0.108277393772079)
--(axis cs:177,0.104034174407257)
--(axis cs:176,0.101275924340861)
--(axis cs:175,0.10106000196216)
--(axis cs:174,0.100296918753719)
--(axis cs:173,0.105676374655269)
--(axis cs:172,0.100155910067431)
--(axis cs:171,0.100675476144514)
--(axis cs:170,0.101269695013979)
--(axis cs:169,0.0960089200009902)
--(axis cs:168,0.0951731442841715)
--(axis cs:167,0.0971655946117661)
--(axis cs:166,0.101330853024974)
--(axis cs:165,0.0995474853252144)
--(axis cs:164,0.100026893940022)
--(axis cs:163,0.0978643071673371)
--(axis cs:162,0.0965486043036115)
--(axis cs:161,0.0945618682446386)
--(axis cs:160,0.0971075414437702)
--(axis cs:159,0.0933509510006649)
--(axis cs:158,0.0952990413512119)
--(axis cs:157,0.0978078416197116)
--(axis cs:156,0.0910333601988816)
--(axis cs:155,0.092303951812592)
--(axis cs:154,0.0891481157881356)
--(axis cs:153,0.0924624276261866)
--(axis cs:152,0.088619245225125)
--(axis cs:151,0.0886292867361381)
--(axis cs:150,0.0906179243118737)
--(axis cs:149,0.0853375517824268)
--(axis cs:148,0.0849381721433503)
--(axis cs:147,0.0873245431582835)
--(axis cs:146,0.0868925875938604)
--(axis cs:145,0.0934916044376575)
--(axis cs:144,0.0861877958899186)
--(axis cs:143,0.0846248606345062)
--(axis cs:142,0.0857781909639149)
--(axis cs:141,0.0834218639479932)
--(axis cs:140,0.0816081179111379)
--(axis cs:139,0.0830976360880445)
--(axis cs:138,0.0814734121289072)
--(axis cs:137,0.0824922433527022)
--(axis cs:136,0.0828685580923191)
--(axis cs:135,0.0817051061478867)
--(axis cs:134,0.0812692042102448)
--(axis cs:133,0.0813418617282347)
--(axis cs:132,0.0814698295571193)
--(axis cs:131,0.0780476105519976)
--(axis cs:130,0.0820570441622714)
--(axis cs:129,0.0773401665188257)
--(axis cs:128,0.081359284210053)
--(axis cs:127,0.082112747755071)
--(axis cs:126,0.0781780715783175)
--(axis cs:125,0.0760993039442781)
--(axis cs:124,0.0763638241968337)
--(axis cs:123,0.076462979750073)
--(axis cs:122,0.0757757072013202)
--(axis cs:121,0.0776055452208466)
--(axis cs:120,0.0765179448335675)
--(axis cs:119,0.0772247245480892)
--(axis cs:118,0.0800027542849266)
--(axis cs:117,0.0748259717917932)
--(axis cs:116,0.0752787899666244)
--(axis cs:115,0.0776062858300346)
--(axis cs:114,0.0792215053329403)
--(axis cs:113,0.0769233649879636)
--(axis cs:112,0.0736035859781881)
--(axis cs:111,0.0742536377548398)
--(axis cs:110,0.0731084240202767)
--(axis cs:109,0.0743212343653193)
--(axis cs:108,0.0709031239850069)
--(axis cs:107,0.0715759167680709)
--(axis cs:106,0.0730453336137737)
--(axis cs:105,0.0800361647046264)
--(axis cs:104,0.074704546824907)
--(axis cs:103,0.0733531639074205)
--(axis cs:102,0.0709451879952071)
--(axis cs:101,0.0766919393741952)
--(axis cs:100,0.0722201876755652)
--(axis cs:99,0.0717174748384558)
--(axis cs:98,0.0726773537619606)
--(axis cs:97,0.0771476962548894)
--(axis cs:96,0.0689812393588698)
--(axis cs:95,0.0707657876541952)
--(axis cs:94,0.0712259995000685)
--(axis cs:93,0.0726532285684466)
--(axis cs:92,0.0692131996469288)
--(axis cs:91,0.0699890988448363)
--(axis cs:90,0.0708575121286564)
--(axis cs:89,0.073352712830739)
--(axis cs:88,0.0690714796660261)
--(axis cs:87,0.0708141071287383)
--(axis cs:86,0.0741376199771839)
--(axis cs:85,0.0708823224020666)
--(axis cs:84,0.0722104234128639)
--(axis cs:83,0.0686360890973089)
--(axis cs:82,0.0690309199003577)
--(axis cs:81,0.068783845358703)
--(axis cs:80,0.0696416476403433)
--(axis cs:79,0.069533527339205)
--(axis cs:78,0.0712164248441982)
--(axis cs:77,0.0689491301852277)
--(axis cs:76,0.0723333123508759)
--(axis cs:75,0.0708172760838416)
--(axis cs:74,0.0713903075558556)
--(axis cs:73,0.0730723419387333)
--(axis cs:72,0.0703192244803617)
--(axis cs:71,0.0704655783354362)
--(axis cs:70,0.0750601451594219)
--(axis cs:69,0.0732973325578539)
--(axis cs:68,0.0709289522948684)
--(axis cs:67,0.0718573730928131)
--(axis cs:66,0.0684270809889424)
--(axis cs:65,0.0710241838573757)
--(axis cs:64,0.0690043728210168)
--(axis cs:63,0.0705225944734711)
--(axis cs:62,0.0697457644909221)
--(axis cs:61,0.0709650611397436)
--(axis cs:60,0.0708996801068595)
--(axis cs:59,0.0719419385983339)
--(axis cs:58,0.0713508650641725)
--(axis cs:57,0.0684634939751139)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0712097660801649)
--(axis cs:46,0.0647766393446088)
--(axis cs:47,0.0650716365644335)
--(axis cs:48,0.0655214838070535)
--(axis cs:49,0.0641742687134733)
--(axis cs:50,0.064257068343042)
--(axis cs:51,0.0642069189988596)
--(axis cs:52,0.0645759045968845)
--(axis cs:53,0.0638340584790312)
--(axis cs:54,0.0641554425933374)
--(axis cs:55,0.0652081813925706)
--(axis cs:56,0.0657285065646828)
--(axis cs:57,0.0644997955134284)
--(axis cs:58,0.0632865326021382)
--(axis cs:59,0.0638166765824678)
--(axis cs:60,0.0631961226910849)
--(axis cs:61,0.065407839071695)
--(axis cs:62,0.0636201543752502)
--(axis cs:63,0.0634723732788856)
--(axis cs:64,0.064231698511832)
--(axis cs:65,0.0628264802644854)
--(axis cs:66,0.0640893080033678)
--(axis cs:67,0.0639805665009356)
--(axis cs:68,0.0626035308170838)
--(axis cs:69,0.0628213661204015)
--(axis cs:70,0.0660359806679449)
--(axis cs:71,0.0623325392465664)
--(axis cs:72,0.0620648262355065)
--(axis cs:73,0.0642806773963299)
--(axis cs:74,0.0638270091803117)
--(axis cs:75,0.0658046512955743)
--(axis cs:76,0.0639981949825897)
--(axis cs:77,0.0625903427098014)
--(axis cs:78,0.0638353985799129)
--(axis cs:79,0.0631768258489305)
--(axis cs:80,0.0627181338380608)
--(axis cs:81,0.0643729092108824)
--(axis cs:82,0.0617463816371515)
--(axis cs:83,0.0634669293771414)
--(axis cs:84,0.0647406796463452)
--(axis cs:85,0.0639035526293481)
--(axis cs:86,0.0615967730545234)
--(axis cs:87,0.0650959696241529)
--(axis cs:88,0.0622488318070307)
--(axis cs:89,0.0615452170368873)
--(axis cs:90,0.0628595785936992)
--(axis cs:91,0.0635921290486277)
--(axis cs:92,0.0644837711638147)
--(axis cs:93,0.0630693172574411)
--(axis cs:94,0.0616006928813675)
--(axis cs:95,0.0638733312449272)
--(axis cs:96,0.0628777453634117)
--(axis cs:97,0.0640018420355193)
--(axis cs:98,0.0628747875428897)
--(axis cs:99,0.0631205454947543)
--(axis cs:100,0.0626853749425844)
--(axis cs:101,0.0623616674444358)
--(axis cs:102,0.0629565891275418)
--(axis cs:103,0.0628941298261489)
--(axis cs:104,0.064172991316713)
--(axis cs:105,0.0641629692900422)
--(axis cs:106,0.063314136670583)
--(axis cs:107,0.060770058279003)
--(axis cs:108,0.063607973927506)
--(axis cs:109,0.0608278256725739)
--(axis cs:110,0.0620378526039727)
--(axis cs:111,0.0635849724397622)
--(axis cs:112,0.0621687180209905)
--(axis cs:113,0.0634121723625606)
--(axis cs:114,0.0661488433710274)
--(axis cs:115,0.0643253901606069)
--(axis cs:116,0.0633006359767023)
--(axis cs:117,0.0641401427948732)
--(axis cs:118,0.0651793159995429)
--(axis cs:119,0.0654017182154092)
--(axis cs:120,0.0625954169363651)
--(axis cs:121,0.0644082500682347)
--(axis cs:122,0.0646574755418592)
--(axis cs:123,0.0679461711599685)
--(axis cs:124,0.0682262027485851)
--(axis cs:125,0.0649125829689115)
--(axis cs:126,0.0648436365279246)
--(axis cs:127,0.0669217283539905)
--(axis cs:128,0.0655295415699157)
--(axis cs:129,0.0685166345416105)
--(axis cs:130,0.073335473293906)
--(axis cs:131,0.0732198748629211)
--(axis cs:132,0.0761138394197997)
--(axis cs:133,0.0729192269786374)
--(axis cs:134,0.0731441930613091)
--(axis cs:135,0.0705012331078889)
--(axis cs:136,0.0737580921689987)
--(axis cs:137,0.0766958895581922)
--(axis cs:138,0.074817944397194)
--(axis cs:139,0.0701559804778489)
--(axis cs:140,0.0758618203319078)
--(axis cs:141,0.0778611396117475)
--(axis cs:142,0.078424039132668)
--(axis cs:143,0.0792443511586195)
--(axis cs:144,0.0810203811860599)
--(axis cs:145,0.0790555916920793)
--(axis cs:146,0.0810463473756829)
--(axis cs:147,0.0763217633152628)
--(axis cs:148,0.0846393788824744)
--(axis cs:149,0.0822614185718549)
--(axis cs:150,0.0829982733839472)
--(axis cs:151,0.0883656115078127)
--(axis cs:152,0.0845052825566676)
--(axis cs:153,0.0877994916519168)
--(axis cs:154,0.0880968813049074)
--(axis cs:155,0.0917040703835464)
--(axis cs:156,0.0892095659144659)
--(axis cs:157,0.0901658908944988)
--(axis cs:158,0.0871564267416785)
--(axis cs:159,0.0887149084037157)
--(axis cs:160,0.0901266974469607)
--(axis cs:161,0.0963042311360892)
--(axis cs:162,0.0969356157331046)
--(axis cs:163,0.0947685216357793)
--(axis cs:164,0.0956636742888262)
--(axis cs:165,0.0914676538666618)
--(axis cs:166,0.100012372029013)
--(axis cs:167,0.0975211562715495)
--(axis cs:168,0.0983621937472017)
--(axis cs:169,0.100629549076461)
--(axis cs:170,0.0998706417790233)
--(axis cs:171,0.0984301320598372)
--(axis cs:172,0.105561613457743)
--(axis cs:173,0.105761876328692)
--(axis cs:174,0.103117183544248)
--(axis cs:175,0.10348388593821)
--(axis cs:176,0.106561191820304)
--(axis cs:177,0.102290545580984)
--(axis cs:178,0.106292598843796)
--(axis cs:179,0.112617053184326)
--(axis cs:180,0.105579217424581)
--(axis cs:181,0.108403654393971)
--(axis cs:182,0.110214983967622)
--(axis cs:183,0.113474544667919)
--(axis cs:184,0.114181562345831)
--(axis cs:185,0.111295705874877)
--(axis cs:186,0.115486611256177)
--(axis cs:187,0.11450787023496)
--(axis cs:188,0.11946238272077)
--(axis cs:189,0.106718313470708)
--(axis cs:190,0.112738211264014)
--(axis cs:191,0.113264447480928)
--(axis cs:192,0.118529890715276)
--(axis cs:193,0.110242781610419)
--(axis cs:194,0.118697175352379)
--(axis cs:195,0.115297553767783)
--(axis cs:196,0.112134369982614)
--(axis cs:197,0.110959324501909)
--(axis cs:198,0.113075388521473)
--(axis cs:199,0.114135348096451)
--(axis cs:200,0.120685341863403)
--(axis cs:201,0.120213107844479)
--(axis cs:202,0.115597878810249)
--(axis cs:203,0.115312878862167)
--(axis cs:204,0.11749238851698)
--(axis cs:205,0.120545507347734)
--(axis cs:206,0.118714638171284)
--(axis cs:207,0.11928044734545)
--(axis cs:208,0.128224022533794)
--(axis cs:209,0.122500620792158)
--(axis cs:210,0.126830455015032)
--(axis cs:211,0.121410920373623)
--(axis cs:212,0.125645476826729)
--(axis cs:213,0.124872675820814)
--(axis cs:214,0.124097146035947)
--(axis cs:215,0.122664482000563)
--(axis cs:216,0.121173867218571)
--(axis cs:217,0.12403165393134)
--(axis cs:218,0.125160132145255)
--(axis cs:219,0.124969397725013)
--(axis cs:220,0.127331992326075)
--(axis cs:221,0.126028724414898)
--(axis cs:222,0.126647435483691)
--(axis cs:223,0.128644849422856)
--(axis cs:224,0.131418725983268)
--(axis cs:225,0.1307747615633)
--(axis cs:226,0.135709035329982)
--(axis cs:227,0.123357705391866)
--(axis cs:228,0.127287005915932)
--(axis cs:229,0.125938125841906)
--(axis cs:230,0.127858969597032)
--(axis cs:231,0.129049433234202)
--(axis cs:232,0.125477817242686)
--(axis cs:233,0.126160664950463)
--(axis cs:234,0.128260668541392)
--(axis cs:235,0.128439149665174)
--(axis cs:236,0.126664865921023)
--(axis cs:237,0.131091400024523)
--(axis cs:238,0.128309652479744)
--(axis cs:239,0.126927835109584)
--(axis cs:240,0.127640195787187)
--(axis cs:241,0.124329413577415)
--(axis cs:242,0.124941027037476)
--(axis cs:243,0.125775675691704)
--(axis cs:244,0.122661406434539)
--(axis cs:245,0.126403441188285)
--(axis cs:246,0.123713904620031)
--(axis cs:247,0.123478405723269)
--(axis cs:248,0.123899948030103)
--(axis cs:249,0.125446038646384)
--(axis cs:250,0.124661302356119)
--(axis cs:251,0.124296379267089)
--(axis cs:252,0.123747610343951)
--(axis cs:253,0.124603764341674)
--(axis cs:254,0.124174080315566)
--(axis cs:255,0.126745240229208)
--(axis cs:256,0.124749501820794)
--(axis cs:257,0.124622356439632)
--(axis cs:258,0.125305736952285)
--(axis cs:259,0.124796756231568)
--(axis cs:260,0.125279734446214)
--(axis cs:261,0.125645589487374)
--(axis cs:262,0.125412693672477)
--(axis cs:263,0.125755303072328)
--(axis cs:264,0.12374238177671)
--(axis cs:265,0.123565017709316)
--(axis cs:266,0.122946887767837)
--(axis cs:267,0.120610082908451)
--(axis cs:268,0.120630774251367)
--(axis cs:269,0.121497078951491)
--(axis cs:270,0.123784696468467)
--(axis cs:271,0.119273102482827)
--(axis cs:272,0.121238589688548)
--(axis cs:273,0.121847339572436)
--(axis cs:274,0.121469364039037)
--(axis cs:275,0.119977095330869)
--(axis cs:276,0.11946035745131)
--(axis cs:277,0.116364885423864)
--(axis cs:278,0.120410039341127)
--(axis cs:279,0.116090896934509)
--(axis cs:280,0.115176202427369)
--(axis cs:281,0.118456058872266)
--(axis cs:282,0.114048274708824)
--(axis cs:283,0.118196564649927)
--(axis cs:284,0.114236102730945)
--(axis cs:285,0.117603867580061)
--(axis cs:286,0.115375016258096)
--(axis cs:287,0.114912327373072)
--(axis cs:288,0.112747001958288)
--(axis cs:289,0.11199959817938)
--(axis cs:290,0.112007118570103)
--(axis cs:291,0.110467634477319)
--(axis cs:292,0.112382779805063)
--(axis cs:293,0.110871171042818)
--(axis cs:294,0.105957003255749)
--(axis cs:295,0.1074172686787)
--(axis cs:296,0.109598612502684)
--(axis cs:297,0.105627153408565)
--(axis cs:298,0.105626161690055)
--(axis cs:299,0.105508382029924)
--(axis cs:299,0.114903320960608)
--(axis cs:299,0.114903320960608)
--(axis cs:298,0.113348858882488)
--(axis cs:297,0.113083056765757)
--(axis cs:296,0.117367645635734)
--(axis cs:295,0.116037070751036)
--(axis cs:294,0.112721391076779)
--(axis cs:293,0.119590543746453)
--(axis cs:292,0.122097394453288)
--(axis cs:291,0.120814331493674)
--(axis cs:290,0.122527640504346)
--(axis cs:289,0.12254128899761)
--(axis cs:288,0.120833069520794)
--(axis cs:287,0.12546973303552)
--(axis cs:286,0.12781302407291)
--(axis cs:285,0.12788397699141)
--(axis cs:284,0.131045859946891)
--(axis cs:283,0.133312507609142)
--(axis cs:282,0.131125401230616)
--(axis cs:281,0.130337764772253)
--(axis cs:280,0.129297152463573)
--(axis cs:279,0.129317941680313)
--(axis cs:278,0.132938395002807)
--(axis cs:277,0.129603828932559)
--(axis cs:276,0.130530347949395)
--(axis cs:275,0.131446244959916)
--(axis cs:274,0.132611846082476)
--(axis cs:273,0.134808459652537)
--(axis cs:272,0.132035774708381)
--(axis cs:271,0.132696730444162)
--(axis cs:270,0.135942807635909)
--(axis cs:269,0.13346300351988)
--(axis cs:268,0.134662725427007)
--(axis cs:267,0.13448143152994)
--(axis cs:266,0.135189464756324)
--(axis cs:265,0.135741213804304)
--(axis cs:264,0.136381377731423)
--(axis cs:263,0.139327642974859)
--(axis cs:262,0.138704293913544)
--(axis cs:261,0.137126737801612)
--(axis cs:260,0.13755710369487)
--(axis cs:259,0.137367251640775)
--(axis cs:258,0.139245761043568)
--(axis cs:257,0.135126378094155)
--(axis cs:256,0.139573740187892)
--(axis cs:255,0.140575718668263)
--(axis cs:254,0.134946905550027)
--(axis cs:253,0.138263321293988)
--(axis cs:252,0.137540699125868)
--(axis cs:251,0.137932577178963)
--(axis cs:250,0.137320756750112)
--(axis cs:249,0.136104454891995)
--(axis cs:248,0.136628987089407)
--(axis cs:247,0.135367383634751)
--(axis cs:246,0.137027427925845)
--(axis cs:245,0.140460819470337)
--(axis cs:244,0.133974034078952)
--(axis cs:243,0.138217686273118)
--(axis cs:242,0.137954678140904)
--(axis cs:241,0.140076365963123)
--(axis cs:240,0.137798997908597)
--(axis cs:239,0.142793300387509)
--(axis cs:238,0.14207894141748)
--(axis cs:237,0.144253627422224)
--(axis cs:236,0.14095923288655)
--(axis cs:235,0.143791751158896)
--(axis cs:234,0.142751566891472)
--(axis cs:233,0.143659853841212)
--(axis cs:232,0.140775544235762)
--(axis cs:231,0.141775239420069)
--(axis cs:230,0.141310266004989)
--(axis cs:229,0.140369213230322)
--(axis cs:228,0.142298050314494)
--(axis cs:227,0.140097588680762)
--(axis cs:226,0.153810354761318)
--(axis cs:225,0.14741343165362)
--(axis cs:224,0.151426685466403)
--(axis cs:223,0.147387348797636)
--(axis cs:222,0.146195582690481)
--(axis cs:221,0.146419021832155)
--(axis cs:220,0.145694403263038)
--(axis cs:219,0.14092263108358)
--(axis cs:218,0.144347434321672)
--(axis cs:217,0.144093269178668)
--(axis cs:216,0.139590068526191)
--(axis cs:215,0.141250434663799)
--(axis cs:214,0.143186658678733)
--(axis cs:213,0.141112105265631)
--(axis cs:212,0.145359043529926)
--(axis cs:211,0.142038541757042)
--(axis cs:210,0.147549724107058)
--(axis cs:209,0.144134547551625)
--(axis cs:208,0.145330211300353)
--(axis cs:207,0.13656332613878)
--(axis cs:206,0.137959046172412)
--(axis cs:205,0.140045753741115)
--(axis cs:204,0.13961289864747)
--(axis cs:203,0.131966107636546)
--(axis cs:202,0.132164285290755)
--(axis cs:201,0.138742558950894)
--(axis cs:200,0.137139388264647)
--(axis cs:199,0.133191335156599)
--(axis cs:198,0.132492635473092)
--(axis cs:197,0.131456759310805)
--(axis cs:196,0.134070419745313)
--(axis cs:195,0.132065598214644)
--(axis cs:194,0.136150919304685)
--(axis cs:193,0.130561048715184)
--(axis cs:192,0.13709465688547)
--(axis cs:191,0.131368692561496)
--(axis cs:190,0.134053509126306)
--(axis cs:189,0.127165426909698)
--(axis cs:188,0.134929803458987)
--(axis cs:187,0.134146895773298)
--(axis cs:186,0.135337357765263)
--(axis cs:185,0.132818812290712)
--(axis cs:184,0.135372827741893)
--(axis cs:183,0.135705936169903)
--(axis cs:182,0.133294740768592)
--(axis cs:181,0.126630677285374)
--(axis cs:180,0.12724838825505)
--(axis cs:179,0.132801169436757)
--(axis cs:178,0.129648742303031)
--(axis cs:177,0.124871564106941)
--(axis cs:176,0.125950581885179)
--(axis cs:175,0.123480174278932)
--(axis cs:174,0.124180655233056)
--(axis cs:173,0.127700492740765)
--(axis cs:172,0.126531633195933)
--(axis cs:171,0.118860558108901)
--(axis cs:170,0.121470973763746)
--(axis cs:169,0.120104423189855)
--(axis cs:168,0.122009111264011)
--(axis cs:167,0.123334025765208)
--(axis cs:166,0.125468821483666)
--(axis cs:165,0.1101924595425)
--(axis cs:164,0.119437008983059)
--(axis cs:163,0.116067847908488)
--(axis cs:162,0.117606711715621)
--(axis cs:161,0.117276341841573)
--(axis cs:160,0.108616936478954)
--(axis cs:159,0.106334103676119)
--(axis cs:158,0.105227039546769)
--(axis cs:157,0.114349767424498)
--(axis cs:156,0.108428468906091)
--(axis cs:155,0.107331443762543)
--(axis cs:154,0.110432732830716)
--(axis cs:153,0.109854545153117)
--(axis cs:152,0.104781312653765)
--(axis cs:151,0.109923911393365)
--(axis cs:150,0.101428645241884)
--(axis cs:149,0.101544071340774)
--(axis cs:148,0.105062845103913)
--(axis cs:147,0.0930760788237428)
--(axis cs:146,0.100869947243758)
--(axis cs:145,0.0914769366189349)
--(axis cs:144,0.0989934561067305)
--(axis cs:143,0.0952571182001823)
--(axis cs:142,0.0936743600072728)
--(axis cs:141,0.0967514002086256)
--(axis cs:140,0.0928866012625927)
--(axis cs:139,0.0933223828274814)
--(axis cs:138,0.0872147920681409)
--(axis cs:137,0.0906826124084034)
--(axis cs:136,0.0910794051174998)
--(axis cs:135,0.0872145149563311)
--(axis cs:134,0.0868359550157021)
--(axis cs:133,0.0869996577680929)
--(axis cs:132,0.0921517752387944)
--(axis cs:131,0.0860097622607232)
--(axis cs:130,0.0875062198764626)
--(axis cs:129,0.0770889388890469)
--(axis cs:128,0.0786538426846591)
--(axis cs:127,0.0716613357252942)
--(axis cs:126,0.0774760576334905)
--(axis cs:125,0.0765308297820479)
--(axis cs:124,0.0800716808216091)
--(axis cs:123,0.0870685952202223)
--(axis cs:122,0.0766262796488113)
--(axis cs:121,0.0749693951486475)
--(axis cs:120,0.070826792944881)
--(axis cs:119,0.0752813497471181)
--(axis cs:118,0.0811503355871685)
--(axis cs:117,0.0744290389901142)
--(axis cs:116,0.0699305195976194)
--(axis cs:115,0.0755499361450209)
--(axis cs:114,0.0742683683180276)
--(axis cs:113,0.0690287671830708)
--(axis cs:112,0.0658308261226863)
--(axis cs:111,0.0683175294786133)
--(axis cs:110,0.0672257998846166)
--(axis cs:109,0.0634548408094574)
--(axis cs:108,0.0683849724513807)
--(axis cs:107,0.0630474367913948)
--(axis cs:106,0.0666581340193217)
--(axis cs:105,0.0705192138638851)
--(axis cs:104,0.0677639825754393)
--(axis cs:103,0.0688482069611346)
--(axis cs:102,0.0654398623456943)
--(axis cs:101,0.0651336921849568)
--(axis cs:100,0.0666661282731458)
--(axis cs:99,0.0672563410816599)
--(axis cs:98,0.0679218563624519)
--(axis cs:97,0.0706386635018715)
--(axis cs:96,0.0666510956403639)
--(axis cs:95,0.0675185097419803)
--(axis cs:94,0.0667803768682262)
--(axis cs:93,0.0660828065588702)
--(axis cs:92,0.0716599681714242)
--(axis cs:91,0.0706826861605822)
--(axis cs:90,0.0678205764153321)
--(axis cs:89,0.0666264345872558)
--(axis cs:88,0.0667429732099638)
--(axis cs:87,0.0694440452761143)
--(axis cs:86,0.0648614154643584)
--(axis cs:85,0.069084889106158)
--(axis cs:84,0.0701179462946333)
--(axis cs:83,0.0690607256134124)
--(axis cs:82,0.0673438595193669)
--(axis cs:81,0.0749885989797495)
--(axis cs:80,0.0665340829406348)
--(axis cs:79,0.0692088788174456)
--(axis cs:78,0.0719919723393743)
--(axis cs:77,0.0675963352005861)
--(axis cs:76,0.0696904942269311)
--(axis cs:75,0.0726701968258303)
--(axis cs:74,0.0716137157215433)
--(axis cs:73,0.0705319784623657)
--(axis cs:72,0.0692174232300782)
--(axis cs:71,0.0670769928161429)
--(axis cs:70,0.0726240488402286)
--(axis cs:69,0.0670044587512578)
--(axis cs:68,0.0679374557283001)
--(axis cs:67,0.071059373975482)
--(axis cs:66,0.0710715330443961)
--(axis cs:65,0.0696228933383817)
--(axis cs:64,0.0720988632005522)
--(axis cs:63,0.0685248413513606)
--(axis cs:62,0.0694034513067056)
--(axis cs:61,0.073259125064369)
--(axis cs:60,0.068957827009211)
--(axis cs:59,0.0675167062177536)
--(axis cs:58,0.070118709513121)
--(axis cs:57,0.0681453262621391)
--(axis cs:56,0.0714739705179273)
--(axis cs:55,0.0706780025473036)
--(axis cs:54,0.0687513724437939)
--(axis cs:53,0.0692981058875121)
--(axis cs:52,0.0705640273277566)
--(axis cs:51,0.0684576208523886)
--(axis cs:50,0.0687958004255309)
--(axis cs:49,0.0691294080184111)
--(axis cs:48,0.0722157288955785)
--(axis cs:47,0.0713766145190598)
--(axis cs:46,0.0712097660801649)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.0649107130874607)
--(axis cs:35,0.0609034267555264)
--(axis cs:36,0.0601949550460833)
--(axis cs:37,0.0599287533417169)
--(axis cs:38,0.060046254078971)
--(axis cs:39,0.0593526284155503)
--(axis cs:40,0.061346274298418)
--(axis cs:41,0.0601928783862576)
--(axis cs:42,0.0604216660119792)
--(axis cs:43,0.0592102574876204)
--(axis cs:44,0.0601411266395028)
--(axis cs:45,0.0603648531616492)
--(axis cs:46,0.0605746320614272)
--(axis cs:47,0.0608925464203994)
--(axis cs:48,0.0612611578948568)
--(axis cs:49,0.0609105887022472)
--(axis cs:50,0.0611478296826506)
--(axis cs:51,0.0609795812294297)
--(axis cs:52,0.0608156773089077)
--(axis cs:53,0.0598619821181049)
--(axis cs:54,0.0597133249847613)
--(axis cs:55,0.0600453047424313)
--(axis cs:56,0.0613460808004753)
--(axis cs:57,0.0580698970165526)
--(axis cs:58,0.0595151505427009)
--(axis cs:59,0.0595591584347392)
--(axis cs:60,0.0573982253011101)
--(axis cs:61,0.0598325839390976)
--(axis cs:62,0.0585733200534173)
--(axis cs:63,0.0604845411744086)
--(axis cs:64,0.0587520979100603)
--(axis cs:65,0.0590453616034941)
--(axis cs:66,0.0584250792920654)
--(axis cs:67,0.0600681547333409)
--(axis cs:68,0.0582710415547111)
--(axis cs:69,0.0590977290108033)
--(axis cs:70,0.0596256443317216)
--(axis cs:71,0.0590830339682527)
--(axis cs:72,0.0582901543747795)
--(axis cs:73,0.0583162578849992)
--(axis cs:74,0.0583899685653876)
--(axis cs:75,0.0589280402114656)
--(axis cs:76,0.0594166790182604)
--(axis cs:77,0.0558884872556566)
--(axis cs:78,0.058897596697533)
--(axis cs:79,0.0592436321728058)
--(axis cs:80,0.0587394060335627)
--(axis cs:81,0.0577008391723343)
--(axis cs:82,0.0569128198948188)
--(axis cs:83,0.0607124770654081)
--(axis cs:84,0.0596465639442551)
--(axis cs:85,0.0575406980564079)
--(axis cs:86,0.0558774873457247)
--(axis cs:87,0.057505245562077)
--(axis cs:88,0.0596880586875142)
--(axis cs:89,0.0568415060799424)
--(axis cs:90,0.0579047861767545)
--(axis cs:91,0.0605353733284299)
--(axis cs:92,0.0591998442520401)
--(axis cs:93,0.0586022959883475)
--(axis cs:94,0.0584554681488718)
--(axis cs:95,0.0622151202378473)
--(axis cs:96,0.0619512038268182)
--(axis cs:97,0.0553848830206865)
--(axis cs:98,0.0585003470474013)
--(axis cs:99,0.0576757406604101)
--(axis cs:100,0.0564671359297661)
--(axis cs:101,0.0618071620500703)
--(axis cs:102,0.0619214268498976)
--(axis cs:103,0.0583420325406451)
--(axis cs:104,0.0599163876480618)
--(axis cs:105,0.0571499681097309)
--(axis cs:106,0.0617847193730538)
--(axis cs:107,0.0586104155631514)
--(axis cs:108,0.0629111851053492)
--(axis cs:109,0.0577923894744798)
--(axis cs:110,0.0586828878660567)
--(axis cs:111,0.0606557692477092)
--(axis cs:112,0.0642876613331932)
--(axis cs:113,0.0583659308440664)
--(axis cs:114,0.0594414630068822)
--(axis cs:115,0.0599343211394924)
--(axis cs:116,0.0631990215936062)
--(axis cs:117,0.0617454811808498)
--(axis cs:118,0.0635841384589647)
--(axis cs:119,0.0668390483913733)
--(axis cs:120,0.0648261635440711)
--(axis cs:121,0.0638039551345526)
--(axis cs:122,0.0656930484069885)
--(axis cs:123,0.0637857720311737)
--(axis cs:124,0.0673847229205557)
--(axis cs:125,0.0705539554027881)
--(axis cs:126,0.0648594584810107)
--(axis cs:127,0.0633368672898962)
--(axis cs:128,0.0640050909268273)
--(axis cs:129,0.0680481730829288)
--(axis cs:130,0.0690409487980441)
--(axis cs:131,0.0664280233287905)
--(axis cs:132,0.0715717339608822)
--(axis cs:133,0.0697251385710858)
--(axis cs:134,0.0700714806191163)
--(axis cs:135,0.0716635867870698)
--(axis cs:136,0.0721034536315614)
--(axis cs:137,0.0701338238384634)
--(axis cs:138,0.0704211576919577)
--(axis cs:139,0.0715208590597636)
--(axis cs:140,0.0676023433925057)
--(axis cs:141,0.0695279827760031)
--(axis cs:142,0.0774993327630999)
--(axis cs:143,0.0715912961574171)
--(axis cs:144,0.0681939673376322)
--(axis cs:145,0.0701886441688697)
--(axis cs:146,0.0769013232256066)
--(axis cs:147,0.0738840271887409)
--(axis cs:148,0.0778320353047583)
--(axis cs:149,0.0798413105505308)
--(axis cs:150,0.0777498724592054)
--(axis cs:151,0.0755012915688563)
--(axis cs:152,0.0758202113743987)
--(axis cs:153,0.0822095197663813)
--(axis cs:154,0.0792652749643774)
--(axis cs:155,0.0791598222154418)
--(axis cs:156,0.0807172939972423)
--(axis cs:157,0.0813650740778548)
--(axis cs:158,0.0786040848001864)
--(axis cs:159,0.0806470275354644)
--(axis cs:160,0.0788279568216311)
--(axis cs:161,0.0819363829479607)
--(axis cs:162,0.0777554502652326)
--(axis cs:163,0.0799671288578578)
--(axis cs:164,0.0787423312051354)
--(axis cs:165,0.0816751428098705)
--(axis cs:166,0.0862969819708898)
--(axis cs:167,0.0832492970243006)
--(axis cs:168,0.0867885975064785)
--(axis cs:169,0.084883803257641)
--(axis cs:170,0.0831262361774613)
--(axis cs:171,0.0817725799404155)
--(axis cs:172,0.082207610425435)
--(axis cs:173,0.084466799207648)
--(axis cs:174,0.0897864774229147)
--(axis cs:175,0.0876391358847035)
--(axis cs:176,0.0851779397073036)
--(axis cs:177,0.0925444744016947)
--(axis cs:178,0.0869966467797031)
--(axis cs:179,0.0904113890637385)
--(axis cs:180,0.0874432190018192)
--(axis cs:181,0.0884812471601764)
--(axis cs:182,0.0936581777394455)
--(axis cs:183,0.0901856944489283)
--(axis cs:184,0.0997394794013173)
--(axis cs:185,0.0935794561140369)
--(axis cs:186,0.0939512155091038)
--(axis cs:187,0.0953031393559559)
--(axis cs:188,0.0918759670940574)
--(axis cs:189,0.0952860222501893)
--(axis cs:190,0.0930569535565132)
--(axis cs:191,0.0942139636754808)
--(axis cs:192,0.0941212255858973)
--(axis cs:193,0.0996936338801582)
--(axis cs:194,0.100975008295547)
--(axis cs:195,0.101191972270738)
--(axis cs:196,0.102505015795825)
--(axis cs:197,0.100777877677265)
--(axis cs:198,0.0988840625782739)
--(axis cs:199,0.10021999591426)
--(axis cs:200,0.0967640022785415)
--(axis cs:201,0.0979995033573379)
--(axis cs:202,0.0962654822813281)
--(axis cs:203,0.098681552836968)
--(axis cs:204,0.102440290428202)
--(axis cs:205,0.106725990922436)
--(axis cs:206,0.100931767693801)
--(axis cs:207,0.0991426184114696)
--(axis cs:208,0.104575998621371)
--(axis cs:209,0.100790505206758)
--(axis cs:210,0.098724115355047)
--(axis cs:211,0.108351065720533)
--(axis cs:212,0.10214533157406)
--(axis cs:213,0.109653027661863)
--(axis cs:214,0.10804563012142)
--(axis cs:215,0.111331837955397)
--(axis cs:216,0.105184491290979)
--(axis cs:217,0.112271672094287)
--(axis cs:218,0.111667940111089)
--(axis cs:219,0.110329620546679)
--(axis cs:220,0.106595884096934)
--(axis cs:221,0.10472452773467)
--(axis cs:222,0.111652282029579)
--(axis cs:223,0.110768146430523)
--(axis cs:224,0.110819802779765)
--(axis cs:225,0.110305892190016)
--(axis cs:226,0.113729996761928)
--(axis cs:227,0.112598453925916)
--(axis cs:228,0.118190997755908)
--(axis cs:229,0.114524880669315)
--(axis cs:230,0.106001968351478)
--(axis cs:231,0.112608782173615)
--(axis cs:232,0.108817588383041)
--(axis cs:233,0.108350354181074)
--(axis cs:234,0.113890049140939)
--(axis cs:235,0.110469180316575)
--(axis cs:236,0.110836645998226)
--(axis cs:237,0.112990253640956)
--(axis cs:238,0.115901048369828)
--(axis cs:239,0.110637156952932)
--(axis cs:240,0.111712122958489)
--(axis cs:241,0.117837247422808)
--(axis cs:242,0.117289208407541)
--(axis cs:243,0.111095654711415)
--(axis cs:244,0.114289738244148)
--(axis cs:245,0.111291029973852)
--(axis cs:246,0.110961198013759)
--(axis cs:247,0.112551809783785)
--(axis cs:248,0.107534412196753)
--(axis cs:249,0.111176373257316)
--(axis cs:250,0.108075194854475)
--(axis cs:251,0.11903351732667)
--(axis cs:252,0.109806874577207)
--(axis cs:253,0.109645309155876)
--(axis cs:254,0.108671149354696)
--(axis cs:255,0.109988554020075)
--(axis cs:256,0.111475626887457)
--(axis cs:257,0.111682531377247)
--(axis cs:258,0.116234053639097)
--(axis cs:259,0.109992614816619)
--(axis cs:260,0.10891377138173)
--(axis cs:261,0.109146025955627)
--(axis cs:262,0.10732924508283)
--(axis cs:263,0.111066112282267)
--(axis cs:264,0.107660658543976)
--(axis cs:265,0.10347517508015)
--(axis cs:266,0.105412433720153)
--(axis cs:267,0.103601316351973)
--(axis cs:268,0.105020043823517)
--(axis cs:269,0.107227500284756)
--(axis cs:270,0.105529282634462)
--(axis cs:271,0.104554918852845)
--(axis cs:272,0.104645598672539)
--(axis cs:273,0.105200206119711)
--(axis cs:274,0.10154914216225)
--(axis cs:275,0.102217930259954)
--(axis cs:276,0.104092675480471)
--(axis cs:277,0.101645211557289)
--(axis cs:278,0.1018984519486)
--(axis cs:279,0.102400661574976)
--(axis cs:280,0.0996594998515322)
--(axis cs:281,0.0948959073240834)
--(axis cs:282,0.0991359319761675)
--(axis cs:283,0.0989362729737605)
--(axis cs:284,0.0965081150142089)
--(axis cs:285,0.0974015359532972)
--(axis cs:286,0.0969103875023881)
--(axis cs:287,0.0956736742228423)
--(axis cs:288,0.0944959787574317)
--(axis cs:289,0.0954323257552885)
--(axis cs:290,0.0939264707113782)
--(axis cs:291,0.0935738761342917)
--(axis cs:292,0.094482505826125)
--(axis cs:293,0.0944862153724774)
--(axis cs:294,0.0907961368032268)
--(axis cs:295,0.0911281259361861)
--(axis cs:296,0.0905065656900579)
--(axis cs:297,0.0884571871502929)
--(axis cs:298,0.0861972654834664)
--(axis cs:299,0.0865476182872223)
--(axis cs:299,0.0973829575604035)
--(axis cs:299,0.0973829575604035)
--(axis cs:298,0.0995418382212245)
--(axis cs:297,0.101499645526833)
--(axis cs:296,0.101257248848659)
--(axis cs:295,0.10292867556175)
--(axis cs:294,0.101744419389171)
--(axis cs:293,0.104735187034215)
--(axis cs:292,0.10743121603333)
--(axis cs:291,0.105156767704352)
--(axis cs:290,0.106456905618759)
--(axis cs:289,0.106921017612288)
--(axis cs:288,0.106832358435104)
--(axis cs:287,0.107505998137578)
--(axis cs:286,0.109191186501308)
--(axis cs:285,0.107271955465064)
--(axis cs:284,0.105740611025916)
--(axis cs:283,0.111274877374426)
--(axis cs:282,0.111536159716519)
--(axis cs:281,0.106879416275494)
--(axis cs:280,0.113447143557005)
--(axis cs:279,0.116045332384928)
--(axis cs:278,0.110899405872388)
--(axis cs:277,0.113011201044182)
--(axis cs:276,0.111638271030559)
--(axis cs:275,0.115418248918999)
--(axis cs:274,0.111542998691155)
--(axis cs:273,0.118301099907463)
--(axis cs:272,0.11662780494222)
--(axis cs:271,0.117656460705003)
--(axis cs:270,0.115970372761284)
--(axis cs:269,0.11917693192259)
--(axis cs:268,0.116086258169615)
--(axis cs:267,0.116513488452352)
--(axis cs:266,0.120182004892308)
--(axis cs:265,0.118577656122596)
--(axis cs:264,0.117970198506442)
--(axis cs:263,0.122074877855787)
--(axis cs:262,0.121594362534787)
--(axis cs:261,0.11794790160661)
--(axis cs:260,0.118750792423135)
--(axis cs:259,0.120216858703899)
--(axis cs:258,0.125381614300089)
--(axis cs:257,0.122581741819212)
--(axis cs:256,0.123752062259539)
--(axis cs:255,0.118492585967632)
--(axis cs:254,0.1206660995965)
--(axis cs:253,0.121843607867067)
--(axis cs:252,0.121023213680583)
--(axis cs:251,0.126187695179625)
--(axis cs:250,0.119798994760775)
--(axis cs:249,0.125070149258696)
--(axis cs:248,0.120798338302496)
--(axis cs:247,0.126094235543401)
--(axis cs:246,0.128997732746863)
--(axis cs:245,0.125338005350007)
--(axis cs:244,0.128101214760212)
--(axis cs:243,0.123571311190437)
--(axis cs:242,0.127589355622391)
--(axis cs:241,0.129654075034982)
--(axis cs:240,0.121656258899383)
--(axis cs:239,0.112254117886708)
--(axis cs:238,0.129515455029782)
--(axis cs:237,0.121393877045566)
--(axis cs:236,0.120206849239601)
--(axis cs:235,0.116780531435363)
--(axis cs:234,0.12393186883997)
--(axis cs:233,0.119533692552306)
--(axis cs:232,0.118865046805062)
--(axis cs:231,0.121582702575703)
--(axis cs:230,0.11971099782241)
--(axis cs:229,0.124758792795937)
--(axis cs:228,0.122295996629811)
--(axis cs:227,0.124209931774072)
--(axis cs:226,0.12501503697907)
--(axis cs:225,0.122986218074285)
--(axis cs:224,0.123012787502199)
--(axis cs:223,0.123926189179152)
--(axis cs:222,0.124953198283722)
--(axis cs:221,0.119018087696877)
--(axis cs:220,0.119283136892007)
--(axis cs:219,0.126846462481638)
--(axis cs:218,0.122483318953586)
--(axis cs:217,0.12646999025899)
--(axis cs:216,0.117960464642115)
--(axis cs:215,0.123219860014039)
--(axis cs:214,0.115920886432936)
--(axis cs:213,0.122940314999995)
--(axis cs:212,0.121403129177712)
--(axis cs:211,0.118097343538787)
--(axis cs:210,0.120362781273094)
--(axis cs:209,0.117859697991437)
--(axis cs:208,0.12181588680825)
--(axis cs:207,0.117577344245028)
--(axis cs:206,0.123263835587459)
--(axis cs:205,0.123158104567543)
--(axis cs:204,0.119098890297611)
--(axis cs:203,0.122355499734806)
--(axis cs:202,0.11197009819281)
--(axis cs:201,0.120642202453686)
--(axis cs:200,0.115540522798801)
--(axis cs:199,0.11832943073078)
--(axis cs:198,0.118443155924486)
--(axis cs:197,0.113674329411205)
--(axis cs:196,0.123078951025607)
--(axis cs:195,0.115501809045542)
--(axis cs:194,0.112027960283984)
--(axis cs:193,0.115739386264543)
--(axis cs:192,0.106466892699043)
--(axis cs:191,0.112196217101831)
--(axis cs:190,0.10590734048965)
--(axis cs:189,0.105525758738981)
--(axis cs:188,0.10654517217601)
--(axis cs:187,0.109337644013585)
--(axis cs:186,0.112769185092522)
--(axis cs:185,0.105307400322693)
--(axis cs:184,0.114391950390133)
--(axis cs:183,0.106664806551953)
--(axis cs:182,0.110039757007297)
--(axis cs:181,0.103515953090449)
--(axis cs:180,0.0951788821560845)
--(axis cs:179,0.106559140790559)
--(axis cs:178,0.100094204586817)
--(axis cs:177,0.107278666696328)
--(axis cs:176,0.0952413972971196)
--(axis cs:175,0.104522375745116)
--(axis cs:174,0.102312426978149)
--(axis cs:173,0.0962527403154767)
--(axis cs:172,0.102473589065589)
--(axis cs:171,0.0912952431119908)
--(axis cs:170,0.0974752153684925)
--(axis cs:169,0.0953302702513369)
--(axis cs:168,0.105308082896277)
--(axis cs:167,0.0957426018700094)
--(axis cs:166,0.0979022953406737)
--(axis cs:165,0.0939507178812001)
--(axis cs:164,0.0873104163126888)
--(axis cs:163,0.0892392519862584)
--(axis cs:162,0.0836982363893351)
--(axis cs:161,0.0890623803450672)
--(axis cs:160,0.0835642869213117)
--(axis cs:159,0.0851193792688588)
--(axis cs:158,0.0848252685859773)
--(axis cs:157,0.0935368285977739)
--(axis cs:156,0.0853052302403905)
--(axis cs:155,0.0879411586624345)
--(axis cs:154,0.0908127530290632)
--(axis cs:153,0.0904567058159799)
--(axis cs:152,0.0868956222597394)
--(axis cs:151,0.0866780816358518)
--(axis cs:150,0.0865827744173682)
--(axis cs:149,0.0854146048230329)
--(axis cs:148,0.0829841796739366)
--(axis cs:147,0.0867581608536614)
--(axis cs:146,0.0949323744808544)
--(axis cs:145,0.073535678150161)
--(axis cs:144,0.0744399438845873)
--(axis cs:143,0.0808693646280195)
--(axis cs:142,0.0851885127650258)
--(axis cs:141,0.080037132795019)
--(axis cs:140,0.0874479715703582)
--(axis cs:139,0.0788678734927647)
--(axis cs:138,0.0733509452004411)
--(axis cs:137,0.0751134493086428)
--(axis cs:136,0.0802129080341643)
--(axis cs:135,0.0899173557840934)
--(axis cs:134,0.0825791550703807)
--(axis cs:133,0.077191373828826)
--(axis cs:132,0.0777308566775169)
--(axis cs:131,0.0768485228216555)
--(axis cs:130,0.0762979106110497)
--(axis cs:129,0.0772779756356667)
--(axis cs:128,0.0749788479161845)
--(axis cs:127,0.0755042625495241)
--(axis cs:126,0.0750648330403001)
--(axis cs:125,0.0775802053840791)
--(axis cs:124,0.0804993032492212)
--(axis cs:123,0.0725800625924015)
--(axis cs:122,0.0810589402721821)
--(axis cs:121,0.0733905759038509)
--(axis cs:120,0.0708196320694562)
--(axis cs:119,0.0768918639661954)
--(axis cs:118,0.0739393375754382)
--(axis cs:117,0.0659984167787402)
--(axis cs:116,0.0688069493314865)
--(axis cs:115,0.066925334464274)
--(axis cs:114,0.0684309798197465)
--(axis cs:113,0.0667663896046898)
--(axis cs:112,0.0688330635981661)
--(axis cs:111,0.0677752398809806)
--(axis cs:110,0.0683373333375089)
--(axis cs:109,0.0645187872577027)
--(axis cs:108,0.0739810926420435)
--(axis cs:107,0.0693781333862095)
--(axis cs:106,0.0701343647437627)
--(axis cs:105,0.0677082994955738)
--(axis cs:104,0.0725319112085542)
--(axis cs:103,0.0680241487584453)
--(axis cs:102,0.077933289287154)
--(axis cs:101,0.072125929486094)
--(axis cs:100,0.0638905302348705)
--(axis cs:99,0.0656363899100016)
--(axis cs:98,0.0655805754071943)
--(axis cs:97,0.0613781182871586)
--(axis cs:96,0.0677162868939307)
--(axis cs:95,0.0694572379025021)
--(axis cs:94,0.0669691348514114)
--(axis cs:93,0.0659630390022731)
--(axis cs:92,0.0662044223885038)
--(axis cs:91,0.0658187156783517)
--(axis cs:90,0.0667961810456977)
--(axis cs:89,0.0657751817096169)
--(axis cs:88,0.0703970054107247)
--(axis cs:87,0.0631842638744112)
--(axis cs:86,0.0631117679335779)
--(axis cs:85,0.0650846994618692)
--(axis cs:84,0.0672040764569891)
--(axis cs:83,0.0746236426161886)
--(axis cs:82,0.0648205773505883)
--(axis cs:81,0.0640717071488193)
--(axis cs:80,0.0637306059010753)
--(axis cs:79,0.0668182227112226)
--(axis cs:78,0.0668676002815129)
--(axis cs:77,0.0661482175379158)
--(axis cs:76,0.0674863445525156)
--(axis cs:75,0.0673445133665536)
--(axis cs:74,0.0655932376620342)
--(axis cs:73,0.0670017422081032)
--(axis cs:72,0.0652288080382931)
--(axis cs:71,0.0682696414547734)
--(axis cs:70,0.0678296851907689)
--(axis cs:69,0.0686865957991056)
--(axis cs:68,0.0666312478060505)
--(axis cs:67,0.0656627602617334)
--(axis cs:66,0.064252144464844)
--(axis cs:65,0.0683002990979)
--(axis cs:64,0.0664532941079003)
--(axis cs:63,0.0656280950043233)
--(axis cs:62,0.0659307730273418)
--(axis cs:61,0.0670057983944195)
--(axis cs:60,0.0653971963290341)
--(axis cs:59,0.0651341011620854)
--(axis cs:58,0.0725819093181246)
--(axis cs:57,0.0675070405546154)
--(axis cs:56,0.0665575538818225)
--(axis cs:55,0.0654840496957544)
--(axis cs:54,0.0648940648080386)
--(axis cs:53,0.0652038810143719)
--(axis cs:52,0.0677843538285587)
--(axis cs:51,0.0667005937769599)
--(axis cs:50,0.066826149656353)
--(axis cs:49,0.066114557335093)
--(axis cs:48,0.0658054580740858)
--(axis cs:47,0.0636761674085219)
--(axis cs:46,0.0670541413894242)
--(axis cs:45,0.0657522440522152)
--(axis cs:44,0.0659741172424381)
--(axis cs:43,0.0633517188259706)
--(axis cs:42,0.0649402012370328)
--(axis cs:41,0.0637600356431022)
--(axis cs:40,0.0675987224459763)
--(axis cs:39,0.0633095172288761)
--(axis cs:38,0.0665018722609414)
--(axis cs:37,0.0652290946588095)
--(axis cs:36,0.0655314355839235)
--(axis cs:35,0.0649107130874607)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0638334545250173)
--(axis cs:59,0.0538354833667044)
--(axis cs:60,0.0516368799189927)
--(axis cs:61,0.0542990487542841)
--(axis cs:62,0.0555170266047973)
--(axis cs:63,0.0517779290323604)
--(axis cs:64,0.052437790790068)
--(axis cs:65,0.0546662227856943)
--(axis cs:66,0.0531661698324319)
--(axis cs:67,0.0523977375680538)
--(axis cs:68,0.052396503455141)
--(axis cs:69,0.0531036428120604)
--(axis cs:70,0.0526894051984058)
--(axis cs:71,0.0512531482123589)
--(axis cs:72,0.0496285552068114)
--(axis cs:73,0.0522215845501617)
--(axis cs:74,0.0528434084130081)
--(axis cs:75,0.053515368841136)
--(axis cs:76,0.0555510231538666)
--(axis cs:77,0.0561579296283093)
--(axis cs:78,0.0546134417750748)
--(axis cs:79,0.0552927244938369)
--(axis cs:80,0.0549664096237989)
--(axis cs:81,0.0550348855035777)
--(axis cs:82,0.0546653663891731)
--(axis cs:83,0.0554527122477373)
--(axis cs:84,0.0529925979087677)
--(axis cs:85,0.0500185275235974)
--(axis cs:86,0.0559186158586993)
--(axis cs:87,0.0553480202377859)
--(axis cs:88,0.0541641855025937)
--(axis cs:89,0.0568168633623229)
--(axis cs:90,0.0587188009163464)
--(axis cs:91,0.0617810769518281)
--(axis cs:92,0.0565355882453619)
--(axis cs:93,0.0605536046749115)
--(axis cs:94,0.058835992236326)
--(axis cs:95,0.0560731704999669)
--(axis cs:96,0.0574523562555117)
--(axis cs:97,0.0575345161420707)
--(axis cs:98,0.0619051464645781)
--(axis cs:99,0.0601575240578531)
--(axis cs:100,0.0617945117694612)
--(axis cs:101,0.0626874403264948)
--(axis cs:102,0.064287227923098)
--(axis cs:103,0.0590228267344671)
--(axis cs:104,0.0601571872183565)
--(axis cs:105,0.0626666806619376)
--(axis cs:106,0.063326183431882)
--(axis cs:107,0.0626264254922222)
--(axis cs:108,0.0717736532588665)
--(axis cs:109,0.0655368704221111)
--(axis cs:110,0.0631568936892585)
--(axis cs:111,0.0644447944584587)
--(axis cs:112,0.0647413041649168)
--(axis cs:113,0.0649759805453169)
--(axis cs:114,0.0668608014399974)
--(axis cs:115,0.0724983407651288)
--(axis cs:116,0.0722928749941943)
--(axis cs:117,0.0687539731171527)
--(axis cs:118,0.0683514599421271)
--(axis cs:119,0.0695057354740964)
--(axis cs:120,0.0763333410479086)
--(axis cs:121,0.0802804697782475)
--(axis cs:122,0.0756730224586955)
--(axis cs:123,0.0764548495366159)
--(axis cs:124,0.0800478878262151)
--(axis cs:125,0.0782328006949245)
--(axis cs:126,0.0783501748731764)
--(axis cs:127,0.075434341353763)
--(axis cs:128,0.07919869295906)
--(axis cs:129,0.0771067714820846)
--(axis cs:130,0.0719408433316812)
--(axis cs:131,0.0764840651729438)
--(axis cs:132,0.0808898931215302)
--(axis cs:133,0.0886820205463683)
--(axis cs:134,0.0930686478733233)
--(axis cs:135,0.0941166224839832)
--(axis cs:136,0.0927483347998884)
--(axis cs:137,0.0941655923696166)
--(axis cs:138,0.0880044378091319)
--(axis cs:139,0.0908687671208145)
--(axis cs:140,0.0973819587615807)
--(axis cs:141,0.0880057323737925)
--(axis cs:142,0.0971728089265224)
--(axis cs:143,0.0999107477995107)
--(axis cs:144,0.0958837064716966)
--(axis cs:145,0.092987324853546)
--(axis cs:146,0.0900252838433489)
--(axis cs:147,0.100964851386561)
--(axis cs:148,0.0947890220547979)
--(axis cs:149,0.101473946439463)
--(axis cs:150,0.097306027770599)
--(axis cs:151,0.100406180893758)
--(axis cs:152,0.104689952828113)
--(axis cs:153,0.100220454715318)
--(axis cs:154,0.0995635341846973)
--(axis cs:155,0.0975488521180673)
--(axis cs:156,0.104027676951279)
--(axis cs:157,0.10819777769871)
--(axis cs:158,0.0968108163777673)
--(axis cs:159,0.105601298968796)
--(axis cs:160,0.105977407057203)
--(axis cs:161,0.10677508668847)
--(axis cs:162,0.103153603412285)
--(axis cs:163,0.10972815057773)
--(axis cs:164,0.111030584069439)
--(axis cs:165,0.106358507021985)
--(axis cs:166,0.105398751338871)
--(axis cs:167,0.111507346856544)
--(axis cs:168,0.0945836813650158)
--(axis cs:169,0.107598154966202)
--(axis cs:170,0.11075535542895)
--(axis cs:171,0.116834631026913)
--(axis cs:172,0.109159804227291)
--(axis cs:173,0.10595893184527)
--(axis cs:174,0.107502998378754)
--(axis cs:175,0.0991057919571472)
--(axis cs:176,0.112836298497828)
--(axis cs:177,0.100194692517976)
--(axis cs:178,0.115172618365657)
--(axis cs:179,0.107648176050249)
--(axis cs:180,0.117457953640474)
--(axis cs:181,0.115761924627878)
--(axis cs:182,0.114015835020258)
--(axis cs:183,0.113842201343281)
--(axis cs:184,0.116564099016542)
--(axis cs:185,0.112358153248195)
--(axis cs:186,0.116271107656872)
--(axis cs:187,0.107660305521463)
--(axis cs:188,0.123213565005875)
--(axis cs:189,0.116464564969624)
--(axis cs:190,0.113908170773786)
--(axis cs:191,0.120362570932625)
--(axis cs:192,0.12332400432205)
--(axis cs:193,0.123349115596603)
--(axis cs:194,0.121020876774575)
--(axis cs:195,0.11468711627721)
--(axis cs:196,0.123081205896422)
--(axis cs:197,0.119179486060382)
--(axis cs:198,0.124676694396879)
--(axis cs:199,0.121966231507086)
--(axis cs:200,0.12494871186288)
--(axis cs:201,0.114220064820705)
--(axis cs:202,0.126647360732371)
--(axis cs:203,0.115706300748275)
--(axis cs:204,0.1128813359593)
--(axis cs:205,0.114283504473228)
--(axis cs:206,0.115734917440977)
--(axis cs:207,0.116734879768084)
--(axis cs:208,0.115893410936909)
--(axis cs:209,0.114171576857445)
--(axis cs:210,0.118568447883532)
--(axis cs:211,0.109921923277383)
--(axis cs:212,0.112233251791219)
--(axis cs:213,0.110124618814742)
--(axis cs:214,0.116967906205359)
--(axis cs:215,0.111622079411565)
--(axis cs:216,0.112816714797553)
--(axis cs:217,0.113880927111777)
--(axis cs:218,0.111847301042858)
--(axis cs:219,0.106079488000609)
--(axis cs:220,0.111923568852708)
--(axis cs:221,0.108120268327546)
--(axis cs:222,0.109755547101228)
--(axis cs:223,0.110786969247942)
--(axis cs:224,0.115195268983869)
--(axis cs:225,0.118827102404405)
--(axis cs:226,0.112365712377213)
--(axis cs:227,0.111171681379896)
--(axis cs:228,0.109010669721901)
--(axis cs:229,0.117263642914823)
--(axis cs:230,0.11771139199596)
--(axis cs:231,0.108761492708957)
--(axis cs:232,0.112909439435608)
--(axis cs:233,0.118254422376163)
--(axis cs:234,0.114032304755076)
--(axis cs:235,0.112201819427655)
--(axis cs:236,0.109695713268562)
--(axis cs:237,0.114251381970565)
--(axis cs:238,0.117043732687455)
--(axis cs:239,0.11762844766973)
--(axis cs:240,0.117018922056205)
--(axis cs:241,0.122740280733951)
--(axis cs:242,0.11511408360944)
--(axis cs:243,0.117014268366503)
--(axis cs:244,0.117984605585176)
--(axis cs:245,0.114794768107811)
--(axis cs:246,0.120785630682857)
--(axis cs:247,0.114891590443573)
--(axis cs:248,0.116558370916202)
--(axis cs:249,0.119734383484053)
--(axis cs:250,0.117407682288283)
--(axis cs:251,0.118412444162411)
--(axis cs:252,0.118924740952438)
--(axis cs:253,0.123117060403877)
--(axis cs:254,0.125046068354207)
--(axis cs:255,0.119569639444408)
--(axis cs:256,0.122864771077137)
--(axis cs:257,0.120131529089032)
--(axis cs:258,0.11904815871638)
--(axis cs:259,0.119049202911073)
--(axis cs:260,0.116651100243135)
--(axis cs:261,0.119582601230325)
--(axis cs:262,0.113946537834762)
--(axis cs:263,0.122613768642176)
--(axis cs:264,0.122707467987102)
--(axis cs:265,0.120169752036205)
--(axis cs:266,0.112920689605251)
--(axis cs:267,0.113941453397906)
--(axis cs:268,0.116643013394523)
--(axis cs:269,0.116594038513244)
--(axis cs:270,0.114332849886254)
--(axis cs:271,0.115595787406214)
--(axis cs:272,0.113759309330697)
--(axis cs:273,0.114528170174396)
--(axis cs:274,0.113271334756808)
--(axis cs:275,0.122379114504112)
--(axis cs:276,0.113737060817411)
--(axis cs:277,0.112740243195453)
--(axis cs:278,0.112021096081547)
--(axis cs:279,0.113372253589707)
--(axis cs:280,0.112075703997415)
--(axis cs:281,0.112069647157167)
--(axis cs:282,0.111550754934321)
--(axis cs:283,0.112413414595153)
--(axis cs:284,0.110437199043072)
--(axis cs:285,0.113489655267069)
--(axis cs:286,0.106329136096869)
--(axis cs:287,0.115837352660945)
--(axis cs:288,0.107499858616744)
--(axis cs:289,0.108464606285404)
--(axis cs:290,0.101530799622809)
--(axis cs:291,0.113910586945052)
--(axis cs:292,0.105589487462458)
--(axis cs:293,0.104414398658034)
--(axis cs:294,0.0975671647169239)
--(axis cs:295,0.108189020136538)
--(axis cs:296,0.0953621651652305)
--(axis cs:297,0.104402307444865)
--(axis cs:298,0.10193172678256)
--(axis cs:299,0.0951929116444607)
--(axis cs:299,0.109678022643246)
--(axis cs:299,0.109678022643246)
--(axis cs:298,0.111429608514866)
--(axis cs:297,0.12072964631115)
--(axis cs:296,0.109500315197026)
--(axis cs:295,0.118054527958689)
--(axis cs:294,0.110035117648239)
--(axis cs:293,0.118280457767092)
--(axis cs:292,0.124328989973449)
--(axis cs:291,0.124739618289634)
--(axis cs:290,0.11818330053938)
--(axis cs:289,0.124555900513817)
--(axis cs:288,0.123643402378803)
--(axis cs:287,0.130723047070055)
--(axis cs:286,0.12565965403772)
--(axis cs:285,0.127447565286488)
--(axis cs:284,0.124875851405823)
--(axis cs:283,0.131445988240216)
--(axis cs:282,0.127299245069653)
--(axis cs:281,0.130760167396094)
--(axis cs:280,0.13214345508913)
--(axis cs:279,0.140052877651774)
--(axis cs:278,0.131828787395346)
--(axis cs:277,0.136237097562394)
--(axis cs:276,0.139202940769662)
--(axis cs:275,0.139519060377823)
--(axis cs:274,0.134968510280652)
--(axis cs:273,0.134975216342969)
--(axis cs:272,0.139142984867975)
--(axis cs:271,0.142764439542842)
--(axis cs:270,0.14031389345106)
--(axis cs:269,0.128354711227674)
--(axis cs:268,0.133242001795125)
--(axis cs:267,0.135959920783206)
--(axis cs:266,0.138764122602766)
--(axis cs:265,0.141247924968927)
--(axis cs:264,0.137115370021301)
--(axis cs:263,0.144810693100066)
--(axis cs:262,0.138402332204224)
--(axis cs:261,0.140357014694828)
--(axis cs:260,0.138184818302588)
--(axis cs:259,0.143309320994204)
--(axis cs:258,0.140327892808895)
--(axis cs:257,0.135937256896279)
--(axis cs:256,0.143799003770847)
--(axis cs:255,0.138624789734624)
--(axis cs:254,0.138500356253229)
--(axis cs:253,0.140662736256069)
--(axis cs:252,0.139645696677579)
--(axis cs:251,0.137906778188505)
--(axis cs:250,0.13571679567437)
--(axis cs:249,0.136159264186692)
--(axis cs:248,0.134921686919377)
--(axis cs:247,0.138754780821679)
--(axis cs:246,0.14166159735148)
--(axis cs:245,0.138365308728934)
--(axis cs:244,0.137403410916886)
--(axis cs:243,0.137593734435233)
--(axis cs:242,0.137786852100037)
--(axis cs:241,0.143552703552993)
--(axis cs:240,0.137883872900956)
--(axis cs:239,0.139574358902389)
--(axis cs:238,0.137009822741527)
--(axis cs:237,0.138393805109342)
--(axis cs:236,0.13344353879805)
--(axis cs:235,0.134111009927744)
--(axis cs:234,0.135541581639425)
--(axis cs:233,0.139515748391939)
--(axis cs:232,0.140360153485331)
--(axis cs:231,0.134898445666198)
--(axis cs:230,0.139367191045867)
--(axis cs:229,0.137352081171938)
--(axis cs:228,0.134803182747225)
--(axis cs:227,0.13483847807286)
--(axis cs:226,0.13744819198769)
--(axis cs:225,0.141059040703804)
--(axis cs:224,0.141302111650279)
--(axis cs:223,0.138551833944038)
--(axis cs:222,0.1408209130119)
--(axis cs:221,0.135472161578584)
--(axis cs:220,0.137172787479594)
--(axis cs:219,0.129594493407669)
--(axis cs:218,0.134348151865817)
--(axis cs:217,0.13816726729664)
--(axis cs:216,0.140228310173615)
--(axis cs:215,0.140017741223753)
--(axis cs:214,0.141786133598782)
--(axis cs:213,0.135897352291787)
--(axis cs:212,0.140389995812356)
--(axis cs:211,0.137787726027166)
--(axis cs:210,0.139113100711896)
--(axis cs:209,0.137163038194301)
--(axis cs:208,0.135835610532843)
--(axis cs:207,0.141264753981242)
--(axis cs:206,0.138591314336691)
--(axis cs:205,0.138097410512905)
--(axis cs:204,0.135855867618854)
--(axis cs:203,0.138368257867409)
--(axis cs:202,0.14579823602218)
--(axis cs:201,0.141775705474756)
--(axis cs:200,0.143638666301253)
--(axis cs:199,0.149167526620604)
--(axis cs:198,0.145841623421763)
--(axis cs:197,0.144933137968936)
--(axis cs:196,0.149854246664162)
--(axis cs:195,0.140421871014444)
--(axis cs:194,0.144369588882341)
--(axis cs:193,0.146170263144979)
--(axis cs:192,0.147345232457163)
--(axis cs:191,0.145484019268435)
--(axis cs:190,0.145433958258031)
--(axis cs:189,0.148026354838923)
--(axis cs:188,0.154066447760645)
--(axis cs:187,0.141712745505994)
--(axis cs:186,0.145801539954429)
--(axis cs:185,0.142448486999309)
--(axis cs:184,0.144086083747194)
--(axis cs:183,0.144368358342744)
--(axis cs:182,0.146595639493749)
--(axis cs:181,0.146973330434702)
--(axis cs:180,0.146862462114639)
--(axis cs:179,0.138246762657103)
--(axis cs:178,0.144271583620338)
--(axis cs:177,0.134526953194877)
--(axis cs:176,0.14493734672436)
--(axis cs:175,0.134811574756138)
--(axis cs:174,0.137020377847671)
--(axis cs:173,0.138005491890667)
--(axis cs:172,0.13624672657019)
--(axis cs:171,0.144863254863889)
--(axis cs:170,0.144584309288565)
--(axis cs:169,0.137416737303966)
--(axis cs:168,0.122030690421499)
--(axis cs:167,0.144193684679319)
--(axis cs:166,0.140215270677654)
--(axis cs:165,0.13748816152938)
--(axis cs:164,0.140452086436402)
--(axis cs:163,0.14389315196734)
--(axis cs:162,0.130391892405773)
--(axis cs:161,0.13749084962659)
--(axis cs:160,0.136798251709226)
--(axis cs:159,0.133287221778627)
--(axis cs:158,0.124462455610068)
--(axis cs:157,0.136488915254399)
--(axis cs:156,0.13511133479934)
--(axis cs:155,0.128476759044118)
--(axis cs:154,0.124970145399965)
--(axis cs:153,0.13101243676481)
--(axis cs:152,0.132311661196129)
--(axis cs:151,0.129263786151628)
--(axis cs:150,0.125718155492782)
--(axis cs:149,0.132394519629838)
--(axis cs:148,0.123797355744713)
--(axis cs:147,0.131128379745072)
--(axis cs:146,0.12243238295111)
--(axis cs:145,0.122039195339077)
--(axis cs:144,0.121592604357625)
--(axis cs:143,0.126855122006699)
--(axis cs:142,0.124396338034451)
--(axis cs:141,0.116589315606754)
--(axis cs:140,0.12064007605238)
--(axis cs:139,0.117094135762874)
--(axis cs:138,0.11375842221087)
--(axis cs:137,0.118737281384885)
--(axis cs:136,0.123389387334702)
--(axis cs:135,0.118981765681252)
--(axis cs:134,0.115526240575392)
--(axis cs:133,0.11370629212124)
--(axis cs:132,0.107121234092107)
--(axis cs:131,0.0982204356115328)
--(axis cs:130,0.0948232049069142)
--(axis cs:129,0.100653096921191)
--(axis cs:128,0.102207148103406)
--(axis cs:127,0.0981734289997927)
--(axis cs:126,0.0999412117410668)
--(axis cs:125,0.102542665369688)
--(axis cs:124,0.102407425876209)
--(axis cs:123,0.0993391657914735)
--(axis cs:122,0.0984266873799333)
--(axis cs:121,0.104959708280297)
--(axis cs:120,0.0989409962835454)
--(axis cs:119,0.0900356131421858)
--(axis cs:118,0.0830758376003654)
--(axis cs:117,0.0893875927024286)
--(axis cs:116,0.0919731251971763)
--(axis cs:115,0.0958080422287283)
--(axis cs:114,0.0827102385843626)
--(axis cs:113,0.0839442922420951)
--(axis cs:112,0.0833263067942952)
--(axis cs:111,0.0800799946464003)
--(axis cs:110,0.0799352568002307)
--(axis cs:109,0.0798294592776436)
--(axis cs:108,0.0931620398859318)
--(axis cs:107,0.0764742515311091)
--(axis cs:106,0.0767724876865363)
--(axis cs:105,0.0768368057925493)
--(axis cs:104,0.0767481675397472)
--(axis cs:103,0.0736463613477511)
--(axis cs:102,0.0802468160446259)
--(axis cs:101,0.0782306630306613)
--(axis cs:100,0.0741517992871528)
--(axis cs:99,0.0723761826667906)
--(axis cs:98,0.073382740641761)
--(axis cs:97,0.0680691063043868)
--(axis cs:96,0.0698632196223137)
--(axis cs:95,0.0696422218313154)
--(axis cs:94,0.0720839932368299)
--(axis cs:93,0.0757935029143333)
--(axis cs:92,0.0681173326663476)
--(axis cs:91,0.078570788488779)
--(axis cs:90,0.0694058235743915)
--(axis cs:89,0.0659556663589372)
--(axis cs:88,0.0660080468868564)
--(axis cs:87,0.063453936137654)
--(axis cs:86,0.0653612633040096)
--(axis cs:85,0.0626936508556999)
--(axis cs:84,0.0631045630167001)
--(axis cs:83,0.0663804159860133)
--(axis cs:82,0.066699527623437)
--(axis cs:81,0.0711126690628851)
--(axis cs:80,0.0647417161661614)
--(axis cs:79,0.0675660109284564)
--(axis cs:78,0.0666353585324375)
--(axis cs:77,0.0644378086634311)
--(axis cs:76,0.0683091485317495)
--(axis cs:75,0.0678559810995613)
--(axis cs:74,0.0665968876309442)
--(axis cs:73,0.0645927742306198)
--(axis cs:72,0.0600656934794228)
--(axis cs:71,0.060541458880578)
--(axis cs:70,0.0618409520233566)
--(axis cs:69,0.0637459274126221)
--(axis cs:68,0.0610145455929649)
--(axis cs:67,0.0621584470913477)
--(axis cs:66,0.0639938126898968)
--(axis cs:65,0.0744768749626648)
--(axis cs:64,0.0627457824261319)
--(axis cs:63,0.0603608551477244)
--(axis cs:62,0.0682869279666882)
--(axis cs:61,0.0666559391491519)
--(axis cs:60,0.0646636806150077)
--(axis cs:59,0.0638334545250173)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0731453002565925)
--(axis cs:40,0.0511027931100304)
--(axis cs:41,0.0526211604293965)
--(axis cs:42,0.0522113902289652)
--(axis cs:43,0.0519310954838217)
--(axis cs:44,0.053399704507829)
--(axis cs:45,0.0505738253678841)
--(axis cs:46,0.0515812589151896)
--(axis cs:47,0.0523937989225465)
--(axis cs:48,0.0486604378332975)
--(axis cs:49,0.0521776106124207)
--(axis cs:50,0.0505331111279555)
--(axis cs:51,0.0517254314688959)
--(axis cs:52,0.0507079425812091)
--(axis cs:53,0.050202193230018)
--(axis cs:54,0.0519058798303554)
--(axis cs:55,0.0503487370132182)
--(axis cs:56,0.0509894249317691)
--(axis cs:57,0.0513937719367285)
--(axis cs:58,0.0504633114330464)
--(axis cs:59,0.0505741620140059)
--(axis cs:60,0.0506801554337291)
--(axis cs:61,0.0505464949291451)
--(axis cs:62,0.0503987016656563)
--(axis cs:63,0.0520204994127547)
--(axis cs:64,0.0511426123299355)
--(axis cs:65,0.0507017289941333)
--(axis cs:66,0.0495292368813196)
--(axis cs:67,0.0515711036947647)
--(axis cs:68,0.0496771121184545)
--(axis cs:69,0.0526177044134414)
--(axis cs:70,0.050266450336768)
--(axis cs:71,0.0509916813695052)
--(axis cs:72,0.051767356840402)
--(axis cs:73,0.0512492444830246)
--(axis cs:74,0.0525403640647068)
--(axis cs:75,0.0501676256629992)
--(axis cs:76,0.0518242295270688)
--(axis cs:77,0.0497683100263473)
--(axis cs:78,0.0503107369575221)
--(axis cs:79,0.050923864064359)
--(axis cs:80,0.0518529506542692)
--(axis cs:81,0.0526873843132464)
--(axis cs:82,0.0518788474577269)
--(axis cs:83,0.0512790670663343)
--(axis cs:84,0.0531491794309222)
--(axis cs:85,0.052773161784531)
--(axis cs:86,0.0504237583620272)
--(axis cs:87,0.0518985883064736)
--(axis cs:88,0.0531110193727658)
--(axis cs:89,0.0505715138297163)
--(axis cs:90,0.0534399492187495)
--(axis cs:91,0.0538147110393361)
--(axis cs:92,0.0516807029598263)
--(axis cs:93,0.0510650681702546)
--(axis cs:94,0.0523744206741507)
--(axis cs:95,0.0542199969427554)
--(axis cs:96,0.0547870069140161)
--(axis cs:97,0.0550684484025275)
--(axis cs:98,0.0538868964301678)
--(axis cs:99,0.0544025819095586)
--(axis cs:100,0.0540814503447732)
--(axis cs:101,0.0532491383247732)
--(axis cs:102,0.05313230306947)
--(axis cs:103,0.053968776876194)
--(axis cs:104,0.057758322705813)
--(axis cs:105,0.0577476153623522)
--(axis cs:106,0.0563641759815614)
--(axis cs:107,0.0543003371965454)
--(axis cs:108,0.0567168293600125)
--(axis cs:109,0.0545661039676926)
--(axis cs:110,0.0581200919021541)
--(axis cs:111,0.0595035676640963)
--(axis cs:112,0.060104287875505)
--(axis cs:113,0.0585572329529148)
--(axis cs:114,0.0589935142258489)
--(axis cs:115,0.0608218150238777)
--(axis cs:116,0.0623157129570944)
--(axis cs:117,0.0656677173131913)
--(axis cs:118,0.0610261341342807)
--(axis cs:119,0.0622109118819009)
--(axis cs:120,0.0626741141334226)
--(axis cs:121,0.0633277439075525)
--(axis cs:122,0.0625232296321413)
--(axis cs:123,0.0671393903697448)
--(axis cs:124,0.0648162417009811)
--(axis cs:125,0.0637561814961415)
--(axis cs:126,0.0701082024579394)
--(axis cs:127,0.0675789002894495)
--(axis cs:128,0.0685584979258867)
--(axis cs:129,0.0690041037425435)
--(axis cs:130,0.064825726463851)
--(axis cs:131,0.0703518747892253)
--(axis cs:132,0.0715260663684682)
--(axis cs:133,0.0718171636325794)
--(axis cs:134,0.0718265220148876)
--(axis cs:135,0.0731124868211289)
--(axis cs:136,0.0741840620321407)
--(axis cs:137,0.0796144489629949)
--(axis cs:138,0.0796202593909308)
--(axis cs:139,0.0803262449445377)
--(axis cs:140,0.0827004022789217)
--(axis cs:141,0.0800034363658746)
--(axis cs:142,0.0821888200813378)
--(axis cs:143,0.0800188582541289)
--(axis cs:144,0.0867985002831059)
--(axis cs:145,0.0785180430580358)
--(axis cs:146,0.0835808229340862)
--(axis cs:147,0.0911239317335218)
--(axis cs:148,0.0777751637361999)
--(axis cs:149,0.0877604447463328)
--(axis cs:150,0.0930475259822134)
--(axis cs:151,0.0836812028824362)
--(axis cs:152,0.0966114589656799)
--(axis cs:153,0.0916810438852875)
--(axis cs:154,0.0942491968181899)
--(axis cs:155,0.0904399448772772)
--(axis cs:156,0.0832448613967237)
--(axis cs:157,0.0887291619887304)
--(axis cs:158,0.0878780590623678)
--(axis cs:159,0.0925573870139286)
--(axis cs:160,0.0923365255418434)
--(axis cs:161,0.0931001342126868)
--(axis cs:162,0.0925286154087513)
--(axis cs:163,0.09503434892126)
--(axis cs:164,0.0959785665716697)
--(axis cs:165,0.0896697944352055)
--(axis cs:166,0.10036290273899)
--(axis cs:167,0.0961356540943771)
--(axis cs:168,0.0983112732532795)
--(axis cs:169,0.0971429976219609)
--(axis cs:170,0.100871121097903)
--(axis cs:171,0.0989190960164175)
--(axis cs:172,0.10053861432561)
--(axis cs:173,0.101794855327356)
--(axis cs:174,0.0941884950483488)
--(axis cs:175,0.0954419970856877)
--(axis cs:176,0.102003130586592)
--(axis cs:177,0.101558416365016)
--(axis cs:178,0.101887226246243)
--(axis cs:179,0.102757380130423)
--(axis cs:180,0.0993542744326088)
--(axis cs:181,0.0912169688945141)
--(axis cs:182,0.0955832325777041)
--(axis cs:183,0.0954502498638716)
--(axis cs:184,0.0891702577976387)
--(axis cs:185,0.0988161457423468)
--(axis cs:186,0.0980249637428215)
--(axis cs:187,0.0898544308349123)
--(axis cs:188,0.092043753734425)
--(axis cs:189,0.091382423245582)
--(axis cs:190,0.0986371201835135)
--(axis cs:191,0.0901028419848278)
--(axis cs:192,0.0978021321791377)
--(axis cs:193,0.08714644186723)
--(axis cs:194,0.0971782213768876)
--(axis cs:195,0.096995873788454)
--(axis cs:196,0.0918286625111382)
--(axis cs:197,0.101831961755018)
--(axis cs:198,0.0945829421929424)
--(axis cs:199,0.0970012461457305)
--(axis cs:200,0.0936354033752217)
--(axis cs:201,0.0948421641857596)
--(axis cs:202,0.0933685249153985)
--(axis cs:203,0.10027943671512)
--(axis cs:204,0.0953458684285732)
--(axis cs:205,0.0970509941464162)
--(axis cs:206,0.0961731222590214)
--(axis cs:207,0.0945996364674055)
--(axis cs:208,0.0999400582726711)
--(axis cs:209,0.102611161461696)
--(axis cs:210,0.10023168184002)
--(axis cs:211,0.0992788315785932)
--(axis cs:212,0.104502628350452)
--(axis cs:213,0.0992652159335965)
--(axis cs:214,0.104078667853948)
--(axis cs:215,0.106351263215323)
--(axis cs:216,0.102861436664274)
--(axis cs:217,0.106372014170175)
--(axis cs:218,0.107396646190807)
--(axis cs:219,0.105897219292038)
--(axis cs:220,0.105933561903587)
--(axis cs:221,0.112152500084173)
--(axis cs:222,0.115052873582289)
--(axis cs:223,0.105804850540245)
--(axis cs:224,0.0980731568178485)
--(axis cs:225,0.105387867755991)
--(axis cs:226,0.110390625828249)
--(axis cs:227,0.109630142914898)
--(axis cs:228,0.10800909069195)
--(axis cs:229,0.11252236991783)
--(axis cs:230,0.108771120306007)
--(axis cs:231,0.111063014939303)
--(axis cs:232,0.11028286370346)
--(axis cs:233,0.114480788767702)
--(axis cs:234,0.120364686470979)
--(axis cs:235,0.119645301874454)
--(axis cs:236,0.1199444784977)
--(axis cs:237,0.118977638397258)
--(axis cs:238,0.123196721812095)
--(axis cs:239,0.119633302684129)
--(axis cs:240,0.118811077711835)
--(axis cs:241,0.126954981942319)
--(axis cs:242,0.122797587824237)
--(axis cs:243,0.124451405829314)
--(axis cs:244,0.115288325734373)
--(axis cs:245,0.129049729015919)
--(axis cs:246,0.128236839791927)
--(axis cs:247,0.131368751456509)
--(axis cs:248,0.123764750794806)
--(axis cs:249,0.130222608894532)
--(axis cs:250,0.125027624907738)
--(axis cs:251,0.122298920980332)
--(axis cs:252,0.126769758443375)
--(axis cs:253,0.124964251739345)
--(axis cs:254,0.124747281046451)
--(axis cs:255,0.125885132280596)
--(axis cs:256,0.12578024753955)
--(axis cs:257,0.126178117409394)
--(axis cs:258,0.125552840984793)
--(axis cs:259,0.130334969564849)
--(axis cs:260,0.128868627132087)
--(axis cs:261,0.127209045175753)
--(axis cs:262,0.126618111931612)
--(axis cs:263,0.125912510397734)
--(axis cs:264,0.12609554194905)
--(axis cs:265,0.130221492246936)
--(axis cs:266,0.131138690287479)
--(axis cs:267,0.123007043794915)
--(axis cs:268,0.124183429015451)
--(axis cs:269,0.124782066120959)
--(axis cs:270,0.125749709727961)
--(axis cs:271,0.127032424790034)
--(axis cs:272,0.122999638979492)
--(axis cs:273,0.127814987625036)
--(axis cs:274,0.126502494956932)
--(axis cs:275,0.121792072948778)
--(axis cs:276,0.127059815892261)
--(axis cs:277,0.129175904869669)
--(axis cs:278,0.125331243320642)
--(axis cs:279,0.12815711932501)
--(axis cs:280,0.125772639168201)
--(axis cs:281,0.123223166831567)
--(axis cs:282,0.122687383920928)
--(axis cs:283,0.125459651126414)
--(axis cs:284,0.12330478530769)
--(axis cs:285,0.127605971571014)
--(axis cs:286,0.128167792677208)
--(axis cs:287,0.130885517542007)
--(axis cs:288,0.123146817713955)
--(axis cs:289,0.120766516376597)
--(axis cs:290,0.123794934724036)
--(axis cs:291,0.123200568382698)
--(axis cs:292,0.118986476888673)
--(axis cs:293,0.121321127660364)
--(axis cs:294,0.120359610158624)
--(axis cs:295,0.119653920507833)
--(axis cs:296,0.116581433773909)
--(axis cs:297,0.115731654404881)
--(axis cs:298,0.114806725299728)
--(axis cs:299,0.114864807448972)
--(axis cs:299,0.141597486414325)
--(axis cs:299,0.141597486414325)
--(axis cs:298,0.136515579902756)
--(axis cs:297,0.138469128967044)
--(axis cs:296,0.134604266523447)
--(axis cs:295,0.143069525384501)
--(axis cs:294,0.140615390103637)
--(axis cs:293,0.138872962348372)
--(axis cs:292,0.141979561815246)
--(axis cs:291,0.143498736794036)
--(axis cs:290,0.144477351929482)
--(axis cs:289,0.142224456023114)
--(axis cs:288,0.14370678600671)
--(axis cs:287,0.150339964087364)
--(axis cs:286,0.147904742241577)
--(axis cs:285,0.146597084526017)
--(axis cs:284,0.139535524431423)
--(axis cs:283,0.147967877016515)
--(axis cs:282,0.139791489212731)
--(axis cs:281,0.141835258237288)
--(axis cs:280,0.145029441463055)
--(axis cs:279,0.145192878076227)
--(axis cs:278,0.142572367743315)
--(axis cs:277,0.14594141197241)
--(axis cs:276,0.143909473648984)
--(axis cs:275,0.139842539134657)
--(axis cs:274,0.141881726239243)
--(axis cs:273,0.144227003727999)
--(axis cs:272,0.142726483280601)
--(axis cs:271,0.146901486533513)
--(axis cs:270,0.144487724182409)
--(axis cs:269,0.141274394021176)
--(axis cs:268,0.141875734197325)
--(axis cs:267,0.139371973677352)
--(axis cs:266,0.147964550083272)
--(axis cs:265,0.145502799554516)
--(axis cs:264,0.141787881021722)
--(axis cs:263,0.142959750649629)
--(axis cs:262,0.143814694083402)
--(axis cs:261,0.142528261061467)
--(axis cs:260,0.146299210606904)
--(axis cs:259,0.146639028981751)
--(axis cs:258,0.140686918341188)
--(axis cs:257,0.141070605501487)
--(axis cs:256,0.140116335063905)
--(axis cs:255,0.1387598660314)
--(axis cs:254,0.140352295069157)
--(axis cs:253,0.135856005924381)
--(axis cs:252,0.139962904472808)
--(axis cs:251,0.137274434336784)
--(axis cs:250,0.137827413139099)
--(axis cs:249,0.147036526351745)
--(axis cs:248,0.139670303030572)
--(axis cs:247,0.144779743621577)
--(axis cs:246,0.141265484073963)
--(axis cs:245,0.143056992981342)
--(axis cs:244,0.132169312648538)
--(axis cs:243,0.136953543597337)
--(axis cs:242,0.135567995595563)
--(axis cs:241,0.141517698507167)
--(axis cs:240,0.138663347723231)
--(axis cs:239,0.136466618780791)
--(axis cs:238,0.136993261436615)
--(axis cs:237,0.139266601886708)
--(axis cs:236,0.140674309506222)
--(axis cs:235,0.135931162659352)
--(axis cs:234,0.13848691322232)
--(axis cs:233,0.13706619316303)
--(axis cs:232,0.131990088495522)
--(axis cs:231,0.130627438947683)
--(axis cs:230,0.13528204083825)
--(axis cs:229,0.135616272393266)
--(axis cs:228,0.133163115709875)
--(axis cs:227,0.124641836417073)
--(axis cs:226,0.134354890948789)
--(axis cs:225,0.130683212213415)
--(axis cs:224,0.127425805584495)
--(axis cs:223,0.133041880645668)
--(axis cs:222,0.130096506386355)
--(axis cs:221,0.136603306600321)
--(axis cs:220,0.132923436182388)
--(axis cs:219,0.140541984327919)
--(axis cs:218,0.134353477906063)
--(axis cs:217,0.137105801219458)
--(axis cs:216,0.133403680265734)
--(axis cs:215,0.130329289148072)
--(axis cs:214,0.12704060723913)
--(axis cs:213,0.12907801455232)
--(axis cs:212,0.138018806671902)
--(axis cs:211,0.132494887612958)
--(axis cs:210,0.133023039920729)
--(axis cs:209,0.136817257413045)
--(axis cs:208,0.13079529138248)
--(axis cs:207,0.130450431434206)
--(axis cs:206,0.13243466344273)
--(axis cs:205,0.137019491683891)
--(axis cs:204,0.127174339930191)
--(axis cs:203,0.132329966418272)
--(axis cs:202,0.123585757010757)
--(axis cs:201,0.126282499763253)
--(axis cs:200,0.125627512474464)
--(axis cs:199,0.129909854599471)
--(axis cs:198,0.128259801799863)
--(axis cs:197,0.134201430197497)
--(axis cs:196,0.123157325032922)
--(axis cs:195,0.130809284707449)
--(axis cs:194,0.136219798890599)
--(axis cs:193,0.127719561526897)
--(axis cs:192,0.126514116118554)
--(axis cs:191,0.120781147945325)
--(axis cs:190,0.131675721947148)
--(axis cs:189,0.121624323523369)
--(axis cs:188,0.120349312552616)
--(axis cs:187,0.128823083956576)
--(axis cs:186,0.132767329209716)
--(axis cs:185,0.130092473542283)
--(axis cs:184,0.106558613428672)
--(axis cs:183,0.124983167098752)
--(axis cs:182,0.128904036347009)
--(axis cs:181,0.122076398729769)
--(axis cs:180,0.127051822979501)
--(axis cs:179,0.125190501687394)
--(axis cs:178,0.13306041643774)
--(axis cs:177,0.12740672004379)
--(axis cs:176,0.134974494306596)
--(axis cs:175,0.126077839697721)
--(axis cs:174,0.121868587962325)
--(axis cs:173,0.129267330436957)
--(axis cs:172,0.124438092179212)
--(axis cs:171,0.116556102610101)
--(axis cs:170,0.130280957411428)
--(axis cs:169,0.126886522532038)
--(axis cs:168,0.127796872460527)
--(axis cs:167,0.121844709870657)
--(axis cs:166,0.125274780533372)
--(axis cs:165,0.112040605550108)
--(axis cs:164,0.119925475553079)
--(axis cs:163,0.123153132243672)
--(axis cs:162,0.121214013284829)
--(axis cs:161,0.119183566491888)
--(axis cs:160,0.11866636671394)
--(axis cs:159,0.10885579142998)
--(axis cs:158,0.109813520100707)
--(axis cs:157,0.102632101405625)
--(axis cs:156,0.0972531991873447)
--(axis cs:155,0.108897418365826)
--(axis cs:154,0.110605360099954)
--(axis cs:153,0.105083753086987)
--(axis cs:152,0.114330836227992)
--(axis cs:151,0.102641664987895)
--(axis cs:150,0.110869268079447)
--(axis cs:149,0.113731711342019)
--(axis cs:148,0.0994180055595879)
--(axis cs:147,0.115421158941832)
--(axis cs:146,0.0952723282681156)
--(axis cs:145,0.101964955432298)
--(axis cs:144,0.102336642877714)
--(axis cs:143,0.0918774116633592)
--(axis cs:142,0.101035127801314)
--(axis cs:141,0.0991024638621489)
--(axis cs:140,0.0983567111301206)
--(axis cs:139,0.0978110395727505)
--(axis cs:138,0.0922786182297662)
--(axis cs:137,0.0958971540943896)
--(axis cs:136,0.0880501787381992)
--(axis cs:135,0.0871782327476005)
--(axis cs:134,0.089466899670808)
--(axis cs:133,0.0857390915291829)
--(axis cs:132,0.0886917090359851)
--(axis cs:131,0.081680774727834)
--(axis cs:130,0.0748867115234766)
--(axis cs:129,0.0820323122516238)
--(axis cs:128,0.0867014003790526)
--(axis cs:127,0.0820785413862135)
--(axis cs:126,0.0764406975502622)
--(axis cs:125,0.0813331736149807)
--(axis cs:124,0.0768069021507759)
--(axis cs:123,0.0822011125480218)
--(axis cs:122,0.0812795994546392)
--(axis cs:121,0.0748754314583723)
--(axis cs:120,0.0744829818353007)
--(axis cs:119,0.0730252694368591)
--(axis cs:118,0.0712356576910138)
--(axis cs:117,0.0781409068351776)
--(axis cs:116,0.0752076505735415)
--(axis cs:115,0.0735123096008514)
--(axis cs:114,0.0687700998326457)
--(axis cs:113,0.0683610397211689)
--(axis cs:112,0.0723343315593285)
--(axis cs:111,0.0719331930594945)
--(axis cs:110,0.06774074221955)
--(axis cs:109,0.0638345070156791)
--(axis cs:108,0.0654183166022258)
--(axis cs:107,0.0641942270982696)
--(axis cs:106,0.0707613584336837)
--(axis cs:105,0.0707218875635206)
--(axis cs:104,0.0725533183912558)
--(axis cs:103,0.0640547959859543)
--(axis cs:102,0.0664419516817355)
--(axis cs:101,0.0662515136308314)
--(axis cs:100,0.0662965760214606)
--(axis cs:99,0.0685281146970774)
--(axis cs:98,0.0656926109803584)
--(axis cs:97,0.0659879279950822)
--(axis cs:96,0.0664274886852538)
--(axis cs:95,0.0653101131184132)
--(axis cs:94,0.0640082676097696)
--(axis cs:93,0.0613739145548888)
--(axis cs:92,0.063093416894147)
--(axis cs:91,0.0678294744441195)
--(axis cs:90,0.066196252639771)
--(axis cs:89,0.0650392943043627)
--(axis cs:88,0.0642150375844791)
--(axis cs:87,0.0630480065278541)
--(axis cs:86,0.0671790429609098)
--(axis cs:85,0.0686443353139149)
--(axis cs:84,0.066331409601251)
--(axis cs:83,0.0712855244010462)
--(axis cs:82,0.0686590266448655)
--(axis cs:81,0.0699245094002279)
--(axis cs:80,0.0699275029680719)
--(axis cs:79,0.0694479038141735)
--(axis cs:78,0.0677810474601071)
--(axis cs:77,0.0684975586970452)
--(axis cs:76,0.0681355972403758)
--(axis cs:75,0.0692852874424886)
--(axis cs:74,0.0706357665877209)
--(axis cs:73,0.0676427129192047)
--(axis cs:72,0.0696755661093889)
--(axis cs:71,0.06914074852828)
--(axis cs:70,0.0688316229073268)
--(axis cs:69,0.0646797706265176)
--(axis cs:68,0.0668922638733668)
--(axis cs:67,0.0708620774122795)
--(axis cs:66,0.0651751067952475)
--(axis cs:65,0.0708883488829114)
--(axis cs:64,0.0693641153655296)
--(axis cs:63,0.0710192677333558)
--(axis cs:62,0.0685536486527756)
--(axis cs:61,0.0711194134670989)
--(axis cs:60,0.0696003979667874)
--(axis cs:59,0.0706749102396982)
--(axis cs:58,0.0719641520984478)
--(axis cs:57,0.0711304865576486)
--(axis cs:56,0.0717722373726323)
--(axis cs:55,0.0717715092779424)
--(axis cs:54,0.0701836253652623)
--(axis cs:53,0.0734623036090285)
--(axis cs:52,0.0709820669531499)
--(axis cs:51,0.0729396053286276)
--(axis cs:50,0.0711079346808366)
--(axis cs:49,0.0748058829540924)
--(axis cs:48,0.0727793096790431)
--(axis cs:47,0.0753757741103095)
--(axis cs:46,0.0735828147904836)
--(axis cs:45,0.0702045996699768)
--(axis cs:44,0.0749999983987795)
--(axis cs:43,0.0740511652202188)
--(axis cs:42,0.0748225914519049)
--(axis cs:41,0.0766446188274242)
--(axis cs:40,0.0731453002565925)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0659531642993291
58 0.0685242128868898
59 0.068554712086916
60 0.0678089673320452
61 0.0675709401567777
62 0.0663297183811665
63 0.067716325322787
64 0.0660918012261391
65 0.0679595500230789
66 0.0657636515796185
67 0.0686057090759277
68 0.0678894206881523
69 0.0700691732267539
70 0.0711873516440392
71 0.0673406079411507
72 0.0671705228586992
73 0.0696558266878128
74 0.0683725625276566
75 0.0679386201004187
76 0.0695863788326581
77 0.0664419189095497
78 0.0691160708665848
79 0.0669978819787502
80 0.0675092947979768
81 0.0661657648781935
82 0.066678220530351
83 0.0662504695355892
84 0.0698706569770972
85 0.0683692745864391
86 0.0705813554426034
87 0.0682558591167132
88 0.0672207159300645
89 0.0704401100675265
90 0.068087138235569
91 0.0675772878030936
92 0.0671436895926793
93 0.0699542187154293
94 0.0690037615597248
95 0.0684627068539461
96 0.0665192656219006
97 0.0730769438048204
98 0.0692747647563616
99 0.0691202995677789
100 0.0691245610515277
101 0.0731563230355581
102 0.0685939600070318
103 0.070846251398325
104 0.0714530770977338
105 0.0754675909876823
106 0.0706762490173181
107 0.0696733355522156
108 0.0687824274102847
109 0.0713854809602102
110 0.0706998762985071
111 0.071643982330958
112 0.0715095371007919
113 0.0735236033797264
114 0.0760588099559148
115 0.074559623748064
116 0.0719012729823589
117 0.0719036983946959
118 0.0758959857126077
119 0.0733273846407731
120 0.0729817673563957
121 0.0744781975944837
122 0.0727251316110293
123 0.0731285445392132
124 0.0730112207432588
125 0.0727294037739436
126 0.0743946440517902
127 0.0778312467038631
128 0.077880089978377
129 0.0747636852165063
130 0.0775394670665264
131 0.0746817114452521
132 0.0776226903001467
133 0.0778481294711431
134 0.0775100273390611
135 0.0772332407534122
136 0.0792052112519741
137 0.0776915023724238
138 0.078035465379556
139 0.0783649958670139
140 0.0774935026963552
141 0.0795552822450797
142 0.0811053656041622
143 0.0794063443938891
144 0.0814090400934219
145 0.087336653470993
146 0.083417055507501
147 0.083329718063275
148 0.0808371101816495
149 0.0801015953222911
150 0.0861691807707151
151 0.0842423898478349
152 0.0833332565923532
153 0.0876212418079376
154 0.0842760158081849
155 0.0864860790471236
156 0.0851709666351477
157 0.0915983150402705
158 0.0896895388762156
159 0.0877206047375997
160 0.0912370989720027
161 0.0890763739744822
162 0.0908763860662778
163 0.0923333674669266
164 0.0937749107678731
165 0.093944772084554
166 0.0948560272653898
167 0.0908681663374106
168 0.089102474351724
169 0.0906283554931482
170 0.0947779387235641
171 0.0943640838066737
172 0.0954434732596079
173 0.0990614016850789
174 0.0945229376355807
175 0.0946273018916448
176 0.0957103282213211
177 0.0981306498249372
178 0.101346445828676
179 0.101961812625329
180 0.0958300843834877
181 0.10070175776879
182 0.103745973855257
183 0.097346618771553
184 0.105480624735355
185 0.102576453487078
186 0.104682292540868
187 0.100207933286826
188 0.105067598323027
189 0.108633541067441
190 0.112400661905607
191 0.107193293670813
192 0.109674091637135
193 0.111534797648589
194 0.106591732303301
195 0.114819346865018
196 0.113838178912799
197 0.11366152515014
198 0.114216305315495
199 0.115163611869017
200 0.112449632088343
201 0.117689717809359
202 0.116514217853546
203 0.120225153366725
204 0.118630227943261
205 0.121094784140587
206 0.120003669460615
207 0.117470859487851
208 0.119297512372335
209 0.125034160415332
210 0.12446862856547
211 0.126049371063709
212 0.123497832814852
213 0.123561535775661
214 0.126460653046767
215 0.132088823616505
216 0.124529535075029
217 0.131129802763462
218 0.126493793725967
219 0.136145752171675
220 0.131258000433445
221 0.137258985141913
222 0.136485361556212
223 0.135611893733342
224 0.136133708059788
225 0.13650989929835
226 0.134951630731424
227 0.138937581082185
228 0.137206703921159
229 0.135180727640788
230 0.138720555106799
231 0.13964347889026
232 0.140224761267503
233 0.141256791849931
234 0.141779439151287
235 0.147189407547315
236 0.138794907430808
237 0.141645862658819
238 0.147241251170635
239 0.142014807959398
240 0.144572301208973
241 0.143966120978196
242 0.146535624563694
243 0.145148807764053
244 0.145755369464556
245 0.142952095965544
246 0.144515415032705
247 0.144944099585215
248 0.145981139938037
249 0.144654724001884
250 0.145173500974973
251 0.146148207783699
252 0.147827624777953
253 0.146965132157008
254 0.145611194272836
255 0.145525889098644
256 0.147664158542951
257 0.144419741630554
258 0.146124430000782
259 0.14550438473622
260 0.146198287109534
261 0.143566919366519
262 0.140791171789169
263 0.14431812564532
264 0.144485295315584
265 0.143457899987698
266 0.142918281753858
267 0.140903615951538
268 0.140442231297493
269 0.143315954009692
270 0.14273545841376
271 0.143308480580648
272 0.13992071946462
273 0.141306391855081
274 0.13981369137764
275 0.139640218516191
276 0.137303560475508
277 0.137836268047492
278 0.134410338600477
279 0.137158297995726
280 0.136998637517293
281 0.133334171772003
282 0.132390683392684
283 0.131825734674931
284 0.131700026492278
285 0.132229370375474
286 0.130307162304719
287 0.126817634205023
288 0.128197600444158
289 0.125929619868596
290 0.124537598093351
291 0.122809945046902
292 0.125602825482686
293 0.123881948987643
294 0.122756242752075
295 0.12095790853103
296 0.122591236233711
297 0.118359073003133
298 0.118547059595585
299 0.114973491926988
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0679932027123868
47 0.0682241255417466
48 0.068868606351316
49 0.0666518383659422
50 0.0665264343842864
51 0.0663322699256241
52 0.0675699659623206
53 0.0665660821832716
54 0.0664534075185657
55 0.0679430919699371
56 0.0686012385413051
57 0.0663225608877838
58 0.0667026210576296
59 0.0656666914001107
60 0.066076974850148
61 0.069333482068032
62 0.0665118028409779
63 0.0659986073151231
64 0.0681652808561921
65 0.0662246868014336
66 0.0675804205238819
67 0.0675199702382088
68 0.065270493272692
69 0.0649129124358296
70 0.0693300147540867
71 0.0647047660313547
72 0.0656411247327924
73 0.0674063279293478
74 0.0677203624509275
75 0.0692374240607023
76 0.0668443446047604
77 0.0650933389551938
78 0.0679136854596436
79 0.0661928523331881
80 0.0646261083893478
81 0.0696807540953159
82 0.0645451205782592
83 0.0662638274952769
84 0.0674293129704893
85 0.066494220867753
86 0.0632290942594409
87 0.0672700074501336
88 0.0644959025084972
89 0.0640858258120716
90 0.0653400775045156
91 0.067137407604605
92 0.0680718696676195
93 0.0645760619081557
94 0.0641905348747969
95 0.0656959204934537
96 0.0647644205018878
97 0.0673202527686954
98 0.0653983219526708
99 0.0651884432882071
100 0.0646757516078651
101 0.0637476798146963
102 0.064198225736618
103 0.0658711683936417
104 0.0659684869460762
105 0.0673410915769637
106 0.0649861353449523
107 0.0619087475351989
108 0.0659964731894433
109 0.0621413332410157
110 0.0646318262442946
111 0.0659512509591877
112 0.0639997720718384
113 0.0662204697728157
114 0.0702086058445275
115 0.0699376631528139
116 0.0666155777871609
117 0.0692845908924937
118 0.0731648257933557
119 0.0703415339812636
120 0.066711104940623
121 0.0696888226084411
122 0.0706418775953352
123 0.0775073831900954
124 0.0741489417850971
125 0.0707217063754797
126 0.0711598470807076
127 0.0692915320396423
128 0.0720916921272874
129 0.0728027867153287
130 0.0804208465851843
131 0.0796148185618222
132 0.0841328073292971
133 0.0799594423733652
134 0.0799900740385056
135 0.07885787403211
136 0.0824187486432493
137 0.0836892509832978
138 0.0810163682326674
139 0.0817391816526651
140 0.0843742107972503
141 0.0873062699101865
142 0.0860491995699704
143 0.0872507346794009
144 0.0900069186463952
145 0.0852662641555071
146 0.0909581473097205
147 0.0846989210695028
148 0.0948511119931936
149 0.0919027449563146
150 0.0922134593129158
151 0.0991447614505887
152 0.0946432976052165
153 0.0988270184025168
154 0.0992648070678115
155 0.0995177570730448
156 0.0988190174102783
157 0.102257829159498
158 0.0961917331442237
159 0.0975245060399175
160 0.0993718169629574
161 0.106790286488831
162 0.107271163724363
163 0.105418184772134
164 0.107550341635942
165 0.100830056704581
166 0.112740596756339
167 0.110427591018379
168 0.110185652505606
169 0.110366986133158
170 0.110670807771385
171 0.108645345084369
172 0.116046623326838
173 0.116731184534729
174 0.113648919388652
175 0.113482030108571
176 0.116255886852741
177 0.113581054843962
178 0.117970670573413
179 0.122709111310542
180 0.116413802839816
181 0.117517165839672
182 0.121754862368107
183 0.124590240418911
184 0.124777195043862
185 0.122057259082794
186 0.12541198451072
187 0.124327383004129
188 0.127196093089879
189 0.116941870190203
190 0.12339586019516
191 0.122316570021212
192 0.127812273800373
193 0.120401915162802
194 0.127424047328532
195 0.123681575991213
196 0.123102394863963
197 0.121208041906357
198 0.122784011997283
199 0.123663341626525
200 0.128912365064025
201 0.129477833397686
202 0.123881082050502
203 0.123639493249357
204 0.128552643582225
205 0.130295630544424
206 0.128336842171848
207 0.127921886742115
208 0.136777116917074
209 0.133317584171891
210 0.137190089561045
211 0.131724731065333
212 0.135502260178328
213 0.132992390543222
214 0.13364190235734
215 0.131957458332181
216 0.130381967872381
217 0.134062461555004
218 0.134753783233464
219 0.132946014404297
220 0.136513197794557
221 0.136223873123527
222 0.136421509087086
223 0.138016099110246
224 0.141422705724835
225 0.13909409660846
226 0.14475969504565
227 0.131727647036314
228 0.134792528115213
229 0.133153669536114
230 0.134584617801011
231 0.135412336327136
232 0.133126680739224
233 0.134910259395838
234 0.135506117716432
235 0.136115450412035
236 0.133812049403787
237 0.137672513723373
238 0.135194296948612
239 0.134860567748547
240 0.132719596847892
241 0.132202889770269
242 0.13144785258919
243 0.131996680982411
244 0.128317720256746
245 0.133432130329311
246 0.130370666272938
247 0.12942289467901
248 0.130264467559755
249 0.13077524676919
250 0.130991029553115
251 0.131114478223026
252 0.13064415473491
253 0.131433542817831
254 0.129560492932796
255 0.133660479448736
256 0.132161621004343
257 0.129874367266893
258 0.132275748997927
259 0.131082003936172
260 0.131418419070542
261 0.131386163644493
262 0.132058493793011
263 0.132541473023593
264 0.130061879754066
265 0.12965311575681
266 0.129068176262081
267 0.127545757219195
268 0.127646749839187
269 0.127480041235685
270 0.129863752052188
271 0.125984916463494
272 0.126637182198465
273 0.128327899612486
274 0.127040605060756
275 0.125711670145392
276 0.124995352700353
277 0.122984357178211
278 0.126674217171967
279 0.122704419307411
280 0.122236677445471
281 0.124396911822259
282 0.12258683796972
283 0.125754536129534
284 0.122640981338918
285 0.122743922285736
286 0.121594020165503
287 0.120191030204296
288 0.116790035739541
289 0.117270443588495
290 0.117267379537225
291 0.115640982985497
292 0.117240087129176
293 0.115230857394636
294 0.109339197166264
295 0.111727169714868
296 0.113483129069209
297 0.109355105087161
298 0.109487510286272
299 0.110205851495266
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.0629070699214935
36 0.0628631953150034
37 0.0625789240002632
38 0.0632740631699562
39 0.0613310728222132
40 0.0644724983721972
41 0.0619764570146799
42 0.062680933624506
43 0.0612809881567955
44 0.0630576219409704
45 0.0630585486069322
46 0.0638143867254257
47 0.0622843569144607
48 0.0635333079844713
49 0.0635125730186701
50 0.0639869896695018
51 0.0638400875031948
52 0.0643000155687332
53 0.0625329315662384
54 0.0623036948964
55 0.0627646772190928
56 0.0639518173411489
57 0.062788468785584
58 0.0660485299304128
59 0.0623466297984123
60 0.0613977108150721
61 0.0634191911667585
62 0.0622520465403795
63 0.063056318089366
64 0.0626026960089803
65 0.063672830350697
66 0.0613386118784547
67 0.0628654574975371
68 0.0624511446803808
69 0.0638921624049544
70 0.0637276647612453
71 0.063676337711513
72 0.0617594812065363
73 0.0626590000465512
74 0.0619916031137109
75 0.0631362767890096
76 0.063451511785388
77 0.0610183523967862
78 0.0628825984895229
79 0.0630309274420142
80 0.061235005967319
81 0.0608862731605768
82 0.0608666986227036
83 0.0676680598407984
84 0.0634253202006221
85 0.0613126987591386
86 0.0594946276396513
87 0.0603447547182441
88 0.0650425320491195
89 0.0613083438947797
90 0.0623504836112261
91 0.0631770445033908
92 0.062702133320272
93 0.0622826674953103
94 0.0627123015001416
95 0.0658361790701747
96 0.0648337453603745
97 0.0583815006539226
98 0.0620404612272978
99 0.0616560652852058
100 0.0601788330823183
101 0.0669665457680821
102 0.0699273580685258
103 0.0631830906495452
104 0.066224149428308
105 0.0624291338026524
106 0.0659595420584083
107 0.0639942744746804
108 0.0684461388736963
109 0.0611555883660913
110 0.0635101106017828
111 0.0642155045643449
112 0.0665603624656796
113 0.0625661602243781
114 0.0639362214133143
115 0.0634298278018832
116 0.0660029854625463
117 0.063871948979795
118 0.0687617380172014
119 0.0718654561787844
120 0.0678228978067636
121 0.0685972655192018
122 0.0733759943395853
123 0.0681829173117876
124 0.0739420130848885
125 0.0740670803934336
126 0.0699621457606554
127 0.0694205649197102
128 0.0694919694215059
129 0.0726630743592978
130 0.0726694297045469
131 0.071638273075223
132 0.0746512953191996
133 0.0734582561999559
134 0.0763253178447485
135 0.0807904712855816
136 0.0761581808328629
137 0.0726236365735531
138 0.0718860514461994
139 0.0751943662762642
140 0.077525157481432
141 0.074782557785511
142 0.0813439227640629
143 0.0762303303927183
144 0.0713169556111097
145 0.0718621611595154
146 0.0859168488532305
147 0.0803210940212011
148 0.0804081074893475
149 0.0826279576867819
150 0.0821663234382868
151 0.081089686602354
152 0.0813579168170691
153 0.0863331127911806
154 0.0850390139967203
155 0.0835504904389381
156 0.0830112621188164
157 0.0874509513378143
158 0.0817146766930819
159 0.0828832034021616
160 0.0811961218714714
161 0.0854993816465139
162 0.0807268433272839
163 0.0846031904220581
164 0.0830263737589121
165 0.0878129303455353
166 0.0920996386557817
167 0.089495949447155
168 0.0960483402013779
169 0.0901070367544889
170 0.0903007257729769
171 0.0865339115262032
172 0.092340599745512
173 0.0903597697615623
174 0.096049452200532
175 0.0960807558149099
176 0.0902096685022116
177 0.0999115705490112
178 0.09354542568326
179 0.0984852649271488
180 0.0913110505789518
181 0.0959986001253128
182 0.101848967373371
183 0.0984252505004406
184 0.107065714895725
185 0.0994434282183647
186 0.103360200300813
187 0.102320391684771
188 0.0992105696350336
189 0.100405890494585
190 0.0994821470230818
191 0.103205090388656
192 0.10029405914247
193 0.107716510072351
194 0.106501484289765
195 0.10834689065814
196 0.112791983410716
197 0.107226103544235
198 0.10866360925138
199 0.10927471332252
200 0.106152262538671
201 0.109320852905512
202 0.104117790237069
203 0.110518526285887
204 0.110769590362906
205 0.114942047744989
206 0.11209780164063
207 0.108359981328249
208 0.11319594271481
209 0.109325101599097
210 0.109543448314071
211 0.11322420462966
212 0.111774230375886
213 0.116296671330929
214 0.111983258277178
215 0.117275848984718
216 0.111572477966547
217 0.119370831176639
218 0.117075629532337
219 0.118588041514158
220 0.112939510494471
221 0.111871307715774
222 0.118302740156651
223 0.117347167804837
224 0.116916295140982
225 0.116646055132151
226 0.119372516870499
227 0.118404192849994
228 0.12024349719286
229 0.119641836732626
230 0.112856483086944
231 0.117095742374659
232 0.113841317594051
233 0.11394202336669
234 0.118910958990455
235 0.113624855875969
236 0.115521747618914
237 0.117192065343261
238 0.122708251699805
239 0.11144563741982
240 0.116684190928936
241 0.123745661228895
242 0.122439282014966
243 0.117333482950926
244 0.12119547650218
245 0.118314517661929
246 0.119979465380311
247 0.119323022663593
248 0.114166375249624
249 0.118123261258006
250 0.113937094807625
251 0.122610606253147
252 0.115415044128895
253 0.115744458511472
254 0.114668624475598
255 0.114240569993854
256 0.117613844573498
257 0.117132136598229
258 0.120807833969593
259 0.115104736760259
260 0.113832281902432
261 0.113546963781118
262 0.114461803808808
263 0.116570495069027
264 0.112815428525209
265 0.111026415601373
266 0.112797219306231
267 0.110057402402163
268 0.110553150996566
269 0.113202216103673
270 0.110749827697873
271 0.111105689778924
272 0.11063670180738
273 0.111750653013587
274 0.106546070426702
275 0.108818089589477
276 0.107865473255515
277 0.107328206300735
278 0.106398928910494
279 0.109222996979952
280 0.106553321704268
281 0.100887661799788
282 0.105336045846343
283 0.105105575174093
284 0.101124363020062
285 0.102336745709181
286 0.103050787001848
287 0.10158983618021
288 0.100664168596268
289 0.101176671683788
290 0.100191688165069
291 0.099365321919322
292 0.100956860929728
293 0.0996107012033463
294 0.096270278096199
295 0.0970284007489681
296 0.0958819072693586
297 0.094978416338563
298 0.0928695518523455
299 0.0919652879238129
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.0588344689458609
60 0.0581502802670002
61 0.060477493951718
62 0.0619019772857428
63 0.0560693920900424
64 0.0575917866080999
65 0.0645715488741795
66 0.0585799912611643
67 0.0572780923297008
68 0.0567055245240529
69 0.0584247851123412
70 0.0572651786108812
71 0.0558973035464684
72 0.0548471243431171
73 0.0584071793903907
74 0.0597201480219762
75 0.0606856749703487
76 0.0619300858428081
77 0.0602978691458702
78 0.0606244001537561
79 0.0614293677111467
80 0.0598540628949801
81 0.0630737772832314
82 0.0606824470063051
83 0.0609165641168753
84 0.0580485804627339
85 0.0563560891896486
86 0.0606399395813545
87 0.05940097818772
88 0.060086116194725
89 0.06138626486063
90 0.064062312245369
91 0.0701759327203035
92 0.0623264604558547
93 0.0681735537946224
94 0.065459992736578
95 0.0628576961656411
96 0.0636577879389127
97 0.0628018112232288
98 0.0676439435531696
99 0.0662668533623219
100 0.067973155528307
101 0.0704590516785781
102 0.0722670219838619
103 0.0663345940411091
104 0.0684526773790518
105 0.0697517432272434
106 0.0700493355592092
107 0.0695503385116657
108 0.0824678465723991
109 0.0726831648498774
110 0.0715460752447446
111 0.0722623945524295
112 0.074033805479606
113 0.074460136393706
114 0.07478552001218
115 0.0841531914969285
116 0.0821330000956853
117 0.0790707829097907
118 0.0757136487712463
119 0.0797706743081411
120 0.087637168665727
121 0.0926200890292724
122 0.0870498549193144
123 0.0878970076640447
124 0.0912276568512122
125 0.090387733032306
126 0.0891456933071216
127 0.0868038851767778
128 0.0907029205312331
129 0.0888799342016379
130 0.0833820241192977
131 0.0873522503922383
132 0.0940055636068185
133 0.101194156333804
134 0.104297444224358
135 0.106549194082618
136 0.108068861067295
137 0.106451436877251
138 0.100881430010001
139 0.103981451441844
140 0.10901101740698
141 0.102297523990273
142 0.110784573480487
143 0.113382934903105
144 0.108738155414661
145 0.107513260096312
146 0.10622883339723
147 0.116046615565817
148 0.109293188899755
149 0.11693423303465
150 0.111512091631691
151 0.114834983522693
152 0.118500807012121
153 0.115616445740064
154 0.112266839792331
155 0.113012805581093
156 0.119569505875309
157 0.122343346476555
158 0.110636635993918
159 0.119444260373712
160 0.121387829383214
161 0.12213296815753
162 0.116772747909029
163 0.126810651272535
164 0.125741335252921
165 0.121923334275683
166 0.122807011008263
167 0.127850515767932
168 0.108307185893257
169 0.122507446135084
170 0.127669832358758
171 0.130848942945401
172 0.122703265398741
173 0.121982211867968
174 0.122261688113213
175 0.116958683356643
176 0.128886822611094
177 0.117360822856426
178 0.129722100992997
179 0.122947469353676
180 0.132160207877556
181 0.13136762753129
182 0.130305737257004
183 0.129105279843012
184 0.130325091381868
185 0.127403320123752
186 0.13103632380565
187 0.124686525513728
188 0.13864000638326
189 0.132245459904273
190 0.129671064515909
191 0.13292329510053
192 0.135334618389606
193 0.134759689370791
194 0.132695232828458
195 0.127554493645827
196 0.136467726280292
197 0.132056312014659
198 0.135259158909321
199 0.135566879063845
200 0.134293689082066
201 0.127997885147731
202 0.136222798377275
203 0.127037279307842
204 0.124368601789077
205 0.126190457493067
206 0.127163115888834
207 0.128999816874663
208 0.125864510734876
209 0.125667307525873
210 0.128840774297714
211 0.123854824652274
212 0.126311623801788
213 0.123010985553265
214 0.12937701990207
215 0.125819910317659
216 0.126522512485584
217 0.126024097204208
218 0.123097726454337
219 0.117836990704139
220 0.124548178166151
221 0.121796214953065
222 0.125288230056564
223 0.12466940159599
224 0.128248690317074
225 0.129943071554104
226 0.124906952182452
227 0.123005079726378
228 0.121906926234563
229 0.127307862043381
230 0.128539291520913
231 0.121829969187578
232 0.12663479646047
233 0.128885085384051
234 0.12478694319725
235 0.123156414677699
236 0.121569626033306
237 0.126322593539953
238 0.127026777714491
239 0.12860140328606
240 0.12745139747858
241 0.133146492143472
242 0.126450467854738
243 0.127304001400868
244 0.127694008251031
245 0.126580038418372
246 0.131223614017169
247 0.126823185632626
248 0.125740028917789
249 0.127946823835373
250 0.126562238981326
251 0.128159611175458
252 0.129285218815009
253 0.131889898329973
254 0.131773212303718
255 0.129097214589516
256 0.133331887423992
257 0.128034392992655
258 0.129688025762637
259 0.131179261952639
260 0.127417959272861
261 0.129969807962577
262 0.126174435019493
263 0.133712230871121
264 0.129911419004202
265 0.130708838502566
266 0.125842406104008
267 0.124950687090556
268 0.124942507594824
269 0.122474374870459
270 0.127323371668657
271 0.129180113474528
272 0.126451147099336
273 0.124751693258683
274 0.12411992251873
275 0.130949087440968
276 0.126470000793537
277 0.124488670378923
278 0.121924941738447
279 0.12671256562074
280 0.122109579543273
281 0.12141490727663
282 0.119425000001987
283 0.121929701417685
284 0.117656525224447
285 0.120468610276779
286 0.115994395067294
287 0.1232801998655
288 0.115571630497773
289 0.116510253399611
290 0.109857050081094
291 0.119325102617343
292 0.114959238717953
293 0.111347428212563
294 0.103801141182582
295 0.113121774047613
296 0.102431240181128
297 0.112565976878007
298 0.106680667648713
299 0.102435467143854
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0621240466833115
41 0.0646328896284103
42 0.063516990840435
43 0.0629911303520203
44 0.0641998514533043
45 0.0603892125189304
46 0.0625820368528366
47 0.063884786516428
48 0.0607198737561703
49 0.0634917467832565
50 0.0608205229043961
51 0.0623325183987617
52 0.0608450047671795
53 0.0618322484195232
54 0.0610447525978088
55 0.0610601231455803
56 0.0613808311522007
57 0.0612621292471886
58 0.0612137317657471
59 0.060624536126852
60 0.0601402767002583
61 0.060832954198122
62 0.0594761751592159
63 0.0615198835730553
64 0.0602533638477325
65 0.0607950389385223
66 0.0573521718382835
67 0.0612165905535221
68 0.0582846879959106
69 0.0586487375199795
70 0.0595490366220474
71 0.0600662149488926
72 0.0607214614748955
73 0.0594459787011147
74 0.0615880653262138
75 0.0597264565527439
76 0.0599799133837223
77 0.0591329343616962
78 0.0590458922088146
79 0.0601858839392662
80 0.0608902268111706
81 0.0613059468567371
82 0.0602689370512962
83 0.0612822957336903
84 0.0597402945160866
85 0.0607087485492229
86 0.0588014006614685
87 0.0574732974171639
88 0.0586630284786224
89 0.0578054040670395
90 0.0598181009292603
91 0.0608220927417278
92 0.0573870599269867
93 0.0562194913625717
94 0.0581913441419601
95 0.0597650550305843
96 0.0606072477996349
97 0.0605281881988049
98 0.0597897537052631
99 0.061465348303318
100 0.0601890131831169
101 0.0597503259778023
102 0.0597871273756027
103 0.0590117864310741
104 0.0651558205485344
105 0.0642347514629364
106 0.0635627672076225
107 0.0592472821474075
108 0.0610675729811192
109 0.0592003054916859
110 0.062930417060852
111 0.0657183803617954
112 0.0662193097174168
113 0.0634591363370419
114 0.0638818070292473
115 0.0671670623123646
116 0.0687616817653179
117 0.0719043120741844
118 0.0661308959126472
119 0.06761809065938
120 0.0685785479843617
121 0.0691015876829624
122 0.0719014145433903
123 0.0746702514588833
124 0.0708115719258785
125 0.0725446775555611
126 0.0732744500041008
127 0.0748287208378315
128 0.0776299491524696
129 0.0755182079970837
130 0.0698562189936638
131 0.0760163247585297
132 0.0801088877022266
133 0.0787781275808811
134 0.0806467108428478
135 0.0801453597843647
136 0.08111712038517
137 0.0877558015286923
138 0.0859494388103485
139 0.0890686422586441
140 0.0905285567045212
141 0.0895529501140118
142 0.0916119739413261
143 0.0859481349587441
144 0.09456757158041
145 0.0902414992451668
146 0.0894265756011009
147 0.103272545337677
148 0.0885965846478939
149 0.100746078044176
150 0.10195839703083
151 0.0931614339351654
152 0.105471147596836
153 0.0983823984861374
154 0.102427278459072
155 0.0996686816215515
156 0.0902490302920342
157 0.0956806316971779
158 0.0988457895815373
159 0.100706589221954
160 0.105501446127892
161 0.106141850352287
162 0.10687131434679
163 0.109093740582466
164 0.107952021062374
165 0.100855199992657
166 0.112818841636181
167 0.108990181982517
168 0.113054072856903
169 0.112014760077
170 0.115576039254665
171 0.107737599313259
172 0.112488353252411
173 0.115531092882156
174 0.108028541505337
175 0.110759918391705
176 0.118488812446594
177 0.114482568204403
178 0.117473821341991
179 0.113973940908909
180 0.113203048706055
181 0.106646683812141
182 0.112243634462357
183 0.110216708481312
184 0.0978644356131554
185 0.114454309642315
186 0.115396146476269
187 0.109338757395744
188 0.10619653314352
189 0.106503373384476
190 0.11515642106533
191 0.105441994965076
192 0.112158124148846
193 0.107433001697063
194 0.116699010133743
195 0.113902579247952
196 0.10749299377203
197 0.118016695976257
198 0.111421371996403
199 0.113455550372601
200 0.109631457924843
201 0.110562331974506
202 0.108477140963078
203 0.116304701566696
204 0.111260104179382
205 0.117035242915154
206 0.114303892850876
207 0.112525033950806
208 0.115367674827576
209 0.11971420943737
210 0.116627360880375
211 0.115886859595776
212 0.121260717511177
213 0.114171615242958
214 0.115559637546539
215 0.118340276181698
216 0.118132558465004
217 0.121738907694817
218 0.120875062048435
219 0.123219601809978
220 0.119428499042988
221 0.124377903342247
222 0.122574689984322
223 0.119423365592957
224 0.112749481201172
225 0.118035539984703
226 0.122372758388519
227 0.117135989665985
228 0.120586103200912
229 0.124069321155548
230 0.122026580572128
231 0.120845226943493
232 0.121136476099491
233 0.125773490965366
234 0.129425799846649
235 0.127788232266903
236 0.130309394001961
237 0.129122120141983
238 0.130094991624355
239 0.12804996073246
240 0.128737212717533
241 0.134236340224743
242 0.1291827917099
243 0.130702474713325
244 0.123728819191456
245 0.136053360998631
246 0.134751161932945
247 0.138074247539043
248 0.131717526912689
249 0.138629567623138
250 0.131427519023418
251 0.129786677658558
252 0.133366331458092
253 0.130410128831863
254 0.132549788057804
255 0.132322499155998
256 0.132948291301727
257 0.133624361455441
258 0.133119879662991
259 0.1384869992733
260 0.137583918869495
261 0.13486865311861
262 0.135216403007507
263 0.134436130523682
264 0.133941711485386
265 0.137862145900726
266 0.139551620185375
267 0.131189508736134
268 0.133029581606388
269 0.133028230071068
270 0.135118716955185
271 0.136966955661774
272 0.132863061130047
273 0.136020995676517
274 0.134192110598087
275 0.130817306041718
276 0.135484644770622
277 0.13755865842104
278 0.133951805531979
279 0.136674998700619
280 0.135401040315628
281 0.132529212534428
282 0.13123943656683
283 0.136713764071465
284 0.131420154869556
285 0.137101528048515
286 0.138036267459393
287 0.140612740814686
288 0.133426801860332
289 0.131495486199856
290 0.134136143326759
291 0.133349652588367
292 0.130483019351959
293 0.130097045004368
294 0.13048750013113
295 0.131361722946167
296 0.125592850148678
297 0.127100391685963
298 0.125661152601242
299 0.128231146931648
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=21.8, xmax=312.2,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={neuron 23},
ymajorticks=false,
ymin=0, ymax=0.279667098261416,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:57,0.0670123808976029)
--(axis cs:57,0.0593465642734354)
--(axis cs:58,0.0601083987433768)
--(axis cs:59,0.0594888119802728)
--(axis cs:60,0.0585869078830544)
--(axis cs:61,0.0597570038949449)
--(axis cs:62,0.0607581196435595)
--(axis cs:63,0.0614173216121447)
--(axis cs:64,0.0620221461185234)
--(axis cs:65,0.0631028769805185)
--(axis cs:66,0.0633834660482159)
--(axis cs:67,0.0626851337374292)
--(axis cs:68,0.0627766887963146)
--(axis cs:69,0.0633501498529979)
--(axis cs:70,0.0638094962060289)
--(axis cs:71,0.0645282408177972)
--(axis cs:72,0.0640797330450931)
--(axis cs:73,0.0647215323464736)
--(axis cs:74,0.0646067794611829)
--(axis cs:75,0.065344672663163)
--(axis cs:76,0.064521143147487)
--(axis cs:77,0.0635332912094654)
--(axis cs:78,0.0636028865421555)
--(axis cs:79,0.0649363374661536)
--(axis cs:80,0.0653212120403785)
--(axis cs:81,0.0657335121371685)
--(axis cs:82,0.0664540767476497)
--(axis cs:83,0.0658833007241198)
--(axis cs:84,0.0653550720787392)
--(axis cs:85,0.0660878001757894)
--(axis cs:86,0.0659148836982403)
--(axis cs:87,0.0654397447442542)
--(axis cs:88,0.064732149048015)
--(axis cs:89,0.0646058312018389)
--(axis cs:90,0.0652271618731745)
--(axis cs:91,0.0648131628415146)
--(axis cs:92,0.0656852734003459)
--(axis cs:93,0.0654045223237206)
--(axis cs:94,0.0653922926353731)
--(axis cs:95,0.0641019982693543)
--(axis cs:96,0.0647700709232965)
--(axis cs:97,0.0672394899377952)
--(axis cs:98,0.0670132206278863)
--(axis cs:99,0.0653517030331543)
--(axis cs:100,0.0649684994337087)
--(axis cs:101,0.0639344884927343)
--(axis cs:102,0.0644009478095843)
--(axis cs:103,0.0639538501517167)
--(axis cs:104,0.0641263743868363)
--(axis cs:105,0.0632912797778179)
--(axis cs:106,0.0637349281518428)
--(axis cs:107,0.0642586932305813)
--(axis cs:108,0.0658626357258751)
--(axis cs:109,0.0659981528921735)
--(axis cs:110,0.0665471724893649)
--(axis cs:111,0.0657017172055478)
--(axis cs:112,0.0657582993172098)
--(axis cs:113,0.0665707876103303)
--(axis cs:114,0.0663889018655918)
--(axis cs:115,0.0668858573364323)
--(axis cs:116,0.0669392931636659)
--(axis cs:117,0.0668177024090776)
--(axis cs:118,0.0664215591477628)
--(axis cs:119,0.0662682722673743)
--(axis cs:120,0.0663307287077438)
--(axis cs:121,0.0657961241733594)
--(axis cs:122,0.0659403192295296)
--(axis cs:123,0.0658029212035748)
--(axis cs:124,0.0656577124411401)
--(axis cs:125,0.0641963497934798)
--(axis cs:126,0.0632678342987554)
--(axis cs:127,0.062391258079277)
--(axis cs:128,0.0611853241760122)
--(axis cs:129,0.0619186801407684)
--(axis cs:130,0.0629721728090223)
--(axis cs:131,0.0635990519310157)
--(axis cs:132,0.0636471287413632)
--(axis cs:133,0.0631483262994113)
--(axis cs:134,0.0632342007082842)
--(axis cs:135,0.0620370011930578)
--(axis cs:136,0.0620827855209714)
--(axis cs:137,0.0613650800406727)
--(axis cs:138,0.0605651198524816)
--(axis cs:139,0.0597739404339628)
--(axis cs:140,0.058322969574608)
--(axis cs:141,0.0595566366944397)
--(axis cs:142,0.0605481784847626)
--(axis cs:143,0.0604250456226668)
--(axis cs:144,0.0605104759552478)
--(axis cs:145,0.0597974285102216)
--(axis cs:146,0.0591534389556957)
--(axis cs:147,0.0593340493876164)
--(axis cs:148,0.0587292590473975)
--(axis cs:149,0.0597652650313641)
--(axis cs:150,0.0612079564032548)
--(axis cs:151,0.0603480633890519)
--(axis cs:152,0.0592524874220456)
--(axis cs:153,0.0609584594780923)
--(axis cs:154,0.0624159184118306)
--(axis cs:155,0.0638936062589651)
--(axis cs:156,0.0642513614150484)
--(axis cs:157,0.064875122851023)
--(axis cs:158,0.0660199689459276)
--(axis cs:159,0.0674435490621298)
--(axis cs:160,0.0688605594977567)
--(axis cs:161,0.0686387495893576)
--(axis cs:162,0.0678815558230378)
--(axis cs:163,0.0669141814021495)
--(axis cs:164,0.0685090214685602)
--(axis cs:165,0.0692352011065944)
--(axis cs:166,0.0693989714122038)
--(axis cs:167,0.0704797244118986)
--(axis cs:168,0.0690999048216144)
--(axis cs:169,0.0683872591014225)
--(axis cs:170,0.0703984490297922)
--(axis cs:171,0.0702193703910088)
--(axis cs:172,0.0702659814823056)
--(axis cs:173,0.0717657701979965)
--(axis cs:174,0.0709840558181642)
--(axis cs:175,0.0719052122150754)
--(axis cs:176,0.0731905710946116)
--(axis cs:177,0.0750839003641391)
--(axis cs:178,0.0762934368158833)
--(axis cs:179,0.0775380319002433)
--(axis cs:180,0.0780028862031323)
--(axis cs:181,0.0781688942263228)
--(axis cs:182,0.0798474352548523)
--(axis cs:183,0.0834697608039771)
--(axis cs:184,0.087635702319138)
--(axis cs:185,0.0920955336746594)
--(axis cs:186,0.095850822922312)
--(axis cs:187,0.100803510727241)
--(axis cs:188,0.103419952366329)
--(axis cs:189,0.106960267094835)
--(axis cs:190,0.110634734358943)
--(axis cs:191,0.114191458275992)
--(axis cs:192,0.118440310273735)
--(axis cs:193,0.121423829979394)
--(axis cs:194,0.124875859344018)
--(axis cs:195,0.126906106691357)
--(axis cs:196,0.131042762374025)
--(axis cs:197,0.134255067615371)
--(axis cs:198,0.138651564583862)
--(axis cs:199,0.142156197383064)
--(axis cs:200,0.143818087927951)
--(axis cs:201,0.146410010062327)
--(axis cs:202,0.148755307482313)
--(axis cs:203,0.150052199046591)
--(axis cs:204,0.147734756034735)
--(axis cs:205,0.149353876545615)
--(axis cs:206,0.15106503560502)
--(axis cs:207,0.149969017019846)
--(axis cs:208,0.153271486840665)
--(axis cs:209,0.151807666169544)
--(axis cs:210,0.15082158522154)
--(axis cs:211,0.151768136167872)
--(axis cs:212,0.154671363991539)
--(axis cs:213,0.159019134056179)
--(axis cs:214,0.163949108248095)
--(axis cs:215,0.168148818944875)
--(axis cs:216,0.172164244542457)
--(axis cs:217,0.174308657838153)
--(axis cs:218,0.169447162967638)
--(axis cs:219,0.17069653222169)
--(axis cs:220,0.171558614254049)
--(axis cs:221,0.173145294275157)
--(axis cs:222,0.174955597778566)
--(axis cs:223,0.175042132213411)
--(axis cs:224,0.172015403054276)
--(axis cs:225,0.170975374130187)
--(axis cs:226,0.173583840459532)
--(axis cs:227,0.181192952910782)
--(axis cs:228,0.184317913110616)
--(axis cs:229,0.182996655253397)
--(axis cs:230,0.182262062305353)
--(axis cs:231,0.17503098888752)
--(axis cs:232,0.177891104331033)
--(axis cs:233,0.174727939628281)
--(axis cs:234,0.170223733392281)
--(axis cs:235,0.163952259494313)
--(axis cs:236,0.161498493414139)
--(axis cs:237,0.162005672058693)
--(axis cs:238,0.162213920496148)
--(axis cs:239,0.15660620707324)
--(axis cs:240,0.156431796852794)
--(axis cs:241,0.152372824190366)
--(axis cs:242,0.149646713563378)
--(axis cs:243,0.150484177943971)
--(axis cs:244,0.144960117805593)
--(axis cs:245,0.140870527017589)
--(axis cs:246,0.136809483060126)
--(axis cs:247,0.138350559425367)
--(axis cs:248,0.137866040574989)
--(axis cs:249,0.133550137950059)
--(axis cs:250,0.130794372165311)
--(axis cs:251,0.124695631903317)
--(axis cs:252,0.122342963179745)
--(axis cs:253,0.117856032133009)
--(axis cs:254,0.118632278125682)
--(axis cs:255,0.120548829766565)
--(axis cs:256,0.119284554202408)
--(axis cs:257,0.117706933188577)
--(axis cs:258,0.11652745319786)
--(axis cs:259,0.113967421915759)
--(axis cs:260,0.113625451043402)
--(axis cs:261,0.11143262410173)
--(axis cs:262,0.112680971414946)
--(axis cs:263,0.112246089507186)
--(axis cs:264,0.113737103047483)
--(axis cs:265,0.111545394369793)
--(axis cs:266,0.110966954701479)
--(axis cs:267,0.110543878651681)
--(axis cs:268,0.112589946327957)
--(axis cs:269,0.113641685898957)
--(axis cs:270,0.114528309157)
--(axis cs:271,0.112640493820705)
--(axis cs:272,0.108591376055932)
--(axis cs:273,0.108943041756645)
--(axis cs:274,0.109844377315587)
--(axis cs:275,0.108612481895491)
--(axis cs:276,0.10816183005881)
--(axis cs:277,0.106292807380617)
--(axis cs:278,0.104259822936976)
--(axis cs:279,0.10578293267378)
--(axis cs:280,0.104966024118558)
--(axis cs:281,0.10195450254988)
--(axis cs:282,0.100387469112982)
--(axis cs:283,0.0969595327865328)
--(axis cs:284,0.0938219549268165)
--(axis cs:285,0.0921395897852992)
--(axis cs:286,0.0884127425089717)
--(axis cs:287,0.0878520599335376)
--(axis cs:288,0.0865949992379302)
--(axis cs:289,0.0845357923726398)
--(axis cs:290,0.0848318647015534)
--(axis cs:291,0.0827982704700805)
--(axis cs:292,0.0813358100456729)
--(axis cs:293,0.080740026259916)
--(axis cs:294,0.0783414367596084)
--(axis cs:295,0.076655581977556)
--(axis cs:296,0.0744739713486397)
--(axis cs:297,0.0739010904937867)
--(axis cs:298,0.0729604228658469)
--(axis cs:299,0.0705321961795521)
--(axis cs:299,0.0780466905082035)
--(axis cs:299,0.0780466905082035)
--(axis cs:298,0.0801295221524446)
--(axis cs:297,0.0810727974067248)
--(axis cs:296,0.0814384587390857)
--(axis cs:295,0.0845935787890456)
--(axis cs:294,0.0868649757147059)
--(axis cs:293,0.0901390759900242)
--(axis cs:292,0.0904390566346313)
--(axis cs:291,0.0926096681891106)
--(axis cs:290,0.0961342334083277)
--(axis cs:289,0.095857935247803)
--(axis cs:288,0.0984442523081349)
--(axis cs:287,0.100924997396276)
--(axis cs:286,0.102216557966149)
--(axis cs:285,0.107832588753341)
--(axis cs:284,0.112704286773038)
--(axis cs:283,0.118292350084459)
--(axis cs:282,0.121280780752391)
--(axis cs:281,0.122267123870936)
--(axis cs:280,0.123498572351639)
--(axis cs:279,0.125245670840255)
--(axis cs:278,0.123684792049602)
--(axis cs:277,0.12630821533972)
--(axis cs:276,0.126190361230456)
--(axis cs:275,0.1249770888255)
--(axis cs:274,0.127548356178854)
--(axis cs:273,0.129411652589942)
--(axis cs:272,0.132689135462388)
--(axis cs:271,0.141338696369928)
--(axis cs:270,0.145849309513463)
--(axis cs:269,0.149377225184582)
--(axis cs:268,0.146385387640841)
--(axis cs:267,0.14269683085181)
--(axis cs:266,0.148148353821699)
--(axis cs:265,0.154992730906773)
--(axis cs:264,0.160613384641694)
--(axis cs:263,0.161437338263746)
--(axis cs:262,0.158011338322259)
--(axis cs:261,0.148581497132687)
--(axis cs:260,0.148709607009933)
--(axis cs:259,0.146201105647654)
--(axis cs:258,0.148001572356797)
--(axis cs:257,0.143969221345445)
--(axis cs:256,0.143761280299176)
--(axis cs:255,0.141649769413021)
--(axis cs:254,0.137987941224179)
--(axis cs:253,0.136872031807993)
--(axis cs:252,0.139888104636671)
--(axis cs:251,0.138759088474605)
--(axis cs:250,0.145918964342168)
--(axis cs:249,0.149613356915041)
--(axis cs:248,0.156168177219747)
--(axis cs:247,0.161350836205469)
--(axis cs:246,0.166796814512328)
--(axis cs:245,0.178572174322133)
--(axis cs:244,0.193719589244731)
--(axis cs:243,0.215652429583762)
--(axis cs:242,0.229972117912198)
--(axis cs:241,0.245329828025592)
--(axis cs:240,0.258762599325134)
--(axis cs:239,0.267091515878331)
--(axis cs:238,0.276432084101198)
--(axis cs:237,0.273639310199785)
--(axis cs:236,0.270889238058512)
--(axis cs:235,0.274919547365657)
--(axis cs:234,0.275819257292228)
--(axis cs:233,0.274832025108022)
--(axis cs:232,0.271034743477487)
--(axis cs:231,0.246789286101291)
--(axis cs:230,0.250111935263731)
--(axis cs:229,0.246590651325558)
--(axis cs:228,0.252589955473381)
--(axis cs:227,0.267955131809194)
--(axis cs:226,0.264658317834192)
--(axis cs:225,0.270540728223544)
--(axis cs:224,0.266022001363716)
--(axis cs:223,0.271589374865396)
--(axis cs:222,0.283405323564601)
--(axis cs:221,0.270646237247912)
--(axis cs:220,0.265301895459442)
--(axis cs:219,0.255463918554728)
--(axis cs:218,0.247487868645076)
--(axis cs:217,0.250165839798006)
--(axis cs:216,0.243640544921222)
--(axis cs:215,0.233007192278918)
--(axis cs:214,0.213085025424619)
--(axis cs:213,0.202126435824624)
--(axis cs:212,0.194102197923223)
--(axis cs:211,0.187612777804983)
--(axis cs:210,0.182424476977734)
--(axis cs:209,0.18108964925315)
--(axis cs:208,0.185398195701818)
--(axis cs:207,0.182891093183579)
--(axis cs:206,0.184136920230005)
--(axis cs:205,0.188849316204998)
--(axis cs:204,0.199823788044728)
--(axis cs:203,0.213547576188268)
--(axis cs:202,0.222832834733892)
--(axis cs:201,0.228906112111936)
--(axis cs:200,0.23295552029962)
--(axis cs:199,0.242906666543029)
--(axis cs:198,0.247161404921925)
--(axis cs:197,0.241452334216574)
--(axis cs:196,0.243380754912753)
--(axis cs:195,0.23461258826574)
--(axis cs:194,0.23080737648009)
--(axis cs:193,0.218487671130206)
--(axis cs:192,0.20179617840631)
--(axis cs:191,0.183977799464188)
--(axis cs:190,0.159901720656399)
--(axis cs:189,0.150054387978649)
--(axis cs:188,0.1371353395049)
--(axis cs:187,0.131377827245242)
--(axis cs:186,0.123081194761671)
--(axis cs:185,0.118199971153635)
--(axis cs:184,0.110627521646825)
--(axis cs:183,0.102805050324798)
--(axis cs:182,0.0970294638484713)
--(axis cs:181,0.0947671116640466)
--(axis cs:180,0.0942604340839364)
--(axis cs:179,0.0920484954473214)
--(axis cs:178,0.0897836495135768)
--(axis cs:177,0.0884178023816164)
--(axis cs:176,0.0861268587658213)
--(axis cs:175,0.0843700641279524)
--(axis cs:174,0.0820989363183142)
--(axis cs:173,0.0824876848051062)
--(axis cs:172,0.0817464411985492)
--(axis cs:171,0.0830757268607244)
--(axis cs:170,0.0851368038592052)
--(axis cs:169,0.0852280765220007)
--(axis cs:168,0.0861752726373077)
--(axis cs:167,0.0889871869437558)
--(axis cs:166,0.0877537091437756)
--(axis cs:165,0.0890541584033505)
--(axis cs:164,0.0905020857179162)
--(axis cs:163,0.094610933968601)
--(axis cs:162,0.0993415509983403)
--(axis cs:161,0.100865184098647)
--(axis cs:160,0.101576489871261)
--(axis cs:159,0.097947472408099)
--(axis cs:158,0.096393714587741)
--(axis cs:157,0.0943091114899626)
--(axis cs:156,0.0920736723887325)
--(axis cs:155,0.0903877670630449)
--(axis cs:154,0.0869907481451635)
--(axis cs:153,0.0812364314978598)
--(axis cs:152,0.0773854044069682)
--(axis cs:151,0.0729250657761207)
--(axis cs:150,0.070513367822012)
--(axis cs:149,0.0688849403026635)
--(axis cs:148,0.0669680502280707)
--(axis cs:147,0.0671933802328085)
--(axis cs:146,0.0661595321196801)
--(axis cs:145,0.0672686189794214)
--(axis cs:144,0.067602726795435)
--(axis cs:143,0.0670586486326852)
--(axis cs:142,0.0666784717334063)
--(axis cs:141,0.0650848453408793)
--(axis cs:140,0.0639194155743941)
--(axis cs:139,0.065328759362396)
--(axis cs:138,0.0658971231481847)
--(axis cs:137,0.0669727398336139)
--(axis cs:136,0.0672737283964747)
--(axis cs:135,0.0669285762901194)
--(axis cs:134,0.0681192580538847)
--(axis cs:133,0.0685021528384862)
--(axis cs:132,0.0691661346947953)
--(axis cs:131,0.0694065214211622)
--(axis cs:130,0.0679943554477119)
--(axis cs:129,0.0672964490757436)
--(axis cs:128,0.0665171668093813)
--(axis cs:127,0.0685200658455824)
--(axis cs:126,0.0695073750486516)
--(axis cs:125,0.0695283049207867)
--(axis cs:124,0.0711343458081745)
--(axis cs:123,0.0705894074362504)
--(axis cs:122,0.0703738274878598)
--(axis cs:121,0.070272770292405)
--(axis cs:120,0.0711749863842794)
--(axis cs:119,0.0719835231039992)
--(axis cs:118,0.0720351117921595)
--(axis cs:117,0.0722011227841686)
--(axis cs:116,0.0723736869120114)
--(axis cs:115,0.0722557991219455)
--(axis cs:114,0.0717105753261743)
--(axis cs:113,0.0724237392527679)
--(axis cs:112,0.0718770931301028)
--(axis cs:111,0.0717544222198889)
--(axis cs:110,0.0734989293191831)
--(axis cs:109,0.0733936776713717)
--(axis cs:108,0.0731849184094475)
--(axis cs:107,0.070782234696118)
--(axis cs:106,0.0698995139391453)
--(axis cs:105,0.0695684941560696)
--(axis cs:104,0.0702005748320726)
--(axis cs:103,0.0699696501278688)
--(axis cs:102,0.0699852196173197)
--(axis cs:101,0.0691290980602035)
--(axis cs:100,0.0707666209422425)
--(axis cs:99,0.0711045039044766)
--(axis cs:98,0.0730103824140805)
--(axis cs:97,0.0727046784907848)
--(axis cs:96,0.0702673552305223)
--(axis cs:95,0.0695530779562444)
--(axis cs:94,0.0711509490045589)
--(axis cs:93,0.070628182685263)
--(axis cs:92,0.0710069401150947)
--(axis cs:91,0.0705101470568619)
--(axis cs:90,0.0706569418025089)
--(axis cs:89,0.0702673300147379)
--(axis cs:88,0.0703744736280396)
--(axis cs:87,0.0715998868608941)
--(axis cs:86,0.0724627554563529)
--(axis cs:85,0.0726713171493576)
--(axis cs:84,0.0720161019189809)
--(axis cs:83,0.0728644703601888)
--(axis cs:82,0.0731476113393368)
--(axis cs:81,0.0722901181441209)
--(axis cs:80,0.0719162021805904)
--(axis cs:79,0.0718717961558569)
--(axis cs:78,0.0703300128932057)
--(axis cs:77,0.0704850400599578)
--(axis cs:76,0.071629613827528)
--(axis cs:75,0.0716337012617281)
--(axis cs:74,0.0717265351165556)
--(axis cs:73,0.0724029688222542)
--(axis cs:72,0.0721546328552644)
--(axis cs:71,0.0731140935838103)
--(axis cs:70,0.0715026924590432)
--(axis cs:69,0.0704848156740598)
--(axis cs:68,0.0715504134078492)
--(axis cs:67,0.0701757150668857)
--(axis cs:66,0.0711259285180021)
--(axis cs:65,0.0700793630486576)
--(axis cs:64,0.0687051886987272)
--(axis cs:63,0.0688573124510992)
--(axis cs:62,0.0685428770176267)
--(axis cs:61,0.0672366368656358)
--(axis cs:60,0.0654829104745721)
--(axis cs:59,0.0668052480711684)
--(axis cs:58,0.0675633307815535)
--(axis cs:57,0.0670123808976029)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:46,0.0764983865450764)
--(axis cs:46,0.067610951976881)
--(axis cs:47,0.0662938286611919)
--(axis cs:48,0.0654386503062218)
--(axis cs:49,0.0667336582904283)
--(axis cs:50,0.0666141854702962)
--(axis cs:51,0.0680234919345577)
--(axis cs:52,0.0691447377806155)
--(axis cs:53,0.0696290545381409)
--(axis cs:54,0.0704719489012216)
--(axis cs:55,0.0684842705241583)
--(axis cs:56,0.0690241967083355)
--(axis cs:57,0.0703750521891597)
--(axis cs:58,0.0692935600875704)
--(axis cs:59,0.0698452040681765)
--(axis cs:60,0.0708792795257003)
--(axis cs:61,0.0710995205080927)
--(axis cs:62,0.071444063893311)
--(axis cs:63,0.0716934688893893)
--(axis cs:64,0.0706151609026225)
--(axis cs:65,0.0716411665812836)
--(axis cs:66,0.0714024156446164)
--(axis cs:67,0.0712649765405759)
--(axis cs:68,0.0717284954923288)
--(axis cs:69,0.0722325542875442)
--(axis cs:70,0.0709189880919591)
--(axis cs:71,0.070380335518428)
--(axis cs:72,0.0727933608567724)
--(axis cs:73,0.0731914481400278)
--(axis cs:74,0.0731246988179825)
--(axis cs:75,0.072312165592346)
--(axis cs:76,0.0712852893445605)
--(axis cs:77,0.0718619239798469)
--(axis cs:78,0.0724085590948489)
--(axis cs:79,0.0724572078546751)
--(axis cs:80,0.0717410315357237)
--(axis cs:81,0.0719900025982526)
--(axis cs:82,0.071661369666478)
--(axis cs:83,0.0707063141929686)
--(axis cs:84,0.0703437761512277)
--(axis cs:85,0.0687951513190215)
--(axis cs:86,0.0691015332093997)
--(axis cs:87,0.0687160887958)
--(axis cs:88,0.0691959963192248)
--(axis cs:89,0.0674439288546308)
--(axis cs:90,0.0678999580015084)
--(axis cs:91,0.0669906261239417)
--(axis cs:92,0.066916251548693)
--(axis cs:93,0.0678960532157919)
--(axis cs:94,0.06770728099554)
--(axis cs:95,0.0679526363111269)
--(axis cs:96,0.0683593627810076)
--(axis cs:97,0.0674734829078292)
--(axis cs:98,0.0675073886868849)
--(axis cs:99,0.0660997183322982)
--(axis cs:100,0.0669398767049826)
--(axis cs:101,0.0668184989599086)
--(axis cs:102,0.0659159404216857)
--(axis cs:103,0.0638298147324873)
--(axis cs:104,0.0636201033707744)
--(axis cs:105,0.0641555172502243)
--(axis cs:106,0.0648885993688365)
--(axis cs:107,0.0629941323522999)
--(axis cs:108,0.0607234818056701)
--(axis cs:109,0.0608611387276584)
--(axis cs:110,0.0616248582210491)
--(axis cs:111,0.0605156985672213)
--(axis cs:112,0.0600309203511194)
--(axis cs:113,0.0605484233552021)
--(axis cs:114,0.0603158237048664)
--(axis cs:115,0.0604756285083893)
--(axis cs:116,0.0605629833601909)
--(axis cs:117,0.0595794368443097)
--(axis cs:118,0.0590131242113982)
--(axis cs:119,0.0587696323577201)
--(axis cs:120,0.0587451055727391)
--(axis cs:121,0.0599273091929277)
--(axis cs:122,0.0615132988864134)
--(axis cs:123,0.0614642572623592)
--(axis cs:124,0.0594008111042651)
--(axis cs:125,0.0606271375969414)
--(axis cs:126,0.0597036815440503)
--(axis cs:127,0.0604709731790158)
--(axis cs:128,0.0612781057469244)
--(axis cs:129,0.0619378591102754)
--(axis cs:130,0.0638274661130099)
--(axis cs:131,0.0629809121389859)
--(axis cs:132,0.0638968892944457)
--(axis cs:133,0.0619758404597227)
--(axis cs:134,0.0619764140645355)
--(axis cs:135,0.0635867176500887)
--(axis cs:136,0.0628407702445562)
--(axis cs:137,0.0638264840922375)
--(axis cs:138,0.0621605668744739)
--(axis cs:139,0.0635143675990032)
--(axis cs:140,0.0638107381805008)
--(axis cs:141,0.0662271783943861)
--(axis cs:142,0.0663572287029874)
--(axis cs:143,0.0672053395710347)
--(axis cs:144,0.0680839556831603)
--(axis cs:145,0.0693497776103491)
--(axis cs:146,0.0719558202749552)
--(axis cs:147,0.074072816097907)
--(axis cs:148,0.0744930875181501)
--(axis cs:149,0.0758696540668982)
--(axis cs:150,0.0786272300714699)
--(axis cs:151,0.0801272213682606)
--(axis cs:152,0.0818161561376455)
--(axis cs:153,0.0834395745672438)
--(axis cs:154,0.0848065435514838)
--(axis cs:155,0.0865729197385822)
--(axis cs:156,0.0895821397971188)
--(axis cs:157,0.0917228529609718)
--(axis cs:158,0.0896428797929467)
--(axis cs:159,0.0919486364623228)
--(axis cs:160,0.0934653401946731)
--(axis cs:161,0.0953691980711314)
--(axis cs:162,0.0965473462147591)
--(axis cs:163,0.0984693994173796)
--(axis cs:164,0.0980652847597826)
--(axis cs:165,0.100638791616026)
--(axis cs:166,0.103332173167005)
--(axis cs:167,0.107030433867418)
--(axis cs:168,0.110080286533306)
--(axis cs:169,0.116458486752752)
--(axis cs:170,0.120194829040606)
--(axis cs:171,0.124768885261326)
--(axis cs:172,0.129821915109148)
--(axis cs:173,0.132235556579951)
--(axis cs:174,0.137539588987797)
--(axis cs:175,0.14403496001252)
--(axis cs:176,0.149200813153805)
--(axis cs:177,0.151816602934064)
--(axis cs:178,0.152332262263602)
--(axis cs:179,0.158409630847137)
--(axis cs:180,0.158643403760831)
--(axis cs:181,0.158053676083787)
--(axis cs:182,0.158353550845238)
--(axis cs:183,0.160340054218762)
--(axis cs:184,0.161386182914292)
--(axis cs:185,0.162286000114533)
--(axis cs:186,0.161590829338143)
--(axis cs:187,0.157411009532605)
--(axis cs:188,0.157190617325125)
--(axis cs:189,0.160252627033339)
--(axis cs:190,0.163544756508769)
--(axis cs:191,0.164965479226972)
--(axis cs:192,0.161795815280226)
--(axis cs:193,0.1605697451999)
--(axis cs:194,0.159234590086055)
--(axis cs:195,0.157095573150726)
--(axis cs:196,0.158104631568504)
--(axis cs:197,0.156750054151961)
--(axis cs:198,0.15761960240305)
--(axis cs:199,0.160714885657292)
--(axis cs:200,0.159480571608935)
--(axis cs:201,0.15743094990774)
--(axis cs:202,0.154311605917068)
--(axis cs:203,0.149262456553791)
--(axis cs:204,0.148112292776049)
--(axis cs:205,0.143291525663388)
--(axis cs:206,0.145100891749347)
--(axis cs:207,0.142790469140946)
--(axis cs:208,0.142835664587107)
--(axis cs:209,0.141085379779016)
--(axis cs:210,0.140961546164399)
--(axis cs:211,0.141655645894837)
--(axis cs:212,0.147320494085497)
--(axis cs:213,0.147519234726494)
--(axis cs:214,0.151697956998124)
--(axis cs:215,0.150897671829797)
--(axis cs:216,0.150085154650443)
--(axis cs:217,0.147121214556793)
--(axis cs:218,0.14940350183896)
--(axis cs:219,0.148143398246261)
--(axis cs:220,0.146684293152555)
--(axis cs:221,0.148013233369263)
--(axis cs:222,0.150805622923718)
--(axis cs:223,0.149685665425436)
--(axis cs:224,0.151632728622675)
--(axis cs:225,0.150517768227926)
--(axis cs:226,0.148004126909916)
--(axis cs:227,0.144493522194074)
--(axis cs:228,0.140581552457726)
--(axis cs:229,0.136537693312487)
--(axis cs:230,0.135077415792492)
--(axis cs:231,0.134327474500219)
--(axis cs:232,0.132885819528237)
--(axis cs:233,0.127871454756982)
--(axis cs:234,0.120770548529864)
--(axis cs:235,0.117991179488583)
--(axis cs:236,0.115941396646554)
--(axis cs:237,0.116562852844807)
--(axis cs:238,0.11524795296059)
--(axis cs:239,0.113505660798449)
--(axis cs:240,0.113753082976866)
--(axis cs:241,0.112355361992795)
--(axis cs:242,0.109968550569682)
--(axis cs:243,0.110415631664557)
--(axis cs:244,0.110473957311226)
--(axis cs:245,0.110037705406801)
--(axis cs:246,0.107697115589096)
--(axis cs:247,0.107485106711113)
--(axis cs:248,0.105388308351404)
--(axis cs:249,0.102865612078739)
--(axis cs:250,0.10474694637035)
--(axis cs:251,0.102493145679552)
--(axis cs:252,0.103879870332409)
--(axis cs:253,0.103975552875952)
--(axis cs:254,0.105348840683921)
--(axis cs:255,0.10456617488233)
--(axis cs:256,0.104937334042299)
--(axis cs:257,0.106441835346988)
--(axis cs:258,0.106829413355351)
--(axis cs:259,0.107311830286875)
--(axis cs:260,0.106318831839536)
--(axis cs:261,0.105867093843269)
--(axis cs:262,0.103452715935715)
--(axis cs:263,0.101997899235301)
--(axis cs:264,0.100706702948477)
--(axis cs:265,0.0990966411833505)
--(axis cs:266,0.0992376704540571)
--(axis cs:267,0.0994415180778446)
--(axis cs:268,0.0987719026248781)
--(axis cs:269,0.098035012932319)
--(axis cs:270,0.0964660836786355)
--(axis cs:271,0.0952431583990946)
--(axis cs:272,0.0966784478349181)
--(axis cs:273,0.0964074451357232)
--(axis cs:274,0.0971535087130592)
--(axis cs:275,0.0970535649778826)
--(axis cs:276,0.0921142497246148)
--(axis cs:277,0.0939875639717601)
--(axis cs:278,0.0932479038179525)
--(axis cs:279,0.0923119443072498)
--(axis cs:280,0.0914745284000066)
--(axis cs:281,0.0913456094332792)
--(axis cs:282,0.0878676914741118)
--(axis cs:283,0.0884722645100107)
--(axis cs:284,0.0861017984471074)
--(axis cs:285,0.0859808975328536)
--(axis cs:286,0.0835179135987677)
--(axis cs:287,0.0838370255993112)
--(axis cs:288,0.0821939392707823)
--(axis cs:289,0.0781480269135435)
--(axis cs:290,0.0778248710017302)
--(axis cs:291,0.0757449408537375)
--(axis cs:292,0.0743102187791104)
--(axis cs:293,0.0744229661373207)
--(axis cs:294,0.0751373302037037)
--(axis cs:295,0.0749669560675404)
--(axis cs:296,0.0732066931715225)
--(axis cs:297,0.0716749300871209)
--(axis cs:298,0.0706233508119416)
--(axis cs:299,0.0720407927584375)
--(axis cs:299,0.0878523288119113)
--(axis cs:299,0.0878523288119113)
--(axis cs:298,0.0839025969451237)
--(axis cs:297,0.0838265724789187)
--(axis cs:296,0.0862787764007236)
--(axis cs:295,0.0887762353311398)
--(axis cs:294,0.0881396057238662)
--(axis cs:293,0.0868602437826088)
--(axis cs:292,0.0870263372978931)
--(axis cs:291,0.0890218820878638)
--(axis cs:290,0.0920505049247644)
--(axis cs:289,0.0935777761413257)
--(axis cs:288,0.0993959491379978)
--(axis cs:287,0.10177408271866)
--(axis cs:286,0.101151057626852)
--(axis cs:285,0.103995939021853)
--(axis cs:284,0.105006004577244)
--(axis cs:283,0.108700928587104)
--(axis cs:282,0.111074173530487)
--(axis cs:281,0.116862502612843)
--(axis cs:280,0.114158087434468)
--(axis cs:279,0.111698449163276)
--(axis cs:278,0.11374908375585)
--(axis cs:277,0.115594720121143)
--(axis cs:276,0.115031939450931)
--(axis cs:275,0.119745395253362)
--(axis cs:274,0.116930873455889)
--(axis cs:273,0.114762336958934)
--(axis cs:272,0.114540997036031)
--(axis cs:271,0.111501787208985)
--(axis cs:270,0.111637772393194)
--(axis cs:269,0.112253401799303)
--(axis cs:268,0.113618834983197)
--(axis cs:267,0.114485408177382)
--(axis cs:266,0.113444036540715)
--(axis cs:265,0.112305510550286)
--(axis cs:264,0.114561191841099)
--(axis cs:263,0.115390639408417)
--(axis cs:262,0.114800032315246)
--(axis cs:261,0.116423211577488)
--(axis cs:260,0.117562833777692)
--(axis cs:259,0.119035601253614)
--(axis cs:258,0.118867303102255)
--(axis cs:257,0.118666210737654)
--(axis cs:256,0.117302495557559)
--(axis cs:255,0.118147262049041)
--(axis cs:254,0.119650937288777)
--(axis cs:253,0.120408045317574)
--(axis cs:252,0.119603852324556)
--(axis cs:251,0.117326280857008)
--(axis cs:250,0.119010937163485)
--(axis cs:249,0.116809375639724)
--(axis cs:248,0.117250550130838)
--(axis cs:247,0.117499827842391)
--(axis cs:246,0.116256505872891)
--(axis cs:245,0.120401449024423)
--(axis cs:244,0.121031619209932)
--(axis cs:243,0.120517188923793)
--(axis cs:242,0.118366267465682)
--(axis cs:241,0.122474721332711)
--(axis cs:240,0.127327296136689)
--(axis cs:239,0.129332811329465)
--(axis cs:238,0.134108985565444)
--(axis cs:237,0.139518340840724)
--(axis cs:236,0.140016970492547)
--(axis cs:235,0.140654705204086)
--(axis cs:234,0.146897415570973)
--(axis cs:233,0.15195996773588)
--(axis cs:232,0.155497986596092)
--(axis cs:231,0.153824190159162)
--(axis cs:230,0.155779530467245)
--(axis cs:229,0.16110307922391)
--(axis cs:228,0.171939832571233)
--(axis cs:227,0.194823024722888)
--(axis cs:226,0.220025668677146)
--(axis cs:225,0.241228931582102)
--(axis cs:224,0.251198894708038)
--(axis cs:223,0.248084115404113)
--(axis cs:222,0.254751273777737)
--(axis cs:221,0.261296796450345)
--(axis cs:220,0.243848634435073)
--(axis cs:219,0.215098464259414)
--(axis cs:218,0.222254061534487)
--(axis cs:217,0.220980620694061)
--(axis cs:216,0.211659249188668)
--(axis cs:215,0.205862820718549)
--(axis cs:214,0.194593175273166)
--(axis cs:213,0.178564058458144)
--(axis cs:212,0.17662798982864)
--(axis cs:211,0.170299139243532)
--(axis cs:210,0.167961160007471)
--(axis cs:209,0.167001244590009)
--(axis cs:208,0.165385681180272)
--(axis cs:207,0.169154723374904)
--(axis cs:206,0.173424200926935)
--(axis cs:205,0.174506189180958)
--(axis cs:204,0.177618448247969)
--(axis cs:203,0.185678360653307)
--(axis cs:202,0.200628989188223)
--(axis cs:201,0.215329792995016)
--(axis cs:200,0.223225390676465)
--(axis cs:199,0.224936680430908)
--(axis cs:198,0.214224324205512)
--(axis cs:197,0.215118384866765)
--(axis cs:196,0.21470589238851)
--(axis cs:195,0.209504226914434)
--(axis cs:194,0.20671909935503)
--(axis cs:193,0.200621805069823)
--(axis cs:192,0.195805857130739)
--(axis cs:191,0.198316074384187)
--(axis cs:190,0.200314271115361)
--(axis cs:189,0.205364631440892)
--(axis cs:188,0.211731435579839)
--(axis cs:187,0.219365553471055)
--(axis cs:186,0.235056104291966)
--(axis cs:185,0.242190165656951)
--(axis cs:184,0.248291736086095)
--(axis cs:183,0.252416327337629)
--(axis cs:182,0.254122092834262)
--(axis cs:181,0.247191886931555)
--(axis cs:180,0.249540725983937)
--(axis cs:179,0.25059964697345)
--(axis cs:178,0.239799990191156)
--(axis cs:177,0.234086720135151)
--(axis cs:176,0.224037167375861)
--(axis cs:175,0.21566936496309)
--(axis cs:174,0.198554000675709)
--(axis cs:173,0.18186428982782)
--(axis cs:172,0.17695299170495)
--(axis cs:171,0.167852747776599)
--(axis cs:170,0.15991595762835)
--(axis cs:169,0.154439351534304)
--(axis cs:168,0.144172729320158)
--(axis cs:167,0.139033398326195)
--(axis cs:166,0.134606500999794)
--(axis cs:165,0.129966392484543)
--(axis cs:164,0.125176893799521)
--(axis cs:163,0.12525027567651)
--(axis cs:162,0.123624036435974)
--(axis cs:161,0.122152805616787)
--(axis cs:160,0.120999361517458)
--(axis cs:159,0.118190992037423)
--(axis cs:158,0.114743328413469)
--(axis cs:157,0.11848754674122)
--(axis cs:156,0.117606856689247)
--(axis cs:155,0.114188998239943)
--(axis cs:154,0.114525559581718)
--(axis cs:153,0.116621042611435)
--(axis cs:152,0.117613121192991)
--(axis cs:151,0.11156786156445)
--(axis cs:150,0.108021366006688)
--(axis cs:149,0.104127452015839)
--(axis cs:148,0.103631884169644)
--(axis cs:147,0.0984874743355594)
--(axis cs:146,0.0935446743765413)
--(axis cs:145,0.0917932738500362)
--(axis cs:144,0.0870201552655812)
--(axis cs:143,0.0838592258342149)
--(axis cs:142,0.0802314115845311)
--(axis cs:141,0.0805606829677135)
--(axis cs:140,0.0778511302501733)
--(axis cs:139,0.0755762263052537)
--(axis cs:138,0.0742922653847639)
--(axis cs:137,0.0763092269667368)
--(axis cs:136,0.0758292365223591)
--(axis cs:135,0.0752148803400069)
--(axis cs:134,0.0738244309251815)
--(axis cs:133,0.0743118785515841)
--(axis cs:132,0.0748969572978614)
--(axis cs:131,0.0753502310465104)
--(axis cs:130,0.0766846128874632)
--(axis cs:129,0.0738006245198453)
--(axis cs:128,0.0714010893963581)
--(axis cs:127,0.0704866535586385)
--(axis cs:126,0.0694932593771967)
--(axis cs:125,0.0700760490193601)
--(axis cs:124,0.0687436058538285)
--(axis cs:123,0.0691953285562892)
--(axis cs:122,0.0696639216071416)
--(axis cs:121,0.0687624772263447)
--(axis cs:120,0.0658318234526129)
--(axis cs:119,0.0662103516575063)
--(axis cs:118,0.0665780318615164)
--(axis cs:117,0.0667642008605396)
--(axis cs:116,0.0675140682421131)
--(axis cs:115,0.0681892655211088)
--(axis cs:114,0.0683314981302939)
--(axis cs:113,0.0682789352408248)
--(axis cs:112,0.0680032252201721)
--(axis cs:111,0.0698856464026473)
--(axis cs:110,0.0719128496292879)
--(axis cs:109,0.0713476332759922)
--(axis cs:108,0.0713291027456047)
--(axis cs:107,0.0738656208168195)
--(axis cs:106,0.0767902945698242)
--(axis cs:105,0.0743697955162085)
--(axis cs:104,0.072878038663041)
--(axis cs:103,0.0720655054818439)
--(axis cs:102,0.0728163951085357)
--(axis cs:101,0.0743430601897143)
--(axis cs:100,0.0733828038801038)
--(axis cs:99,0.0714035787358805)
--(axis cs:98,0.0728109640421972)
--(axis cs:97,0.0738457361151601)
--(axis cs:96,0.0743948585540459)
--(axis cs:95,0.0746924871035684)
--(axis cs:94,0.074499135469802)
--(axis cs:93,0.0739808324516514)
--(axis cs:92,0.0726706069026735)
--(axis cs:91,0.0724954539116256)
--(axis cs:90,0.0743377685974696)
--(axis cs:89,0.0741448614875809)
--(axis cs:88,0.075602302047143)
--(axis cs:87,0.0742413545756151)
--(axis cs:86,0.0758164103054838)
--(axis cs:85,0.075930244047528)
--(axis cs:84,0.0755974394160631)
--(axis cs:83,0.075761118186754)
--(axis cs:82,0.0777591087147385)
--(axis cs:81,0.0776231906380388)
--(axis cs:80,0.0774190350837917)
--(axis cs:79,0.0767712606826555)
--(axis cs:78,0.0768072034085963)
--(axis cs:77,0.0769451760405022)
--(axis cs:76,0.0764068257015234)
--(axis cs:75,0.0778894093069102)
--(axis cs:74,0.0791958985028126)
--(axis cs:73,0.0780167849482271)
--(axis cs:72,0.0777469472387423)
--(axis cs:71,0.0761384546446718)
--(axis cs:70,0.0762546950670942)
--(axis cs:69,0.0777311524442521)
--(axis cs:68,0.0764266815197572)
--(axis cs:67,0.0764450524952308)
--(axis cs:66,0.0765070142110283)
--(axis cs:65,0.077721335107018)
--(axis cs:64,0.077196060987529)
--(axis cs:63,0.0783533276485465)
--(axis cs:62,0.0774109675746631)
--(axis cs:61,0.0778638694101154)
--(axis cs:60,0.0787563893182843)
--(axis cs:59,0.0775891711806729)
--(axis cs:58,0.0778062347323807)
--(axis cs:57,0.0784035689181802)
--(axis cs:56,0.07656852726476)
--(axis cs:55,0.075888466510997)
--(axis cs:54,0.0778566208164836)
--(axis cs:53,0.0768257193051475)
--(axis cs:52,0.0755322362626346)
--(axis cs:51,0.075510872244219)
--(axis cs:50,0.0748710296944248)
--(axis cs:49,0.0747004859382685)
--(axis cs:48,0.0724543875643045)
--(axis cs:47,0.0748481112470742)
--(axis cs:46,0.0764983865450764)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:35,0.066502292674201)
--(axis cs:35,0.0590914310550518)
--(axis cs:36,0.0595200829672721)
--(axis cs:37,0.0601581295683274)
--(axis cs:38,0.0605735996421648)
--(axis cs:39,0.0618880581229136)
--(axis cs:40,0.062439586172012)
--(axis cs:41,0.0625939874617391)
--(axis cs:42,0.0625708173360103)
--(axis cs:43,0.0628592093361362)
--(axis cs:44,0.0644103540332538)
--(axis cs:45,0.0633904532827273)
--(axis cs:46,0.0655694681408636)
--(axis cs:47,0.0680312715568891)
--(axis cs:48,0.0662413080808286)
--(axis cs:49,0.0653931961229592)
--(axis cs:50,0.0668892459635128)
--(axis cs:51,0.0647621804736888)
--(axis cs:52,0.0647076224551422)
--(axis cs:53,0.0678351540198948)
--(axis cs:54,0.0688973284089963)
--(axis cs:55,0.0683429445962874)
--(axis cs:56,0.0683388802474494)
--(axis cs:57,0.0664607141371493)
--(axis cs:58,0.0644913975418909)
--(axis cs:59,0.0658076100235696)
--(axis cs:60,0.069625703056078)
--(axis cs:61,0.0698186239292753)
--(axis cs:62,0.0692806923145556)
--(axis cs:63,0.0699977272454824)
--(axis cs:64,0.0700276689530798)
--(axis cs:65,0.0704636501799453)
--(axis cs:66,0.0703414800668614)
--(axis cs:67,0.0710469928110944)
--(axis cs:68,0.0717365098746674)
--(axis cs:69,0.0716195750138528)
--(axis cs:70,0.0721834192528223)
--(axis cs:71,0.0723489216353504)
--(axis cs:72,0.073083467360248)
--(axis cs:73,0.0710244305813081)
--(axis cs:74,0.0682188440538147)
--(axis cs:75,0.0666504524832302)
--(axis cs:76,0.0689548839581799)
--(axis cs:77,0.0670270721672308)
--(axis cs:78,0.0678979872484828)
--(axis cs:79,0.0690855970751634)
--(axis cs:80,0.0683806521036908)
--(axis cs:81,0.0680349282210196)
--(axis cs:82,0.0661641391181047)
--(axis cs:83,0.0665396862047622)
--(axis cs:84,0.0661659392951877)
--(axis cs:85,0.0641530762833276)
--(axis cs:86,0.0653993696008847)
--(axis cs:87,0.0644247982546737)
--(axis cs:88,0.0645812942162534)
--(axis cs:89,0.0643541307756914)
--(axis cs:90,0.063464126199976)
--(axis cs:91,0.0627012330854107)
--(axis cs:92,0.0633793476535163)
--(axis cs:93,0.0647465876693229)
--(axis cs:94,0.0632158446264448)
--(axis cs:95,0.0617011953621213)
--(axis cs:96,0.0606621380171765)
--(axis cs:97,0.0626465435880186)
--(axis cs:98,0.0609776759058252)
--(axis cs:99,0.0601332742728097)
--(axis cs:100,0.0594097582552673)
--(axis cs:101,0.0577832407406126)
--(axis cs:102,0.0569495087016128)
--(axis cs:103,0.0597124393383993)
--(axis cs:104,0.0592662767076352)
--(axis cs:105,0.0594342590700492)
--(axis cs:106,0.0579206086120764)
--(axis cs:107,0.0564588995949733)
--(axis cs:108,0.0564057523994235)
--(axis cs:109,0.057190769356117)
--(axis cs:110,0.0568300162803364)
--(axis cs:111,0.0556509959479251)
--(axis cs:112,0.0552416605994)
--(axis cs:113,0.0574425557728366)
--(axis cs:114,0.0563490192474345)
--(axis cs:115,0.056715524706316)
--(axis cs:116,0.057233923670373)
--(axis cs:117,0.0588077341001545)
--(axis cs:118,0.0586566568118273)
--(axis cs:119,0.0566028743932953)
--(axis cs:120,0.0562519593603595)
--(axis cs:121,0.0568700741924018)
--(axis cs:122,0.056955168004647)
--(axis cs:123,0.055387558840592)
--(axis cs:124,0.0552618782314539)
--(axis cs:125,0.0569598449380115)
--(axis cs:126,0.0555255589726138)
--(axis cs:127,0.0553321706256795)
--(axis cs:128,0.0537521614977652)
--(axis cs:129,0.0536954026311942)
--(axis cs:130,0.0549527493540315)
--(axis cs:131,0.055821661858128)
--(axis cs:132,0.0556603057720335)
--(axis cs:133,0.0559462755299735)
--(axis cs:134,0.0567394602971627)
--(axis cs:135,0.0554501845378856)
--(axis cs:136,0.0547631555466874)
--(axis cs:137,0.0578351129180277)
--(axis cs:138,0.0583917925989535)
--(axis cs:139,0.0585428601926559)
--(axis cs:140,0.0577607008846594)
--(axis cs:141,0.0573745467405417)
--(axis cs:142,0.0571527315635491)
--(axis cs:143,0.0579035464101392)
--(axis cs:144,0.0609735301984092)
--(axis cs:145,0.0607575592927689)
--(axis cs:146,0.0606370078010845)
--(axis cs:147,0.060688690774504)
--(axis cs:148,0.0605857969215869)
--(axis cs:149,0.0623206989956744)
--(axis cs:150,0.0645431590058953)
--(axis cs:151,0.0645858586955402)
--(axis cs:152,0.0661471004177609)
--(axis cs:153,0.0681302948830002)
--(axis cs:154,0.0676981586538276)
--(axis cs:155,0.0692102536876814)
--(axis cs:156,0.0703246970487604)
--(axis cs:157,0.0716054122502584)
--(axis cs:158,0.0717707220901326)
--(axis cs:159,0.0724577954850912)
--(axis cs:160,0.0766295729391627)
--(axis cs:161,0.0784742798610728)
--(axis cs:162,0.0764536871596184)
--(axis cs:163,0.0768203243886338)
--(axis cs:164,0.0780027628537973)
--(axis cs:165,0.0801189607173744)
--(axis cs:166,0.0816707037434386)
--(axis cs:167,0.0838928132752539)
--(axis cs:168,0.0848655525884293)
--(axis cs:169,0.0878804001343695)
--(axis cs:170,0.08993022873647)
--(axis cs:171,0.08931822909464)
--(axis cs:172,0.0906095217854814)
--(axis cs:173,0.0931220068198703)
--(axis cs:174,0.100981930300774)
--(axis cs:175,0.105782411289322)
--(axis cs:176,0.108064474418987)
--(axis cs:177,0.111263791546564)
--(axis cs:178,0.109890969886433)
--(axis cs:179,0.114849548558702)
--(axis cs:180,0.11087177701138)
--(axis cs:181,0.122699172928776)
--(axis cs:182,0.124648118853131)
--(axis cs:183,0.124764855258415)
--(axis cs:184,0.128279615691458)
--(axis cs:185,0.129617197098571)
--(axis cs:186,0.130324201334585)
--(axis cs:187,0.133374172394171)
--(axis cs:188,0.131118445342513)
--(axis cs:189,0.125821261537412)
--(axis cs:190,0.125993140799131)
--(axis cs:191,0.130818205014336)
--(axis cs:192,0.133505394185113)
--(axis cs:193,0.131630872072511)
--(axis cs:194,0.133059028723235)
--(axis cs:195,0.134789604284032)
--(axis cs:196,0.135911661073933)
--(axis cs:197,0.133032598592238)
--(axis cs:198,0.131150936287329)
--(axis cs:199,0.136284585647588)
--(axis cs:200,0.12794380506156)
--(axis cs:201,0.124828395287544)
--(axis cs:202,0.126542180654907)
--(axis cs:203,0.121917541686817)
--(axis cs:204,0.120713624518222)
--(axis cs:205,0.12259899949783)
--(axis cs:206,0.125238083140101)
--(axis cs:207,0.127558667880606)
--(axis cs:208,0.131440230814644)
--(axis cs:209,0.131313223275509)
--(axis cs:210,0.12566330202604)
--(axis cs:211,0.124975406891521)
--(axis cs:212,0.125150401989318)
--(axis cs:213,0.126542542205668)
--(axis cs:214,0.124937541198424)
--(axis cs:215,0.125521437518762)
--(axis cs:216,0.131127533764718)
--(axis cs:217,0.132385470841389)
--(axis cs:218,0.132643980783648)
--(axis cs:219,0.136586117082362)
--(axis cs:220,0.135425447659756)
--(axis cs:221,0.135191365553295)
--(axis cs:222,0.12991743711591)
--(axis cs:223,0.123720579279961)
--(axis cs:224,0.122987936793782)
--(axis cs:225,0.120787943845616)
--(axis cs:226,0.120482511163405)
--(axis cs:227,0.119660009402437)
--(axis cs:228,0.115670424866051)
--(axis cs:229,0.114758500129753)
--(axis cs:230,0.11048363502655)
--(axis cs:231,0.114338817909851)
--(axis cs:232,0.114939939407966)
--(axis cs:233,0.116913857578021)
--(axis cs:234,0.116956195207858)
--(axis cs:235,0.121388015972312)
--(axis cs:236,0.123604186675397)
--(axis cs:237,0.124287994049525)
--(axis cs:238,0.120402223101671)
--(axis cs:239,0.128434355357582)
--(axis cs:240,0.137821527749777)
--(axis cs:241,0.138370012121808)
--(axis cs:242,0.13529564753262)
--(axis cs:243,0.130643132663027)
--(axis cs:244,0.134909517872336)
--(axis cs:245,0.13407326892909)
--(axis cs:246,0.126498538198737)
--(axis cs:247,0.124159842775897)
--(axis cs:248,0.122707649864911)
--(axis cs:249,0.120673396657071)
--(axis cs:250,0.113388282925301)
--(axis cs:251,0.112484457972367)
--(axis cs:252,0.116897090448529)
--(axis cs:253,0.120541362431852)
--(axis cs:254,0.11697134383786)
--(axis cs:255,0.118647289351948)
--(axis cs:256,0.123204581462006)
--(axis cs:257,0.121537184890957)
--(axis cs:258,0.117044877673896)
--(axis cs:259,0.12178553087417)
--(axis cs:260,0.12499281987381)
--(axis cs:261,0.121581024019554)
--(axis cs:262,0.1241994120264)
--(axis cs:263,0.119906224782416)
--(axis cs:264,0.118697875048251)
--(axis cs:265,0.110365478581553)
--(axis cs:266,0.115500743570896)
--(axis cs:267,0.109575744649996)
--(axis cs:268,0.108490056902054)
--(axis cs:269,0.101990226775866)
--(axis cs:270,0.0997852406480776)
--(axis cs:271,0.0936960695182169)
--(axis cs:272,0.0920901729408578)
--(axis cs:273,0.0899911040733514)
--(axis cs:274,0.0883859253849665)
--(axis cs:275,0.0908170845597354)
--(axis cs:276,0.0917989885069626)
--(axis cs:277,0.0946611843418593)
--(axis cs:278,0.0911131136925585)
--(axis cs:279,0.0905609202436695)
--(axis cs:280,0.0912253287142601)
--(axis cs:281,0.0967977128585211)
--(axis cs:282,0.0934944666534577)
--(axis cs:283,0.0947943504776148)
--(axis cs:284,0.092885754272481)
--(axis cs:285,0.090399214822037)
--(axis cs:286,0.087464792228937)
--(axis cs:287,0.0825169843921922)
--(axis cs:288,0.0835662957652275)
--(axis cs:289,0.0842064295730376)
--(axis cs:290,0.083566008465282)
--(axis cs:291,0.0809234652484824)
--(axis cs:292,0.0811161059416212)
--(axis cs:293,0.0744090139540038)
--(axis cs:294,0.073850875175299)
--(axis cs:295,0.0735805448444574)
--(axis cs:296,0.073462941845147)
--(axis cs:297,0.071923558652042)
--(axis cs:298,0.070921852070551)
--(axis cs:299,0.0704327739710658)
--(axis cs:299,0.0824705146317632)
--(axis cs:299,0.0824705146317632)
--(axis cs:298,0.0819340545649719)
--(axis cs:297,0.0831145485345138)
--(axis cs:296,0.0833977636199313)
--(axis cs:295,0.0832177247552188)
--(axis cs:294,0.0807974921402318)
--(axis cs:293,0.0800526306358972)
--(axis cs:292,0.0830675740264975)
--(axis cs:291,0.0839992452596257)
--(axis cs:290,0.084080977035769)
--(axis cs:289,0.0858222196974969)
--(axis cs:288,0.0868140246347721)
--(axis cs:287,0.0870802948882319)
--(axis cs:286,0.0951292612183096)
--(axis cs:285,0.0977285450220278)
--(axis cs:284,0.0989571109263696)
--(axis cs:283,0.106531013933262)
--(axis cs:282,0.111985047200331)
--(axis cs:281,0.113871491734184)
--(axis cs:280,0.106350046723476)
--(axis cs:279,0.106977943623852)
--(axis cs:278,0.111083435931646)
--(axis cs:277,0.111598539410878)
--(axis cs:276,0.108001648112367)
--(axis cs:275,0.106647221347752)
--(axis cs:274,0.104483275917562)
--(axis cs:273,0.1077175100972)
--(axis cs:272,0.109800332909457)
--(axis cs:271,0.116028122058026)
--(axis cs:270,0.122280986698581)
--(axis cs:269,0.126749429732103)
--(axis cs:268,0.142279412984964)
--(axis cs:267,0.150868669220577)
--(axis cs:266,0.166767192003159)
--(axis cs:265,0.171079056077832)
--(axis cs:264,0.179366520737081)
--(axis cs:263,0.191318328951648)
--(axis cs:262,0.200028848639732)
--(axis cs:261,0.185628534765407)
--(axis cs:260,0.176063479484796)
--(axis cs:259,0.17302600847777)
--(axis cs:258,0.179192851815907)
--(axis cs:257,0.170784053775816)
--(axis cs:256,0.166274122871299)
--(axis cs:255,0.149085651262275)
--(axis cs:254,0.141842231072304)
--(axis cs:253,0.144859311762245)
--(axis cs:252,0.148883306310981)
--(axis cs:251,0.153877553460281)
--(axis cs:250,0.167448690414018)
--(axis cs:249,0.177967931111493)
--(axis cs:248,0.187223792276622)
--(axis cs:247,0.199371661944553)
--(axis cs:246,0.213559054640265)
--(axis cs:245,0.227564263781939)
--(axis cs:244,0.228964910101888)
--(axis cs:243,0.236220561378941)
--(axis cs:242,0.228951123206935)
--(axis cs:241,0.218718896431316)
--(axis cs:240,0.220082511573552)
--(axis cs:239,0.199382097473448)
--(axis cs:238,0.173996479579393)
--(axis cs:237,0.165593548275494)
--(axis cs:236,0.154127496429834)
--(axis cs:235,0.141604068054025)
--(axis cs:234,0.134147209701515)
--(axis cs:233,0.132241380692738)
--(axis cs:232,0.13100959342871)
--(axis cs:231,0.135230013265715)
--(axis cs:230,0.136754416119719)
--(axis cs:229,0.143677386223502)
--(axis cs:228,0.149231138659148)
--(axis cs:227,0.156010660570459)
--(axis cs:226,0.154157821744034)
--(axis cs:225,0.152473957145585)
--(axis cs:224,0.160538833976767)
--(axis cs:223,0.169744219200312)
--(axis cs:222,0.17804811345577)
--(axis cs:221,0.177394085155571)
--(axis cs:220,0.174738027913307)
--(axis cs:219,0.17463716632771)
--(axis cs:218,0.179195923852497)
--(axis cs:217,0.176733176286955)
--(axis cs:216,0.173270920961024)
--(axis cs:215,0.161710059947802)
--(axis cs:214,0.155630395400831)
--(axis cs:213,0.153481502010011)
--(axis cs:212,0.154775223781966)
--(axis cs:211,0.155053346091095)
--(axis cs:210,0.15183497301554)
--(axis cs:209,0.154581874725255)
--(axis cs:208,0.154927595349125)
--(axis cs:207,0.151692065673758)
--(axis cs:206,0.146296080364738)
--(axis cs:205,0.14559795955068)
--(axis cs:204,0.143029310394222)
--(axis cs:203,0.142443135764078)
--(axis cs:202,0.145284984382486)
--(axis cs:201,0.139031834115237)
--(axis cs:200,0.136749131031056)
--(axis cs:199,0.139487024791236)
--(axis cs:198,0.137273976999834)
--(axis cs:197,0.136267787717386)
--(axis cs:196,0.140934084668388)
--(axis cs:195,0.14418813999726)
--(axis cs:194,0.146164607069497)
--(axis cs:193,0.160327657429643)
--(axis cs:192,0.162698863571358)
--(axis cs:191,0.164746230408085)
--(axis cs:190,0.156552191066418)
--(axis cs:189,0.178855308460852)
--(axis cs:188,0.191519041860369)
--(axis cs:187,0.203529820646153)
--(axis cs:186,0.196745524506699)
--(axis cs:185,0.201944241640728)
--(axis cs:184,0.199404291310753)
--(axis cs:183,0.194223628140738)
--(axis cs:182,0.201058433860978)
--(axis cs:181,0.189548610016857)
--(axis cs:180,0.15984484918572)
--(axis cs:179,0.179057952244769)
--(axis cs:178,0.170743209824909)
--(axis cs:177,0.16760999850895)
--(axis cs:176,0.166015153869759)
--(axis cs:175,0.163825568514955)
--(axis cs:174,0.151382127746759)
--(axis cs:173,0.138737395911191)
--(axis cs:172,0.137330827122824)
--(axis cs:171,0.131219137250885)
--(axis cs:170,0.130107984099319)
--(axis cs:169,0.124234472276524)
--(axis cs:168,0.117584635288391)
--(axis cs:167,0.117781797101104)
--(axis cs:166,0.117996571208496)
--(axis cs:165,0.114753796702569)
--(axis cs:164,0.110403207257692)
--(axis cs:163,0.108618392395486)
--(axis cs:162,0.108588923232356)
--(axis cs:161,0.111843280126234)
--(axis cs:160,0.110773936454172)
--(axis cs:159,0.108621115342545)
--(axis cs:158,0.112385498316161)
--(axis cs:157,0.111541342029474)
--(axis cs:156,0.114238908066057)
--(axis cs:155,0.111179785771189)
--(axis cs:154,0.111932592136411)
--(axis cs:153,0.107802881768597)
--(axis cs:152,0.102907957271787)
--(axis cs:151,0.0941665957492259)
--(axis cs:150,0.0930065221360773)
--(axis cs:149,0.0897867129998558)
--(axis cs:148,0.0855469367512703)
--(axis cs:147,0.0840775337737166)
--(axis cs:146,0.0818899093584729)
--(axis cs:145,0.0808134744532352)
--(axis cs:144,0.0811893162029246)
--(axis cs:143,0.0794762228257102)
--(axis cs:142,0.0781047472398471)
--(axis cs:141,0.0776773612309596)
--(axis cs:140,0.0754121501712011)
--(axis cs:139,0.0730480631017691)
--(axis cs:138,0.0752287396305892)
--(axis cs:137,0.0728751592004215)
--(axis cs:136,0.067752195033528)
--(axis cs:135,0.0677935068618079)
--(axis cs:134,0.0670796468926118)
--(axis cs:133,0.0641683061294627)
--(axis cs:132,0.063633687566909)
--(axis cs:131,0.0633972203151717)
--(axis cs:130,0.0602289202388259)
--(axis cs:129,0.0582892321407489)
--(axis cs:128,0.0585266352346605)
--(axis cs:127,0.0610697122165036)
--(axis cs:126,0.0611417899188829)
--(axis cs:125,0.0627593791126295)
--(axis cs:124,0.0600310788211346)
--(axis cs:123,0.0612247917275834)
--(axis cs:122,0.0618731081676333)
--(axis cs:121,0.0620709441654712)
--(axis cs:120,0.0637911879949586)
--(axis cs:119,0.0623629078318367)
--(axis cs:118,0.0655254985439838)
--(axis cs:117,0.067751439588138)
--(axis cs:116,0.0667680989983463)
--(axis cs:115,0.064375867184925)
--(axis cs:114,0.0638119609026691)
--(axis cs:113,0.0660297809068604)
--(axis cs:112,0.0649369643882022)
--(axis cs:111,0.0652496536294541)
--(axis cs:110,0.0665282538730669)
--(axis cs:109,0.0665312549058344)
--(axis cs:108,0.0658832476796123)
--(axis cs:107,0.0661642105950606)
--(axis cs:106,0.0671800748088201)
--(axis cs:105,0.06920624734651)
--(axis cs:104,0.0692980586981914)
--(axis cs:103,0.0706221931328045)
--(axis cs:102,0.0688322509181)
--(axis cs:101,0.0689435188570466)
--(axis cs:100,0.0719980465318917)
--(axis cs:99,0.0732460565857785)
--(axis cs:98,0.0744623570233568)
--(axis cs:97,0.0764985885662077)
--(axis cs:96,0.0715809942015421)
--(axis cs:95,0.0743273645163472)
--(axis cs:94,0.0763182227361021)
--(axis cs:93,0.0771482240950365)
--(axis cs:92,0.0763743255721249)
--(axis cs:91,0.0730645951068233)
--(axis cs:90,0.0744833344365205)
--(axis cs:89,0.0748277681311356)
--(axis cs:88,0.0752082386538008)
--(axis cs:87,0.0766539905324529)
--(axis cs:86,0.0772910412366464)
--(axis cs:85,0.0766291179287515)
--(axis cs:84,0.0779290326447337)
--(axis cs:83,0.076752265883713)
--(axis cs:82,0.0751658608950084)
--(axis cs:81,0.078298201855508)
--(axis cs:80,0.0817068273982719)
--(axis cs:79,0.0819603754062065)
--(axis cs:78,0.0791315616349553)
--(axis cs:77,0.0779852692724932)
--(axis cs:76,0.0806607744889665)
--(axis cs:75,0.07713084256298)
--(axis cs:74,0.0794125217520496)
--(axis cs:73,0.0809374026572935)
--(axis cs:72,0.0826547001044852)
--(axis cs:71,0.0809864224110039)
--(axis cs:70,0.0820397806809451)
--(axis cs:69,0.0825231921770805)
--(axis cs:68,0.0829534260926588)
--(axis cs:67,0.0811978917096748)
--(axis cs:66,0.079928203383599)
--(axis cs:65,0.078191071497358)
--(axis cs:64,0.0800861259995512)
--(axis cs:63,0.0781431949432765)
--(axis cs:62,0.0785421347861982)
--(axis cs:61,0.0780084183374512)
--(axis cs:60,0.0778417890922021)
--(axis cs:59,0.0747844826245789)
--(axis cs:58,0.0720579728214638)
--(axis cs:57,0.0731272544507261)
--(axis cs:56,0.0736802686685567)
--(axis cs:55,0.0730380918939145)
--(axis cs:54,0.0719571233963568)
--(axis cs:53,0.0705201495358322)
--(axis cs:52,0.0695065403713959)
--(axis cs:51,0.0700349958724941)
--(axis cs:50,0.0703807464178215)
--(axis cs:49,0.07062320254533)
--(axis cs:48,0.0727692367854949)
--(axis cs:47,0.0719227477810035)
--(axis cs:46,0.0683322136101492)
--(axis cs:45,0.0687507289163932)
--(axis cs:44,0.0701544312535304)
--(axis cs:43,0.0672000850664632)
--(axis cs:42,0.0673109595332867)
--(axis cs:41,0.0683636886360115)
--(axis cs:40,0.0695712406689848)
--(axis cs:39,0.0699918191761568)
--(axis cs:38,0.0693004081342148)
--(axis cs:37,0.0674056561932674)
--(axis cs:36,0.0659378781449888)
--(axis cs:35,0.066502292674201)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:59,0.0557545928261371)
--(axis cs:59,0.0422961393394379)
--(axis cs:60,0.0433616128811451)
--(axis cs:61,0.041584735955352)
--(axis cs:62,0.0392699202697034)
--(axis cs:63,0.0409457923841273)
--(axis cs:64,0.0404343885228066)
--(axis cs:65,0.0415345382355746)
--(axis cs:66,0.0421055938063084)
--(axis cs:67,0.040954321841282)
--(axis cs:68,0.040860943261973)
--(axis cs:69,0.0397969654349653)
--(axis cs:70,0.0379672542877453)
--(axis cs:71,0.0373320764305339)
--(axis cs:72,0.0348935696311974)
--(axis cs:73,0.0363329682506357)
--(axis cs:74,0.0371192559916762)
--(axis cs:75,0.0379975160686654)
--(axis cs:76,0.0383170141786185)
--(axis cs:77,0.0384821323009081)
--(axis cs:78,0.0379526925222482)
--(axis cs:79,0.0386672508960196)
--(axis cs:80,0.0391998427241966)
--(axis cs:81,0.0401694412991261)
--(axis cs:82,0.0396137768927176)
--(axis cs:83,0.0396588912212167)
--(axis cs:84,0.0406350460546015)
--(axis cs:85,0.0394065326588756)
--(axis cs:86,0.0391613857300049)
--(axis cs:87,0.038881125542986)
--(axis cs:88,0.0383010401221688)
--(axis cs:89,0.0380545929329625)
--(axis cs:90,0.037984978913665)
--(axis cs:91,0.0391513799548131)
--(axis cs:92,0.0390959728987596)
--(axis cs:93,0.0395130012249369)
--(axis cs:94,0.0389736865421569)
--(axis cs:95,0.0390386485594394)
--(axis cs:96,0.0385707663356374)
--(axis cs:97,0.0394159089082832)
--(axis cs:98,0.0412453532643803)
--(axis cs:99,0.0417046841050845)
--(axis cs:100,0.042296227037329)
--(axis cs:101,0.0424377470201118)
--(axis cs:102,0.0441853908868977)
--(axis cs:103,0.0438351883115952)
--(axis cs:104,0.0445258577792787)
--(axis cs:105,0.0436394218042839)
--(axis cs:106,0.045368360282069)
--(axis cs:107,0.0490762709977415)
--(axis cs:108,0.0517434970844438)
--(axis cs:109,0.0522942092260617)
--(axis cs:110,0.053603005569078)
--(axis cs:111,0.0550964928519654)
--(axis cs:112,0.0565905777200071)
--(axis cs:113,0.0577298997657029)
--(axis cs:114,0.0566302054048814)
--(axis cs:115,0.0558824951121138)
--(axis cs:116,0.0567668868020231)
--(axis cs:117,0.0552896003394484)
--(axis cs:118,0.0551126545559587)
--(axis cs:119,0.0577310488345376)
--(axis cs:120,0.05673693868885)
--(axis cs:121,0.058249318632839)
--(axis cs:122,0.0601591947221901)
--(axis cs:123,0.0608471259118587)
--(axis cs:124,0.0624480770778585)
--(axis cs:125,0.0646602255643823)
--(axis cs:126,0.06918205234005)
--(axis cs:127,0.0715714467599094)
--(axis cs:128,0.0728349675389609)
--(axis cs:129,0.0739770107561112)
--(axis cs:130,0.074642025441438)
--(axis cs:131,0.079142135569095)
--(axis cs:132,0.082231205997806)
--(axis cs:133,0.088682047888539)
--(axis cs:134,0.0919523661704007)
--(axis cs:135,0.0934376489753558)
--(axis cs:136,0.0961816810311518)
--(axis cs:137,0.100557080344212)
--(axis cs:138,0.102347058614057)
--(axis cs:139,0.111639307435787)
--(axis cs:140,0.115614818614578)
--(axis cs:141,0.116370863457789)
--(axis cs:142,0.112646184312052)
--(axis cs:143,0.12045986340444)
--(axis cs:144,0.128265872593515)
--(axis cs:145,0.127076459245838)
--(axis cs:146,0.127980866553159)
--(axis cs:147,0.1270925138273)
--(axis cs:148,0.129898563460524)
--(axis cs:149,0.132532267815826)
--(axis cs:150,0.138185425457335)
--(axis cs:151,0.139530537838891)
--(axis cs:152,0.13558527724509)
--(axis cs:153,0.136276996981845)
--(axis cs:154,0.134939995754527)
--(axis cs:155,0.13483174527855)
--(axis cs:156,0.133887348570181)
--(axis cs:157,0.127012686048023)
--(axis cs:158,0.123896155484812)
--(axis cs:159,0.125822562513259)
--(axis cs:160,0.119824020544063)
--(axis cs:161,0.117088879601296)
--(axis cs:162,0.117587495512467)
--(axis cs:163,0.117253790491443)
--(axis cs:164,0.116839425705438)
--(axis cs:165,0.120344214452839)
--(axis cs:166,0.124493457765616)
--(axis cs:167,0.121228303415978)
--(axis cs:168,0.123283168842758)
--(axis cs:169,0.12929247864958)
--(axis cs:170,0.133230391685648)
--(axis cs:171,0.129336872077012)
--(axis cs:172,0.127137123439773)
--(axis cs:173,0.126162544086381)
--(axis cs:174,0.131041100244547)
--(axis cs:175,0.125799991909152)
--(axis cs:176,0.125312945406994)
--(axis cs:177,0.12565646610064)
--(axis cs:178,0.127570019831883)
--(axis cs:179,0.126779999974874)
--(axis cs:180,0.123190333208325)
--(axis cs:181,0.117762212586434)
--(axis cs:182,0.112727752343775)
--(axis cs:183,0.110014622351581)
--(axis cs:184,0.110357701847276)
--(axis cs:185,0.116929628599409)
--(axis cs:186,0.12160206035057)
--(axis cs:187,0.125703805299904)
--(axis cs:188,0.124799751426661)
--(axis cs:189,0.13007815542039)
--(axis cs:190,0.138397842312615)
--(axis cs:191,0.137909781998875)
--(axis cs:192,0.135311060479214)
--(axis cs:193,0.134544231844176)
--(axis cs:194,0.143384176314013)
--(axis cs:195,0.145801885597194)
--(axis cs:196,0.136926758712187)
--(axis cs:197,0.124123227904272)
--(axis cs:198,0.1172238006311)
--(axis cs:199,0.116885863595343)
--(axis cs:200,0.12237719712642)
--(axis cs:201,0.116194398616785)
--(axis cs:202,0.112998385585623)
--(axis cs:203,0.108978370910958)
--(axis cs:204,0.106796941325353)
--(axis cs:205,0.105059047554127)
--(axis cs:206,0.101009729996042)
--(axis cs:207,0.095137741886385)
--(axis cs:208,0.0928588349699743)
--(axis cs:209,0.08896348704493)
--(axis cs:210,0.0895044389991078)
--(axis cs:211,0.093055261778054)
--(axis cs:212,0.0923198307269078)
--(axis cs:213,0.0923439007949046)
--(axis cs:214,0.0940210181031141)
--(axis cs:215,0.095347014635042)
--(axis cs:216,0.0903558808092453)
--(axis cs:217,0.0898899917978455)
--(axis cs:218,0.0915518799459778)
--(axis cs:219,0.0904262237935117)
--(axis cs:220,0.0960757182861462)
--(axis cs:221,0.096118386997074)
--(axis cs:222,0.0928868888455463)
--(axis cs:223,0.0871425837898995)
--(axis cs:224,0.0840574998843321)
--(axis cs:225,0.0828218861369502)
--(axis cs:226,0.0808035617132839)
--(axis cs:227,0.0837169131961959)
--(axis cs:228,0.0821269032535966)
--(axis cs:229,0.0813609587657236)
--(axis cs:230,0.0808787063288599)
--(axis cs:231,0.0828217815624609)
--(axis cs:232,0.0846661397564249)
--(axis cs:233,0.0842069936105418)
--(axis cs:234,0.0881604836051336)
--(axis cs:235,0.0906601896301137)
--(axis cs:236,0.0889406473665646)
--(axis cs:237,0.0882616590002142)
--(axis cs:238,0.0849473360279328)
--(axis cs:239,0.0861654337169458)
--(axis cs:240,0.0934048485486993)
--(axis cs:241,0.0917966540443273)
--(axis cs:242,0.0899812314485296)
--(axis cs:243,0.0873275825352375)
--(axis cs:244,0.0844074070573328)
--(axis cs:245,0.082910986680238)
--(axis cs:246,0.0792518074543498)
--(axis cs:247,0.0791242707156718)
--(axis cs:248,0.07870700200482)
--(axis cs:249,0.0803170044630588)
--(axis cs:250,0.0781042141273863)
--(axis cs:251,0.0763708662066518)
--(axis cs:252,0.078266572084044)
--(axis cs:253,0.0747760998476821)
--(axis cs:254,0.074695102716057)
--(axis cs:255,0.0762539965771022)
--(axis cs:256,0.0760285151974479)
--(axis cs:257,0.0794409991702493)
--(axis cs:258,0.0814329628380392)
--(axis cs:259,0.0811277198986164)
--(axis cs:260,0.0867314104005717)
--(axis cs:261,0.0879726287162289)
--(axis cs:262,0.0859404971327191)
--(axis cs:263,0.0830341237213514)
--(axis cs:264,0.0842334247977298)
--(axis cs:265,0.0847911616075289)
--(axis cs:266,0.0827838088784769)
--(axis cs:267,0.0869188643653626)
--(axis cs:268,0.091865706976832)
--(axis cs:269,0.0948669754336246)
--(axis cs:270,0.0919577518917799)
--(axis cs:271,0.0888498654347143)
--(axis cs:272,0.0857861841521269)
--(axis cs:273,0.0901567291254706)
--(axis cs:274,0.0914713123549093)
--(axis cs:275,0.0889032237963144)
--(axis cs:276,0.0847837075362676)
--(axis cs:277,0.081905383159245)
--(axis cs:278,0.0789743522564742)
--(axis cs:279,0.0764357075240592)
--(axis cs:280,0.0765686052023329)
--(axis cs:281,0.0741672836468943)
--(axis cs:282,0.0734198314594194)
--(axis cs:283,0.0710434112147113)
--(axis cs:284,0.0710079282892912)
--(axis cs:285,0.0694227560636816)
--(axis cs:286,0.0693472925249518)
--(axis cs:287,0.0709855660583381)
--(axis cs:288,0.0723949634601613)
--(axis cs:289,0.0730356060510473)
--(axis cs:290,0.0726896546874869)
--(axis cs:291,0.0751302772908972)
--(axis cs:292,0.0749312796073845)
--(axis cs:293,0.0732575623085268)
--(axis cs:294,0.0704619013286481)
--(axis cs:295,0.067688229135645)
--(axis cs:296,0.0645685441974745)
--(axis cs:297,0.0624554919463454)
--(axis cs:298,0.0619900158457579)
--(axis cs:299,0.0605661061186992)
--(axis cs:299,0.0820678920269605)
--(axis cs:299,0.0820678920269605)
--(axis cs:298,0.0842813731320081)
--(axis cs:297,0.0817429368930997)
--(axis cs:296,0.0838162305271679)
--(axis cs:295,0.0895226772109941)
--(axis cs:294,0.0903007948878557)
--(axis cs:293,0.0922010622531009)
--(axis cs:292,0.0924026473981449)
--(axis cs:291,0.0922484835833742)
--(axis cs:290,0.091987930477219)
--(axis cs:289,0.0948288159523809)
--(axis cs:288,0.0926101007988115)
--(axis cs:287,0.0880164933914141)
--(axis cs:286,0.0889215366618056)
--(axis cs:285,0.0879124470772925)
--(axis cs:284,0.0916981426007381)
--(axis cs:283,0.0935656608943522)
--(axis cs:282,0.103371761973007)
--(axis cs:281,0.110882888463504)
--(axis cs:280,0.117923379741216)
--(axis cs:279,0.120223397995394)
--(axis cs:278,0.141821681483569)
--(axis cs:277,0.140272215466177)
--(axis cs:276,0.143704833361499)
--(axis cs:275,0.154513952311251)
--(axis cs:274,0.139434891034258)
--(axis cs:273,0.122647429403175)
--(axis cs:272,0.117700994779507)
--(axis cs:271,0.123023570291054)
--(axis cs:270,0.136608314780625)
--(axis cs:269,0.156889308952295)
--(axis cs:268,0.156990364405929)
--(axis cs:267,0.139730675800698)
--(axis cs:266,0.129698741613412)
--(axis cs:265,0.133637574324186)
--(axis cs:264,0.13572042511396)
--(axis cs:263,0.127631515768538)
--(axis cs:262,0.127692576982001)
--(axis cs:261,0.117790713763636)
--(axis cs:260,0.108385953926541)
--(axis cs:259,0.100977657417858)
--(axis cs:258,0.101429333862438)
--(axis cs:257,0.100795987357591)
--(axis cs:256,0.0961377379321933)
--(axis cs:255,0.0970843123532948)
--(axis cs:254,0.0958044754022673)
--(axis cs:253,0.0969521858027301)
--(axis cs:252,0.100114086145148)
--(axis cs:251,0.100402825964127)
--(axis cs:250,0.103299308562751)
--(axis cs:249,0.1029548245758)
--(axis cs:248,0.099047863333585)
--(axis cs:247,0.0982981273647566)
--(axis cs:246,0.0970941468843597)
--(axis cs:245,0.102104653230857)
--(axis cs:244,0.1040672356764)
--(axis cs:243,0.108105898750732)
--(axis cs:242,0.112014644237878)
--(axis cs:241,0.113513038725915)
--(axis cs:240,0.116333187448056)
--(axis cs:239,0.112278509296802)
--(axis cs:238,0.110822044750141)
--(axis cs:237,0.118752218729361)
--(axis cs:236,0.121494089938282)
--(axis cs:235,0.120066901006775)
--(axis cs:234,0.114512810045017)
--(axis cs:233,0.112486938406149)
--(axis cs:232,0.113015692060407)
--(axis cs:231,0.110065073890792)
--(axis cs:230,0.106789245900719)
--(axis cs:229,0.107937661060911)
--(axis cs:228,0.106937560967801)
--(axis cs:227,0.109896299359451)
--(axis cs:226,0.109511031701182)
--(axis cs:225,0.110911325469791)
--(axis cs:224,0.114274942707256)
--(axis cs:223,0.118215787348673)
--(axis cs:222,0.121206046279487)
--(axis cs:221,0.125363516148637)
--(axis cs:220,0.12820363945513)
--(axis cs:219,0.122328347395971)
--(axis cs:218,0.122957491722123)
--(axis cs:217,0.118608409148613)
--(axis cs:216,0.116794851668261)
--(axis cs:215,0.122247397830848)
--(axis cs:214,0.122354417288948)
--(axis cs:213,0.119233787859359)
--(axis cs:212,0.115389852999323)
--(axis cs:211,0.11554456764736)
--(axis cs:210,0.114052487301021)
--(axis cs:209,0.1141952156564)
--(axis cs:208,0.116490181378547)
--(axis cs:207,0.115605399784637)
--(axis cs:206,0.122694389527325)
--(axis cs:205,0.127301084484466)
--(axis cs:204,0.131458330983633)
--(axis cs:203,0.132803035193606)
--(axis cs:202,0.136236861986641)
--(axis cs:201,0.144353500092989)
--(axis cs:200,0.150699260155487)
--(axis cs:199,0.140737014161412)
--(axis cs:198,0.139327194381024)
--(axis cs:197,0.143906243334183)
--(axis cs:196,0.170800071531878)
--(axis cs:195,0.204127680587486)
--(axis cs:194,0.22376582739737)
--(axis cs:193,0.229225133009524)
--(axis cs:192,0.247332780727813)
--(axis cs:191,0.24619008643778)
--(axis cs:190,0.266001813446719)
--(axis cs:189,0.257768463470372)
--(axis cs:188,0.235784130110459)
--(axis cs:187,0.239332965401504)
--(axis cs:186,0.202033935037461)
--(axis cs:185,0.171875853688793)
--(axis cs:184,0.149227196902711)
--(axis cs:183,0.1434227576444)
--(axis cs:182,0.14363628524943)
--(axis cs:181,0.148086756833363)
--(axis cs:180,0.152010662097849)
--(axis cs:179,0.151812281068656)
--(axis cs:178,0.154511067598435)
--(axis cs:177,0.151996078179254)
--(axis cs:176,0.154173643726746)
--(axis cs:175,0.157934173222894)
--(axis cs:174,0.163136623183066)
--(axis cs:173,0.163182355269984)
--(axis cs:172,0.161665589715974)
--(axis cs:171,0.161297519131477)
--(axis cs:170,0.159501854534464)
--(axis cs:169,0.152031133086718)
--(axis cs:168,0.149929472634826)
--(axis cs:167,0.145402902460691)
--(axis cs:166,0.142495835432175)
--(axis cs:165,0.132699417259756)
--(axis cs:164,0.130124986725484)
--(axis cs:163,0.130830327477434)
--(axis cs:162,0.133046499225794)
--(axis cs:161,0.137311634464923)
--(axis cs:160,0.141357269406944)
--(axis cs:159,0.147284899118039)
--(axis cs:158,0.151781013877892)
--(axis cs:157,0.160070572183458)
--(axis cs:156,0.17683993727192)
--(axis cs:155,0.181130047786521)
--(axis cs:154,0.187258415074382)
--(axis cs:153,0.203806651779269)
--(axis cs:152,0.221902448469753)
--(axis cs:151,0.221849699005331)
--(axis cs:150,0.226755009236955)
--(axis cs:149,0.226096777571283)
--(axis cs:148,0.211919436418995)
--(axis cs:147,0.204991513602122)
--(axis cs:146,0.221880015212524)
--(axis cs:145,0.238753020945234)
--(axis cs:144,0.253013366216627)
--(axis cs:143,0.243155115485185)
--(axis cs:142,0.235740000310792)
--(axis cs:141,0.250918078680565)
--(axis cs:140,0.250283151038631)
--(axis cs:139,0.227065901958509)
--(axis cs:138,0.208423058132368)
--(axis cs:137,0.204827962879487)
--(axis cs:136,0.178214712416963)
--(axis cs:135,0.161420134540892)
--(axis cs:134,0.15383014575927)
--(axis cs:133,0.146283969417312)
--(axis cs:132,0.133247506074169)
--(axis cs:131,0.132609566362064)
--(axis cs:130,0.127178104708085)
--(axis cs:129,0.127289465507491)
--(axis cs:128,0.122868603502464)
--(axis cs:127,0.119438622342139)
--(axis cs:126,0.10972771507905)
--(axis cs:125,0.0963794621287368)
--(axis cs:124,0.0937194400278798)
--(axis cs:123,0.0945175066946476)
--(axis cs:122,0.0947482634291901)
--(axis cs:121,0.0922603995518308)
--(axis cs:120,0.0907526525023623)
--(axis cs:119,0.0911567282456009)
--(axis cs:118,0.0871825799702384)
--(axis cs:117,0.0950074844838023)
--(axis cs:116,0.0968926878854579)
--(axis cs:115,0.0926188371162686)
--(axis cs:114,0.0985008912363413)
--(axis cs:113,0.0984323274278116)
--(axis cs:112,0.10054173431456)
--(axis cs:111,0.102695705309319)
--(axis cs:110,0.105762444773418)
--(axis cs:109,0.104609707743834)
--(axis cs:108,0.0948742234400262)
--(axis cs:107,0.0820238701351298)
--(axis cs:106,0.0778198814132953)
--(axis cs:105,0.0694378170186928)
--(axis cs:104,0.0665881605069892)
--(axis cs:103,0.06274097563102)
--(axis cs:102,0.0606720017222217)
--(axis cs:101,0.0580712191526231)
--(axis cs:100,0.0558825868175243)
--(axis cs:99,0.0534751319820025)
--(axis cs:98,0.0500499424410176)
--(axis cs:97,0.0489663525865123)
--(axis cs:96,0.0480477490167707)
--(axis cs:95,0.0492107355557002)
--(axis cs:94,0.0477241539001032)
--(axis cs:93,0.0489253581746997)
--(axis cs:92,0.0481067828355649)
--(axis cs:91,0.0480260953386642)
--(axis cs:90,0.0463956229295332)
--(axis cs:89,0.0461821344736187)
--(axis cs:88,0.0465891479062462)
--(axis cs:87,0.0481675763989811)
--(axis cs:86,0.0493427188345824)
--(axis cs:85,0.0502914752923045)
--(axis cs:84,0.0495168612006507)
--(axis cs:83,0.0488083118594374)
--(axis cs:82,0.0496985207097769)
--(axis cs:81,0.049477587296083)
--(axis cs:80,0.0487874864657794)
--(axis cs:79,0.0486920260146033)
--(axis cs:78,0.0474300608400101)
--(axis cs:77,0.0477697325297448)
--(axis cs:76,0.0482846144328667)
--(axis cs:75,0.047820286007873)
--(axis cs:74,0.0484773122699075)
--(axis cs:73,0.0478627679241464)
--(axis cs:72,0.0467609995029188)
--(axis cs:71,0.048032586922035)
--(axis cs:70,0.048671492495392)
--(axis cs:69,0.0505161897690924)
--(axis cs:68,0.0513671899694285)
--(axis cs:67,0.0521991405935264)
--(axis cs:66,0.0540191676211338)
--(axis cs:65,0.0536895057396992)
--(axis cs:64,0.0531956409866583)
--(axis cs:63,0.053704785369655)
--(axis cs:62,0.0525178954451725)
--(axis cs:61,0.0544731087033406)
--(axis cs:60,0.0556247892728237)
--(axis cs:59,0.0557545928261371)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:40,0.0600001868147674)
--(axis cs:40,0.0460102993707833)
--(axis cs:41,0.0474559877353741)
--(axis cs:42,0.0443735345611289)
--(axis cs:43,0.0431985835234335)
--(axis cs:44,0.0424792880600561)
--(axis cs:45,0.0415771753103824)
--(axis cs:46,0.0422187153995963)
--(axis cs:47,0.0425176499191967)
--(axis cs:48,0.0432606063174262)
--(axis cs:49,0.0434474773143858)
--(axis cs:50,0.0427129158849616)
--(axis cs:51,0.0440865450829739)
--(axis cs:52,0.04574182760509)
--(axis cs:53,0.044947669709318)
--(axis cs:54,0.0438075070285142)
--(axis cs:55,0.0422640347750863)
--(axis cs:56,0.0416399154631891)
--(axis cs:57,0.0415759488520427)
--(axis cs:58,0.0421842164109625)
--(axis cs:59,0.0423569379787635)
--(axis cs:60,0.0423278948425713)
--(axis cs:61,0.0429622887298352)
--(axis cs:62,0.04260396438886)
--(axis cs:63,0.0425565841541109)
--(axis cs:64,0.04235222590603)
--(axis cs:65,0.0424433895967412)
--(axis cs:66,0.0447998343102602)
--(axis cs:67,0.0439514640565112)
--(axis cs:68,0.0431893007740868)
--(axis cs:69,0.0422204547702827)
--(axis cs:70,0.0421824915225677)
--(axis cs:71,0.0432206205351075)
--(axis cs:72,0.0432820254186562)
--(axis cs:73,0.0425102075006662)
--(axis cs:74,0.0426040608664309)
--(axis cs:75,0.0408527639723266)
--(axis cs:76,0.0406396283201333)
--(axis cs:77,0.0386689133372321)
--(axis cs:78,0.0380481854837483)
--(axis cs:79,0.0383536019482257)
--(axis cs:80,0.0379402129059232)
--(axis cs:81,0.0369788983803465)
--(axis cs:82,0.0360184263250817)
--(axis cs:83,0.0375181064542584)
--(axis cs:84,0.0372762134317562)
--(axis cs:85,0.0372339793019801)
--(axis cs:86,0.0375835785424166)
--(axis cs:87,0.0389530529765927)
--(axis cs:88,0.0384911222206373)
--(axis cs:89,0.0384076557394809)
--(axis cs:90,0.0401895427701995)
--(axis cs:91,0.0386828172126742)
--(axis cs:92,0.0364647020000149)
--(axis cs:93,0.0360954592689609)
--(axis cs:94,0.036030106171007)
--(axis cs:95,0.0370523775565584)
--(axis cs:96,0.0372270902150348)
--(axis cs:97,0.0380255420990966)
--(axis cs:98,0.0375673566960719)
--(axis cs:99,0.037559324125377)
--(axis cs:100,0.0380747929674129)
--(axis cs:101,0.0391227502326773)
--(axis cs:102,0.0389826599842464)
--(axis cs:103,0.0390265764130793)
--(axis cs:104,0.0415713229593223)
--(axis cs:105,0.0405266316242645)
--(axis cs:106,0.0406660388957835)
--(axis cs:107,0.0413477815196845)
--(axis cs:108,0.0414975404790449)
--(axis cs:109,0.0426838440343841)
--(axis cs:110,0.044500017764306)
--(axis cs:111,0.0435276573604104)
--(axis cs:112,0.0442393242444763)
--(axis cs:113,0.0465643458205385)
--(axis cs:114,0.0469521070367307)
--(axis cs:115,0.0480413934188734)
--(axis cs:116,0.0468476839333891)
--(axis cs:117,0.0476216536248309)
--(axis cs:118,0.0474223128913989)
--(axis cs:119,0.0478671574817112)
--(axis cs:120,0.0493936358553072)
--(axis cs:121,0.049992725576873)
--(axis cs:122,0.0505802855102115)
--(axis cs:123,0.0545789263897041)
--(axis cs:124,0.0527569506080599)
--(axis cs:125,0.0512407987362605)
--(axis cs:126,0.0502231230952366)
--(axis cs:127,0.0504917608607216)
--(axis cs:128,0.054069861228353)
--(axis cs:129,0.0528235236529277)
--(axis cs:130,0.0553895262016128)
--(axis cs:131,0.0538642293114072)
--(axis cs:132,0.0526555005641169)
--(axis cs:133,0.0546019226074247)
--(axis cs:134,0.0571246935244103)
--(axis cs:135,0.0605082108734552)
--(axis cs:136,0.0634190632263903)
--(axis cs:137,0.0667520065463731)
--(axis cs:138,0.070464083146196)
--(axis cs:139,0.0732518869906172)
--(axis cs:140,0.0783535282481295)
--(axis cs:141,0.0870578537419445)
--(axis cs:142,0.0953556120704355)
--(axis cs:143,0.108619693910242)
--(axis cs:144,0.111791730429679)
--(axis cs:145,0.114451854886758)
--(axis cs:146,0.120111784169972)
--(axis cs:147,0.119807658901464)
--(axis cs:148,0.115815966808712)
--(axis cs:149,0.110905839252879)
--(axis cs:150,0.104777830190765)
--(axis cs:151,0.10496124918646)
--(axis cs:152,0.104164270077585)
--(axis cs:153,0.0984188350850461)
--(axis cs:154,0.0953995812902379)
--(axis cs:155,0.0907680134367937)
--(axis cs:156,0.0848740212763992)
--(axis cs:157,0.0841807353166599)
--(axis cs:158,0.0816613693098257)
--(axis cs:159,0.0829829487516837)
--(axis cs:160,0.0824325078782126)
--(axis cs:161,0.0895909463275178)
--(axis cs:162,0.0895978085632383)
--(axis cs:163,0.0922266862946404)
--(axis cs:164,0.0930331677229342)
--(axis cs:165,0.0927644017564731)
--(axis cs:166,0.090497654646411)
--(axis cs:167,0.0930200016048895)
--(axis cs:168,0.100153036457006)
--(axis cs:169,0.108332207128329)
--(axis cs:170,0.11401036210257)
--(axis cs:171,0.117284282395388)
--(axis cs:172,0.125341417925287)
--(axis cs:173,0.12586650307091)
--(axis cs:174,0.133923141474672)
--(axis cs:175,0.135552002292831)
--(axis cs:176,0.132940962141965)
--(axis cs:177,0.129622658428822)
--(axis cs:178,0.125621027542651)
--(axis cs:179,0.125628053605748)
--(axis cs:180,0.123628471184237)
--(axis cs:181,0.121809046251411)
--(axis cs:182,0.125238027035821)
--(axis cs:183,0.121110155103116)
--(axis cs:184,0.112041160392865)
--(axis cs:185,0.104081025831452)
--(axis cs:186,0.0973213600768058)
--(axis cs:187,0.0933887048892112)
--(axis cs:188,0.0913356630976263)
--(axis cs:189,0.0929645164114948)
--(axis cs:190,0.0909998703497031)
--(axis cs:191,0.0893536850262616)
--(axis cs:192,0.0884661188992016)
--(axis cs:193,0.0859637309989737)
--(axis cs:194,0.0878362943589593)
--(axis cs:195,0.0916463291342699)
--(axis cs:196,0.0967496938335008)
--(axis cs:197,0.101378673777401)
--(axis cs:198,0.106283486951735)
--(axis cs:199,0.109505605739733)
--(axis cs:200,0.109446315086644)
--(axis cs:201,0.104115236627885)
--(axis cs:202,0.104022200602591)
--(axis cs:203,0.110711987359334)
--(axis cs:204,0.108899388173637)
--(axis cs:205,0.106419671491083)
--(axis cs:206,0.102041895806384)
--(axis cs:207,0.101516419291627)
--(axis cs:208,0.100422212187826)
--(axis cs:209,0.10190380161125)
--(axis cs:210,0.101024253739344)
--(axis cs:211,0.0995989210944648)
--(axis cs:212,0.0932578756488775)
--(axis cs:213,0.0929239957603219)
--(axis cs:214,0.0905150869987713)
--(axis cs:215,0.0930194167624724)
--(axis cs:216,0.0937235575908331)
--(axis cs:217,0.0941818242994228)
--(axis cs:218,0.0935381430521678)
--(axis cs:219,0.092114679550598)
--(axis cs:220,0.0909572321331854)
--(axis cs:221,0.0875653822721505)
--(axis cs:222,0.0840413792846043)
--(axis cs:223,0.0872264186601721)
--(axis cs:224,0.0877136970120778)
--(axis cs:225,0.0948071147346711)
--(axis cs:226,0.092813565111778)
--(axis cs:227,0.0914869635959564)
--(axis cs:228,0.0905665783556638)
--(axis cs:229,0.087450027344958)
--(axis cs:230,0.0831222964425467)
--(axis cs:231,0.082987750427407)
--(axis cs:232,0.0852514490277956)
--(axis cs:233,0.085660113326604)
--(axis cs:234,0.0835764463278978)
--(axis cs:235,0.0844125892229221)
--(axis cs:236,0.085482705478957)
--(axis cs:237,0.0854019372764388)
--(axis cs:238,0.0845284850617488)
--(axis cs:239,0.0838773843110919)
--(axis cs:240,0.0881594262278419)
--(axis cs:241,0.0902793113861715)
--(axis cs:242,0.0917240508780475)
--(axis cs:243,0.0915432680451996)
--(axis cs:244,0.0913889776725359)
--(axis cs:245,0.0891423223037732)
--(axis cs:246,0.0909009314872728)
--(axis cs:247,0.0935228750003053)
--(axis cs:248,0.0938413599502295)
--(axis cs:249,0.0926397024214594)
--(axis cs:250,0.0894552979330773)
--(axis cs:251,0.0871703353752125)
--(axis cs:252,0.0831896629279822)
--(axis cs:253,0.080175162484468)
--(axis cs:254,0.0792952946997192)
--(axis cs:255,0.079687710005586)
--(axis cs:256,0.0780247781189449)
--(axis cs:257,0.0742645442413305)
--(axis cs:258,0.073023424141693)
--(axis cs:259,0.071658115602089)
--(axis cs:260,0.0718474905200741)
--(axis cs:261,0.071516377782536)
--(axis cs:262,0.0693215992619778)
--(axis cs:263,0.0668874942877282)
--(axis cs:264,0.0698905159353156)
--(axis cs:265,0.0710724344675975)
--(axis cs:266,0.070049421334751)
--(axis cs:267,0.0697916920937899)
--(axis cs:268,0.0710048701364983)
--(axis cs:269,0.0702904029364052)
--(axis cs:270,0.069559007090335)
--(axis cs:271,0.0707871607900066)
--(axis cs:272,0.0724432687455575)
--(axis cs:273,0.0724121594418523)
--(axis cs:274,0.070615465206638)
--(axis cs:275,0.0712250082173296)
--(axis cs:276,0.0757079982271482)
--(axis cs:277,0.0753230669635347)
--(axis cs:278,0.0739603924080293)
--(axis cs:279,0.0756995053705672)
--(axis cs:280,0.0804492275663029)
--(axis cs:281,0.0802336994249337)
--(axis cs:282,0.078598182296088)
--(axis cs:283,0.08074576181587)
--(axis cs:284,0.0793460004144036)
--(axis cs:285,0.0771495833660416)
--(axis cs:286,0.0759228025024391)
--(axis cs:287,0.0740010722289918)
--(axis cs:288,0.0755366818007462)
--(axis cs:289,0.0726905228848499)
--(axis cs:290,0.072604060384492)
--(axis cs:291,0.0700445710543602)
--(axis cs:292,0.0682090924978053)
--(axis cs:293,0.0666561188473315)
--(axis cs:294,0.0656984724953386)
--(axis cs:295,0.0628049901046992)
--(axis cs:296,0.0613024745123875)
--(axis cs:297,0.0594087651916457)
--(axis cs:298,0.0603074682721412)
--(axis cs:299,0.0607773007767584)
--(axis cs:299,0.0807031376344774)
--(axis cs:299,0.0807031376344774)
--(axis cs:298,0.0792792486181938)
--(axis cs:297,0.0770572596243905)
--(axis cs:296,0.0773803722125996)
--(axis cs:295,0.0801268109760046)
--(axis cs:294,0.0846588797018317)
--(axis cs:293,0.0844961343036085)
--(axis cs:292,0.0858371583819593)
--(axis cs:291,0.0885519311901123)
--(axis cs:290,0.0945467693479261)
--(axis cs:289,0.0982616884355503)
--(axis cs:288,0.0978941231075294)
--(axis cs:287,0.094607271372235)
--(axis cs:286,0.0971100922281288)
--(axis cs:285,0.102440987560625)
--(axis cs:284,0.1080756641812)
--(axis cs:283,0.108721066291964)
--(axis cs:282,0.10507682075567)
--(axis cs:281,0.105359877304364)
--(axis cs:280,0.104143660192906)
--(axis cs:279,0.0984764380636712)
--(axis cs:278,0.0957801473811706)
--(axis cs:277,0.0962205535632559)
--(axis cs:276,0.0976132444033335)
--(axis cs:275,0.0929748387656263)
--(axis cs:274,0.0940329901747554)
--(axis cs:273,0.0964500775943759)
--(axis cs:272,0.09770356759487)
--(axis cs:271,0.0943638019799786)
--(axis cs:270,0.0910001673281144)
--(axis cs:269,0.0901260988240776)
--(axis cs:268,0.0914663676421654)
--(axis cs:267,0.0897724021516439)
--(axis cs:266,0.0889926852340623)
--(axis cs:265,0.0897895181352659)
--(axis cs:264,0.0916607673646073)
--(axis cs:263,0.0898868894956122)
--(axis cs:262,0.0889909077117657)
--(axis cs:261,0.0906176407578464)
--(axis cs:260,0.0907072369746426)
--(axis cs:259,0.089827078067707)
--(axis cs:258,0.0899349936911584)
--(axis cs:257,0.0902232021165873)
--(axis cs:256,0.0979989584771626)
--(axis cs:255,0.100554534893687)
--(axis cs:254,0.0989728980087731)
--(axis cs:253,0.0996314275957932)
--(axis cs:252,0.101022571688297)
--(axis cs:251,0.10473414389)
--(axis cs:250,0.110155030741239)
--(axis cs:249,0.116500096160141)
--(axis cs:248,0.112576343678311)
--(axis cs:247,0.110377736400299)
--(axis cs:246,0.108810847272684)
--(axis cs:245,0.107322651384352)
--(axis cs:244,0.110975031946223)
--(axis cs:243,0.111381907383191)
--(axis cs:242,0.115008123876095)
--(axis cs:241,0.1169790948953)
--(axis cs:240,0.111984276100363)
--(axis cs:239,0.104848836713898)
--(axis cs:238,0.109393957136051)
--(axis cs:237,0.112265369385167)
--(axis cs:236,0.11504599964113)
--(axis cs:235,0.114488612561689)
--(axis cs:234,0.109576207843092)
--(axis cs:233,0.112221549519008)
--(axis cs:232,0.113691021522741)
--(axis cs:231,0.111790034814197)
--(axis cs:230,0.108236448655567)
--(axis cs:229,0.111185979964002)
--(axis cs:228,0.110561674985057)
--(axis cs:227,0.109278005395323)
--(axis cs:226,0.109790079020836)
--(axis cs:225,0.110368404254892)
--(axis cs:224,0.105549941007484)
--(axis cs:223,0.105009018375388)
--(axis cs:222,0.101823549080149)
--(axis cs:221,0.104557601660345)
--(axis cs:220,0.107062501891816)
--(axis cs:219,0.1097495987659)
--(axis cs:218,0.110961331115656)
--(axis cs:217,0.112555032399567)
--(axis cs:216,0.112135489583621)
--(axis cs:215,0.114687463806986)
--(axis cs:214,0.113000120768715)
--(axis cs:213,0.123088201972604)
--(axis cs:212,0.130515058430293)
--(axis cs:211,0.143956568088007)
--(axis cs:210,0.147531469093336)
--(axis cs:209,0.143376219817812)
--(axis cs:208,0.138462987835825)
--(axis cs:207,0.139396107554305)
--(axis cs:206,0.137246681631016)
--(axis cs:205,0.143107592150274)
--(axis cs:204,0.144425060888711)
--(axis cs:203,0.14287817622919)
--(axis cs:202,0.143215988379418)
--(axis cs:201,0.149247454774551)
--(axis cs:200,0.1492576766841)
--(axis cs:199,0.153492322522024)
--(axis cs:198,0.154498322735879)
--(axis cs:197,0.151950630083263)
--(axis cs:196,0.14983484081158)
--(axis cs:195,0.147601179212765)
--(axis cs:194,0.150514845067272)
--(axis cs:193,0.149778118244667)
--(axis cs:192,0.145412565144683)
--(axis cs:191,0.139582689161208)
--(axis cs:190,0.141196889827909)
--(axis cs:189,0.139466984738636)
--(axis cs:188,0.133313354951614)
--(axis cs:187,0.13027028001031)
--(axis cs:186,0.127887840305427)
--(axis cs:185,0.131682175286064)
--(axis cs:184,0.143298035931483)
--(axis cs:183,0.161110071423144)
--(axis cs:182,0.18279333525933)
--(axis cs:181,0.188180546181565)
--(axis cs:180,0.220906045150296)
--(axis cs:179,0.251867744862841)
--(axis cs:178,0.278660572277009)
--(axis cs:177,0.287284324231472)
--(axis cs:176,0.254875696474101)
--(axis cs:175,0.254212717908661)
--(axis cs:174,0.239286042933516)
--(axis cs:173,0.205093824315947)
--(axis cs:172,0.186762603087496)
--(axis cs:171,0.166221874108766)
--(axis cs:170,0.152324228213249)
--(axis cs:169,0.143905226066785)
--(axis cs:168,0.133211211818751)
--(axis cs:167,0.124701201364662)
--(axis cs:166,0.11940095725678)
--(axis cs:165,0.124685874260716)
--(axis cs:164,0.126488061246163)
--(axis cs:163,0.12409601885501)
--(axis cs:162,0.120106282091612)
--(axis cs:161,0.120645011473824)
--(axis cs:160,0.116324025982948)
--(axis cs:159,0.116537996797327)
--(axis cs:158,0.113027891113358)
--(axis cs:157,0.113521276149366)
--(axis cs:156,0.110770826772288)
--(axis cs:155,0.117154780488015)
--(axis cs:154,0.126281463705547)
--(axis cs:153,0.155394546408045)
--(axis cs:152,0.202190163220526)
--(axis cs:151,0.236706534073886)
--(axis cs:150,0.234986337177647)
--(axis cs:149,0.278124650072645)
--(axis cs:148,0.283856075024689)
--(axis cs:147,0.27301040459608)
--(axis cs:146,0.253024470975101)
--(axis cs:145,0.214609572825683)
--(axis cs:144,0.194235369060487)
--(axis cs:143,0.168921584392427)
--(axis cs:142,0.145895068316585)
--(axis cs:141,0.132324192421138)
--(axis cs:140,0.113064477277936)
--(axis cs:139,0.100294346782614)
--(axis cs:138,0.0975821290501541)
--(axis cs:137,0.0916418697081855)
--(axis cs:136,0.0844268174608464)
--(axis cs:135,0.0818302110673483)
--(axis cs:134,0.0777207063321571)
--(axis cs:133,0.0738345921277972)
--(axis cs:132,0.071034849789601)
--(axis cs:131,0.0726717048984164)
--(axis cs:130,0.073558098362558)
--(axis cs:129,0.0703042795535161)
--(axis cs:128,0.0714157646347223)
--(axis cs:127,0.0665088353645401)
--(axis cs:126,0.0666863890371696)
--(axis cs:125,0.0689869114213723)
--(axis cs:124,0.0714257087795286)
--(axis cs:123,0.0751763820893665)
--(axis cs:122,0.0689131289514012)
--(axis cs:121,0.0669502746801423)
--(axis cs:120,0.0667340786594252)
--(axis cs:119,0.0640133461131641)
--(axis cs:118,0.0632856801689516)
--(axis cs:117,0.0639242429053205)
--(axis cs:116,0.0628693901032091)
--(axis cs:115,0.0638944843811144)
--(axis cs:114,0.0606057902329951)
--(axis cs:113,0.0588085524600821)
--(axis cs:112,0.0563471973810425)
--(axis cs:111,0.0549288714224342)
--(axis cs:110,0.0573297345617057)
--(axis cs:109,0.0560635852172867)
--(axis cs:108,0.0509318843432856)
--(axis cs:107,0.0502237879230645)
--(axis cs:106,0.0479169015038632)
--(axis cs:105,0.0476664675764611)
--(axis cs:104,0.0489687627736146)
--(axis cs:103,0.04596086429222)
--(axis cs:102,0.0443446587437238)
--(axis cs:101,0.0454934906263544)
--(axis cs:100,0.0445076897281666)
--(axis cs:99,0.0449196096560084)
--(axis cs:98,0.0454699079490277)
--(axis cs:97,0.0454468781761148)
--(axis cs:96,0.0446886325723454)
--(axis cs:95,0.0450112347853224)
--(axis cs:94,0.0431713201860238)
--(axis cs:93,0.0417746966019536)
--(axis cs:92,0.0442783314389061)
--(axis cs:91,0.0460261759242086)
--(axis cs:90,0.0472096374632791)
--(axis cs:89,0.0469249971869642)
--(axis cs:88,0.0457843931568842)
--(axis cs:87,0.046030222109095)
--(axis cs:86,0.0453554360414094)
--(axis cs:85,0.0467029474205464)
--(axis cs:84,0.0480141894872979)
--(axis cs:83,0.0473011828426071)
--(axis cs:82,0.0464627098479281)
--(axis cs:81,0.0463182246345804)
--(axis cs:80,0.0472014503473841)
--(axis cs:79,0.0474266162953732)
--(axis cs:78,0.0472396544355804)
--(axis cs:77,0.0472910225961194)
--(axis cs:76,0.0497539298244361)
--(axis cs:75,0.0501458856248414)
--(axis cs:74,0.0515960987428869)
--(axis cs:73,0.0525348144207301)
--(axis cs:72,0.0530705145379135)
--(axis cs:71,0.0531250857489386)
--(axis cs:70,0.05203960930155)
--(axis cs:69,0.0531123890400372)
--(axis cs:68,0.0552966369404899)
--(axis cs:67,0.0574024666254327)
--(axis cs:66,0.0578345367617937)
--(axis cs:65,0.0558486340918135)
--(axis cs:64,0.0553998713430011)
--(axis cs:63,0.0558392767861071)
--(axis cs:62,0.0562511145765655)
--(axis cs:61,0.056429822124552)
--(axis cs:60,0.055998310619646)
--(axis cs:59,0.0555934162397195)
--(axis cs:58,0.0560239793051801)
--(axis cs:57,0.0541979149403768)
--(axis cs:56,0.0546550188393793)
--(axis cs:55,0.0560516534475604)
--(axis cs:54,0.0574024620450198)
--(axis cs:53,0.0608462429994413)
--(axis cs:52,0.0615734482130195)
--(axis cs:51,0.0579259185760742)
--(axis cs:50,0.0553554048662286)
--(axis cs:49,0.0564681709373862)
--(axis cs:48,0.0584966630352483)
--(axis cs:47,0.056800125002459)
--(axis cs:46,0.0553586195408372)
--(axis cs:45,0.0556456081061273)
--(axis cs:44,0.0543878411466013)
--(axis cs:43,0.0561126438279936)
--(axis cs:42,0.058009170054464)
--(axis cs:41,0.0608736421626971)
--(axis cs:40,0.0600001868147674)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 0.0631794725855192
58 0.0638358647624652
59 0.0631470300257206
60 0.0620349091788133
61 0.0634968203802904
62 0.0646504983305931
63 0.0651373170316219
64 0.0653636674086253
65 0.066591120014588
66 0.067254697283109
67 0.0664304244021575
68 0.0671635511020819
69 0.0669174827635288
70 0.0676560943325361
71 0.0688211672008038
72 0.0681171829501788
73 0.0685622505843639
74 0.0681666572888692
75 0.0684891869624456
76 0.0680753784875075
77 0.0670091656347116
78 0.0669664497176806
79 0.0684040668110053
80 0.0686187071104844
81 0.0690118151406447
82 0.0698008440434933
83 0.0693738855421543
84 0.06868558699886
85 0.0693795586625735
86 0.0691888195772966
87 0.0685198158025742
88 0.0675533113380273
89 0.0674365806082884
90 0.0679420518378417
91 0.0676616549491882
92 0.0683461067577203
93 0.0680163525044918
94 0.068271620819966
95 0.0668275381127993
96 0.0675187130769094
97 0.06997208421429
98 0.0700118015209834
99 0.0682281034688155
100 0.0678675601879756
101 0.0665317932764689
102 0.067193083713452
103 0.0669617501397928
104 0.0671634746094545
105 0.0664298869669437
106 0.0668172210454941
107 0.0675204639633497
108 0.0695237770676613
109 0.0696959152817726
110 0.070023050904274
111 0.0687280697127183
112 0.0688176962236563
113 0.0694972634315491
114 0.0690497385958831
115 0.0695708282291889
116 0.0696564900378386
117 0.0695094125966231
118 0.0692283354699612
119 0.0691258976856867
120 0.0687528575460116
121 0.0680344472328822
122 0.0681570733586947
123 0.0681961643199126
124 0.0683960291246573
125 0.0668623273571332
126 0.0663876046737035
127 0.0654556619624297
128 0.0638512454926968
129 0.064607564608256
130 0.0654832641283671
131 0.066502786676089
132 0.0664066317180792
133 0.0658252395689487
134 0.0656767293810844
135 0.0644827887415886
136 0.0646782569587231
137 0.0641689099371433
138 0.0632311215003332
139 0.0625513498981794
140 0.061121192574501
141 0.0623207410176595
142 0.0636133251090844
143 0.063741847127676
144 0.0640566013753414
145 0.0635330237448215
146 0.0626564855376879
147 0.0632637148102125
148 0.0628486546377341
149 0.0643251026670138
150 0.0658606621126334
151 0.0666365645825863
152 0.0683189459145069
153 0.0710974454879761
154 0.0747033332784971
155 0.077140686661005
156 0.0781625169018904
157 0.0795921171704928
158 0.0812068417668343
159 0.0826955107351144
160 0.0852185246845086
161 0.0847519668440024
162 0.083611553410689
163 0.0807625576853752
164 0.0795055535932382
165 0.0791446797549725
166 0.0785763402779897
167 0.0797334556778272
168 0.077637588729461
169 0.0768076678117116
170 0.0777676264444987
171 0.0766475486258666
172 0.0760062113404274
173 0.0771267275015513
174 0.0765414960682392
175 0.0781376381715139
176 0.0796587149302165
177 0.0817508513728778
178 0.0830385431647301
179 0.0847932636737823
180 0.0861316601435343
181 0.0864680029451847
182 0.0884384495516618
183 0.0931374055643876
184 0.0991316119829814
185 0.105147752414147
186 0.109466008841991
187 0.116090668986241
188 0.120277645935615
189 0.128507327536742
190 0.135268227507671
191 0.14908462887009
192 0.160118244340022
193 0.1699557505548
194 0.177841617912054
195 0.180759347478549
196 0.187211758643389
197 0.187853700915972
198 0.192906484752893
199 0.192531431963046
200 0.188386804113785
201 0.187658061087132
202 0.185794071108103
203 0.181799887617429
204 0.173779272039731
205 0.169101596375306
206 0.167600977917512
207 0.166430055101713
208 0.169334841271242
209 0.166448657711347
210 0.166623031099637
211 0.169690456986427
212 0.174386780957381
213 0.180572784940402
214 0.188517066836357
215 0.200578005611897
216 0.207902394731839
217 0.21223724881808
218 0.208467515806357
219 0.213080225388209
220 0.218430254856745
221 0.221895765761534
222 0.229180460671584
223 0.223315753539403
224 0.219018702208996
225 0.220758051176866
226 0.219121079146862
227 0.224574042359988
228 0.218453934291999
229 0.214793653289477
230 0.216186998784542
231 0.210910137494405
232 0.22446292390426
233 0.224779982368151
234 0.223021495342255
235 0.219435903429985
236 0.216193865736326
237 0.217822491129239
238 0.219323002298673
239 0.211848861475786
240 0.207597198088964
241 0.198851326107979
242 0.189809415737788
243 0.183068303763866
244 0.169339853525162
245 0.159721350669861
246 0.151803148786227
247 0.149850697815418
248 0.147017108897368
249 0.14158174743255
250 0.13835666825374
251 0.131727360188961
252 0.131115533908208
253 0.127364031970501
254 0.128310109674931
255 0.131099299589793
256 0.131522917250792
257 0.130838077267011
258 0.132264512777328
259 0.130084263781706
260 0.131167529026667
261 0.130007060617208
262 0.135346154868603
263 0.136841713885466
264 0.137175243844589
265 0.133269062638283
266 0.129557654261589
267 0.126620354751746
268 0.129487666984399
269 0.13150945554177
270 0.130188809335232
271 0.126989595095317
272 0.12064025575916
273 0.119177347173293
274 0.11869636674722
275 0.116794785360495
276 0.117176095644633
277 0.116300511360168
278 0.113972307493289
279 0.115514301757018
280 0.114232298235099
281 0.112110813210408
282 0.110834124932686
283 0.107625941435496
284 0.103263120849927
285 0.0999860892693202
286 0.0953146502375603
287 0.0943885286649068
288 0.0925196257730325
289 0.0901968638102214
290 0.0904830490549405
291 0.0877039693295956
292 0.0858874333401521
293 0.0854395511249701
294 0.0826032062371572
295 0.0806245803833008
296 0.0779562150438627
297 0.0774869439502557
298 0.0765449725091457
299 0.0742894433438778
};
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 0.0720546692609787
47 0.070570969954133
48 0.0689465189352632
49 0.0707170721143484
50 0.0707426075823605
51 0.0717671820893884
52 0.072338487021625
53 0.0732273869216442
54 0.0741642848588526
55 0.0721863685175776
56 0.0727963619865477
57 0.0743893105536699
58 0.0735498974099755
59 0.0737171876244247
60 0.0748178344219923
61 0.0744816949591041
62 0.0744275157339871
63 0.0750233982689679
64 0.0739056109450758
65 0.0746812508441508
66 0.0739547149278224
67 0.0738550145179033
68 0.074077588506043
69 0.0749818533658981
70 0.0735868415795267
71 0.0732593950815499
72 0.0752701540477574
73 0.0756041165441275
74 0.0761602986603975
75 0.0751007874496281
76 0.073846057523042
77 0.0744035500101745
78 0.0746078812517226
79 0.0746142342686653
80 0.0745800333097577
81 0.0748065966181457
82 0.0747102391906083
83 0.0732337161898613
84 0.0729706077836454
85 0.0723626976832747
86 0.0724589717574418
87 0.0714787216857076
88 0.0723991491831839
89 0.0707943951711059
90 0.071118863299489
91 0.0697430400177836
92 0.0697934292256832
93 0.0709384428337216
94 0.071103208232671
95 0.0713225617073476
96 0.0713771106675267
97 0.0706596095114946
98 0.0701591763645411
99 0.0687516485340893
100 0.0701613402925432
101 0.0705807795748115
102 0.0693661677651107
103 0.0679476601071656
104 0.0682490710169077
105 0.0692626563832164
106 0.0708394469693303
107 0.0684298765845597
108 0.0660262922756374
109 0.0661043860018253
110 0.0667688539251685
111 0.0652006724849343
112 0.0640170727856457
113 0.0644136792980134
114 0.0643236609175801
115 0.0643324470147491
116 0.064038525801152
117 0.0631718188524246
118 0.0627955780364573
119 0.0624899920076132
120 0.062288464512676
121 0.0643448932096362
122 0.0655886102467775
123 0.0653297929093242
124 0.0640722084790468
125 0.0653515933081508
126 0.0645984704606235
127 0.0654788133688271
128 0.0663395975716412
129 0.0678692418150604
130 0.0702560395002365
131 0.0691655715927482
132 0.0693969232961535
133 0.0681438595056534
134 0.0679004224948585
135 0.0694007989950478
136 0.0693350033834577
137 0.0700678555294871
138 0.0682264161296189
139 0.0695452969521284
140 0.070830934215337
141 0.0733939306810498
142 0.0732943201437593
143 0.0755322827026248
144 0.0775520554743707
145 0.0805715257301927
146 0.0827502473257482
147 0.0862801452167332
148 0.0890624858438969
149 0.0899985530413687
150 0.0933242980390787
151 0.0958475414663553
152 0.0997146386653185
153 0.100030308589339
154 0.0996660515666008
155 0.100380958989263
156 0.103594498243183
157 0.105105199851096
158 0.102193104103208
159 0.105069814249873
160 0.107232350856066
161 0.108761001843959
162 0.110085691325366
163 0.111859837546945
164 0.111621089279652
165 0.115302592050284
166 0.118969337083399
167 0.123031916096807
168 0.127126507926732
169 0.135448919143528
170 0.140055393334478
171 0.146310816518962
172 0.153387453407049
173 0.157049923203886
174 0.168046794831753
175 0.179852162487805
176 0.186618990264833
177 0.192951661534607
178 0.196066126227379
179 0.204504638910294
180 0.204092064872384
181 0.202622781507671
182 0.20623782183975
183 0.206378190778196
184 0.204838959500194
185 0.202238082885742
186 0.198323466815054
187 0.18838828150183
188 0.184461026452482
189 0.182808629237115
190 0.181929513812065
191 0.18164077680558
192 0.178800836205482
193 0.180595775134861
194 0.182976844720542
195 0.18329990003258
196 0.186405261978507
197 0.185934219509363
198 0.185921963304281
199 0.1928257830441
200 0.1913529811427
201 0.186380371451378
202 0.177470297552645
203 0.167470408603549
204 0.162865370512009
205 0.158898857422173
206 0.159262546338141
207 0.155972596257925
208 0.154110672883689
209 0.154043312184513
210 0.154461353085935
211 0.155977392569184
212 0.161974241957068
213 0.163041646592319
214 0.173145566135645
215 0.178380246274173
216 0.180872201919556
217 0.184050917625427
218 0.185828781686723
219 0.181620931252837
220 0.195266463793814
221 0.204655014909804
222 0.202778448350728
223 0.198884890414774
224 0.201415811665356
225 0.195873349905014
226 0.184014897793531
227 0.169658273458481
228 0.156260692514479
229 0.148820386268198
230 0.145428473129869
231 0.14407583232969
232 0.144191903062165
233 0.139915711246431
234 0.133833982050419
235 0.129322942346334
236 0.127979183569551
237 0.128040596842766
238 0.124678469263017
239 0.121419236063957
240 0.120540189556777
241 0.117415041662753
242 0.114167409017682
243 0.115466410294175
244 0.115752788260579
245 0.115219577215612
246 0.111976810730994
247 0.112492467276752
248 0.111319429241121
249 0.109837493859231
250 0.111878941766918
251 0.10990971326828
252 0.111741861328483
253 0.112191799096763
254 0.112499888986349
255 0.111356718465686
256 0.111119914799929
257 0.112554023042321
258 0.112848358228803
259 0.113173715770245
260 0.111940832808614
261 0.111145152710378
262 0.109126374125481
263 0.108694269321859
264 0.107633947394788
265 0.105701075866818
266 0.106340853497386
267 0.106963463127613
268 0.106195368804038
269 0.105144207365811
270 0.104051928035915
271 0.10337247280404
272 0.105609722435474
273 0.105584891047329
274 0.107042191084474
275 0.108399480115622
276 0.103573094587773
277 0.104791142046452
278 0.103498493786901
279 0.102005196735263
280 0.102816307917237
281 0.104104056023061
282 0.0994709325022995
283 0.0985865965485573
284 0.0955539015121758
285 0.094988418277353
286 0.0923344856128097
287 0.0928055541589856
288 0.09079494420439
289 0.0858629015274346
290 0.0849376879632473
291 0.0823834114708006
292 0.0806682780385017
293 0.0806416049599648
294 0.0816384679637849
295 0.0818715956993401
296 0.079742734786123
297 0.0777507512830198
298 0.0772629738785326
299 0.0799465607851744
};
\addplot [semithick, forestgreen4416044]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 0.0627968618646264
36 0.0627289805561304
37 0.0637818928807974
38 0.0649370038881898
39 0.0659399386495352
40 0.0660054134204984
41 0.0654788380488753
42 0.0649408884346485
43 0.0650296472012997
44 0.0672823926433921
45 0.0660705910995603
46 0.0669508408755064
47 0.0699770096689463
48 0.0695052724331617
49 0.0680081993341446
50 0.0686349961906672
51 0.0673985881730914
52 0.067107081413269
53 0.0691776517778635
54 0.0704272259026766
55 0.070690518245101
56 0.071009574458003
57 0.0697939842939377
58 0.0682746851816773
59 0.0702960463240743
60 0.0737337460741401
61 0.0739135211333632
62 0.0739114135503769
63 0.0740704610943794
64 0.0750568974763155
65 0.0743273608386517
66 0.0751348417252302
67 0.0761224422603846
68 0.0773449679836631
69 0.0770713835954666
70 0.0771115999668837
71 0.0766676720231771
72 0.0778690837323666
73 0.0759809166193008
74 0.0738156829029322
75 0.0718906475231051
76 0.0748078292235732
77 0.072506170719862
78 0.0735147744417191
79 0.075522986240685
80 0.0750437397509813
81 0.0731665650382638
82 0.0706650000065565
83 0.0716459760442376
84 0.0720474859699607
85 0.0703910971060395
86 0.0713452054187655
87 0.0705393943935633
88 0.0698947664350271
89 0.0695909494534135
90 0.0689737303182483
91 0.067882914096117
92 0.0698768366128206
93 0.0709474058821797
94 0.0697670336812735
95 0.0680142799392343
96 0.0661215661093593
97 0.0695725660771132
98 0.067720016464591
99 0.0666896654292941
100 0.0657039023935795
101 0.0633633797988296
102 0.0628908798098564
103 0.0651673162356019
104 0.0642821677029133
105 0.0643202532082796
106 0.0625503417104483
107 0.061311555095017
108 0.0611445000395179
109 0.0618610121309757
110 0.0616791350767016
111 0.0604503247886896
112 0.0600893124938011
113 0.0617361683398485
114 0.0600804900750518
115 0.0605456959456205
116 0.0620010113343596
117 0.0632795868441463
118 0.0620910776779056
119 0.059482891112566
120 0.060021573677659
121 0.0594705091789365
122 0.0594141380861402
123 0.0583061752840877
124 0.0576464785262942
125 0.0598596120253205
126 0.0583336744457483
127 0.0582009414210916
128 0.0561393983662128
129 0.0559923173859715
130 0.0575908347964287
131 0.0596094410866499
132 0.0596469966694713
133 0.0600572908297181
134 0.0619095535948873
135 0.0616218456998467
136 0.0612576752901077
137 0.0653551360592246
138 0.0668102661147714
139 0.0657954616472125
140 0.0665864255279303
141 0.0675259539857507
142 0.0676287394016981
143 0.0686898846179247
144 0.0710814232006669
145 0.0707855168730021
146 0.0712634585797787
147 0.0723831122741103
148 0.0730663668364286
149 0.0760537059977651
150 0.0787748405709863
151 0.079376227222383
152 0.0845275288447738
153 0.0879665883257985
154 0.0898153753951192
155 0.0901950197294354
156 0.0922818025574088
157 0.0915733771398664
158 0.0920781102031469
159 0.0905394554138184
160 0.0937017546966672
161 0.0951587799936533
162 0.0925213051959872
163 0.0927193583920598
164 0.0942029850557446
165 0.0974363787099719
166 0.0998336374759674
167 0.100837305188179
168 0.10122509393841
169 0.106057436205447
170 0.110019106417894
171 0.110268683172762
172 0.113970174454153
173 0.11592970136553
174 0.126182029023767
175 0.134803989902139
176 0.137039814144373
177 0.139436895027757
178 0.140317089855671
179 0.146953750401735
180 0.13535831309855
181 0.156123891472816
182 0.162853276357055
183 0.159494241699576
184 0.163841953501105
185 0.16578071936965
186 0.163534862920642
187 0.168451996520162
188 0.161318743601441
189 0.152338284999132
190 0.141272665932775
191 0.14778221771121
192 0.148102128878236
193 0.145979264751077
194 0.139611817896366
195 0.139488872140646
196 0.138422872871161
197 0.134650193154812
198 0.134212456643581
199 0.137885805219412
200 0.132346468046308
201 0.13193011470139
202 0.135913582518697
203 0.132180338725448
204 0.131871467456222
205 0.134098479524255
206 0.135767081752419
207 0.139625366777182
208 0.143183913081884
209 0.142947549000382
210 0.13874913752079
211 0.140014376491308
212 0.139962812885642
213 0.14001202210784
214 0.140283968299627
215 0.143615748733282
216 0.152199227362871
217 0.154559323564172
218 0.155919952318072
219 0.155611641705036
220 0.155081737786531
221 0.156292725354433
222 0.15398277528584
223 0.146732399240136
224 0.141763385385275
225 0.136630950495601
226 0.137320166453719
227 0.137835334986448
228 0.1324507817626
229 0.129217943176627
230 0.123619025573134
231 0.124784415587783
232 0.122974766418338
233 0.12457761913538
234 0.125551702454686
235 0.131496042013168
236 0.138865841552615
237 0.14494077116251
238 0.147199351340532
239 0.163908226415515
240 0.178952019661665
241 0.178544454276562
242 0.182123385369778
243 0.183431847020984
244 0.181937213987112
245 0.180818766355515
246 0.170028796419501
247 0.161765752360225
248 0.154965721070766
249 0.149320663884282
250 0.14041848666966
251 0.133181005716324
252 0.132890198379755
253 0.132700337097049
254 0.129406787455082
255 0.133866470307112
256 0.144739352166653
257 0.146160619333386
258 0.148118864744902
259 0.14740576967597
260 0.150528149679303
261 0.153604779392481
262 0.162114130333066
263 0.155612276867032
264 0.149032197892666
265 0.140722267329693
266 0.141133967787027
267 0.130222206935287
268 0.125384734943509
269 0.114369828253984
270 0.111033113673329
271 0.104862095788121
272 0.100945252925158
273 0.0988543070852757
274 0.0964346006512642
275 0.0987321529537439
276 0.0999003183096647
277 0.103129861876369
278 0.101098274812102
279 0.0987694319337606
280 0.0987876877188683
281 0.105334602296352
282 0.102739756926894
283 0.100662682205439
284 0.0959214325994253
285 0.0940638799220324
286 0.0912970267236233
287 0.0847986396402121
288 0.0851901601999998
289 0.0850143246352673
290 0.0838234927505255
291 0.0824613552540541
292 0.0820918399840593
293 0.0772308222949505
294 0.0773241836577654
295 0.0783991347998381
296 0.0784303527325392
297 0.0775190535932779
298 0.0764279533177614
299 0.0764516443014145
};
\addplot [semithick, crimson2143940]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 0.0490253660827875
60 0.0494932010769844
61 0.0480289223293463
62 0.0458939078574379
63 0.0473252888768911
64 0.0468150147547325
65 0.0476120219876369
66 0.0480623807137211
67 0.0465767312174042
68 0.0461140666157007
69 0.0451565776020288
70 0.0433193733915687
71 0.0426823316762845
72 0.0408272845670581
73 0.0420978680873911
74 0.0427982841307918
75 0.0429089010382692
76 0.0433008143057426
77 0.0431259324153264
78 0.0426913766811291
79 0.0436796384553115
80 0.043993664594988
81 0.0448235142976046
82 0.0446561488012473
83 0.0442336015403271
84 0.0450759536276261
85 0.0448490039755901
86 0.0442520522822936
87 0.0435243509709835
88 0.0424450940142075
89 0.0421183637032906
90 0.0421903009215991
91 0.0435887376467387
92 0.0436013778671622
93 0.0442191796998183
94 0.0433489202211301
95 0.0441246920575698
96 0.043309257676204
97 0.0441911307473977
98 0.045647647852699
99 0.0475899080435435
100 0.0490894069274267
101 0.0502544830863675
102 0.0524286963045597
103 0.0532880819713076
104 0.055557009143134
105 0.0565386194114884
106 0.0615941208476822
107 0.0655500705664357
108 0.073308860262235
109 0.0784519584849477
110 0.0796827251712481
111 0.0788960990806421
112 0.0785661560172836
113 0.0780811135967572
114 0.0775655483206113
115 0.0742506661141912
116 0.0768297873437405
117 0.0751485424116254
118 0.0711476172630986
119 0.0744438885400693
120 0.0737447955956062
121 0.0752548590923349
122 0.0774537290756901
123 0.0776823163032532
124 0.0780837585528692
125 0.0805198438465595
126 0.0894548837095499
127 0.0955050345510244
128 0.0978517855207125
129 0.100633238131801
130 0.100910065074762
131 0.105875850965579
132 0.107739356035988
133 0.117483008652925
134 0.122891255964835
135 0.127428891758124
136 0.137198196724057
137 0.152692521611849
138 0.155385058373213
139 0.169352604697148
140 0.182948984826605
141 0.183644471069177
142 0.174193092311422
143 0.181807489444812
144 0.190639619405071
145 0.182914740095536
146 0.174930440882842
147 0.166042013714711
148 0.17090899993976
149 0.179314522693555
150 0.182470217347145
151 0.180690118422111
152 0.178743862857421
153 0.170041824380557
154 0.161099205414454
155 0.157980896532536
156 0.15536364292105
157 0.14354162911574
158 0.137838584681352
159 0.136553730815649
160 0.130590644975503
161 0.12720025703311
162 0.12531699736913
163 0.124042058984439
164 0.123482206215461
165 0.126521815856298
166 0.133494646598895
167 0.133315602938334
168 0.136606320738792
169 0.140661805868149
170 0.146366123110056
171 0.145317195604245
172 0.144401356577873
173 0.144672449678183
174 0.147088861713807
175 0.141867082566023
176 0.13974329456687
177 0.138826272139947
178 0.141040543715159
179 0.139296140521765
180 0.137600497653087
181 0.132924484709899
182 0.128182018796603
183 0.126718689997991
184 0.129792449374994
185 0.144402741144101
186 0.161817997694016
187 0.182518385350704
188 0.18029194076856
189 0.193923309445381
190 0.202199827879667
191 0.192049934218327
192 0.191321920603514
193 0.18188468242685
194 0.183575001855691
195 0.17496478309234
196 0.153863415122032
197 0.134014735619227
198 0.128275497506062
199 0.128811438878377
200 0.136538228640954
201 0.130273949354887
202 0.124617623786132
203 0.120890703052282
204 0.119127636154493
205 0.116180066019297
206 0.111852059761683
207 0.105371570835511
208 0.10467450817426
209 0.101579351350665
210 0.101778463150064
211 0.104299914712707
212 0.103854841863116
213 0.105788844327132
214 0.108187717696031
215 0.108797206232945
216 0.103575366238753
217 0.104249200473229
218 0.10725468583405
219 0.106377285594742
220 0.112139678870638
221 0.110740951572855
222 0.107046467562517
223 0.102679185569286
224 0.0991662212957938
225 0.0968666058033705
226 0.0951572967072328
227 0.0968066062778234
228 0.094532232110699
229 0.0946493099133174
230 0.0938339761147896
231 0.0964434277266264
232 0.0988409159084161
233 0.0983469660083453
234 0.101336646825075
235 0.105363545318445
236 0.105217368652423
237 0.103506938864787
238 0.0978846903890371
239 0.0992219715068738
240 0.104869017998377
241 0.102654846385121
242 0.100997937843204
243 0.0977167406429847
244 0.0942373213668664
245 0.0925078199555476
246 0.0881729771693548
247 0.0887111990402142
248 0.0888774326692025
249 0.0916359145194292
250 0.0907017613450686
251 0.0883868460853895
252 0.0891903291145961
253 0.0858641428252061
254 0.0852497890591621
255 0.0866691544651985
256 0.0860831265648206
257 0.0901184932639201
258 0.0914311483502388
259 0.0910526886582375
260 0.0975586821635564
261 0.102881671239932
262 0.10681653705736
263 0.105332819744945
264 0.109976924955845
265 0.109214367965857
266 0.106241275245945
267 0.11332477008303
268 0.124428035691381
269 0.12587814219296
270 0.114283033336202
271 0.105936717862884
272 0.101743589465817
273 0.106402079264323
274 0.115453101694584
275 0.121708588053783
276 0.114244270448883
277 0.111088799312711
278 0.110398016870022
279 0.0983295527597268
280 0.0972459924717744
281 0.0925250860551993
282 0.0883957967162132
283 0.0823045360545317
284 0.0813530354450146
285 0.078667601570487
286 0.0791344145933787
287 0.0795010297248761
288 0.0825025321294864
289 0.0839322110017141
290 0.082338792582353
291 0.0836893804371357
292 0.0836669635027647
293 0.0827293122808139
294 0.0803813481082519
295 0.0786054531733195
296 0.0741923873623212
297 0.0720992144197226
298 0.073135694488883
299 0.0713169990728299
};
\addplot [semithick, mediumpurple148103189]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 0.0530052430927753
41 0.0541648149490356
42 0.0511913523077965
43 0.0496556136757135
44 0.0484335646033287
45 0.0486113917082548
46 0.0487886674702167
47 0.0496588874608278
48 0.0508786346763372
49 0.049957824125886
50 0.0490341603755951
51 0.051006231829524
52 0.0536576379090548
53 0.0528969563543797
54 0.050604984536767
55 0.0491578441113234
56 0.0481474671512842
57 0.0478869318962097
58 0.0491040978580713
59 0.0489751771092415
60 0.0491631027311087
61 0.0496960554271936
62 0.0494275394827127
63 0.049197930470109
64 0.0488760486245155
65 0.0491460118442774
66 0.051317185536027
67 0.0506769653409719
68 0.0492429688572884
69 0.0476664219051599
70 0.0471110504120588
71 0.0481728531420231
72 0.0481762699782848
73 0.0475225109606981
74 0.0471000798046589
75 0.045499324798584
76 0.0451967790722847
77 0.0429799679666758
78 0.0426439199596643
79 0.0428901091217995
80 0.0425708316266537
81 0.0416485615074635
82 0.0412405680865049
83 0.0424096446484327
84 0.042645201459527
85 0.0419684633612633
86 0.041469507291913
87 0.0424916375428438
88 0.0421377576887608
89 0.0426663264632225
90 0.0436995901167393
91 0.0423544965684414
92 0.0403715167194605
93 0.0389350779354572
94 0.0396007131785154
95 0.0410318061709404
96 0.0409578613936901
97 0.0417362101376057
98 0.0415186323225498
99 0.0412394668906927
100 0.0412912413477898
101 0.0423081204295158
102 0.0416636593639851
103 0.0424937203526497
104 0.0452700428664684
105 0.0440965496003628
106 0.0442914701998234
107 0.0457857847213745
108 0.0462147124111652
109 0.0493737146258354
110 0.0509148761630058
111 0.0492282643914223
112 0.0502932608127594
113 0.0526864491403103
114 0.0537789486348629
115 0.0559679388999939
116 0.0548585370182991
117 0.0557729482650757
118 0.0553539965301752
119 0.0559402517974377
120 0.0580638572573662
121 0.0584715001285076
122 0.0597467072308063
123 0.0648776542395353
124 0.0620913296937943
125 0.0601138550788164
126 0.0584547560662031
127 0.0585002981126308
128 0.0627428129315376
129 0.0615639016032219
130 0.0644738122820854
131 0.0632679671049118
132 0.0618451751768589
133 0.0642182573676109
134 0.0674226999282837
135 0.0711692109704018
136 0.0739229403436184
137 0.0791969381272793
138 0.0840231060981751
139 0.0867731168866158
140 0.0957090027630329
141 0.109691023081541
142 0.12062534019351
143 0.138770639151335
144 0.153013549745083
145 0.16453071385622
146 0.186568127572536
147 0.196409031748772
148 0.1998360209167
149 0.194515244662762
150 0.169882083684206
151 0.170833891630173
152 0.153177216649055
153 0.126906690746546
154 0.110840522497892
155 0.103961396962404
156 0.0978224240243435
157 0.0988510057330132
158 0.0973446302115917
159 0.0997604727745056
160 0.0993782669305801
161 0.105117978900671
162 0.104852045327425
163 0.108161352574825
164 0.109760614484549
165 0.108725138008595
166 0.104949305951595
167 0.108860601484776
168 0.116682124137878
169 0.126118716597557
170 0.133167295157909
171 0.141753078252077
172 0.156052010506392
173 0.165480163693428
174 0.186604592204094
175 0.194882360100746
176 0.193908329308033
177 0.208453491330147
178 0.20214079990983
179 0.188747899234295
180 0.172267258167267
181 0.154994796216488
182 0.154015681147575
183 0.14111011326313
184 0.127669598162174
185 0.117881600558758
186 0.112604600191116
187 0.11182949244976
188 0.11232450902462
189 0.116215750575066
190 0.116098380088806
191 0.114468187093735
192 0.116939342021942
193 0.11787092462182
194 0.119175569713116
195 0.119623754173517
196 0.12329226732254
197 0.126664651930332
198 0.130390904843807
199 0.131498964130878
200 0.129351995885372
201 0.126681345701218
202 0.123619094491005
203 0.126795081794262
204 0.126662224531174
205 0.124763631820679
206 0.1196442887187
207 0.120456263422966
208 0.119442600011826
209 0.122640010714531
210 0.12427786141634
211 0.121777744591236
212 0.111886467039585
213 0.108006098866463
214 0.101757603883743
215 0.103853440284729
216 0.102929523587227
217 0.103368428349495
218 0.102249737083912
219 0.100932139158249
220 0.0990098670125008
221 0.0960614919662476
222 0.0929324641823769
223 0.0961177185177803
224 0.0966318190097809
225 0.102587759494781
226 0.101301822066307
227 0.10038248449564
228 0.100564126670361
229 0.09931800365448
230 0.095679372549057
231 0.0973888926208019
232 0.0994712352752685
233 0.0989408314228058
234 0.096576327085495
235 0.0994506008923054
236 0.100264352560043
237 0.0988336533308029
238 0.0969612210988998
239 0.094363110512495
240 0.100071851164103
241 0.103629203140736
242 0.103366087377071
243 0.101462587714195
244 0.10118200480938
245 0.0982324868440628
246 0.0998558893799782
247 0.101950305700302
248 0.10320885181427
249 0.1045698992908
250 0.0998051643371582
251 0.0959522396326065
252 0.0921061173081398
253 0.0899032950401306
254 0.0891340963542461
255 0.0901211224496365
256 0.0880118682980537
257 0.0822438731789589
258 0.0814792089164257
259 0.080742596834898
260 0.0812773637473583
261 0.0810670092701912
262 0.0791562534868717
263 0.0783871918916702
264 0.0807756416499615
265 0.0804309763014317
266 0.0795210532844067
267 0.0797820471227169
268 0.0812356188893318
269 0.0802082508802414
270 0.0802795872092247
271 0.0825754813849926
272 0.0850734181702137
273 0.0844311185181141
274 0.0823242276906967
275 0.082099923491478
276 0.0866606213152409
277 0.0857718102633953
278 0.0848702698945999
279 0.0870879717171192
280 0.0922964438796043
281 0.0927967883646488
282 0.0918375015258789
283 0.0947334140539169
284 0.093710832297802
285 0.0897952854633331
286 0.086516447365284
287 0.0843041718006134
288 0.0867154024541378
289 0.0854761056602001
290 0.083575414866209
291 0.0792982511222362
292 0.0770231254398823
293 0.07557612657547
294 0.0751786760985851
295 0.0714659005403519
296 0.0693414233624935
297 0.0682330124080181
298 0.0697933584451675
299 0.0707402192056179
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/dmfc_rsg_spikes_rates_ax2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\dmfcrsg},
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=1.695,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 1.20365393161774
0.00499999523162842 1.11251854896545
0.00999999046325684 1.07760584354401
0.0149999856948853 1.05542457103729
0.0199999809265137 1.03990185260773
0.0249999761581421 1.02957212924957
0.0299999713897705 1.02304124832153
0.0349999666213989 1.01933968067169
0.0399999618530273 1.0168662071228
0.0449999570846558 1.01336658000946
0.0499999523162842 1.00778114795685
0.0549999475479126 1.00409865379333
0.059999942779541 1.00169086456299
0.065000057220459 1.00010585784912
0.0700000524520874 0.999319791793823
0.0750000476837158 0.999205946922302
0.0850000381469727 1.00045263767242
0.0900000333786011 1.00127780437469
0.0950000286102295 1.00030195713043
0.100000023841858 1.00048267841339
0.105000019073486 1.00158870220184
0.110000014305115 1.00328361988068
0.115000009536743 1.00537443161011
0.120000004768372 1.00607860088348
0.125 1.00791800022125
0.129999995231628 1.01159036159515
0.134999990463257 1.0166562795639
0.139999985694885 1.02392864227295
0.144999980926514 1.03356528282166
0.149999976158142 1.04574418067932
0.154999971389771 1.06034731864929
0.159999966621399 1.07715630531311
0.169999957084656 1.1140501499176
0.174999952316284 1.12952220439911
0.180000066757202 1.14065289497375
0.184999942779541 1.15753531455994
0.190000057220459 1.17800188064575
0.194999933242798 1.19369256496429
0.200000047683716 1.21328341960907
0.205000042915344 1.23505413532257
0.210000038146973 1.2621283531189
0.215000033378601 1.2959851026535
0.220000028610229 1.33870053291321
0.225000023841858 1.38970494270325
0.230000019073486 1.45334041118622
0.235000014305115 1.53356575965881
0.240000009536743 1.63493084907532
0.245000004768372 1.75610518455505
0.25 1.91962349414825
0.254999995231628 2.15240788459778
0.259999990463257 2.51997303962708
0.264999985694885 3.15520668029785
0.269999980926514 4.24888849258423
0.274999976158142 5.91914176940918
0.279999971389771 8.50820732116699
0.284999966621399 12.5192708969116
0.289999961853027 18.1041030883789
0.294999957084656 22.9633522033691
0.299999952316284 25.8409633636475
0.305000066757202 25.929084777832
0.309999942779541 25.7409362792969
0.315000057220459 25.10862159729
0.325000047683716 23.5198154449463
0.335000038146973 22.3436813354492
0.340000033378601 21.8018741607666
0.345000028610229 21.2127380371094
0.350000023841858 20.5221996307373
0.355000019073486 19.9299564361572
0.360000014305115 19.4277820587158
0.365000009536743 19.0187854766846
0.375 18.3110160827637
0.379999995231628 18.0420112609863
0.384999990463257 17.6449851989746
0.389999985694885 17.2708511352539
0.394999980926514 16.9528579711914
0.399999976158142 16.6751194000244
0.404999971389771 16.3344783782959
0.409999966621399 16.0859031677246
0.414999961853027 15.9161243438721
0.419999957084656 15.7719764709473
0.424999952316284 15.5980138778687
0.430000066757202 15.4670362472534
0.434999942779541 15.3647203445435
0.440000057220459 15.3040380477905
0.444999933242798 15.2573175430298
0.450000047683716 15.2051944732666
0.455000042915344 15.1901140213013
0.460000038146973 15.19313621521
0.465000033378601 15.2220191955566
0.470000028610229 15.2274522781372
0.475000023841858 15.2506113052368
0.480000019073486 15.2047052383423
0.485000014305115 15.2071676254272
0.490000009536743 15.2538232803345
0.495000004768372 15.1202783584595
0.5 15.1772594451904
0.504999995231628 15.445198059082
0.509999990463257 15.8877878189087
0.514999985694885 16.4584445953369
0.519999980926514 17.1610889434814
0.524999976158142 17.9528770446777
0.529999971389771 18.9162254333496
0.539999961853027 21.0440425872803
0.545000076293945 22.232421875
0.549999952316284 23.6004009246826
0.555000066757202 25.0955581665039
0.565000057220459 28.3291072845459
0.569999933242798 29.9364070892334
0.575000047683716 31.6482410430908
0.579999923706055 33.242561340332
0.585000038146973 34.705638885498
0.589999914169312 35.7882499694824
0.595000028610229 36.2245407104492
0.600000023841858 36.4471817016602
0.605000019073486 36.7207183837891
0.610000014305115 36.9609870910645
0.615000009536743 37.4717407226562
0.620000004768372 37.7736511230469
0.625 38.3646202087402
0.629999995231628 39.1036262512207
0.634999990463257 39.640438079834
0.639999985694885 40.1102180480957
0.644999980926514 40.3763236999512
0.649999976158142 39.9789428710938
0.654999971389771 39.4626998901367
0.660000085830688 38.7644462585449
0.664999961853027 38.2973861694336
0.670000076293945 37.9772567749023
0.674999952316284 37.9171714782715
0.684999942779541 37.5946998596191
0.690000057220459 37.5313606262207
0.694999933242798 37.4092788696289
0.700000047683716 36.8806228637695
0.704999923706055 36.1167793273926
0.710000038146973 35.6670608520508
0.714999914169312 35.5398445129395
0.720000028610229 35.7688522338867
0.725000023841858 36.3101196289062
0.730000019073486 37.1713485717773
0.735000014305115 38.2796669006348
0.740000009536743 39.4991416931152
0.745000004768372 40.4911499023438
0.754999995231628 41.626708984375
0.759999990463257 42.234317779541
0.764999985694885 43.1458587646484
0.769999980926514 44.3500556945801
0.774999976158142 45.9139938354492
0.785000085830688 49.264820098877
0.789999961853027 50.7269287109375
0.795000076293945 51.6050834655762
0.799999952316284 51.8375396728516
0.805000066757202 51.420768737793
0.809999942779541 50.5250701904297
0.815000057220459 49.4764289855957
0.819999933242798 48.3600959777832
0.825000047683716 46.9273986816406
0.829999923706055 45.2844390869141
0.845000028610229 41.3458366394043
0.850000023841858 40.108455657959
0.855000019073486 39.0540351867676
0.860000014305115 37.8123092651367
0.870000004768372 34.6993408203125
0.875 32.5056457519531
0.879999995231628 30.7933158874512
0.884999990463257 29.2786846160889
0.894999980926514 26.5622234344482
0.899999976158142 25.1878871917725
0.904999971389771 23.9730339050293
0.910000085830688 23.0027809143066
0.914999961853027 22.2129669189453
0.920000076293945 21.4828262329102
0.924999952316284 20.8593082427979
0.930000066757202 20.1805782318115
0.934999942779541 19.2423877716064
0.940000057220459 18.0099773406982
0.944999933242798 16.9503059387207
0.950000047683716 15.9839096069336
0.954999923706055 15.0771589279175
0.960000038146973 14.3428583145142
0.964999914169312 13.8079977035522
0.970000028610229 13.4151000976562
0.975000023841858 12.9426765441895
0.980000019073486 12.2233934402466
0.985000014305115 11.3666763305664
0.990000009536743 10.6234951019287
0.995000004768372 10.0616130828857
1 9.62619018554688
1.00499999523163 9.30438804626465
1.00999999046326 8.8159875869751
1.01499998569489 8.36593914031982
1.01999998092651 7.87289619445801
1.02499997615814 7.3072075843811
1.02999997138977 6.7781720161438
1.03999996185303 5.82191228866577
1.04499995708466 5.36244964599609
1.04999995231628 4.9617748260498
1.05499994754791 4.53978443145752
1.06500005722046 3.8257749080658
1.07000005245209 3.49890303611755
1.07500004768372 3.19021582603455
1.08000004291534 2.92292737960815
1.08500003814697 2.67502379417419
1.0900000333786 2.4550347328186
1.09500002861023 2.27606964111328
1.10000002384186 2.13098764419556
1.11500000953674 1.7571816444397
1.12000000476837 1.65317785739899
1.125 1.56416451931
1.12999999523163 1.48325622081757
1.13999998569489 1.30712163448334
1.14499998092651 1.23164308071136
1.14999997615814 1.16533589363098
1.15499997138977 1.10711598396301
1.16499996185303 1.000159740448
1.18499994277954 0.799983501434326
1.19000005722046 0.742153406143188
1.19500005245209 0.69670844078064
1.20000004768372 0.659941434860229
1.21000003814697 0.5977463722229
1.2150000333786 0.571029901504517
1.22000002861023 0.54925012588501
1.22500002384186 0.53024423122406
1.23500001430511 0.488010406494141
1.25 0.425251722335815
1.26499998569489 0.366725206375122
1.26999998092651 0.349305868148804
1.27499997615814 0.33281946182251
1.28999996185303 0.291598200798035
1.29999995231628 0.268740177154541
1.30999994277954 0.248871803283691
1.32000005245209 0.230421662330627
1.33500003814697 0.20623517036438
1.3400000333786 0.199998378753662
1.34500002861023 0.195486545562744
1.35500001907349 0.188041567802429
1.36500000953674 0.179563283920288
1.37000000476837 0.175909996032715
1.375 0.17292594909668
1.37999999523163 0.170517206192017
1.38499999046326 0.168659210205078
1.38999998569489 0.16720974445343
1.39999997615814 0.16516375541687
1.4099999666214 0.162919163703918
1.41499996185303 0.161440134048462
1.41999995708466 0.160225033760071
1.42499995231628 0.159265995025635
1.42999994754791 0.158575177192688
1.43499994277954 0.158200979232788
1.44000005722046 0.158203601837158
1.44500005245209 0.158624649047852
1.45000004768372 0.159473299980164
1.45500004291534 0.159138917922974
1.46000003814697 0.158370852470398
1.48000001907349 0.157127857208252
1.49000000953674 0.156306743621826
1.5 0.156187891960144
1.50999999046326 0.156829595565796
1.51999998092651 0.158106088638306
1.52999997138977 0.159966945648193
1.53999996185303 0.162515759468079
1.54999995231628 0.165714740753174
1.55999994277954 0.169501900672913
1.57000005245209 0.173781037330627
1.58000004291534 0.178513288497925
1.59500002861023 0.186262011528015
1.60500001907349 0.191575050354004
1.61000001430511 0.194087147712708
1.61500000953674 0.19621729850769
1.62000000476837 0.197881817817688
1.625 0.198887467384338
1.62999999523163 0.199344635009766
1.64499998092651 0.199376225471497
1.64999997615814 0.199888467788696
1.65499997138977 0.201122760772705
1.6599999666214 0.203359961509705
1.66499996185303 0.206804752349854
1.66999995708466 0.212021470069885
1.67499995231628 0.219629287719727
1.67999994754791 0.231152534484863
1.68499994277954 0.250368118286133
1.69000005722046 0.29069185256958
1.69500005245209 0.42404568195343
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 4.39420366287231
0.00499999523162842 4.54495573043823
0.00999999046325684 4.90789556503296
0.0149999856948853 5.71097707748413
0.0199999809265137 5.34640169143677
0.0249999761581421 5.20408201217651
0.0299999713897705 6.05558490753174
0.0349999666213989 7.19267606735229
0.0399999618530273 5.41020345687866
0.0449999570846558 7.58947277069092
0.0499999523162842 6.40571928024292
0.0549999475479126 6.60126543045044
0.059999942779541 6.70297622680664
0.065000057220459 6.95035457611084
0.0700000524520874 7.43785905838013
0.0750000476837158 8.06511402130127
0.0800000429153442 6.97476005554199
0.0850000381469727 8.74344444274902
0.0900000333786011 9.02774429321289
0.0950000286102295 8.63772583007812
0.100000023841858 9.5669641494751
0.105000019073486 9.36852264404297
0.110000014305115 9.77932071685791
0.115000009536743 12.4244451522827
0.120000004768372 8.04562759399414
0.125 10.2536430358887
0.129999995231628 9.48356914520264
0.134999990463257 10.2650928497314
0.139999985694885 11.5907258987427
0.144999980926514 10.8757352828979
0.149999976158142 10.9973783493042
0.154999971389771 10.9139242172241
0.159999966621399 10.8872404098511
0.164999961853027 11.0450983047485
0.169999957084656 13.764347076416
0.180000066757202 11.3588638305664
0.184999942779541 11.8791761398315
0.190000057220459 14.4185781478882
0.194999933242798 9.53353786468506
0.200000047683716 14.1965007781982
0.205000042915344 11.8395318984985
0.210000038146973 12.5262517929077
0.215000033378601 13.4586982727051
0.220000028610229 12.8089046478271
0.225000023841858 10.7381429672241
0.230000019073486 13.4629726409912
0.235000014305115 13.9321002960205
0.240000009536743 16.1744918823242
0.245000004768372 14.3504476547241
0.25 14.9854516983032
0.254999995231628 15.198823928833
0.259999990463257 14.9646377563477
0.264999985694885 15.1217775344849
0.269999980926514 15.7329950332642
0.274999976158142 16.7976570129395
0.279999971389771 18.8982830047607
0.284999966621399 17.3929595947266
0.289999961853027 16.2462368011475
0.294999957084656 18.9867305755615
0.299999952316284 25.5626525878906
0.305000066757202 19.4159927368164
0.309999942779541 23.0462741851807
0.315000057220459 21.7543239593506
0.319999933242798 25.5593814849854
0.325000047683716 18.4264373779297
0.330000042915344 20.5753269195557
0.335000038146973 21.5760860443115
0.340000033378601 22.4255084991455
0.345000028610229 18.1280155181885
0.350000023841858 19.754638671875
0.355000019073486 23.0434265136719
0.360000014305115 19.1901512145996
0.365000009536743 21.0815544128418
0.370000004768372 20.144359588623
0.375 18.9551944732666
0.379999995231628 25.76784324646
0.384999990463257 23.1854419708252
0.389999985694885 23.2526798248291
0.394999980926514 18.4055290222168
0.399999976158142 21.0914325714111
0.404999971389771 21.8721790313721
0.409999966621399 20.2435417175293
0.414999961853027 21.5567531585693
0.419999957084656 20.4373950958252
0.424999952316284 24.7520618438721
0.430000066757202 21.2939395904541
0.434999942779541 21.3382205963135
0.440000057220459 19.6991500854492
0.444999933242798 23.2033710479736
0.450000047683716 22.8574733734131
0.455000042915344 23.0536918640137
0.460000038146973 27.1453094482422
0.465000033378601 22.5226173400879
0.470000028610229 23.1682453155518
0.475000023841858 24.5224189758301
0.480000019073486 23.9051322937012
0.485000014305115 25.5401935577393
0.490000009536743 28.1027526855469
0.495000004768372 23.5176620483398
0.5 23.0649127960205
0.504999995231628 23.3174114227295
0.509999990463257 21.7920475006104
0.514999985694885 23.4539356231689
0.519999980926514 24.4710102081299
0.524999976158142 23.3176383972168
0.529999971389771 29.0385303497314
0.535000085830688 26.7994022369385
0.539999961853027 23.8469429016113
0.545000076293945 24.2060012817383
0.549999952316284 25.3555660247803
0.555000066757202 27.6694641113281
0.559999942779541 27.3667488098145
0.565000057220459 31.8407154083252
0.569999933242798 23.3652935028076
0.575000047683716 29.2168769836426
0.579999923706055 28.8544597625732
0.585000038146973 30.5192775726318
0.589999914169312 30.761568069458
0.595000028610229 25.6254386901855
0.600000023841858 26.6010208129883
0.605000019073486 30.7444095611572
0.610000014305115 24.837854385376
0.615000009536743 32.1323738098145
0.620000004768372 24.9140739440918
0.625 27.8514003753662
0.629999995231628 33.8411674499512
0.634999990463257 26.8165092468262
0.639999985694885 28.7848682403564
0.644999980926514 34.1074981689453
0.649999976158142 31.6838474273682
0.654999971389771 32.584774017334
0.660000085830688 28.5802993774414
0.664999961853027 28.6413021087646
0.670000076293945 26.9621562957764
0.674999952316284 32.6443252563477
0.680000066757202 29.7896270751953
0.684999942779541 31.1602897644043
0.690000057220459 28.4219093322754
0.694999933242798 30.5408458709717
0.700000047683716 34.160343170166
0.704999923706055 26.2135276794434
0.710000038146973 28.7380828857422
0.714999914169312 25.7871189117432
0.720000028610229 27.9571418762207
0.725000023841858 26.5825328826904
0.730000019073486 25.0651340484619
0.735000014305115 28.2268238067627
0.740000009536743 25.1705894470215
0.745000004768372 25.1459579467773
0.75 32.5522766113281
0.754999995231628 32.0285186767578
0.759999990463257 27.9031734466553
0.764999985694885 27.3449478149414
0.769999980926514 24.2794132232666
0.774999976158142 24.1629257202148
0.779999971389771 24.5009651184082
0.785000085830688 27.32253074646
0.789999961853027 28.7867527008057
0.795000076293945 28.436544418335
0.799999952316284 28.0232467651367
0.805000066757202 28.1132011413574
0.809999942779541 30.4560317993164
0.815000057220459 29.4859447479248
0.819999933242798 32.413158416748
0.825000047683716 31.3623294830322
0.829999923706055 29.1175136566162
0.835000038146973 30.5486831665039
0.839999914169312 27.2903499603271
0.845000028610229 29.7553215026855
0.850000023841858 24.5795364379883
0.855000019073486 28.3303985595703
0.860000014305115 25.7451477050781
0.865000009536743 22.9563903808594
0.870000004768372 27.7965850830078
0.875 26.13112449646
0.879999995231628 27.6557445526123
0.884999990463257 24.57350730896
0.889999985694885 24.6674919128418
0.894999980926514 30.0360832214355
0.899999976158142 20.605281829834
0.904999971389771 22.257360458374
0.910000085830688 23.4211292266846
0.914999961853027 25.2334594726562
0.920000076293945 23.6645069122314
0.924999952316284 20.9087791442871
0.930000066757202 27.5096244812012
0.934999942779541 32.6076545715332
0.940000057220459 21.8025722503662
0.944999933242798 20.1280651092529
0.950000047683716 21.3125076293945
0.954999923706055 18.2418117523193
0.960000038146973 20.8182792663574
0.964999914169312 19.9301605224609
0.970000028610229 22.3330230712891
0.975000023841858 17.7153835296631
0.980000019073486 25.2172203063965
0.985000014305115 18.5976753234863
0.990000009536743 22.6992969512939
0.995000004768372 19.1674251556396
1 19.7528610229492
1.00499999523163 15.9435739517212
1.00999999046326 18.730583190918
1.01499998569489 17.291711807251
1.01999998092651 21.326099395752
1.02499997615814 17.4066143035889
1.02999997138977 17.5135288238525
1.0349999666214 17.2225399017334
1.03999996185303 16.4640140533447
1.04499995708466 15.3948726654053
1.04999995231628 19.4673652648926
1.05499994754791 16.5092658996582
1.05999994277954 18.4567489624023
1.06500005722046 16.7703342437744
1.07000005245209 15.9333667755127
1.07500004768372 15.9261426925659
1.08000004291534 15.0104999542236
1.08500003814697 18.7983512878418
1.0900000333786 14.8665342330933
1.09500002861023 14.593563079834
1.10000002384186 13.8148593902588
1.10500001907349 14.0549449920654
1.11500000953674 11.7071380615234
1.12000000476837 11.8224945068359
1.125 11.9702653884888
1.12999999523163 11.9079685211182
1.13499999046326 11.5841178894043
1.13999998569489 11.1685619354248
1.14499998092651 12.4650468826294
1.14999997615814 10.8327560424805
1.15499997138977 12.1835641860962
1.1599999666214 12.0797462463379
1.16499996185303 9.84332847595215
1.16999995708466 7.95183181762695
1.17499995231628 9.86077404022217
1.17999994754791 10.6387739181519
1.18499994277954 9.90060520172119
1.19000005722046 9.38205623626709
1.19500005245209 9.07816028594971
1.20000004768372 8.26472663879395
1.20500004291534 6.82190895080566
1.21000003814697 8.19121360778809
1.2150000333786 8.22227573394775
1.22000002861023 8.30939865112305
1.22500002384186 7.30255126953125
1.23000001907349 9.16510677337646
1.23500001430511 7.76942110061646
1.24000000953674 7.49783182144165
1.24500000476837 8.28264045715332
1.25 7.23174524307251
1.25499999523163 7.10205602645874
1.25999999046326 8.59347820281982
1.26499998569489 6.65106725692749
1.26999998092651 6.91477680206299
1.27499997615814 5.29873609542847
1.27999997138977 8.68769073486328
1.2849999666214 8.78537845611572
1.28999996185303 6.20927715301514
1.29499995708466 5.77492618560791
1.29999995231628 5.59034490585327
1.30499994754791 4.99524688720703
1.30999994277954 4.68710470199585
1.31500005722046 4.04023408889771
1.32000005245209 4.18240833282471
1.32500004768372 4.00473976135254
1.33000004291534 3.87468647956848
1.33500003814697 3.72238945960999
1.3400000333786 3.85421371459961
1.34500002861023 3.58131003379822
1.35000002384186 4.05025625228882
1.35500001907349 2.76601028442383
1.36000001430511 3.10941362380981
1.36500000953674 2.44723534584045
1.37000000476837 2.58151912689209
1.375 2.38525056838989
1.37999999523163 2.15222120285034
1.38499999046326 1.94882702827454
1.38999998569489 1.82591760158539
1.39999997615814 2.05120420455933
1.40499997138977 1.77780389785767
1.4099999666214 1.72699320316315
1.41499996185303 1.57941877841949
1.41999995708466 1.56492626667023
1.42499995231628 1.54423522949219
1.42999994754791 1.48425304889679
1.43499994277954 1.38935720920563
1.44000005722046 1.27342736721039
1.44500005245209 1.81357181072235
1.45000004768372 0.91126561164856
1.45500004291534 0.650132060050964
1.46000003814697 1.08231937885284
1.4650000333786 1.1200852394104
1.47000002861023 1.13255369663239
1.47500002384186 1.11606216430664
1.48000001907349 1.3987238407135
1.48500001430511 1.07576072216034
1.49000000953674 1.06900882720947
1.49500000476837 1.04506266117096
1.5 0.988782405853271
1.50499999523163 0.912272930145264
1.50999999046326 0.850465297698975
1.51499998569489 0.825031042098999
1.51999998092651 0.817352294921875
1.52499997615814 0.79044246673584
1.52999997138977 0.727529287338257
1.5349999666214 0.641286373138428
1.53999996185303 0.560529112815857
1.54499995708466 0.506189823150635
1.54999995231628 0.484718084335327
1.55499994754791 0.489204883575439
1.55999994277954 0.499440670013428
1.56500005722046 0.493982076644897
1.57000005245209 0.469123840332031
1.57500004768372 0.436951160430908
1.58000004291534 0.408236742019653
1.58500003814697 0.387500166893005
1.5900000333786 0.375037431716919
1.59500002861023 0.365474939346313
1.60000002384186 0.352979063987732
1.60500001907349 0.338290572166443
1.61000001430511 0.329915523529053
1.61500000953674 0.333135962486267
1.62000000476837 0.348190188407898
1.625 0.367506504058838
1.62999999523163 0.378058671951294
1.63499999046326 0.372570157051086
1.63999998569489 0.359164714813232
1.64499998092651 0.352387189865112
1.64999997615814 0.357919216156006
1.65499997138977 0.373010277748108
1.6599999666214 0.389318346977234
1.66499996185303 0.398366808891296
1.66999995708466 0.399750351905823
1.67499995231628 0.399743318557739
1.67999994754791 0.403374671936035
1.68499994277954 0.409238576889038
1.69000005722046 0.409316539764404
1.69500005245209 0.39760148525238
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 0.614241123199463
0.00499999523162842 0.595774412155151
0.00999999046325684 0.574868083000183
0.0149999856948853 0.522095680236816
0.0199999809265137 0.525363802909851
0.0249999761581421 0.5087571144104
0.0299999713897705 0.619942545890808
0.0349999666213989 0.651623725891113
0.0399999618530273 0.565256595611572
0.0449999570846558 0.551585555076599
0.0499999523162842 0.503744721412659
0.0549999475479126 0.48908257484436
0.059999942779541 0.471083879470825
0.065000057220459 0.45400857925415
0.0750000476837158 0.427214622497559
0.0800000429153442 0.400158643722534
0.0850000381469727 0.419916391372681
0.0900000333786011 0.382742643356323
0.0950000286102295 0.368478298187256
0.100000023841858 0.387354969978333
0.105000019073486 0.369838237762451
0.110000014305115 0.401809215545654
0.115000009536743 0.409091472625732
0.120000004768372 0.33843457698822
0.125 0.377590775489807
0.134999990463257 0.340263485908508
0.139999985694885 0.337511301040649
0.144999980926514 0.340354561805725
0.149999976158142 0.344464063644409
0.154999971389771 0.350899457931519
0.159999966621399 0.359364748001099
0.164999961853027 0.379844188690186
0.169999957084656 0.404965162277222
0.180000066757202 0.353733897209167
0.184999942779541 0.34607207775116
0.190000057220459 0.39851713180542
0.194999933242798 0.378720641136169
0.200000047683716 0.363783597946167
0.205000042915344 0.354663014411926
0.210000038146973 0.341180682182312
0.215000033378601 0.370689749717712
0.220000028610229 0.370309948921204
0.225000023841858 0.386595964431763
0.230000019073486 0.411345243453979
0.235000014305115 0.448013544082642
0.240000009536743 0.56174898147583
0.245000004768372 0.828946113586426
0.25 1.29675769805908
0.254999995231628 2.08326077461243
0.259999990463257 3.38607621192932
0.264999985694885 5.63416910171509
0.269999980926514 8.19491195678711
0.274999976158142 10.4888019561768
0.279999971389771 16.0035133361816
0.284999966621399 17.5892200469971
0.289999961853027 20.4413909912109
0.294999957084656 20.340087890625
0.299999952316284 16.8456363677979
0.305000066757202 21.7098503112793
0.309999942779541 21.2360420227051
0.315000057220459 20.4199237823486
0.319999933242798 19.7189292907715
0.325000047683716 20.9635276794434
0.330000042915344 20.9846000671387
0.335000038146973 18.76296043396
0.340000033378601 21.2088356018066
0.345000028610229 19.8163890838623
0.350000023841858 19.7817535400391
0.355000019073486 20.7943572998047
0.360000014305115 20.944185256958
0.365000009536743 20.0150127410889
0.370000004768372 18.8515014648438
0.375 16.5407562255859
0.379999995231628 15.0626544952393
0.384999990463257 16.8704872131348
0.389999985694885 15.8222455978394
0.394999980926514 15.9990577697754
0.399999976158142 16.7302417755127
0.404999971389771 16.349308013916
0.414999961853027 15.0034418106079
0.419999957084656 14.6759538650513
0.424999952316284 12.7341470718384
0.430000066757202 14.1214265823364
0.434999942779541 14.5045862197876
0.440000057220459 15.0781936645508
0.444999933242798 16.4035148620605
0.450000047683716 16.5130138397217
0.455000042915344 17.0633544921875
0.460000038146973 16.204870223999
0.470000028610229 17.1180686950684
0.475000023841858 17.7421970367432
0.480000019073486 17.1143379211426
0.485000014305115 17.7397785186768
0.490000009536743 17.5768642425537
0.495000004768372 18.3647499084473
0.5 18.3466663360596
0.504999995231628 18.6015644073486
0.509999990463257 19.1330986022949
0.514999985694885 18.9814624786377
0.519999980926514 20.0377349853516
0.524999976158142 20.3118724822998
0.529999971389771 20.5494766235352
0.535000085830688 22.4686832427979
0.539999961853027 22.5448703765869
0.545000076293945 23.0781955718994
0.549999952316284 23.7066020965576
0.555000066757202 25.8989219665527
0.559999942779541 26.3795318603516
0.565000057220459 24.8290386199951
0.569999933242798 29.8232173919678
0.575000047683716 30.746618270874
0.579999923706055 30.3688526153564
0.585000038146973 31.3787174224854
0.589999914169312 28.8619346618652
0.595000028610229 27.1894035339355
0.600000023841858 31.5225391387939
0.605000019073486 32.4060401916504
0.610000014305115 33.1817436218262
0.615000009536743 33.363395690918
0.620000004768372 33.5062980651855
0.625 33.7447090148926
0.629999995231628 35.9144592285156
0.634999990463257 33.596565246582
0.639999985694885 29.2573127746582
0.644999980926514 32.293628692627
0.649999976158142 33.6967430114746
0.654999971389771 31.4978694915771
0.660000085830688 34.670036315918
0.664999961853027 34.743278503418
0.670000076293945 33.9640731811523
0.674999952316284 34.1882247924805
0.680000066757202 32.5225067138672
0.684999942779541 29.5068531036377
0.690000057220459 33.4214477539062
0.694999933242798 34.0544090270996
0.700000047683716 37.2250671386719
0.710000038146973 26.4953231811523
0.714999914169312 28.5102291107178
0.720000028610229 28.0745601654053
0.725000023841858 29.6490058898926
0.730000019073486 29.2869186401367
0.735000014305115 30.1254196166992
0.740000009536743 28.5666732788086
0.745000004768372 27.593807220459
0.75 25.5540561676025
0.754999995231628 24.6073246002197
0.759999990463257 28.2526626586914
0.764999985694885 26.152889251709
0.769999980926514 31.5754337310791
0.774999976158142 33.9672546386719
0.779999971389771 35.3128395080566
0.785000085830688 35.8844604492188
0.789999961853027 33.1688995361328
0.795000076293945 37.9758415222168
0.799999952316284 34.2181129455566
0.805000066757202 33.0290870666504
0.809999942779541 38.1499519348145
0.815000057220459 40.3215484619141
0.819999933242798 35.8863525390625
0.825000047683716 40.8080406188965
0.829999923706055 42.9903831481934
0.835000038146973 45.9276542663574
0.839999914169312 44.3153991699219
0.845000028610229 42.8308296203613
0.850000023841858 41.496940612793
0.855000019073486 34.9689636230469
0.860000014305115 37.8725624084473
0.865000009536743 37.1045532226562
0.870000004768372 34.486400604248
0.875 31.5718002319336
0.879999995231628 35.3161125183105
0.884999990463257 31.055980682373
0.889999985694885 26.4239559173584
0.894999980926514 30.8291015625
0.899999976158142 30.1332187652588
0.904999971389771 28.8465976715088
0.910000085830688 28.9820442199707
0.914999961853027 30.5203266143799
0.920000076293945 28.344331741333
0.924999952316284 27.2333564758301
0.930000066757202 28.1800270080566
0.934999942779541 27.9924049377441
0.940000057220459 24.2487964630127
0.944999933242798 23.6940574645996
0.950000047683716 22.0600757598877
0.954999923706055 20.3234958648682
0.960000038146973 18.3044586181641
0.964999914169312 20.0246772766113
0.970000028610229 19.4603500366211
0.975000023841858 19.2912502288818
0.980000019073486 18.9267425537109
0.985000014305115 17.7043361663818
0.990000009536743 17.4557914733887
0.995000004768372 14.4556465148926
1 14.2489023208618
1.00499999523163 13.2692403793335
1.00999999046326 12.9502668380737
1.01499998569489 11.7653064727783
1.01999998092651 11.5664663314819
1.02499997615814 10.2110404968262
1.02999997138977 9.18005466461182
1.0349999666214 8.46402168273926
1.03999996185303 7.23548936843872
1.04499995708466 6.81247806549072
1.04999995231628 6.53695487976074
1.05499994754791 6.11454725265503
1.05999994277954 5.41434860229492
1.06500005722046 4.60795927047729
1.07000005245209 4.43320322036743
1.07500004768372 4.31901550292969
1.08000004291534 3.82399034500122
1.08500003814697 3.57809400558472
1.0900000333786 3.11253786087036
1.09500002861023 2.70925736427307
1.10000002384186 2.62675094604492
1.10500001907349 2.48487901687622
1.11000001430511 2.25904989242554
1.11500000953674 2.22393107414246
1.12000000476837 1.9535106420517
1.125 1.8548663854599
1.12999999523163 1.7133731842041
1.13499999046326 1.54029035568237
1.14499998092651 1.16544425487518
1.14999997615814 1.19338071346283
1.15499997138977 1.20621573925018
1.1599999666214 0.996077060699463
1.16499996185303 1.06010723114014
1.16999995708466 0.903177499771118
1.17499995231628 0.897451043128967
1.17999994754791 0.994835376739502
1.18499994277954 0.848801136016846
1.19000005722046 0.777815103530884
1.19500005245209 0.695767879486084
1.20000004768372 0.5885329246521
1.20500004291534 0.502990484237671
1.21000003814697 0.503882169723511
1.2150000333786 0.428405165672302
1.22000002861023 0.347817182540894
1.22500002384186 0.286508321762085
1.23000001907349 0.324041724205017
1.23500001430511 0.286572217941284
1.24000000953674 0.273012280464172
1.24500000476837 0.26523232460022
1.25 0.236202478408813
1.25499999523163 0.216951966285706
1.25999999046326 0.202257037162781
1.26499998569489 0.22277045249939
1.26999998092651 0.194906949996948
1.27499997615814 0.180055022239685
1.27999997138977 0.158019185066223
1.2849999666214 0.187636375427246
1.28999996185303 0.167433857917786
1.29499995708466 0.155525922775269
1.29999995231628 0.157034635543823
1.30499994754791 0.151648759841919
1.30999994277954 0.14411997795105
1.31500005722046 0.143529891967773
1.32000005245209 0.144944906234741
1.32500004768372 0.145872116088867
1.33000004291534 0.14600396156311
1.33500003814697 0.145528078079224
1.3400000333786 0.148671627044678
1.34500002861023 0.17009425163269
1.35000002384186 0.181191086769104
1.35500001907349 0.181671977043152
1.36000001430511 0.172402739524841
1.36500000953674 0.181154131889343
1.37000000476837 0.159820318222046
1.375 0.162171125411987
1.37999999523163 0.165260195732117
1.38499999046326 0.169794321060181
1.38999998569489 0.175725698471069
1.39499998092651 0.202378869056702
1.39999997615814 0.210269331932068
1.40499997138977 0.173650860786438
1.4099999666214 0.183358550071716
1.41499996185303 0.18477463722229
1.41999995708466 0.189180731773376
1.42999994754791 0.195185422897339
1.43499994277954 0.200953722000122
1.44000005722046 0.21382737159729
1.44500005245209 0.240085363388062
1.45000004768372 0.243523001670837
1.45500004291534 0.225832104682922
1.46000003814697 0.202436804771423
1.4650000333786 0.188060283660889
1.47000002861023 0.176347494125366
1.47500002384186 0.167833209037781
1.48000001907349 0.163677573204041
1.48500001430511 0.160442352294922
1.49500000476837 0.157074213027954
1.51999998092651 0.149954319000244
1.54499995708466 0.141534090042114
1.54999995231628 0.140506505966187
1.55499994754791 0.140192866325378
1.55999994277954 0.140403270721436
1.56500005722046 0.141552686691284
1.57000005245209 0.143584012985229
1.57500004768372 0.146465539932251
1.58000004291534 0.150545120239258
1.58500003814697 0.15569794178009
1.5900000333786 0.161705732345581
1.60000002384186 0.175110936164856
1.60500001907349 0.181152105331421
1.61000001430511 0.185664772987366
1.61500000953674 0.188112616539001
1.62000000476837 0.187553763389587
1.625 0.184800148010254
1.62999999523163 0.179180264472961
1.63999998569489 0.166247129440308
1.64499998092651 0.161154508590698
1.64999997615814 0.158290863037109
1.65499997138977 0.157777428627014
1.6599999666214 0.158571839332581
1.66499996185303 0.160419821739197
1.67999994754791 0.166950345039368
1.68499994277954 0.171290040016174
1.69000005722046 0.179752469062805
1.69500005245209 0.19666588306427
};
\draw (axis cs:0.1,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 20};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=1.695,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/s)},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 9.30988025665283
0.00499999523162842 8.8084135055542
0.00999999046325684 8.65628814697266
0.0149999856948853 8.55556964874268
0.0199999809265137 8.47084140777588
0.0249999761581421 8.41306972503662
0.0299999713897705 8.37524127960205
0.0349999666213989 8.35481071472168
0.0399999618530273 8.33540534973145
0.0449999570846558 8.29450035095215
0.0499999523162842 8.22123336791992
0.0549999475479126 8.16613960266113
0.059999942779541 8.12007617950439
0.065000057220459 8.08188343048096
0.0700000524520874 8.05017852783203
0.0750000476837158 8.0247688293457
0.0800000429153442 8.00296211242676
0.0850000381469727 7.98410844802856
0.0900000333786011 7.96665811538696
0.0950000286102295 7.93291854858398
0.100000023841858 7.91071367263794
0.105000019073486 7.89556741714478
0.110000014305115 7.88391971588135
0.115000009536743 7.87406349182129
0.120000004768372 7.85825061798096
0.125 7.84517621994019
0.129999995231628 7.83972549438477
0.134999990463257 7.83969163894653
0.139999985694885 7.8501992225647
0.144999980926514 7.87057065963745
0.149999976158142 7.89369869232178
0.154999971389771 7.9204158782959
0.164999961853027 7.97593927383423
0.169999957084656 7.99693536758423
0.174999952316284 8.00265121459961
0.180000066757202 7.96547698974609
0.184999942779541 7.93944835662842
0.190000057220459 7.90946483612061
0.194999933242798 7.86669397354126
0.200000047683716 7.83680629730225
0.205000042915344 7.80871295928955
0.210000038146973 7.77768135070801
0.215000033378601 7.74389362335205
0.220000028610229 7.71641540527344
0.225000023841858 7.69043302536011
0.230000019073486 7.67590808868408
0.235000014305115 7.67345809936523
0.240000009536743 7.68384599685669
0.245000004768372 7.68889808654785
0.25 7.70948266983032
0.254999995231628 7.76108598709106
0.259999990463257 7.85965871810913
0.264999985694885 7.99709939956665
0.269999980926514 8.16185092926025
0.274999976158142 8.39946174621582
0.279999971389771 8.82266330718994
0.284999966621399 9.66125965118408
0.289999961853027 11.0195903778076
0.294999957084656 12.1366500854492
0.299999952316284 12.8259229660034
0.305000066757202 12.9843091964722
0.309999942779541 13.1108274459839
0.315000057220459 13.0681381225586
0.319999933242798 12.9018325805664
0.325000047683716 12.6864376068115
0.330000042915344 12.5531225204468
0.335000038146973 12.4416875839233
0.340000033378601 12.3498849868774
0.345000028610229 12.2481107711792
0.350000023841858 12.0979518890381
0.355000019073486 12.0156488418579
0.360000014305115 11.9668684005737
0.365000009536743 11.9485340118408
0.370000004768372 11.9402847290039
0.375 11.9065074920654
0.379999995231628 11.9197177886963
0.384999990463257 11.8453226089478
0.389999985694885 11.7964839935303
0.394999980926514 11.7737979888916
0.399999976158142 11.7640590667725
0.404999971389771 11.6980152130127
0.409999966621399 11.6736478805542
0.414999961853027 11.686840057373
0.419999957084656 11.7204389572144
0.424999952316284 11.7432708740234
0.430000066757202 11.7630233764648
0.434999942779541 11.7929248809814
0.440000057220459 11.8422622680664
0.450000047683716 12.0025033950806
0.455000042915344 12.1116609573364
0.460000038146973 12.2580118179321
0.465000033378601 12.4376487731934
0.470000028610229 12.6333923339844
0.475000023841858 12.839280128479
0.480000019073486 13.0227375030518
0.490000009536743 13.4359331130981
0.495000004768372 13.5425434112549
0.5 13.723934173584
0.504999995231628 13.9627923965454
0.509999990463257 14.2424211502075
0.514999985694885 14.5724763870239
0.519999980926514 14.944785118103
0.524999976158142 15.3513851165771
0.529999971389771 15.8314161300659
0.539999961853027 16.8596839904785
0.545000076293945 17.4202995300293
0.549999952316284 18.0477714538574
0.559999942779541 19.4547595977783
0.565000057220459 20.1751289367676
0.569999933242798 20.8113460540771
0.585000038146973 22.8809013366699
0.589999914169312 23.5045700073242
0.595000028610229 23.9299945831299
0.605000019073486 24.586217880249
0.610000014305115 24.8753814697266
0.615000009536743 25.2284832000732
0.620000004768372 25.5170001983643
0.625 25.8869953155518
0.629999995231628 26.4091415405273
0.644999980926514 27.83371925354
0.649999976158142 28.115550994873
0.654999971389771 28.3082160949707
0.660000085830688 28.3725242614746
0.664999961853027 28.480188369751
0.670000076293945 28.6082744598389
0.674999952316284 28.8250102996826
0.684999942779541 29.2055644989014
0.690000057220459 29.4479942321777
0.694999933242798 29.7298946380615
0.700000047683716 29.9364986419678
0.704999923706055 30.0639457702637
0.710000038146973 30.2455005645752
0.714999914169312 30.4741382598877
0.725000023841858 31.0405559539795
0.730000019073486 31.3596248626709
0.735000014305115 31.7761249542236
0.740000009536743 32.2478256225586
0.745000004768372 32.8080101013184
0.75 33.217903137207
0.759999990463257 34.0840454101562
0.769999980926514 35.0520057678223
0.774999976158142 35.6419715881348
0.779999971389771 36.3405723571777
0.785000085830688 37.1649398803711
0.795000076293945 39.0478248596191
0.799999952316284 39.939281463623
0.805000066757202 40.7884178161621
0.809999942779541 41.4404029846191
0.815000057220459 41.8357963562012
0.819999933242798 42.1113243103027
0.825000047683716 42.0691986083984
0.839999914169312 41.0160865783691
0.845000028610229 40.5995903015137
0.850000023841858 40.2575912475586
0.855000019073486 40.0739631652832
0.860000014305115 39.7770729064941
0.865000009536743 39.4143829345703
0.870000004768372 38.9921073913574
0.875 38.3265037536621
0.879999995231628 37.8405876159668
0.884999990463257 37.4806671142578
0.889999985694885 37.0909652709961
0.894999980926514 36.6672096252441
0.899999976158142 36.1164169311523
0.904999971389771 35.61572265625
0.914999961853027 34.7268218994141
0.920000076293945 34.2316932678223
0.924999952316284 33.6834030151367
0.930000066757202 33.053897857666
0.934999942779541 32.1999320983887
0.940000057220459 31.161169052124
0.944999933242798 30.2699756622314
0.950000047683716 29.4637660980225
0.954999923706055 28.7022933959961
0.960000038146973 28.0344371795654
0.964999914169312 27.4749965667725
0.970000028610229 27.0463390350342
0.975000023841858 26.591552734375
0.980000019073486 25.999153137207
0.985000014305115 25.310188293457
0.990000009536743 24.6872959136963
0.995000004768372 24.1373538970947
1 23.7169284820557
1.00499999523163 23.4180583953857
1.00999999046326 22.9493274688721
1.01999998092651 22.1417560577393
1.02499997615814 21.6032295227051
1.02999997138977 21.102367401123
1.03999996185303 20.232666015625
1.05999994277954 18.3590888977051
1.07000005245209 17.4574642181396
1.07500004768372 16.985315322876
1.08000004291534 16.5698986053467
1.0900000333786 15.6895999908447
1.09500002861023 15.2934970855713
1.10000002384186 14.9485960006714
1.10500001907349 14.6519899368286
1.11000001430511 14.3915939331055
1.11500000953674 14.1145353317261
1.12000000476837 13.8833408355713
1.125 13.6902694702148
1.13499999046326 13.3589954376221
1.14499998092651 13.0041732788086
1.14999997615814 12.8450603485107
1.15499997138977 12.708966255188
1.1599999666214 12.6335372924805
1.16499996185303 12.5484962463379
1.16999995708466 12.4530429840088
1.17999994754791 12.193886756897
1.18499994277954 12.0387516021729
1.19000005722046 11.847243309021
1.20000004768372 11.4822463989258
1.20500004291534 11.2880773544312
1.21000003814697 11.0679540634155
1.2150000333786 10.8646764755249
1.22000002861023 10.6838970184326
1.22500002384186 10.5174360275269
1.23500001430511 10.108362197876
1.24000000953674 9.86296081542969
1.24500000476837 9.59686946868896
1.25 9.36519050598145
1.25499999523163 9.18821239471436
1.25999999046326 9.06971645355225
1.26499998569489 8.92491912841797
1.26999998092651 8.75882720947266
1.27499997615814 8.57643032073975
1.27999997138977 8.43379020690918
1.2849999666214 8.27299499511719
1.28999996185303 8.07755565643311
1.29499995708466 7.84919261932373
1.29999995231628 7.6482982635498
1.30499994754791 7.52603340148926
1.30999994277954 7.43184185028076
1.31500005722046 7.3527946472168
1.32000005245209 7.27921533584595
1.32500004768372 7.21245956420898
1.33000004291534 7.1514720916748
1.33500003814697 7.12788772583008
1.3400000333786 7.18696069717407
1.34500002861023 7.33817958831787
1.35000002384186 7.53320932388306
1.35500001907349 7.70016574859619
1.36000001430511 7.78469514846802
1.36500000953674 7.82228565216064
1.37000000476837 7.81194353103638
1.375 7.81326770782471
1.37999999523163 7.81394910812378
1.38499999046326 7.81590414047241
1.38999998569489 7.81728363037109
1.39499998092651 7.82075977325439
1.39999997615814 7.80617523193359
1.40499997138977 7.77656507492065
1.4099999666214 7.7402868270874
1.41999995708466 7.61895418167114
1.42999994754791 7.49215030670166
1.43499994277954 7.43307399749756
1.44000005722046 7.38418483734131
1.44500005245209 7.34930896759033
1.45000004768372 7.33079051971436
1.45500004291534 7.3056116104126
1.46000003814697 7.2761926651001
1.4650000333786 7.25470209121704
1.47000002861023 7.23481130599976
1.48000001907349 7.20280504226685
1.48500001430511 7.19808149337769
1.49000000953674 7.19549322128296
1.49500000476837 7.1932806968689
1.5 7.19079971313477
1.50499999523163 7.1876015663147
1.51499998569489 7.17942523956299
1.51999998092651 7.17616605758667
1.52499997615814 7.17347431182861
1.52999997138977 7.17194175720215
1.5349999666214 7.17334222793579
1.53999996185303 7.17713022232056
1.54499995708466 7.18391466140747
1.54999995231628 7.1943097114563
1.55499994754791 7.20861053466797
1.55999994277954 7.22678089141846
1.56500005722046 7.24849700927734
1.57000005245209 7.27323436737061
1.58000004291534 7.3301568031311
1.58500003814697 7.35847949981689
1.5900000333786 7.38310384750366
1.59500002861023 7.40331649780273
1.60000002384186 7.41513633728027
1.60500001907349 7.4165358543396
1.61000001430511 7.41097354888916
1.61500000953674 7.40254688262939
1.62000000476837 7.39588737487793
1.625 7.39543962478638
1.62999999523163 7.40700674057007
1.63499999046326 7.42803382873535
1.63999998569489 7.45784711837769
1.64499998092651 7.49387741088867
1.64999997615814 7.53397226333618
1.65499997138977 7.57735776901245
1.6599999666214 7.62369346618652
1.66499996185303 7.67411661148071
1.66999995708466 7.73086929321289
1.67499995231628 7.80288362503052
1.67999994754791 7.91329765319824
1.68499994277954 8.10673522949219
1.69000005722046 8.47011566162109
1.69500005245209 9.60326671600342
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 11.5936059951782
0.00499999523162842 11.7213382720947
0.00999999046325684 11.8739967346191
0.0149999856948853 11.9825773239136
0.0199999809265137 11.8425636291504
0.0249999761581421 11.6812601089478
0.0299999713897705 11.7362232208252
0.0349999666213989 12.6539964675903
0.0399999618530273 11.5999202728271
0.0449999570846558 12.0943450927734
0.0499999523162842 11.7805986404419
0.0549999475479126 11.7798862457275
0.059999942779541 11.7855262756348
0.065000057220459 11.8866357803345
0.0700000524520874 12.0851202011108
0.0750000476837158 12.3087844848633
0.0800000429153442 11.8070640563965
0.0850000381469727 12.4225988388062
0.0900000333786011 12.6230955123901
0.0950000286102295 12.2393426895142
0.100000023841858 12.5220909118652
0.105000019073486 12.4476051330566
0.110000014305115 12.5829219818115
0.115000009536743 13.8865518569946
0.120000004768372 11.9054718017578
0.125 12.4598321914673
0.129999995231628 12.27760887146
0.134999990463257 12.5079832077026
0.139999985694885 13.3820390701294
0.144999980926514 12.9875144958496
0.149999976158142 13.0543737411499
0.154999971389771 13.0174016952515
0.159999966621399 13.0728874206543
0.164999961853027 13.2780017852783
0.169999957084656 15.3512783050537
0.174999952316284 14.6592130661011
0.180000066757202 13.6212739944458
0.184999942779541 13.6085815429688
0.190000057220459 14.6597166061401
0.194999933242798 12.3734226226807
0.200000047683716 15.0532741546631
0.205000042915344 15.0420522689819
0.210000038146973 14.8905162811279
0.215000033378601 14.5545711517334
0.220000028610229 15.1164102554321
0.225000023841858 13.5599746704102
0.230000019073486 15.7291355133057
0.235000014305115 16.1659088134766
0.240000009536743 19.380708694458
0.245000004768372 16.2998313903809
0.25 16.2098445892334
0.254999995231628 16.285327911377
0.259999990463257 16.5575160980225
0.264999985694885 17.4208755493164
0.269999980926514 17.3478965759277
0.274999976158142 20.1051082611084
0.279999971389771 18.9106426239014
0.284999966621399 18.5766944885254
0.289999961853027 17.5999526977539
0.294999957084656 20.4451580047607
0.299999952316284 25.794361114502
0.305000066757202 20.1542701721191
0.309999942779541 20.09303855896
0.315000057220459 19.5379810333252
0.319999933242798 22.2301940917969
0.325000047683716 20.5289192199707
0.330000042915344 19.9516544342041
0.335000038146973 22.0514945983887
0.340000033378601 21.4250507354736
0.345000028610229 21.6997146606445
0.350000023841858 20.479959487915
0.355000019073486 21.8249397277832
0.360000014305115 20.7687377929688
0.365000009536743 20.4722843170166
0.370000004768372 20.7239246368408
0.375 20.8693256378174
0.379999995231628 24.1249160766602
0.384999990463257 22.4769134521484
0.389999985694885 23.5098476409912
0.394999980926514 20.9087905883789
0.399999976158142 20.2319145202637
0.404999971389771 22.4951725006104
0.409999966621399 21.9841499328613
0.414999961853027 22.9374465942383
0.419999957084656 21.6695022583008
0.424999952316284 24.3661193847656
0.430000066757202 22.8546180725098
0.434999942779541 22.7798843383789
0.440000057220459 20.3222503662109
0.444999933242798 22.2694206237793
0.450000047683716 24.457836151123
0.455000042915344 24.3725624084473
0.460000038146973 27.1798191070557
0.465000033378601 23.638032913208
0.470000028610229 24.0037364959717
0.475000023841858 23.3245067596436
0.480000019073486 24.9810276031494
0.485000014305115 26.4704761505127
0.490000009536743 26.1012229919434
0.495000004768372 25.6661891937256
0.5 25.286449432373
0.504999995231628 25.8769664764404
0.509999990463257 23.9243583679199
0.514999985694885 26.4079132080078
0.519999980926514 26.3884105682373
0.524999976158142 26.2292232513428
0.529999971389771 28.5821495056152
0.535000085830688 28.3202362060547
0.539999961853027 27.1443099975586
0.545000076293945 27.6167182922363
0.549999952316284 26.9512634277344
0.555000066757202 29.0867900848389
0.559999942779541 29.2736511230469
0.565000057220459 29.6418323516846
0.569999933242798 27.7278938293457
0.575000047683716 29.6038341522217
0.579999923706055 30.3871078491211
0.585000038146973 30.8878345489502
0.589999914169312 30.3174953460693
0.595000028610229 27.3607864379883
0.600000023841858 28.5689601898193
0.605000019073486 29.2403469085693
0.610000014305115 29.3156929016113
0.615000009536743 30.9952239990234
0.620000004768372 28.9664535522461
0.629999995231628 31.6716079711914
0.634999990463257 30.3138618469238
0.639999985694885 31.6464939117432
0.644999980926514 31.8950214385986
0.649999976158142 32.6010818481445
0.654999971389771 31.4501209259033
0.660000085830688 29.9232578277588
0.664999961853027 30.3544769287109
0.670000076293945 31.4383964538574
0.674999952316284 33.298152923584
0.680000066757202 32.560619354248
0.684999942779541 32.54296875
0.690000057220459 32.6906776428223
0.694999933242798 31.3524608612061
0.700000047683716 31.462121963501
0.704999923706055 30.8306827545166
0.710000038146973 32.4797325134277
0.714999914169312 31.0095825195312
0.720000028610229 31.5440216064453
0.725000023841858 30.4139080047607
0.730000019073486 30.9906578063965
0.735000014305115 32.355167388916
0.740000009536743 31.180456161499
0.745000004768372 28.7409820556641
0.75 32.7289886474609
0.754999995231628 32.0287246704102
0.759999990463257 31.8032455444336
0.764999985694885 31.4145622253418
0.769999980926514 30.7250442504883
0.774999976158142 30.5724239349365
0.779999971389771 30.3409824371338
0.785000085830688 31.9257869720459
0.789999961853027 32.7989921569824
0.795000076293945 31.182638168335
0.799999952316284 31.8885688781738
0.805000066757202 31.1705169677734
0.809999942779541 31.7231178283691
0.815000057220459 30.5223922729492
0.819999933242798 32.6923332214355
0.825000047683716 31.0579643249512
0.829999923706055 30.959680557251
0.835000038146973 33.2994613647461
0.839999914169312 31.8417282104492
0.845000028610229 31.4797668457031
0.850000023841858 31.5703392028809
0.855000019073486 31.9274463653564
0.860000014305115 31.1299991607666
0.865000009536743 29.5359287261963
0.870000004768372 30.5696830749512
0.875 31.4140243530273
0.879999995231628 31.3561573028564
0.884999990463257 32.0779762268066
0.889999985694885 31.2583961486816
0.894999980926514 32.0044860839844
0.899999976158142 28.7577934265137
0.904999971389771 29.5239810943604
0.914999961853027 30.4472503662109
0.920000076293945 30.2292327880859
0.924999952316284 29.5986843109131
0.930000066757202 31.8378105163574
0.934999942779541 32.2827835083008
0.940000057220459 29.1968879699707
0.944999933242798 29.2843475341797
0.950000047683716 29.0321063995361
0.954999923706055 28.08740234375
0.960000038146973 28.6371631622314
0.964999914169312 29.1579990386963
0.970000028610229 29.22314453125
0.975000023841858 28.1829071044922
0.980000019073486 31.4796009063721
0.985000014305115 27.7132186889648
0.990000009536743 30.598503112793
0.995000004768372 28.1208915710449
1 29.6757888793945
1.00499999523163 27.2259902954102
1.00999999046326 28.2766647338867
1.01499998569489 29.1163311004639
1.01999998092651 30.9627475738525
1.02499997615814 27.8983726501465
1.02999997138977 29.7058715820312
1.0349999666214 28.0265960693359
1.03999996185303 28.6148471832275
1.04499995708466 28.4651889801025
1.04999995231628 28.6501293182373
1.05499994754791 28.2368335723877
1.05999994277954 29.9010486602783
1.06500005722046 28.4015865325928
1.07000005245209 29.2725429534912
1.07500004768372 29.7888889312744
1.08000004291534 28.7054405212402
1.08500003814697 29.639253616333
1.0900000333786 28.9410266876221
1.09500002861023 28.8530006408691
1.10000002384186 28.6140594482422
1.10500001907349 29.1725730895996
1.11000001430511 28.5589828491211
1.11500000953674 28.1905517578125
1.12000000476837 28.2770404815674
1.125 28.3536434173584
1.12999999523163 29.2972965240479
1.13499999046326 28.337682723999
1.13999998569489 28.3092651367188
1.14499998092651 28.603235244751
1.14999997615814 28.2722473144531
1.15499997138977 29.3928890228271
1.1599999666214 28.2079753875732
1.16499996185303 27.4597778320312
1.16999995708466 26.6247406005859
1.17499995231628 27.7055568695068
1.17999994754791 28.2735481262207
1.18499994277954 27.0714626312256
1.19000005722046 27.1712837219238
1.19500005245209 26.8891010284424
1.20000004768372 26.3707733154297
1.20500004291534 25.956449508667
1.21000003814697 26.4627513885498
1.2150000333786 26.4614162445068
1.22000002861023 26.4289379119873
1.22500002384186 25.9556217193604
1.23000001907349 27.5125064849854
1.23500001430511 26.1174144744873
1.24000000953674 25.9841175079346
1.24500000476837 26.1800003051758
1.25 25.54807472229
1.25499999523163 25.2726879119873
1.25999999046326 25.9557437896729
1.26499998569489 25.1198596954346
1.26999998092651 25.260950088501
1.27499997615814 23.7595291137695
1.27999997138977 26.3388042449951
1.2849999666214 26.8917293548584
1.28999996185303 24.3437213897705
1.29499995708466 23.9410037994385
1.29999995231628 23.4925003051758
1.30499994754791 23.182336807251
1.30999994277954 22.7618751525879
1.31500005722046 21.8623275756836
1.32000005245209 22.1252708435059
1.32500004768372 22.0459384918213
1.33000004291534 22.0290355682373
1.33500003814697 21.9157772064209
1.3400000333786 22.25998878479
1.34500002861023 21.7680206298828
1.35000002384186 22.9458293914795
1.35500001907349 20.5877704620361
1.36000001430511 20.7820320129395
1.36500000953674 19.1575374603271
1.37000000476837 20.1340484619141
1.375 19.7375030517578
1.37999999523163 19.2268390655518
1.38499999046326 18.7480964660645
1.38999998569489 18.4572219848633
1.39499998092651 18.9689826965332
1.39999997615814 19.5564823150635
1.40499997138977 18.285062789917
1.4099999666214 17.9303703308105
1.41499996185303 17.640775680542
1.41999995708466 17.5909881591797
1.42499995231628 17.5202407836914
1.42999994754791 17.3027153015137
1.43499994277954 16.9179515838623
1.44000005722046 16.3922500610352
1.44500005245209 18.6550807952881
1.45000004768372 14.8916893005371
1.45500004291534 13.0626306533813
1.46000003814697 15.4828758239746
1.4650000333786 15.6452865600586
1.47000002861023 15.6638517379761
1.47500002384186 15.5334043502808
1.48000001907349 16.4829597473145
1.48500001430511 15.2660913467407
1.49000000953674 15.2104558944702
1.49500000476837 15.0375547409058
1.5 14.6473140716553
1.50499999523163 14.1085014343262
1.50999999046326 13.6725416183472
1.51499998569489 13.5170001983643
1.51999998092651 13.5033550262451
1.52499997615814 13.3605527877808
1.52999997138977 12.8984956741333
1.53999996185303 11.4118194580078
1.54499995708466 10.9211759567261
1.54999995231628 10.7467918395996
1.55499994754791 10.7559251785278
1.55999994277954 10.7089548110962
1.56500005722046 10.4638156890869
1.57000005245209 10.107533454895
1.57500004768372 9.79306316375732
1.5900000333786 9.03977584838867
1.59500002861023 8.75425910949707
1.60000002384186 8.49872016906738
1.60500001907349 8.31597137451172
1.61000001430511 8.21728610992432
1.61500000953674 8.17989730834961
1.62000000476837 8.16740703582764
1.625 8.13696765899658
1.62999999523163 8.05999660491943
1.63499999046326 7.95195198059082
1.63999998569489 7.85474920272827
1.64499998092651 7.81162166595459
1.64999997615814 7.83024168014526
1.6599999666214 7.93579769134521
1.66499996185303 7.961838722229
1.66999995708466 7.96025419235229
1.67499995231628 7.96244478225708
1.67999994754791 7.98092412948608
1.68499994277954 8.00462913513184
1.69000005722046 7.99492025375366
1.69500005245209 7.92946624755859
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 6.73197078704834
0.00499999523162842 6.64180612564087
0.00999999046325684 6.51815748214722
0.0149999856948853 6.28255605697632
0.0199999809265137 6.33514022827148
0.0249999761581421 6.59286451339722
0.0299999713897705 7.28907537460327
0.0349999666213989 8.29773235321045
0.0399999618530273 7.09214878082275
0.0449999570846558 6.71262168884277
0.0499999523162842 6.54971742630005
0.0549999475479126 6.57000684738159
0.059999942779541 6.64637470245361
0.065000057220459 6.73542404174805
0.0700000524520874 6.81645202636719
0.0750000476837158 6.81143856048584
0.0800000429153442 5.95240497589111
0.0850000381469727 6.28202438354492
0.0900000333786011 6.05181407928467
0.0950000286102295 5.91223096847534
0.100000023841858 6.03977346420288
0.105000019073486 6.07289886474609
0.110000014305115 6.52774429321289
0.115000009536743 7.30671882629395
0.120000004768372 6.36718130111694
0.125 7.1019868850708
0.129999995231628 7.23152160644531
0.134999990463257 6.96312856674194
0.139999985694885 7.24807024002075
0.144999980926514 7.35885381698608
0.149999976158142 7.38234519958496
0.154999971389771 7.4600133895874
0.159999966621399 7.61468887329102
0.164999961853027 7.95450735092163
0.169999957084656 8.18211078643799
0.174999952316284 6.72295331954956
0.180000066757202 6.69479846954346
0.184999942779541 6.25163316726685
0.190000057220459 6.22745704650879
0.194999933242798 5.7244439125061
0.200000047683716 5.31167030334473
0.205000042915344 4.77427959442139
0.210000038146973 4.76642847061157
0.215000033378601 4.53766870498657
0.220000028610229 4.74712038040161
0.225000023841858 4.60179567337036
0.230000019073486 4.67441368103027
0.235000014305115 4.86504793167114
0.240000009536743 5.32825040817261
0.245000004768372 5.48298788070679
0.25 6.01014041900635
0.254999995231628 6.6535964012146
0.259999990463257 7.38373327255249
0.264999985694885 7.53544425964355
0.269999980926514 8.30574226379395
0.274999976158142 8.73777961730957
0.279999971389771 9.62938690185547
0.284999966621399 10.1648321151733
0.289999961853027 10.5581178665161
0.294999957084656 10.7500772476196
0.299999952316284 11.3204317092896
0.305000066757202 11.699761390686
0.309999942779541 11.9239292144775
0.315000057220459 11.8410415649414
0.319999933242798 12.4604139328003
0.325000047683716 11.7600994110107
0.330000042915344 12.2501354217529
0.335000038146973 11.9733018875122
0.340000033378601 12.5009841918945
0.345000028610229 12.1987085342407
0.350000023841858 11.3447866439819
0.355000019073486 12.9425649642944
0.360000014305115 12.675687789917
0.365000009536743 12.8447523117065
0.370000004768372 12.489315032959
0.375 12.0391368865967
0.379999995231628 11.8141689300537
0.384999990463257 11.9944877624512
0.389999985694885 11.5487480163574
0.394999980926514 11.3555822372437
0.399999976158142 11.826319694519
0.404999971389771 11.9218997955322
0.409999966621399 11.9605197906494
0.414999961853027 11.9095048904419
0.419999957084656 11.7191362380981
0.424999952316284 12.1858043670654
0.430000066757202 11.9848318099976
0.434999942779541 11.9657049179077
0.440000057220459 12.345043182373
0.444999933242798 13.0163640975952
0.450000047683716 12.9621686935425
0.455000042915344 13.1107139587402
0.460000038146973 13.4350242614746
0.465000033378601 12.6163167953491
0.470000028610229 13.1143217086792
0.475000023841858 14.0482521057129
0.480000019073486 13.8483219146729
0.485000014305115 14.5130500793457
0.490000009536743 14.9001808166504
0.495000004768372 14.9950294494629
0.5 14.5568475723267
0.504999995231628 15.321081161499
0.509999990463257 15.5885763168335
0.514999985694885 15.750560760498
0.519999980926514 16.0014743804932
0.524999976158142 16.5618419647217
0.529999971389771 18.8866233825684
0.535000085830688 19.3122272491455
0.539999961853027 18.5929889678955
0.545000076293945 19.236457824707
0.549999952316284 18.5790996551514
0.555000066757202 20.1021175384521
0.559999942779541 21.1341438293457
0.565000057220459 21.3573627471924
0.569999933242798 21.5084285736084
0.575000047683716 23.9845504760742
0.579999923706055 24.7121696472168
0.585000038146973 27.1789951324463
0.589999914169312 24.7754764556885
0.595000028610229 24.6492786407471
0.600000023841858 24.4891090393066
0.605000019073486 25.9339580535889
0.610000014305115 27.8249130249023
0.615000009536743 29.5679721832275
0.620000004768372 27.0125484466553
0.625 25.6073188781738
0.629999995231628 27.4541835784912
0.634999990463257 28.1572589874268
0.639999985694885 28.6258106231689
0.644999980926514 30.2523174285889
0.649999976158142 29.17751121521
0.654999971389771 29.4973297119141
0.660000085830688 28.3123970031738
0.664999961853027 28.4141044616699
0.670000076293945 29.5490055084229
0.674999952316284 31.0991954803467
0.684999942779541 27.9821224212646
0.690000057220459 27.7188453674316
0.700000047683716 28.0005168914795
0.704999923706055 27.9683799743652
0.710000038146973 30.6169509887695
0.714999914169312 28.9904727935791
0.720000028610229 28.2076606750488
0.725000023841858 25.8071193695068
0.730000019073486 26.5571174621582
0.735000014305115 26.9968223571777
0.740000009536743 28.1658535003662
0.745000004768372 27.643726348877
0.75 28.2633190155029
0.754999995231628 27.0659160614014
0.759999990463257 28.4560413360596
0.764999985694885 28.8960018157959
0.769999980926514 28.993537902832
0.774999976158142 29.6024303436279
0.779999971389771 29.0972843170166
0.785000085830688 31.0350818634033
0.789999961853027 34.0250854492188
0.795000076293945 34.2595176696777
0.799999952316284 36.0490531921387
0.805000066757202 33.939826965332
0.809999942779541 35.7532043457031
0.815000057220459 38.9190330505371
0.819999933242798 37.9547500610352
0.825000047683716 38.7677764892578
0.829999923706055 35.7960815429688
0.835000038146973 38.6147079467773
0.839999914169312 37.5950813293457
0.845000028610229 36.7351913452148
0.850000023841858 36.6881103515625
0.855000019073486 34.2845191955566
0.860000014305115 35.9752769470215
0.865000009536743 38.1831398010254
0.870000004768372 39.683967590332
0.875 38.4061965942383
0.879999995231628 38.6712875366211
0.884999990463257 37.0580139160156
0.889999985694885 36.6377334594727
0.894999980926514 39.6077346801758
0.899999976158142 39.1057777404785
0.904999971389771 38.1422348022461
0.910000085830688 36.8159790039062
0.914999961853027 37.2248039245605
0.920000076293945 36.8638229370117
0.924999952316284 37.5421257019043
0.930000066757202 37.0553665161133
0.934999942779541 33.5464668273926
0.940000057220459 32.6785621643066
0.944999933242798 34.9330902099609
0.950000047683716 33.6839218139648
0.954999923706055 32.0323638916016
0.960000038146973 30.9564723968506
0.964999914169312 29.9783267974854
0.970000028610229 33.6883163452148
0.975000023841858 33.2795257568359
0.980000019073486 31.1612186431885
0.985000014305115 29.9829044342041
0.990000009536743 30.2191944122314
0.995000004768372 27.7096614837646
1 27.5028591156006
1.00499999523163 26.6258754730225
1.00999999046326 27.3343811035156
1.01499998569489 28.1772804260254
1.01999998092651 26.1612453460693
1.02499997615814 24.6896495819092
1.02999997138977 24.814640045166
1.0349999666214 24.710298538208
1.03999996185303 22.9276466369629
1.04499995708466 21.6119346618652
1.04999995231628 22.3963584899902
1.05499994754791 23.0106945037842
1.05999994277954 23.3866214752197
1.06500005722046 20.8772449493408
1.07000005245209 20.0644588470459
1.07500004768372 22.6222972869873
1.08000004291534 20.9596862792969
1.08500003814697 19.4562149047852
1.0900000333786 18.4930419921875
1.09500002861023 17.4792957305908
1.10000002384186 17.6721649169922
1.10500001907349 18.5413627624512
1.11500000953674 16.3490142822266
1.12000000476837 15.7544164657593
1.125 16.2028923034668
1.12999999523163 16.8296546936035
1.13499999046326 15.0262985229492
1.13999998569489 14.1730546951294
1.14499998092651 13.5558567047119
1.14999997615814 14.1629371643066
1.15499997138977 15.230037689209
1.1599999666214 11.3271608352661
1.16499996185303 12.401047706604
1.16999995708466 11.530086517334
1.17499995231628 11.7829895019531
1.17999994754791 13.3908710479736
1.18499994277954 12.2715034484863
1.19000005722046 11.5204439163208
1.19500005245209 11.0792856216431
1.20000004768372 9.84703540802002
1.20500004291534 10.052098274231
1.21000003814697 10.3052406311035
1.2150000333786 9.79170703887939
1.22000002861023 9.18243217468262
1.22500002384186 8.99795341491699
1.23000001907349 9.92300415039062
1.23500001430511 8.97961711883545
1.24000000953674 8.66281604766846
1.24500000476837 8.42882251739502
1.25 7.96230983734131
1.25499999523163 7.60174942016602
1.25999999046326 6.74847030639648
1.26499998569489 7.04199743270874
1.26999998092651 6.98881912231445
1.27499997615814 6.38856029510498
1.27999997138977 5.88427925109863
1.2849999666214 7.34716749191284
1.28999996185303 6.76477432250977
1.29499995708466 6.5934681892395
1.29999995231628 6.74453687667847
1.30499994754791 6.71266794204712
1.30999994277954 6.64010000228882
1.31500005722046 6.77254581451416
1.32000005245209 6.95263147354126
1.32500004768372 7.04601287841797
1.33000004291534 7.11550664901733
1.33500003814697 7.13716745376587
1.3400000333786 7.14812278747559
1.34500002861023 7.466477394104
1.35000002384186 7.91023015975952
1.35500001907349 7.56673145294189
1.36000001430511 7.29157876968384
1.36500000953674 7.78842496871948
1.37000000476837 7.78235197067261
1.375 7.85098743438721
1.37999999523163 7.93368244171143
1.38499999046326 8.03875350952148
1.38999998569489 8.18468952178955
1.39499998092651 8.64552593231201
1.39999997615814 8.29017448425293
1.40499997138977 8.02402782440186
1.4099999666214 8.34170246124268
1.41499996185303 8.28597545623779
1.41999995708466 8.25382518768311
1.42499995231628 8.21514511108398
1.42999994754791 8.21126174926758
1.43499994277954 8.3325309753418
1.44000005722046 8.66213130950928
1.44500005245209 9.29245471954346
1.45000004768372 8.95412254333496
1.45500004291534 8.72344970703125
1.46000003814697 8.02969837188721
1.4650000333786 7.94453430175781
1.47000002861023 7.90675592422485
1.47500002384186 7.88544273376465
1.48000001907349 7.82707929611206
1.48500001430511 7.81198453903198
1.49000000953674 7.77035284042358
1.49500000476837 7.71819448471069
1.5 7.67724084854126
1.50499999523163 7.63423776626587
1.50999999046326 7.59463548660278
1.51499998569489 7.55877304077148
1.51999998092651 7.51823282241821
1.52499997615814 7.47192907333374
1.52999997138977 7.4169979095459
1.5349999666214 7.35040712356567
1.53999996185303 7.27408599853516
1.54499995708466 7.19012928009033
1.54999995231628 7.10121393203735
1.55499994754791 7.01957225799561
1.55999994277954 6.95319032669067
1.56500005722046 6.91084289550781
1.57000005245209 6.90347099304199
1.57500004768372 6.93485164642334
1.58000004291534 7.01046228408813
1.58500003814697 7.13112449645996
1.5900000333786 7.28337049484253
1.60500001907349 7.81833457946777
1.61000001430511 7.96019887924194
1.61500000953674 8.05883312225342
1.62000000476837 8.09364700317383
1.625 8.07152080535889
1.62999999523163 7.96626281738281
1.63499999046326 7.78921413421631
1.63999998569489 7.54368019104004
1.64999997615814 6.95526266098022
1.65499997138977 6.68869113922119
1.6599999666214 6.48558616638184
1.66499996185303 6.36118125915527
1.66999995708466 6.31218957901001
1.67499995231628 6.33330202102661
1.67999994754791 6.41272592544556
1.68499994277954 6.54379463195801
1.69000005722046 6.70502185821533
1.69500005245209 6.87825345993042
};
\draw (axis cs:0.1,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 22};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (s)},
xmin=0, xmax=1.695,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 8.05735969543457
0.00499999523162842 7.56229543685913
0.00999999046325684 7.3861198425293
0.0149999856948853 7.27059030532837
0.0199999809265137 7.18983268737793
0.0249999761581421 7.13616323471069
0.0299999713897705 7.1019458770752
0.0349999666213989 7.07644891738892
0.0399999618530273 7.02676916122437
0.0449999570846558 6.96255826950073
0.0499999523162842 6.89019966125488
0.0549999475479126 6.83982992172241
0.059999942779541 6.80564737319946
0.065000057220459 6.78774738311768
0.0700000524520874 6.78833532333374
0.0750000476837158 6.80650854110718
0.0850000381469727 6.87293195724487
0.0900000333786011 6.89845323562622
0.0950000286102295 6.85036039352417
0.100000023841858 6.82822418212891
0.105000019073486 6.81744909286499
0.110000014305115 6.81707954406738
0.115000009536743 6.80360269546509
0.120000004768372 6.73077058792114
0.125 6.67220306396484
0.129999995231628 6.64304828643799
0.134999990463257 6.63635158538818
0.139999985694885 6.65740823745728
0.144999980926514 6.70917129516602
0.149999976158142 6.80139207839966
0.154999971389771 6.93718004226685
0.159999966621399 7.11218070983887
0.164999961853027 7.3093409538269
0.169999957084656 7.48909664154053
0.174999952316284 7.54541826248169
0.180000066757202 7.40411376953125
0.184999942779541 7.31041097640991
0.190000057220459 7.23327398300171
0.194999933242798 7.12535238265991
0.200000047683716 7.04472970962524
0.205000042915344 6.91493034362793
0.210000038146973 6.80779886245728
0.215000033378601 6.76298809051514
0.220000028610229 6.79374265670776
0.225000023841858 6.86033535003662
0.230000019073486 6.97065544128418
0.235000014305115 7.10786581039429
0.240000009536743 7.2558798789978
0.245000004768372 7.29874229431152
0.25 7.41220855712891
0.254999995231628 7.62445116043091
0.259999990463257 7.96877288818359
0.264999985694885 8.51646041870117
0.274999976158142 10.1148977279663
0.279999971389771 10.7924585342407
0.284999966621399 11.2648286819458
0.289999961853027 11.4461669921875
0.294999957084656 10.5021638870239
0.299999952316284 9.00270652770996
0.305000066757202 8.16452407836914
0.309999942779541 7.67219591140747
0.315000057220459 7.2990837097168
0.319999933242798 6.96824216842651
0.325000047683716 6.69525527954102
0.330000042915344 6.50522136688232
0.335000038146973 6.35245513916016
0.340000033378601 6.23461866378784
0.350000023841858 6.02789497375488
0.355000019073486 5.95683002471924
0.360000014305115 5.91412878036499
0.365000009536743 5.88977289199829
0.370000004768372 5.86721754074097
0.375 5.85034942626953
0.379999995231628 5.85122537612915
0.384999990463257 5.84111595153809
0.389999985694885 5.84191274642944
0.394999980926514 5.84560441970825
0.399999976158142 5.84568929672241
0.404999971389771 5.8378791809082
0.409999966621399 5.844407081604
0.414999961853027 5.87307500839233
0.419999957084656 5.92724895477295
0.424999952316284 5.99793481826782
0.430000066757202 6.07656478881836
0.434999942779541 6.16515159606934
0.440000057220459 6.26356935501099
0.444999933242798 6.37614440917969
0.450000047683716 6.49966335296631
0.455000042915344 6.64695501327515
0.460000038146973 6.82711839675903
0.465000033378601 7.02766704559326
0.475000023841858 7.51879024505615
0.490000009536743 8.38269710540771
0.495000004768372 8.70710372924805
0.5 8.9552755355835
0.504999995231628 9.151047706604
0.509999990463257 9.32442569732666
0.514999985694885 9.51628971099854
0.524999976158142 9.93071174621582
0.529999971389771 10.163685798645
0.535000085830688 10.3682546615601
0.539999961853027 10.4791660308838
0.545000076293945 10.5759344100952
0.559999942779541 10.830714225769
0.565000057220459 10.9232902526855
0.569999933242798 11.0511388778687
0.575000047683716 11.2090911865234
0.579999923706055 11.3782682418823
0.585000038146973 11.490870475769
0.589999914169312 11.3509531021118
0.595000028610229 10.9348344802856
0.600000023841858 10.6596517562866
0.605000019073486 10.5606822967529
0.610000014305115 10.5493450164795
0.615000009536743 10.5622701644897
0.620000004768372 10.5541324615479
0.625 10.5690622329712
0.629999995231628 10.5750846862793
0.634999990463257 10.5522928237915
0.639999985694885 10.5118608474731
0.644999980926514 10.4137296676636
0.649999976158142 10.4523839950562
0.654999971389771 10.5223770141602
0.660000085830688 10.6997594833374
0.664999961853027 10.9959697723389
0.670000076293945 11.3729486465454
0.674999952316284 11.6609687805176
0.680000066757202 11.6551904678345
0.684999942779541 11.5365209579468
0.690000057220459 11.4257755279541
0.694999933242798 11.2431678771973
0.700000047683716 10.9712934494019
0.704999923706055 10.728310585022
0.710000038146973 10.507794380188
0.714999914169312 10.2703008651733
0.720000028610229 10.0455369949341
0.725000023841858 9.84853744506836
0.730000019073486 9.70233631134033
0.735000014305115 9.59366416931152
0.740000009536743 9.50595951080322
0.745000004768372 9.40648460388184
0.75 9.317138671875
0.754999995231628 9.26588439941406
0.759999990463257 9.25683403015137
0.764999985694885 9.31982898712158
0.769999980926514 9.50852870941162
0.774999976158142 9.79347515106201
0.779999971389771 10.1248655319214
0.785000085830688 10.4822216033936
0.789999961853027 10.8603200912476
0.795000076293945 11.0621347427368
0.799999952316284 11.09694480896
0.805000066757202 10.9965600967407
0.809999942779541 10.8830709457397
0.815000057220459 10.7990465164185
0.819999933242798 10.7054023742676
0.825000047683716 10.5810489654541
0.829999923706055 10.5179424285889
0.835000038146973 10.5958824157715
0.839999914169312 10.6990842819214
0.845000028610229 10.8605928421021
0.850000023841858 11.0961637496948
0.855000019073486 11.3771944046021
0.860000014305115 11.6995182037354
0.865000009536743 12.0618572235107
0.870000004768372 12.4622716903687
0.875 12.6981964111328
0.879999995231628 13.281566619873
0.884999990463257 13.9148950576782
0.889999985694885 14.2635917663574
0.894999980926514 14.7427606582642
0.899999976158142 14.9930267333984
0.904999971389771 15.6139583587646
0.910000085830688 16.5646152496338
0.914999961853027 17.8801231384277
0.920000076293945 19.3998565673828
0.924999952316284 21.04514503479
0.930000066757202 22.2855625152588
0.934999942779541 22.6186828613281
0.940000057220459 23.0147762298584
0.944999933242798 23.9796905517578
0.950000047683716 24.6105194091797
0.954999923706055 25.8347492218018
0.960000038146973 27.9401817321777
0.964999914169312 30.6336879730225
0.970000028610229 32.497184753418
0.975000023841858 33.8879928588867
0.980000019073486 34.324764251709
0.985000014305115 33.4893226623535
0.990000009536743 33.544563293457
0.995000004768372 33.9504737854004
1 35.0817031860352
1.00499999523163 36.397705078125
1.00999999046326 37.9465599060059
1.01499998569489 39.690845489502
1.01999998092651 40.6695709228516
1.02499997615814 40.0380325317383
1.02999997138977 39.680103302002
1.0349999666214 38.7302017211914
1.03999996185303 37.8915100097656
1.04499995708466 36.4437789916992
1.04999995231628 35.1451110839844
1.05499994754791 34.385082244873
1.05999994277954 33.738842010498
1.06500005722046 32.6117324829102
1.07500004768372 30.6694221496582
1.08000004291534 29.4720687866211
1.08500003814697 28.4665355682373
1.0900000333786 27.7798805236816
1.09500002861023 27.6862545013428
1.10000002384186 28.2522201538086
1.10500001907349 29.1438446044922
1.11000001430511 29.0744724273682
1.11500000953674 29.5027313232422
1.12000000476837 30.6430015563965
1.12999999523163 33.6899871826172
1.13499999046326 32.9881172180176
1.13999998569489 32.6267776489258
1.14499998092651 33.0208396911621
1.14999997615814 34.055835723877
1.15499997138977 35.2936019897461
1.1599999666214 36.6468315124512
1.16499996185303 37.2030220031738
1.16999995708466 37.6255722045898
1.17499995231628 36.5061416625977
1.17999994754791 35.0840072631836
1.18499994277954 32.1767044067383
1.19000005722046 29.7964248657227
1.19500005245209 28.3733139038086
1.20000004768372 27.6041011810303
1.20500004291534 27.1068820953369
1.21000003814697 25.7743396759033
1.2150000333786 25.0257472991943
1.22000002861023 24.743989944458
1.22500002384186 24.5809326171875
1.23000001907349 23.4708805084229
1.23500001430511 21.9684734344482
1.24000000953674 20.7419662475586
1.24500000476837 19.796049118042
1.25 19.1636333465576
1.25499999523163 18.8594856262207
1.25999999046326 18.8434219360352
1.26499998569489 18.3839149475098
1.26999998092651 17.9662284851074
1.27999997138977 17.048490524292
1.2849999666214 16.0432987213135
1.28999996185303 14.8195915222168
1.29499995708466 13.7017726898193
1.29999995231628 12.6653747558594
1.30499994754791 11.8169603347778
1.30999994277954 11.0582237243652
1.31500005722046 10.3712902069092
1.32000005245209 9.71913814544678
1.32500004768372 9.09987163543701
1.33500003814697 7.79457235336304
1.3400000333786 7.32756567001343
1.35000002384186 6.55677938461304
1.35500001907349 6.09221363067627
1.36000001430511 5.68246555328369
1.36500000953674 5.34591102600098
1.37000000476837 5.07094049453735
1.375 4.85190629959106
1.37999999523163 4.6785569190979
1.38499999046326 4.54083061218262
1.38999998569489 4.43138027191162
1.39499998092651 4.34531402587891
1.4099999666214 4.10279703140259
1.42999994754791 3.75806951522827
1.44000005722046 3.59999132156372
1.44500005245209 3.52726316452026
1.45500004291534 3.3766884803772
1.46000003814697 3.29500150680542
1.4650000333786 3.22934174537659
1.47000002861023 3.17050981521606
1.47500002384186 3.1192045211792
1.48000001907349 3.07274699211121
1.48500001430511 3.04135942459106
1.49000000953674 3.01462244987488
1.49500000476837 2.99097847938538
1.5 2.97071242332458
1.50499999523163 2.95203900337219
1.51499998569489 2.91917204856873
1.52499997615814 2.89081978797913
1.5349999666214 2.86483883857727
1.53999996185303 2.85323596000671
1.54999995231628 2.83175134658813
1.55499994754791 2.82150793075562
1.56500005722046 2.80629110336304
1.57000005245209 2.79947471618652
1.58500003814697 2.78397035598755
1.5900000333786 2.7782838344574
1.59500002861023 2.7706606388092
1.60000002384186 2.76128602027893
1.61000001430511 2.73577809333801
1.61500000953674 2.72452092170715
1.62000000476837 2.71569585800171
1.625 2.71272563934326
1.62999999523163 2.71787619590759
1.63499999046326 2.72838878631592
1.63999998569489 2.74487900733948
1.64499998092651 2.76709866523743
1.64999997615814 2.79424571990967
1.65499997138977 2.8247332572937
1.6599999666214 2.85889196395874
1.66499996185303 2.89770364761353
1.66999995708466 2.94213771820068
1.67499995231628 2.99780488014221
1.67999994754791 3.07181644439697
1.68499994277954 3.18191885948181
1.69000005722046 3.38519787788391
1.69500005245209 4.06187391281128
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 5.81119108200073
0.00499999523162842 5.7957181930542
0.00999999046325684 5.75324010848999
0.0149999856948853 5.66110706329346
0.0199999809265137 5.70480155944824
0.0249999761581421 5.72536993026733
0.0299999713897705 5.72459840774536
0.0349999666213989 6.01825094223022
0.0399999618530273 5.79254627227783
0.0449999570846558 5.59608697891235
0.0499999523162842 5.74813175201416
0.0549999475479126 5.72682571411133
0.065000057220459 5.70353412628174
0.0750000476837158 5.66140747070312
0.0800000429153442 5.43542194366455
0.0850000381469727 5.62531566619873
0.0900000333786011 5.82608509063721
0.0950000286102295 5.62097835540771
0.100000023841858 5.59830856323242
0.105000019073486 5.66357851028442
0.110000014305115 5.68739938735962
0.115000009536743 5.92350721359253
0.120000004768372 5.44520568847656
0.125 5.61778831481934
0.129999995231628 5.66697597503662
0.134999990463257 5.65883684158325
0.139999985694885 5.62571477890015
0.144999980926514 5.78403997421265
0.149999976158142 5.78812742233276
0.154999971389771 5.77751922607422
0.159999966621399 5.79550123214722
0.164999961853027 5.84383106231689
0.169999957084656 6.24317455291748
0.174999952316284 6.49185419082642
0.180000066757202 5.98609018325806
0.184999942779541 5.92555809020996
0.190000057220459 5.88899803161621
0.194999933242798 5.59359264373779
0.200000047683716 6.22795677185059
0.205000042915344 6.25754165649414
0.210000038146973 6.52334690093994
0.215000033378601 6.19679117202759
0.220000028610229 6.51869058609009
0.225000023841858 5.93399810791016
0.230000019073486 6.6110053062439
0.235000014305115 6.72758483886719
0.240000009536743 7.36117315292358
0.245000004768372 6.79266929626465
0.25 6.62263774871826
0.254999995231628 6.63216209411621
0.259999990463257 6.80986642837524
0.264999985694885 7.08876657485962
0.269999980926514 6.77238130569458
0.274999976158142 7.58703279495239
0.279999971389771 6.97041749954224
0.284999966621399 6.97589063644409
0.289999961853027 6.87367630004883
0.294999957084656 7.01396799087524
0.299999952316284 8.67150402069092
0.305000066757202 7.3509783744812
0.309999942779541 7.00295972824097
0.315000057220459 6.93528318405151
0.319999933242798 7.29075479507446
0.325000047683716 7.74797821044922
0.330000042915344 6.94159746170044
0.335000038146973 7.50698757171631
0.340000033378601 7.52640390396118
0.345000028610229 8.73335647583008
0.350000023841858 7.57805490493774
0.355000019073486 7.25162029266357
0.360000014305115 7.63030910491943
0.365000009536743 7.31910800933838
0.370000004768372 7.82855463027954
0.375 7.95033073425293
0.379999995231628 7.67677354812622
0.384999990463257 7.95024347305298
0.389999985694885 7.65654850006104
0.394999980926514 7.52892637252808
0.399999976158142 7.66463422775269
0.404999971389771 7.75993776321411
0.409999966621399 8.12511348724365
0.414999961853027 7.97962474822998
0.419999957084656 7.55844449996948
0.424999952316284 7.85805511474609
0.430000066757202 8.02844619750977
0.434999942779541 8.01325130462646
0.440000057220459 7.46204137802124
0.444999933242798 7.78914260864258
0.450000047683716 8.52076053619385
0.455000042915344 8.17775344848633
0.460000038146973 8.47274971008301
0.465000033378601 7.82520627975464
0.470000028610229 7.85690498352051
0.475000023841858 7.91180896759033
0.480000019073486 8.46724891662598
0.485000014305115 8.6430196762085
0.490000009536743 8.30110645294189
0.495000004768372 8.69458866119385
0.5 8.45485877990723
0.504999995231628 8.86691284179688
0.509999990463257 8.03615283966064
0.514999985694885 8.92018604278564
0.519999980926514 8.50619125366211
0.524999976158142 8.67476844787598
0.529999971389771 8.72464847564697
0.535000085830688 8.89349746704102
0.539999961853027 8.98779964447021
0.545000076293945 9.06543827056885
0.549999952316284 8.39258289337158
0.555000066757202 8.94536399841309
0.559999942779541 9.11011600494385
0.565000057220459 8.72889041900635
0.569999933242798 9.43842029571533
0.575000047683716 9.18104839324951
0.579999923706055 9.33903408050537
0.585000038146973 9.34928607940674
0.589999914169312 9.32411193847656
0.595000028610229 9.71881866455078
0.600000023841858 9.86467266082764
0.605000019073486 9.43995475769043
0.610000014305115 9.83500289916992
0.615000009536743 9.84464073181152
0.620000004768372 9.58450603485107
0.625 9.50054931640625
0.629999995231628 9.71784973144531
0.634999990463257 10.1867227554321
0.639999985694885 10.3453426361084
0.644999980926514 9.86419296264648
0.649999976158142 10.2557411193848
0.654999971389771 9.64850330352783
0.660000085830688 9.91625308990479
0.664999961853027 10.9348049163818
0.670000076293945 11.0264835357666
0.674999952316284 11.0034799575806
0.680000066757202 11.1129608154297
0.684999942779541 10.2751083374023
0.690000057220459 11.207878112793
0.694999933242798 11.1462411880493
0.700000047683716 10.11643409729
0.704999923706055 11.8636798858643
0.710000038146973 11.2048854827881
0.714999914169312 11.1486225128174
0.720000028610229 11.2293634414673
0.725000023841858 10.6517019271851
0.730000019073486 11.8633089065552
0.735000014305115 11.7067537307739
0.740000009536743 11.7546997070312
0.745000004768372 11.2868986129761
0.75 10.3835592269897
0.754999995231628 10.8477725982666
0.759999990463257 11.5939588546753
0.764999985694885 11.8555364608765
0.769999980926514 11.7437496185303
0.774999976158142 11.6024103164673
0.779999971389771 11.4056167602539
0.785000085830688 11.8333120346069
0.789999961853027 12.6518878936768
0.795000076293945 11.6185083389282
0.799999952316284 11.8935642242432
0.805000066757202 11.9817886352539
0.809999942779541 11.8844976425171
0.815000057220459 11.601450920105
0.819999933242798 11.7765350341797
0.825000047683716 11.0474319458008
0.829999923706055 11.8989362716675
0.835000038146973 12.8106145858765
0.839999914169312 13.0885992050171
0.845000028610229 11.777229309082
0.850000023841858 13.2997398376465
0.855000019073486 11.7536773681641
0.860000014305115 13.0335559844971
0.865000009536743 13.1061105728149
0.870000004768372 13.3206071853638
0.875 12.6453495025635
0.879999995231628 13.9100379943848
0.884999990463257 14.8121194839478
0.889999985694885 13.2684602737427
0.894999980926514 14.1321516036987
0.899999976158142 12.4748754501343
0.904999971389771 12.7767934799194
0.910000085830688 13.2727384567261
0.914999961853027 14.5217313766479
0.920000076293945 13.9058475494385
0.924999952316284 14.1891984939575
0.930000066757202 14.4356269836426
0.934999942779541 12.0549201965332
0.940000057220459 13.3307552337646
0.944999933242798 14.9476499557495
0.950000047683716 14.3536510467529
0.954999923706055 15.5421676635742
0.960000038146973 13.6558904647827
0.964999914169312 14.2729034423828
0.970000028610229 13.5758028030396
0.975000023841858 15.7345790863037
0.980000019073486 15.1974611282349
0.985000014305115 13.7921981811523
0.990000009536743 15.110445022583
0.995000004768372 13.6970539093018
1 15.3267383575439
1.00499999523163 15.335072517395
1.00999999046326 14.850248336792
1.01499998569489 18.0292663574219
1.01999998092651 17.3913116455078
1.02499997615814 15.1560087203979
1.02999997138977 18.0288524627686
1.0349999666214 15.7553634643555
1.03999996185303 18.1923160552979
1.04499995708466 18.3815479278564
1.05499994754791 16.4363441467285
1.05999994277954 17.8199596405029
1.06500005722046 16.7116928100586
1.07000005245209 19.2253398895264
1.07500004768372 20.1089363098145
1.08000004291534 19.1471214294434
1.08500003814697 16.0260143280029
1.0900000333786 19.0349292755127
1.09500002861023 19.2870693206787
1.10000002384186 20.2112998962402
1.10500001907349 21.7304267883301
1.11000001430511 21.9111499786377
1.11500000953674 22.8704586029053
1.12000000476837 22.8102397918701
1.125 22.7607421875
1.12999999523163 24.712423324585
1.13499999046326 23.3035125732422
1.13999998569489 23.6065444946289
1.14499998092651 22.2966747283936
1.14999997615814 23.4920520782471
1.15499997138977 21.7913131713867
1.1599999666214 23.0445690155029
1.16499996185303 24.6512889862061
1.16999995708466 28.1645660400391
1.17499995231628 24.677562713623
1.17999994754791 25.52024269104
1.18499994277954 24.8279571533203
1.19000005722046 24.8905658721924
1.19500005245209 25.1552562713623
1.20000004768372 24.6920700073242
1.20500004291534 27.7672424316406
1.21000003814697 26.4542369842529
1.2150000333786 26.2728099822998
1.22000002861023 26.0034980773926
1.22500002384186 28.5079956054688
1.23000001907349 26.6588478088379
1.23500001430511 26.7072715759277
1.24000000953674 26.9948425292969
1.24500000476837 25.4719619750977
1.25 26.9725532531738
1.25499999523163 27.0786113739014
1.25999999046326 26.2883129119873
1.26499998569489 26.915714263916
1.26999998092651 27.3343448638916
1.27499997615814 26.3759059906006
1.27999997138977 26.4222030639648
1.2849999666214 26.5546855926514
1.28999996185303 26.1432113647461
1.29499995708466 26.2859172821045
1.29999995231628 23.3016510009766
1.30499994754791 26.0827903747559
1.30999994277954 25.5619945526123
1.31500005722046 24.626745223999
1.32000005245209 25.0372867584229
1.33000004291534 25.3385906219482
1.33500003814697 25.2402229309082
1.3400000333786 24.2793312072754
1.34500002861023 24.4191970825195
1.35000002384186 27.3228588104248
1.35500001907349 24.5885391235352
1.36000001430511 23.2317066192627
1.36500000953674 19.2256870269775
1.37000000476837 21.9563159942627
1.375 20.8953437805176
1.37999999523163 19.9945697784424
1.38499999046326 19.4763507843018
1.38999998569489 19.2908782958984
1.39499998092651 18.8516235351562
1.39999997615814 20.8359127044678
1.40499997138977 17.8510608673096
1.4099999666214 16.2222023010254
1.41499996185303 17.7595691680908
1.41999995708466 17.7182788848877
1.42499995231628 17.4913291931152
1.42999994754791 16.9046459197998
1.43499994277954 16.061824798584
1.44000005722046 15.1610717773438
1.44500005245209 20.2296848297119
1.45000004768372 12.0214424133301
1.45500004291534 9.02582931518555
1.46000003814697 14.4048690795898
1.4650000333786 14.3659143447876
1.47000002861023 14.1779041290283
1.47500002384186 14.0209846496582
1.48000001907349 14.8610906600952
1.48500001430511 14.1928129196167
1.49000000953674 14.2598285675049
1.49500000476837 14.0231733322144
1.5 13.471287727356
1.50499999523163 12.7997703552246
1.50999999046326 12.3290328979492
1.51499998569489 12.1773557662964
1.51999998092651 12.0685501098633
1.52499997615814 11.6592063903809
1.52999997138977 10.8570404052734
1.5349999666214 9.87241554260254
1.53999996185303 9.11977481842041
1.54499995708466 8.79720878601074
1.54999995231628 8.79252815246582
1.55499994754791 8.84781074523926
1.55999994277954 8.6855297088623
1.56500005722046 8.25471878051758
1.57000005245209 7.79503536224365
1.57500004768372 7.49125051498413
1.58000004291534 7.26433801651001
1.58500003814697 6.96702861785889
1.5900000333786 6.5647177696228
1.59500002861023 6.13516998291016
1.60000002384186 5.81587886810303
1.60500001907349 5.66093921661377
1.61000001430511 5.60112333297729
1.61500000953674 5.5451488494873
1.62000000476837 5.43620586395264
1.62999999523163 5.1017689704895
1.63499999046326 4.99255132675171
1.63999998569489 4.94686079025269
1.64499998092651 4.92599725723267
1.64999997615814 4.89383363723755
1.65499997138977 4.82780694961548
1.6599999666214 4.74139595031738
1.66499996185303 4.67027282714844
1.66999995708466 4.61879062652588
1.67499995231628 4.58927774429321
1.67999994754791 4.57295989990234
1.68499994277954 4.56179809570312
1.69000005722046 4.5480375289917
1.69500005245209 4.55250978469849
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 6.84580898284912
0.00499999523162842 6.92591381072998
0.00999999046325684 6.80568075180054
0.0149999856948853 6.72227668762207
0.0199999809265137 6.75186395645142
0.0249999761581421 6.68955707550049
0.0299999713897705 6.28864479064941
0.0349999666213989 6.69347381591797
0.0399999618530273 6.03165769577026
0.0449999570846558 5.79071712493896
0.0499999523162842 5.53171348571777
0.0549999475479126 5.40486097335815
0.059999942779541 5.32219314575195
0.065000057220459 5.28208351135254
0.0700000524520874 5.28280019760132
0.0750000476837158 5.30599737167358
0.0800000429153442 5.06671810150146
0.0850000381469727 5.19988393783569
0.0900000333786011 5.18525838851929
0.0950000286102295 5.2016134262085
0.100000023841858 5.63048267364502
0.105000019073486 5.65903949737549
0.110000014305115 5.55101156234741
0.115000009536743 5.82249975204468
0.120000004768372 5.47981452941895
0.125 5.57884454727173
0.129999995231628 5.68839168548584
0.134999990463257 5.5550537109375
0.139999985694885 5.39644289016724
0.144999980926514 4.88185691833496
0.149999976158142 4.42618942260742
0.154999971389771 4.1161093711853
0.159999966621399 3.91962170600891
0.164999961853027 3.58180046081543
0.169999957084656 3.63790035247803
0.174999952316284 3.40479683876038
0.180000066757202 3.44378542900085
0.184999942779541 3.51228761672974
0.190000057220459 3.71003150939941
0.194999933242798 3.42435669898987
0.200000047683716 3.92533731460571
0.205000042915344 3.62858295440674
0.210000038146973 3.72593927383423
0.215000033378601 3.7242226600647
0.220000028610229 3.64480876922607
0.225000023841858 3.34741520881653
0.230000019073486 3.42864847183228
0.235000014305115 3.30048131942749
0.240000009536743 3.40059328079224
0.245000004768372 3.7191526889801
0.254999995231628 4.66119146347046
0.259999990463257 5.04447889328003
0.264999985694885 5.23815870285034
0.269999980926514 5.87145519256592
0.274999976158142 5.81549882888794
0.279999971389771 7.3299388885498
0.284999966621399 7.30951499938965
0.289999961853027 6.99440622329712
0.294999957084656 6.43955326080322
0.299999952316284 7.30215930938721
0.305000066757202 8.04294395446777
0.309999942779541 7.31336545944214
0.315000057220459 7.09067964553833
0.319999933242798 6.56537485122681
0.325000047683716 6.54916906356812
0.330000042915344 6.31780052185059
0.335000038146973 5.95397996902466
0.340000033378601 6.23438119888306
0.345000028610229 6.15771579742432
0.350000023841858 5.92060422897339
0.355000019073486 6.06362533569336
0.360000014305115 6.06273412704468
0.365000009536743 5.85400676727295
0.370000004768372 5.99706268310547
0.375 5.74082231521606
0.379999995231628 5.9069766998291
0.384999990463257 6.1654748916626
0.389999985694885 5.82266759872437
0.394999980926514 5.62786674499512
0.399999976158142 5.91725254058838
0.404999971389771 5.81470775604248
0.409999966621399 5.78845977783203
0.414999961853027 5.66134834289551
0.419999957084656 5.76702833175659
0.424999952316284 5.82790899276733
0.430000066757202 5.93505382537842
0.434999942779541 6.04940032958984
0.440000057220459 5.86940479278564
0.444999933242798 6.08053874969482
0.450000047683716 6.13521957397461
0.455000042915344 6.2929310798645
0.460000038146973 6.56349229812622
0.465000033378601 6.58348608016968
0.470000028610229 6.6442608833313
0.475000023841858 6.65966367721558
0.480000019073486 6.8090238571167
0.485000014305115 6.93612241744995
0.490000009536743 7.12050580978394
0.495000004768372 7.52879619598389
0.5 7.68499612808228
0.504999995231628 7.82000160217285
0.509999990463257 7.78613996505737
0.514999985694885 8.20210933685303
0.519999980926514 8.20793724060059
0.524999976158142 8.26942539215088
0.529999971389771 8.21219730377197
0.535000085830688 8.84518432617188
0.539999961853027 8.86736488342285
0.545000076293945 9.33743286132812
0.549999952316284 9.35636329650879
0.555000066757202 9.66813468933105
0.559999942779541 9.75906467437744
0.565000057220459 9.99208736419678
0.569999933242798 10.3586502075195
0.575000047683716 10.6564655303955
0.579999923706055 10.5912637710571
0.585000038146973 10.5313901901245
0.589999914169312 10.1002550125122
0.595000028610229 10.3021430969238
0.600000023841858 10.5256547927856
0.605000019073486 10.6705083847046
0.610000014305115 10.6074752807617
0.615000009536743 10.4947376251221
0.620000004768372 9.98773384094238
0.625 9.65731716156006
0.629999995231628 9.65329551696777
0.634999990463257 9.93034172058105
0.639999985694885 9.63759803771973
0.644999980926514 10.1155853271484
0.649999976158142 10.1150207519531
0.654999971389771 9.86569404602051
0.660000085830688 9.25834274291992
0.664999961853027 9.45876979827881
0.670000076293945 9.45442390441895
0.674999952316284 9.69845199584961
0.680000066757202 9.12110042572021
0.684999942779541 8.25509929656982
0.690000057220459 8.62408924102783
0.694999933242798 8.63725662231445
0.700000047683716 8.57751655578613
0.710000038146973 9.9047384262085
0.714999914169312 9.05655956268311
0.725000023841858 8.31176662445068
0.730000019073486 8.81771659851074
0.735000014305115 8.82348823547363
0.740000009536743 8.771897315979
0.745000004768372 8.43442058563232
0.75 8.75781631469727
0.754999995231628 8.21681594848633
0.759999990463257 8.92210483551025
0.764999985694885 9.49264812469482
0.769999980926514 9.36020374298096
0.774999976158142 9.34154796600342
0.779999971389771 8.90526008605957
0.785000085830688 9.6341495513916
0.789999961853027 10.5811996459961
0.795000076293945 10.4423179626465
0.799999952316284 10.5320749282837
0.805000066757202 10.9751815795898
0.809999942779541 10.7950601577759
0.815000057220459 10.4531965255737
0.819999933242798 9.84270477294922
0.825000047683716 9.81775760650635
0.829999923706055 9.97159767150879
0.835000038146973 11.17897605896
0.839999914169312 10.9365158081055
0.845000028610229 10.2855072021484
0.850000023841858 10.4463472366333
0.855000019073486 9.7932300567627
0.860000014305115 10.7907037734985
0.865000009536743 10.5393524169922
0.870000004768372 11.8694982528687
0.875 10.2486190795898
0.879999995231628 10.5272979736328
0.884999990463257 11.2442054748535
0.889999985694885 12.3083448410034
0.894999980926514 14.0425758361816
0.899999976158142 12.86940574646
0.904999971389771 12.4827003479004
0.910000085830688 12.6087999343872
0.914999961853027 13.7667465209961
0.920000076293945 14.8192129135132
0.924999952316284 14.815619468689
0.930000066757202 12.3490619659424
0.934999942779541 12.1855983734131
0.940000057220459 16.267406463623
0.944999933242798 18.7859287261963
0.950000047683716 18.971715927124
0.954999923706055 20.2159442901611
0.960000038146973 20.0523548126221
0.964999914169312 18.6834316253662
0.970000028610229 20.1665458679199
0.975000023841858 22.0075531005859
0.980000019073486 22.3603019714355
0.985000014305115 22.7344036102295
0.990000009536743 24.493221282959
0.995000004768372 26.5141525268555
1 25.2009811401367
1.00499999523163 26.8355674743652
1.00999999046326 29.2430076599121
1.01499998569489 30.5451488494873
1.01999998092651 27.9802055358887
1.02499997615814 28.3920288085938
1.02999997138977 31.772554397583
1.0349999666214 29.1336574554443
1.03999996185303 27.727783203125
1.04499995708466 25.0668830871582
1.04999995231628 27.6759929656982
1.05499994754791 27.3517589569092
1.05999994277954 28.4168491363525
1.06500005722046 24.9294509887695
1.07000005245209 22.873441696167
1.07500004768372 26.4356384277344
1.08000004291534 24.9541416168213
1.08500003814697 23.3201427459717
1.0900000333786 22.0800380706787
1.09500002861023 21.6144847869873
1.10000002384186 21.7331295013428
1.10500001907349 23.463041305542
1.11000001430511 22.2800903320312
1.11500000953674 22.4340076446533
1.12000000476837 23.9051208496094
1.125 24.8115062713623
1.12999999523163 27.0503234863281
1.13499999046326 28.0423049926758
1.13999998569489 30.493709564209
1.14499998092651 32.3721160888672
1.14999997615814 34.688404083252
1.15499997138977 37.2095489501953
1.1599999666214 32.417724609375
1.16499996185303 41.4813842773438
1.16999995708466 42.1330680847168
1.17499995231628 45.4885063171387
1.17999994754791 46.5974922180176
1.18499994277954 41.8593254089355
1.19000005722046 39.6083106994629
1.19500005245209 35.7195281982422
1.20000004768372 29.3687686920166
1.20500004291534 28.4088802337646
1.22000002861023 18.2629871368408
1.22500002384186 16.494010925293
1.23000001907349 15.7476978302002
1.23500001430511 14.5558300018311
1.24000000953674 13.7480726242065
1.24500000476837 13.1130828857422
1.25 12.1195058822632
1.25499999523163 11.2674674987793
1.25999999046326 10.6706085205078
1.26499998569489 10.9260549545288
1.26999998092651 10.6637372970581
1.27499997615814 10.5814447402954
1.27999997138977 9.76566886901855
1.2849999666214 11.004674911499
1.28999996185303 9.43312740325928
1.29499995708466 8.70439147949219
1.29999995231628 8.29189205169678
1.30499994754791 7.75087738037109
1.30999994277954 7.01961374282837
1.31500005722046 6.73760843276978
1.32000005245209 6.07203722000122
1.32500004768372 5.67997026443481
1.33000004291534 5.3101544380188
1.33500003814697 5.00184345245361
1.3400000333786 4.58293771743774
1.34500002861023 4.36942863464355
1.35000002384186 4.27928352355957
1.35500001907349 4.33152198791504
1.36000001430511 4.19764137268066
1.36500000953674 4.33012056350708
1.37000000476837 4.38668584823608
1.375 4.32319927215576
1.37999999523163 4.20108985900879
1.38499999046326 4.05273151397705
1.38999998569489 3.95818948745728
1.39499998092651 4.17172336578369
1.39999997615814 4.11686706542969
1.40499997138977 3.85747385025024
1.4099999666214 4.05880832672119
1.41499996185303 3.96553182601929
1.42499995231628 3.69140410423279
1.42999994754791 3.56570816040039
1.43499994277954 3.47113609313965
1.44000005722046 3.38233184814453
1.44500005245209 3.57650589942932
1.45000004768372 3.79618716239929
1.45500004291534 3.58747696876526
1.46000003814697 3.55309772491455
1.4650000333786 3.46802258491516
1.47500002384186 3.23102521896362
1.48000001907349 3.14999938011169
1.48500001430511 3.0957407951355
1.49000000953674 3.01154351234436
1.49500000476837 2.93241477012634
1.5 2.86138772964478
1.50499999523163 2.79600858688354
1.50999999046326 2.7429096698761
1.51499998569489 2.69785332679749
1.51999998092651 2.66258525848389
1.52499997615814 2.63371086120605
1.52999997138977 2.61051225662231
1.5349999666214 2.59022092819214
1.53999996185303 2.57296109199524
1.54499995708466 2.55684018135071
1.54999995231628 2.54189872741699
1.55499994754791 2.52781748771667
1.55999994277954 2.51139855384827
1.56500005722046 2.49067950248718
1.57000005245209 2.46286964416504
1.57500004768372 2.43038487434387
1.58000004291534 2.39311599731445
1.58500003814697 2.35186791419983
1.5900000333786 2.31475734710693
1.59500002861023 2.28467512130737
1.60000002384186 2.26630973815918
1.60500001907349 2.26493453979492
1.61000001430511 2.2799813747406
1.61500000953674 2.31273078918457
1.62000000476837 2.35694456100464
1.64499998092651 2.62444376945496
1.64999997615814 2.68408513069153
1.6599999666214 2.81882786750793
1.66499996185303 2.88338160514832
1.66999995708466 2.93522787094116
1.67999994754791 3.02233695983887
1.69000005722046 3.1484317779541
1.69500005245209 3.15064382553101
};
\draw (axis cs:0.1,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 23};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=1.695,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 2
0.305 0
0.31 0
0.315 0
0.32 1
0.325 0
0.33 0
0.335 1
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 1
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 1
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 1
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 1
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 1
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 1
0.645 1
0.65 0
0.655 1
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 1
0.69 0
0.695 0
0.7 0
0.705 0
0.71 1
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 1
0.755 1
0.76 0
0.765 1
0.77 0
0.775 0
0.78 0
0.785 0
0.79 1
0.795 0
0.8 1
0.805 1
0.81 0
0.815 0
0.82 1
0.825 1
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 1
0.86 0
0.865 0
0.87 0
0.875 1
0.88 0
0.885 0
0.89 1
0.895 0
0.9 0
0.905 0
0.91 0
0.915 0
0.92 0
0.925 0
0.93 0
0.935 0
0.94 0
0.945 0
0.95 0
0.955 0
0.96 1
0.965 0
0.97 0
0.975 0
0.98 0
0.985 0
0.99 0
0.995 0
1 0
1.005 0
1.01 0
1.015 0
1.02 0
1.025 0
1.03 0
1.035 0
1.04 0
1.045 0
1.05 0
1.055 0
1.06 0
1.065 0
1.07 0
1.075 0
1.08 0
1.085 0
1.09 0
1.095 0
1.1 0
1.105 0
1.11 0
1.115 0
1.12 0
1.125 0
1.13 0
1.135 0
1.14 0
1.145 0
1.15 0
1.155 0
1.16 0
1.165 0
1.17 0
1.175 0
1.18 0
1.185 0
1.19 0
1.195 0
1.2 0
1.205 0
1.21 0
1.215 0
1.22 0
1.225 0
1.23 0
1.235 0
1.24 0
1.245 0
1.25 0
1.255 0
1.26 0
1.265 0
1.27 0
1.275 0
1.28 0
1.285 0
1.29 0
1.295 0
1.3 0
1.305 0
1.31 0
1.315 0
1.32 0
1.325 0
1.33 0
1.335 0
1.34 0
1.345 0
1.35 0
1.355 0
1.36 0
1.365 0
1.37 0
1.375 0
1.38 0
1.385 0
1.39 0
1.395 0
1.4 0
1.405 0
1.41 0
1.415 0
1.42 0
1.425 0
1.43 0
1.435 0
1.44 0
1.445 0
1.45 0
1.455 0
1.46 0
1.465 0
1.47 0
1.475 0
1.48 0
1.485 0
1.49 0
1.495 0
1.5 0
1.505 0
1.51 0
1.515 0
1.52 0
1.525 0
1.53 0
1.535 0
1.54 0
1.545 0
1.55 0
1.555 0
1.56 0
1.565 0
1.57 0
1.575 0
1.58 0
1.585 0
1.59 0
1.595 0
1.6 0
1.605 0
1.61 0
1.615 0
1.62 0
1.625 0
1.63 0
1.635 0
1.64 0
1.645 0
1.65 0
1.655 0
1.66 0
1.665 0
1.67 0
1.675 0
1.68 0
1.685 0
1.69 0
1.695 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=1.695,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
y grid style={darkgray176},
ylabel={spikes},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 1
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 1
0.28 0
0.285 0
0.29 0
0.295 1
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 1
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 1
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 1
0.56 0
0.565 0
0.57 1
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 1
0.705 0
0.71 0
0.715 0
0.72 0
0.725 1
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 1
0.825 1
0.83 0
0.835 0
0.84 0
0.845 1
0.85 0
0.855 1
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
0.9 0
0.905 0
0.91 0
0.915 0
0.92 0
0.925 0
0.93 1
0.935 1
0.94 0
0.945 0
0.95 0
0.955 0
0.96 0
0.965 0
0.97 0
0.975 0
0.98 0
0.985 0
0.99 0
0.995 0
1 0
1.005 1
1.01 0
1.015 0
1.02 0
1.025 0
1.03 1
1.035 0
1.04 0
1.045 0
1.05 0
1.055 0
1.06 0
1.065 0
1.07 0
1.075 0
1.08 0
1.085 0
1.09 0
1.095 0
1.1 0
1.105 0
1.11 0
1.115 0
1.12 0
1.125 0
1.13 0
1.135 0
1.14 0
1.145 0
1.15 0
1.155 0
1.16 0
1.165 0
1.17 0
1.175 0
1.18 0
1.185 0
1.19 0
1.195 0
1.2 0
1.205 0
1.21 0
1.215 0
1.22 0
1.225 0
1.23 0
1.235 0
1.24 0
1.245 0
1.25 0
1.255 0
1.26 0
1.265 0
1.27 0
1.275 0
1.28 0
1.285 0
1.29 0
1.295 0
1.3 0
1.305 0
1.31 0
1.315 0
1.32 0
1.325 0
1.33 0
1.335 0
1.34 0
1.345 0
1.35 0
1.355 1
1.36 0
1.365 0
1.37 0
1.375 0
1.38 0
1.385 0
1.39 0
1.395 1
1.4 0
1.405 0
1.41 0
1.415 0
1.42 0
1.425 0
1.43 0
1.435 0
1.44 0
1.445 0
1.45 0
1.455 0
1.46 0
1.465 0
1.47 0
1.475 0
1.48 0
1.485 0
1.49 0
1.495 0
1.5 0
1.505 0
1.51 1
1.515 0
1.52 0
1.525 0
1.53 0
1.535 1
1.54 0
1.545 0
1.55 0
1.555 0
1.56 0
1.565 0
1.57 0
1.575 0
1.58 0
1.585 0
1.59 1
1.595 0
1.6 0
1.605 0
1.61 0
1.615 0
1.62 0
1.625 0
1.63 0
1.635 0
1.64 0
1.645 0
1.65 0
1.655 0
1.66 0
1.665 0
1.67 0
1.675 0
1.68 0
1.685 0
1.69 0
1.695 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmin=0, xmax=1.695,
xtick pos=left,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 1
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 1
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 1
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 1
0.89 0
0.895 0
0.9 0
0.905 0
0.91 0
0.915 0
0.92 0
0.925 0
0.93 0
0.935 0
0.94 0
0.945 0
0.95 0
0.955 0
0.96 0
0.965 1
0.97 0
0.975 0
0.98 0
0.985 0
0.99 0
0.995 0
1 0
1.005 0
1.01 0
1.015 0
1.02 1
1.025 0
1.03 0
1.035 0
1.04 1
1.045 0
1.05 0
1.055 0
1.06 0
1.065 0
1.07 0
1.075 0
1.08 0
1.085 0
1.09 0
1.095 0
1.1 0
1.105 0
1.11 0
1.115 0
1.12 0
1.125 0
1.13 1
1.135 0
1.14 0
1.145 0
1.15 0
1.155 0
1.16 0
1.165 0
1.17 1
1.175 0
1.18 0
1.185 0
1.19 0
1.195 0
1.2 0
1.205 1
1.21 0
1.215 0
1.22 0
1.225 1
1.23 0
1.235 0
1.24 0
1.245 0
1.25 0
1.255 0
1.26 0
1.265 0
1.27 0
1.275 0
1.28 0
1.285 0
1.29 0
1.295 0
1.3 0
1.305 0
1.31 0
1.315 0
1.32 0
1.325 0
1.33 0
1.335 0
1.34 0
1.345 0
1.35 0
1.355 0
1.36 0
1.365 0
1.37 0
1.375 0
1.38 0
1.385 0
1.39 0
1.395 0
1.4 0
1.405 0
1.41 0
1.415 0
1.42 0
1.425 0
1.43 0
1.435 0
1.44 0
1.445 0
1.45 0
1.455 0
1.46 0
1.465 0
1.47 0
1.475 0
1.48 0
1.485 0
1.49 0
1.495 0
1.5 0
1.505 0
1.51 0
1.515 0
1.52 0
1.525 0
1.53 0
1.535 0
1.54 0
1.545 0
1.55 0
1.555 0
1.56 0
1.565 0
1.57 0
1.575 2
1.58 0
1.585 0
1.59 0
1.595 0
1.6 0
1.605 0
1.61 0
1.615 0
1.62 0
1.625 0
1.63 0
1.635 0
1.64 0
1.645 0
1.65 0
1.655 0
1.66 0
1.665 0
1.67 0
1.675 0
1.68 0
1.685 0
1.69 0
1.695 0
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/fake_rates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{NOLEGEND}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{black11}{RGB}{11,11,11}
\definecolor{black24}{RGB}{24,24,24}
\definecolor{black35}{RGB}{35,35,35}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{darkslategray80}{RGB}{80,80,80}
\definecolor{dimgray104}{RGB}{104,104,104}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{dimgray92}{RGB}{92,92,92}
\definecolor{gray126}{RGB}{126,126,126}
\definecolor{gray138}{RGB}{138,138,138}
\definecolor{lightslategray149}{RGB}{149,149,149}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=16.05, xmax=102.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.986533605576187, ymax=3.10714727397947,
ytick style={color=black}
]
\addplot [semithick, lightslategray149]
table {%
20 0.725028735635416
21 0.73658766798755
22 0.789798786832195
23 0.800626822627953
24 0.790966480123941
25 0.79594902322458
26 0.796153369466969
27 0.727944437241711
28 0.764609074095899
29 0.740725725589382
30 0.726696211415568
31 0.761645269863696
32 0.525458629544484
33 0.626535685507722
34 0.293479786224537
35 0.497426722762634
36 0.481246432909075
37 0.0998624657045238
38 0.0535971955875949
39 0.186139515784542
40 -0.200184057500702
41 -0.259756284700718
42 -0.303838482553419
43 -0.549878688782355
44 -0.551824205175018
45 -0.242198431327683
46 -0.158652065181764
47 -0.0656187667537095
48 -0.36130879989709
49 -0.592509254326656
50 -0.397759813367836
51 -0.275926885836454
52 -0.174961677943603
53 -0.00138913640498809
54 0.135634073401002
55 0.13853599847121
56 -0.0799639555397119
57 -0.355213333166452
58 -0.374559387378608
59 -0.324257590161755
60 -0.0857999594210059
61 -0.471597137962673
62 -0.468581386705434
63 -0.582913169595129
64 -0.514250737583735
65 -0.65206185173419
66 -0.758381748258958
67 -0.798462441889328
68 -0.771147193166413
69 -0.791237157499901
70 -0.787730274566454
71 -0.795157028114068
72 -0.699330196394655
73 -0.76067253716531
74 -0.774720468171454
75 -0.648079314985222
76 -0.776072020331297
77 -0.80045720196002
78 -0.677488081362174
79 -0.657693565602655
80 -0.417985868108507
81 -0.465021509116453
82 -0.18333648832673
83 0.103579196962077
84 -0.184039982326107
85 -0.0158753783389692
86 0.33502015313135
87 0.609467733851789
88 0.411863051606113
89 0.199335657850411
90 0.0390273130788886
91 -0.0377095516524633
92 0.208150277534564
93 0.353376473007043
94 0.514448864204522
95 0.580825062476061
96 0.724981418337945
97 0.77251699485367
98 0.76714332485071
99 0.754235942641061
};
\addplot [semithick, gray138]
table {%
20 -0.368551309531147
21 0.21300144715246
22 -0.053924506936933
23 -0.155020437966927
24 -0.2313218161265
25 -0.132299762130711
26 -0.285525637007125
27 -0.487151965347818
28 -0.588266700660323
29 -0.116794393863077
30 -0.0440408983950152
31 0.438016643550688
32 0.368262486800536
33 0.126612041240994
34 -0.0319867036895043
35 0.295275997356223
36 0.776885067107614
37 0.611622375009092
38 0.440480157947912
39 0.585672017694033
40 0.616596794169499
41 0.935626220528882
42 0.928431028447795
43 0.930586746536288
44 0.856329491065868
45 0.936858754705609
46 1.08820456638246
47 1.12882730830663
48 1.06160057031995
49 1.10132416960014
50 1.13308254193785
51 1.10418939570872
52 0.963092591258701
53 0.735597983570639
54 0.815828122521757
55 0.582639859008116
56 0.286103991053819
57 0.703596277283513
58 0.561142338789312
59 0.384853175786439
60 0.123981126281567
61 0.209910194766759
62 0.427310648701394
63 0.768526429741275
64 0.502058044189906
65 0.745669986460651
66 0.521490907775849
67 0.233686269082103
68 0.0907702168599228
69 -0.164236281940521
70 0.46641890493219
71 0.957229934062115
72 0.930619918244993
73 1.07745727960004
74 1.0470622922395
75 1.13379636531638
76 1.1150338378542
77 1.0981467960164
78 1.06190012500237
79 1.13381813496866
80 1.11762105887571
81 1.06826646944346
82 0.895408537642971
83 0.853120550420808
84 1.00951388303885
85 0.840831910970675
86 0.931671112665383
87 1.0848596575316
88 1.05767690334193
89 1.04645447214757
90 0.77730720842848
91 0.72684237453503
92 0.608986591696027
93 0.242429775779524
94 0.260316259527758
95 -0.184410557416647
96 -0.426697156825563
97 -0.533108384436201
98 -0.21648091800164
99 -0.289765697853586
};
\addplot [semithick, gray126]
table {%
20 0.465965589905181
21 0.731781679305102
22 0.774190046733596
23 0.756609100466031
24 0.685752536937212
25 0.807891705538778
26 0.889735339294903
27 0.806880477852819
28 0.733099353547845
29 0.745407602042903
30 0.529986590237212
31 0.360116390303853
32 0.168554425138573
33 0.166795559608782
34 0.0199804855385125
35 0.202484481271989
36 0.0349727966557243
37 -0.0513103276196908
38 -0.0886896871525158
39 -0.0848889733352728
40 -0.0897948529832707
41 -0.0844000039524949
42 -0.0777449995554178
43 -0.00883674555764297
44 0.13603127430879
45 0.329367831122713
46 0.394484086453744
47 0.298736700869241
48 0.492353691778945
49 0.28234958700495
50 0.135713237872429
51 0.347223183281169
52 0.533719823607659
53 0.553951811987743
54 0.457490183635703
55 0.292145663259584
56 0.312202099415403
57 0.161709386925679
58 0.198926280552298
59 0.244533890301167
60 0.398909957332114
61 0.280684663040807
62 0.484369737757578
63 0.292169498797411
64 0.346070175738412
65 0.22862200764544
66 0.36047165470896
67 0.190553833036591
68 0.0368790353286307
69 -0.039408185509571
70 -0.0868509526510387
71 -0.0722795169435573
72 0.0549108436792204
73 0.00860846003692184
74 0.168317051229719
75 0.304021992424712
76 0.295336082661256
77 0.380202728568384
78 0.450116801265619
79 0.356223819782468
80 0.162129994620417
81 0.166853618457452
82 0.0511303813899635
83 0.0920300808272668
84 0.262961400724828
85 0.254717101438349
86 0.371419363004848
87 0.23401835051136
88 0.335367961884347
89 0.565088095337182
90 0.435529021075257
91 0.563609202198532
92 0.505397082478261
93 0.700867924406286
94 0.474547350088067
95 0.677527936605091
96 0.464938168870586
97 0.400238398832448
98 0.2149636853806
99 0.173490042186779
};
\addplot [semithick, dimgray114]
table {%
20 0.596533765646493
21 0.729785731012684
22 0.768367342073586
23 0.710556855406673
24 0.838258437282089
25 0.853605672214833
26 0.886399685750337
27 0.934593761030751
28 0.938882595945762
29 0.856769015980998
30 0.862513263933373
31 0.819686303725747
32 0.864143089402356
33 0.853899150412928
34 0.867200581234822
35 0.73149270459105
36 0.805194780976381
37 0.855656345858593
38 0.882763733908696
39 0.783010308191062
40 0.723553106484472
41 0.549276531409508
42 0.645989224243889
43 0.703710368494469
44 0.726401864215222
45 0.651938549553824
46 0.587213438374144
47 0.520569368181457
48 0.579217885290227
49 0.637158426697252
50 0.717284087914654
51 0.648810740252869
52 0.635356196063747
53 0.711877444828306
54 0.557160548701311
55 0.693078008687546
56 0.570986396543626
57 0.588706373998426
58 0.724547565652401
59 0.772573794924861
60 0.656700076317505
61 0.564301884007877
62 0.628029937195615
63 0.685279528878279
64 0.810956833302669
65 0.74703620138919
66 0.713453976219213
67 0.692182876415342
68 0.805900037786562
69 0.691261876391298
70 0.606007433515401
71 0.682699800434192
72 0.76564112008696
73 0.776713144241491
74 0.77550266169042
75 0.771145814853303
76 0.634634196478227
77 0.469777475961737
78 0.508937055374473
79 0.502251461595294
80 0.529495116126541
81 0.415175630501101
82 0.545832023380341
83 0.553709888716469
84 0.569263572424793
85 0.49306237065794
86 0.434840955090379
87 0.327191034046684
88 0.300227693318656
89 0.3671918397207
90 0.370460856620548
91 0.362831748036622
92 0.289258191396966
93 0.268505948121908
94 0.344032611539924
95 0.27475403729364
96 0.247232592462931
97 0.27693790047692
98 0.252668059749435
99 0.247848740772209
};
\addplot [semithick, dimgray104]
table {%
20 1.73938525097548
21 1.64221680610368
22 1.72058970833383
23 1.75914026549148
24 1.69618634474956
25 1.74469267440057
26 1.75898379724054
27 1.72916065004474
28 1.6332771548578
29 1.75907309378255
30 1.75314809718222
31 1.54622829593803
32 1.70907828425063
33 1.75550530819032
34 1.75230788892545
35 1.75238427832513
36 1.75852948872287
37 1.64404365880938
38 1.65476419633215
39 1.62220060716898
40 1.56414306379312
41 1.62266085632544
42 1.73932111564824
43 1.71773411229204
44 1.75521451505785
45 1.74038233349153
46 1.71006941486433
47 1.60804140039402
48 1.55288344133857
49 1.52295357500231
50 1.6709135060796
51 1.75788820822002
52 1.75202410311342
53 1.73387458983461
54 1.66411592007444
55 1.73496256835581
56 1.74875902676376
57 1.74378701041414
58 1.72075320533591
59 1.66448898068634
60 1.63405447994641
61 1.46442783649492
62 1.40815758163755
63 1.14942568052223
64 1.18328483595705
65 1.32809807468711
66 1.2335880500064
67 1.51853984424781
68 1.57738768825717
69 1.47996944392405
70 1.45393145544875
71 1.68613679857595
72 1.46376316107956
73 1.46194508191579
74 1.21022873176147
75 0.995287005486835
76 0.867209381679418
77 1.12203697509779
78 1.12072394368116
79 1.37586528486006
80 1.07869605023151
81 0.745400738348389
82 0.499870336314403
83 0.410496820379245
84 0.335411333618379
85 0.73464319348899
86 1.0346816809409
87 0.803087339599
88 0.936077878060575
89 1.14012597213671
90 0.883688217401066
91 0.821539645989057
92 1.17900711947458
93 1.4144372493937
94 0.997858413131136
95 1.19894407961134
96 1.06709470123217
97 1.01944225500936
98 1.04369452370428
99 0.995450494864838
};
\addplot [semithick, dimgray92]
table {%
20 0.15059949068538
21 0.281395572041899
22 0.662659641934199
23 1.21474148813678
24 1.68115341496041
25 1.86985440098284
26 1.93724655824294
27 1.81643500980491
28 1.89544167152918
29 1.94859513419084
30 1.94150856815318
31 1.94753521896209
32 1.94725925966805
33 1.94155379975481
34 1.88548475970098
35 1.64640817475644
36 1.79713896211049
37 1.89126021069575
38 1.93348838812438
39 1.76707925402561
40 1.49978279618382
41 1.39651579330363
42 1.04258737726404
43 1.36914600073282
44 1.18553580572727
45 0.891538907800987
46 0.610182825779598
47 0.435701494132991
48 0.401691796777009
49 0.568997212544877
50 0.365535979586849
51 0.77599710132659
52 0.475157039817467
53 0.539387056047707
54 0.344340198609998
55 0.29850109173192
56 0.629766232261657
57 0.382664440713865
58 0.143019671768307
59 0.26000237784353
60 0.0927954355059751
61 0.177598270720031
62 0.321577659011225
63 0.280852477118707
64 0.35029688665532
65 0.132471914620136
66 0.0514452431988971
67 0.179015107524247
68 0.0614366465651417
69 0.0613673254312145
70 0.0520993543863143
71 0.124790903246851
72 0.184443775833929
73 0.0640599389230611
74 0.137170725308867
75 0.0514979182617424
76 0.0518648728405651
77 0.0685768349358923
78 0.102526974604238
79 0.0632473463326525
80 0.0795537848704821
81 0.105355629535489
82 0.0667165217476341
83 0.0583328980270963
84 0.163922069725985
85 0.166431909890198
86 0.266444408926931
87 0.0898510522380024
88 0.180052486890875
89 0.083989373461604
90 0.141184370743671
91 0.285167068707424
92 0.397909956334568
93 0.24537937154926
94 0.413021910168613
95 0.189822228284225
96 0.134598182894405
97 0.412500845564707
98 0.535852005240588
99 0.950466261165569
};
\addplot [semithick, darkslategray80]
table {%
20 1.66260569710254
21 1.79369501768373
22 1.7640001957176
23 1.7939387770632
24 1.77373566931698
25 1.79346604986433
26 1.76830836670848
27 1.78162077601544
28 1.74160066097375
29 1.51596138014815
30 1.53910659652263
31 1.66108736988753
32 1.67234807184634
33 1.76519572556515
34 1.78817508464581
35 1.78682467890427
36 1.72266112671253
37 1.78808918810018
38 1.75534088488723
39 1.73716316987055
40 1.78696485736609
41 1.79290453152739
42 1.75592962148026
43 1.73471283930889
44 1.51475445402622
45 1.44896139492814
46 1.36160511598664
47 1.53778693331269
48 1.70350060341109
49 1.51158604105912
50 1.21821498148609
51 0.936832950994288
52 0.772401557523676
53 0.755638774722334
54 0.721015280764405
55 0.842291143240045
56 0.934736420712458
57 0.862274287403266
58 0.69356766198336
59 0.646533015160381
60 0.607434862085885
61 0.607990368216322
62 0.622354179450014
63 0.6058374302594
64 0.618805337671872
65 0.690599522383853
66 0.674880938280214
67 0.614888600815165
68 0.609783131206859
69 0.61519090984767
70 0.691961423305487
71 0.774344051574443
72 0.658817064867391
73 0.617873356082575
74 0.624731618712804
75 0.697822876528707
76 0.608571256112288
77 0.673827854199074
78 0.605942803234541
79 0.641195968180665
80 0.616716697809089
81 0.606575444663278
82 0.609558070590303
83 0.607573801803807
84 0.652899804063655
85 0.648167251212154
86 0.611519423940827
87 0.65426936721
88 0.782713015525472
89 0.943868628780698
90 0.764640401190885
91 0.724592857343277
92 0.628664000467702
93 0.610357789027612
94 0.65674463120706
95 0.656644656754405
96 0.722373836648997
97 0.66685990975407
98 0.689500058790403
99 0.730878104791397
};
\addplot [semithick, darkslategray66]
table {%
20 1.63612725032096
21 1.64894639062648
22 1.59333571162642
23 1.63868966082355
24 1.59058190866534
25 1.48497007628327
26 1.36925611338777
27 1.43711065538015
28 1.43232264325687
29 1.30023241927606
30 1.20074331259391
31 1.21150382083111
32 1.19763490613974
33 1.15684401108009
34 1.17794581589803
35 1.26217309502449
36 1.2123073646924
37 1.17204627248288
38 1.17205913790807
39 1.16899339174153
40 1.15657795469792
41 1.14669074994336
42 1.17280089813173
43 1.23669934886027
44 1.29012529253406
45 1.38342920763055
46 1.46591672337783
47 1.39368809509876
48 1.30256207216005
49 1.29008879218459
50 1.24720583573406
51 1.30132322808447
52 1.34724756916678
53 1.41548422095026
54 1.52768142954653
55 1.58137560942347
56 1.61067210763617
57 1.60150931423317
58 1.58560673473602
59 1.55776018651737
60 1.4784219009393
61 1.48928880175641
62 1.54968114204476
63 1.57805595451513
64 1.61456899256588
65 1.55599970263458
66 1.44387360808349
67 1.37589624014781
68 1.49163651654103
69 1.41326276540873
70 1.30406165957638
71 1.21224439424412
72 1.22392082107809
73 1.23928396445498
74 1.25570956087272
75 1.22948017249901
76 1.26522483989361
77 1.22383586978742
78 1.20489674231297
79 1.16022403792925
80 1.14671012552329
81 1.14792060864862
82 1.15200138508418
83 1.14992849236197
84 1.15043835863778
85 1.14671161370821
86 1.14842849131039
87 1.16548631340124
88 1.24205058120766
89 1.17383466011446
90 1.15662060919994
91 1.15720223933324
92 1.14807362099674
93 1.15029980349673
94 1.19439696033324
95 1.18332313061684
96 1.22312103553596
97 1.18487257867281
98 1.17586699744946
99 1.21616223420544
};
\addplot [semithick, darkslategray51]
table {%
20 1.44856416963842
21 1.25058074175459
22 1.2287602950193
23 1.22274880985513
24 1.41009462202971
25 1.29702861506118
26 1.24012560870802
27 1.21099264164706
28 1.15121003969818
29 1.5556627169498
30 1.99281435014804
31 2.03018694768054
32 2.29640624322783
33 2.24981686594578
34 2.32125686378942
35 2.29749661456745
36 2.07153988834873
37 1.95806219039974
38 2.18685908534751
39 2.08058555778754
40 2.12642801111647
41 2.00977352729591
42 1.78298988557047
43 1.71000220338482
44 1.53215863382231
45 1.23226363565968
46 1.05905070994475
47 0.961362397767095
48 1.03892379910957
49 1.06421346793662
50 1.34178614807244
51 1.43861496679417
52 1.35377543906926
53 1.57804309553294
54 1.38110755391864
55 1.55788674131728
56 1.44508724068725
57 1.14736798156362
58 1.09174623002508
59 0.912695149672433
60 0.907081399859051
61 0.955044439633438
62 0.861555144413332
63 0.993533026967423
64 1.07133626179838
65 0.952310007232539
66 0.921541318803135
67 0.962766831317755
68 0.998678188675483
69 1.09352861538839
70 0.936811070651465
71 0.875867759623649
72 0.863021810670665
73 0.900533374362141
74 0.90501830560594
75 0.867117377744206
76 0.982664614799136
77 1.08565260344203
78 0.915338730506134
79 0.963235828119429
80 0.877628906827529
81 1.01426031638375
82 1.10939959017871
83 0.946506375341781
84 1.05669675518558
85 0.924238335940565
86 0.86437326714022
87 0.978629538441969
88 0.888333464381204
89 0.867023456437241
90 0.874708511155604
91 0.902107307988187
92 0.867967369134427
93 0.859882556599442
94 0.859440930859219
95 0.892310217371097
96 0.862959721580649
97 0.986750521783898
98 1.09994490648874
99 1.35424882886103
};
\addplot [semithick, black35]
table {%
20 1.61857248582825
21 1.63682945593293
22 2.20158165791965
23 2.62702366194878
24 2.7517054459557
25 2.67782629151208
26 2.66261515396724
27 2.49235989584425
28 2.47360651722254
29 2.30771727248529
30 1.94517238101168
31 1.69180942879182
32 1.94839833745747
33 1.69512211290167
34 1.70526197871796
35 1.98437258342197
36 1.99036649148709
37 1.55633921318002
38 1.49995251082541
39 1.15394573563443
40 1.02062202355963
41 1.01886777909803
42 0.908583692957554
43 0.912431766371908
44 1.09717756105733
45 0.877723649925347
46 1.095436699859
47 1.14810004156692
48 1.52455887006948
49 1.82895104625699
50 1.78666751067255
51 1.77186857251776
52 1.72592231276364
53 1.97247178518179
54 2.32370133173187
55 2.09296980392647
56 1.89983451296056
57 1.70567791379706
58 1.83403039635378
59 1.86560401185352
60 2.19819946283112
61 2.21013410735984
62 1.83815646353254
63 1.95438575961992
64 2.17203003585101
65 2.37355375244966
66 2.6038509737715
67 2.36232036458598
68 2.39507339300003
69 2.28301720205029
70 1.82297617607724
71 1.8915369338904
72 1.65543764676457
73 1.52703508608317
74 1.98494214244014
75 1.89531751496719
76 2.04231193061272
77 2.29482248629068
78 1.98528827106025
79 2.36039952534408
80 2.44660697453905
81 2.439599141871
82 2.5372514097239
83 2.38676891420781
84 2.50810417792231
85 2.60589075700217
86 2.32678348464158
87 2.15215275932662
88 2.38516321418742
89 2.31123051375238
90 1.87101953200624
91 2.01667642606045
92 2.04182549461885
93 2.11602848467372
94 1.66657727559983
95 1.26489320923752
96 0.997393083123212
97 0.850806911903719
98 0.88304299655965
99 0.929990672570089
};
\addplot [semithick, black24]
table {%
20 2.65051305643745
21 2.59607595028398
22 2.51520038463964
23 2.46685854776785
24 2.32919314292229
25 2.06446334358463
26 2.13983433335929
27 2.04245183764513
28 2.06267291253221
29 2.21522158105373
30 2.44403311509959
31 2.19740290823913
32 2.07787664990199
33 1.76569709564148
34 1.5305501001476
35 1.39056755772511
36 1.34768371699119
37 1.37547515043777
38 1.36168114772292
39 1.36452616299718
40 1.34777646695198
41 1.35746058506614
42 1.41516201162809
43 1.51661567525138
44 1.72188221341783
45 1.573562835989
46 1.44729552553935
47 1.44343974962982
48 1.4836201784063
49 1.34999440586888
50 1.3474117023584
51 1.38582818901736
52 1.41685955627985
53 1.34760466038936
54 1.36902533211065
55 1.35491939812026
56 1.36633191765318
57 1.34727210691203
58 1.36047014402447
59 1.34923446028158
60 1.35137465810226
61 1.38918830529563
62 1.3498017459287
63 1.34884371458925
64 1.37102145867709
65 1.47730092201649
66 1.3728431769672
67 1.52181006915702
68 1.71717718559226
69 1.91672189309844
70 1.71418415218396
71 1.70933545537601
72 1.71137710657519
73 1.48096207105413
74 1.43496765065886
75 1.58283283096581
76 1.67856941906388
77 1.82557428517104
78 2.08219743044009
79 2.24585702832309
80 2.17656503973525
81 2.42367100851367
82 2.58532739275141
83 2.51299331774085
84 2.47607058985094
85 2.30576580686556
86 2.50908952913598
87 2.45904966654907
88 2.1409363829806
89 2.21748050299583
90 1.87393184281076
91 1.83614349138709
92 1.79240001548521
93 1.61275125554935
94 1.50744076170999
95 1.75767296380921
96 1.94457708044576
97 2.17079277785293
98 2.04247119023871
99 2.09466306795751
};
\addplot [semithick, black11]
table {%
20 2.28157098067636
21 2.1785246625406
22 2.31505056625996
23 2.40336298553371
24 2.45421592118075
25 2.45480417956503
26 2.55683669662972
27 2.55938510315702
28 2.55516890266088
29 2.52667081258939
30 2.4957456299741
31 2.33798069831691
32 2.41516629009476
33 2.50387693328114
34 2.50610074089467
35 2.55984389742536
36 2.56127249731447
37 2.55561901270611
38 2.49154393757173
39 2.37945776782342
40 2.25829853951097
41 2.08066879787574
42 2.12019271548696
43 2.23275183824737
44 2.1940029869421
45 2.22421252952583
46 2.33874368156542
47 2.15291547602616
48 2.31953629774137
49 2.24253229587173
50 2.3977718208672
51 2.45816833412569
52 2.45342145749735
53 2.28804852120299
54 2.14073726396877
55 2.00323989906506
56 1.88536114787409
57 1.94411775809803
58 1.92709517231187
59 1.98600954227631
60 1.96477805338166
61 2.05013502209226
62 1.95656910613456
63 1.86907455639225
64 1.84021723576463
65 1.83493352359272
66 1.84588166945318
67 1.86917060636712
68 1.96099575126705
69 1.87009881342298
70 1.84619664577791
71 1.83518613752921
72 1.83806998797173
73 1.83817533718074
74 1.83973153218522
75 1.86174810418617
76 1.84939537505687
77 1.85135755252488
78 1.83372501331442
79 1.83899127961041
80 1.87677877167149
81 1.97129021186123
82 2.02813083628555
83 2.05786132907715
84 2.1536970358106
85 2.00999529718261
86 2.18124799226871
87 2.25018890628782
88 2.10293766142266
89 2.06005243018015
90 2.15268565502461
91 2.13209133087331
92 2.20961586585062
93 2.29193544757179
94 2.15488809900101
95 2.09919518897186
96 2.14632496782582
97 2.15909168176355
98 2.08758368787894
99 1.98975911634389
};
\addplot [semithick, black]
table {%
20 2.25906691068189
21 2.39226932228877
22 2.53820166669401
23 2.77916670932167
24 2.86142277088019
25 2.91825391891077
26 2.91085645908433
27 2.8706058072872
28 2.87749884359196
29 2.9107384980304
30 2.9210708703633
31 2.92101838230762
32 2.90733325392517
33 2.9157890906781
34 2.91809091227086
35 2.8919513600114
36 2.8859591722802
37 2.86796175497965
38 2.84488230811894
39 2.86819985133542
40 2.86744230511973
41 2.84837207965298
42 2.75115747104576
43 2.54609012497358
44 2.69864798008799
45 2.81218753810899
46 2.64535843160547
47 2.51669892835333
48 2.2770295023559
49 2.30080266019975
50 2.52748472416464
51 2.52222969482716
52 2.25606354651354
53 2.25923544115201
54 2.10573848926879
55 2.07155517393621
56 2.19135724492461
57 2.31556669100645
58 2.39151796034649
59 2.60697616122915
60 2.44089774120687
61 2.46688512125042
62 2.5160501501219
63 2.51538840513906
64 2.44863978597648
65 2.51094660275149
66 2.2645496536209
67 2.18838234365205
68 2.28170777843869
69 2.36309363575905
70 2.56853981480793
71 2.76396308126573
72 2.83602596675693
73 2.90754237413794
74 2.85154158055421
75 2.8466880431391
76 2.71447676186014
77 2.64244593549304
78 2.57574360607917
79 2.51320740269761
80 2.50762893908771
81 2.6672269298428
82 2.55479646686246
83 2.28936854197901
84 2.08575240368041
85 2.01526590844888
86 1.92003320700556
87 1.90060349616122
88 2.02470028482171
89 2.17918227577488
90 2.27427270950712
91 2.51472799578221
92 2.49890501108822
93 2.60664873315822
94 2.53722371628662
95 2.6041050629298
96 2.39361431075878
97 2.35135512083749
98 2.53544838866954
99 2.5683771939552
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/fp-bps-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{2in}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\figheight}{310pt}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{2in}%
\provideboolean{NOLEGEND}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\pgfplotsset{every axis post/.append style={legend pos = {south east} }}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.1in, vertical sep=0.05in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={fp-bps-held-in},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.252103351205611)
--(axis cs:0,0.210927022678392)
--(axis cs:1,0.233222880943747)
--(axis cs:2,0.195699427011748)
--(axis cs:3,0.217142000021961)
--(axis cs:4,0.180144308592479)
--(axis cs:5,0.20379436534874)
--(axis cs:6,0.160010310859429)
--(axis cs:7,0.18009001310969)
--(axis cs:8,0.199587235167976)
--(axis cs:9,0.160838964135381)
--(axis cs:10,0.19697469495769)
--(axis cs:11,0.217200869062692)
--(axis cs:12,0.187378313046302)
--(axis cs:13,0.180522901767097)
--(axis cs:14,0.178481724223423)
--(axis cs:15,0.189349831313267)
--(axis cs:16,0.184032690872664)
--(axis cs:17,0.198509826468623)
--(axis cs:18,0.170434164037026)
--(axis cs:19,0.179556573198978)
--(axis cs:20,0.154512207461684)
--(axis cs:21,0.170906439208188)
--(axis cs:22,0.164880664473855)
--(axis cs:23,0.164444622088213)
--(axis cs:24,0.133651072064845)
--(axis cs:25,0.126207392671931)
--(axis cs:26,0.15092594187702)
--(axis cs:27,0.161089984119912)
--(axis cs:28,0.190170446091841)
--(axis cs:29,0.184941210280821)
--(axis cs:30,0.151459838669456)
--(axis cs:31,0.141220466525567)
--(axis cs:32,0.159782361072338)
--(axis cs:33,0.1685504458433)
--(axis cs:34,0.175944687605636)
--(axis cs:35,0.138393117385445)
--(axis cs:36,0.18469758962082)
--(axis cs:37,0.141919777081652)
--(axis cs:38,0.188227388600619)
--(axis cs:39,0.169148942816137)
--(axis cs:39,0.204310639979321)
--(axis cs:39,0.204310639979321)
--(axis cs:38,0.220932264150568)
--(axis cs:37,0.180964176239215)
--(axis cs:36,0.213742698134222)
--(axis cs:35,0.171334463459002)
--(axis cs:34,0.207012947066412)
--(axis cs:33,0.203941398991583)
--(axis cs:32,0.198036527542196)
--(axis cs:31,0.161500059378477)
--(axis cs:30,0.182808483737499)
--(axis cs:29,0.220479050911445)
--(axis cs:28,0.223457041943069)
--(axis cs:27,0.201079558759448)
--(axis cs:26,0.187177030921527)
--(axis cs:25,0.161488766390349)
--(axis cs:24,0.163746637984181)
--(axis cs:23,0.20584199385305)
--(axis cs:22,0.199622573146242)
--(axis cs:21,0.216838734044369)
--(axis cs:20,0.190724149951147)
--(axis cs:19,0.226057178584665)
--(axis cs:18,0.203566820174398)
--(axis cs:17,0.229274422184164)
--(axis cs:16,0.22290633614775)
--(axis cs:15,0.226719910897082)
--(axis cs:14,0.213059668223304)
--(axis cs:13,0.214753665570833)
--(axis cs:12,0.224633852451204)
--(axis cs:11,0.248038757021542)
--(axis cs:10,0.228799775379559)
--(axis cs:9,0.194972520444471)
--(axis cs:8,0.233614006988822)
--(axis cs:7,0.212758874771684)
--(axis cs:6,0.192829674172031)
--(axis cs:5,0.239913017123912)
--(axis cs:4,0.214959939372305)
--(axis cs:3,0.250982554225811)
--(axis cs:2,0.225665093639599)
--(axis cs:1,0.268652033043949)
--(axis cs:0,0.252103351205611)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.293055144346613)
--(axis cs:0,0.287232840921569)
--(axis cs:1,0.304254830975137)
--(axis cs:2,0.247969116338429)
--(axis cs:3,0.277406363009062)
--(axis cs:4,0.240119297213973)
--(axis cs:5,0.273908416204801)
--(axis cs:6,0.225001192534803)
--(axis cs:7,0.243854134965394)
--(axis cs:8,0.269066577083393)
--(axis cs:9,0.217415919301976)
--(axis cs:10,0.249291093914477)
--(axis cs:11,0.28229858088451)
--(axis cs:12,0.264761261340397)
--(axis cs:13,0.244076902616725)
--(axis cs:14,0.246854820315684)
--(axis cs:15,0.267690971410764)
--(axis cs:16,0.258782515115919)
--(axis cs:17,0.258938715555497)
--(axis cs:18,0.229414753562952)
--(axis cs:19,0.256136003063739)
--(axis cs:20,0.216461211885676)
--(axis cs:21,0.248308205279239)
--(axis cs:22,0.229267046943913)
--(axis cs:23,0.22593809500366)
--(axis cs:24,0.182323057721618)
--(axis cs:25,0.185046955991337)
--(axis cs:26,0.213650867902116)
--(axis cs:27,0.238021912983465)
--(axis cs:28,0.245594705813013)
--(axis cs:29,0.246708441256999)
--(axis cs:30,0.214920232963193)
--(axis cs:31,0.172145119048383)
--(axis cs:32,0.227027334917077)
--(axis cs:33,0.238231391678046)
--(axis cs:34,0.238984877421627)
--(axis cs:35,0.216216234202596)
--(axis cs:36,0.242987858504669)
--(axis cs:37,0.212158727821288)
--(axis cs:38,0.250339016388137)
--(axis cs:39,0.23312200778939)
--(axis cs:39,0.237977479998)
--(axis cs:39,0.237977479998)
--(axis cs:38,0.254806450847216)
--(axis cs:37,0.214711341009408)
--(axis cs:36,0.2498262817847)
--(axis cs:35,0.222172337777178)
--(axis cs:34,0.244807800375634)
--(axis cs:33,0.241538924824496)
--(axis cs:32,0.232525356640595)
--(axis cs:31,0.175901878602788)
--(axis cs:30,0.218218787551774)
--(axis cs:29,0.251369648690358)
--(axis cs:28,0.249356157678607)
--(axis cs:27,0.244284289778954)
--(axis cs:26,0.217924158762778)
--(axis cs:25,0.188715116095004)
--(axis cs:24,0.188747176657779)
--(axis cs:23,0.232942759452092)
--(axis cs:22,0.23321704232991)
--(axis cs:21,0.254155145388613)
--(axis cs:20,0.221428783637334)
--(axis cs:19,0.259941603415246)
--(axis cs:18,0.236893205088245)
--(axis cs:17,0.261795588700281)
--(axis cs:16,0.264971405118769)
--(axis cs:15,0.27351498590753)
--(axis cs:14,0.250963950804221)
--(axis cs:13,0.249366544365489)
--(axis cs:12,0.269898528472977)
--(axis cs:11,0.289350297756667)
--(axis cs:10,0.253431135234951)
--(axis cs:9,0.222940998804903)
--(axis cs:8,0.27255273492721)
--(axis cs:7,0.24742011070625)
--(axis cs:6,0.227855687049881)
--(axis cs:5,0.279916428902334)
--(axis cs:4,0.243645876336572)
--(axis cs:3,0.282750658256501)
--(axis cs:2,0.253876376752142)
--(axis cs:1,0.306635709514911)
--(axis cs:0,0.293055144346613)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.297306919174841)
--(axis cs:0,0.293138254138227)
--(axis cs:1,0.30191720719528)
--(axis cs:2,0.249928171015137)
--(axis cs:3,0.276236135140783)
--(axis cs:4,0.238099840226479)
--(axis cs:5,0.280353319067376)
--(axis cs:6,0.229257177778213)
--(axis cs:7,0.241427480725541)
--(axis cs:8,0.258334532449747)
--(axis cs:9,0.220806511004567)
--(axis cs:10,0.247193704769528)
--(axis cs:11,0.269177088181841)
--(axis cs:12,0.260834200901766)
--(axis cs:13,0.231028612960194)
--(axis cs:14,0.245397966217528)
--(axis cs:15,0.264057851418552)
--(axis cs:16,0.254401212266274)
--(axis cs:17,0.250271154803232)
--(axis cs:18,0.236259184064605)
--(axis cs:19,0.248381533278776)
--(axis cs:20,0.2149163631481)
--(axis cs:21,0.246946793918901)
--(axis cs:22,0.233726807901324)
--(axis cs:23,0.223609604301152)
--(axis cs:24,0.193806654334938)
--(axis cs:25,0.184548943582269)
--(axis cs:26,0.214164293332062)
--(axis cs:27,0.22941017766603)
--(axis cs:28,0.23474859841695)
--(axis cs:29,0.23908291131453)
--(axis cs:30,0.214245151877413)
--(axis cs:31,0.169472621437619)
--(axis cs:32,0.214388957054282)
--(axis cs:33,0.229216754218501)
--(axis cs:34,0.227374605067717)
--(axis cs:35,0.205013337766089)
--(axis cs:36,0.237859297401194)
--(axis cs:37,0.201567430603116)
--(axis cs:38,0.238446258895951)
--(axis cs:39,0.22249685317648)
--(axis cs:39,0.225236523157954)
--(axis cs:39,0.225236523157954)
--(axis cs:38,0.2424243710097)
--(axis cs:37,0.206715777368531)
--(axis cs:36,0.240949832616967)
--(axis cs:35,0.209683585059432)
--(axis cs:34,0.233368051882429)
--(axis cs:33,0.232508144101536)
--(axis cs:32,0.219021432469741)
--(axis cs:31,0.174470814874513)
--(axis cs:30,0.216912146005821)
--(axis cs:29,0.241510602636211)
--(axis cs:28,0.238200690824333)
--(axis cs:27,0.232975737699399)
--(axis cs:26,0.218102560970188)
--(axis cs:25,0.187215539490635)
--(axis cs:24,0.196744542819541)
--(axis cs:23,0.229187463207054)
--(axis cs:22,0.236654920149562)
--(axis cs:21,0.249967720644835)
--(axis cs:20,0.219534453152163)
--(axis cs:19,0.252479075279793)
--(axis cs:18,0.239168290145856)
--(axis cs:17,0.252898040959352)
--(axis cs:16,0.258182165307579)
--(axis cs:15,0.268695510961771)
--(axis cs:14,0.247988930246863)
--(axis cs:13,0.237133478969633)
--(axis cs:12,0.264398698923774)
--(axis cs:11,0.273086555423544)
--(axis cs:10,0.250815699917517)
--(axis cs:9,0.223716407659989)
--(axis cs:8,0.261278348344881)
--(axis cs:7,0.245501404045976)
--(axis cs:6,0.231488569286989)
--(axis cs:5,0.284272229659804)
--(axis cs:4,0.24154840016328)
--(axis cs:3,0.279369957456066)
--(axis cs:2,0.25348977576141)
--(axis cs:1,0.305511371924127)
--(axis cs:0,0.297306919174841)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.231515186942001
1 0.250937456993848
2 0.210682260325674
3 0.234062277123886
4 0.197552123982392
5 0.221853691236326
6 0.17641999251573
7 0.196424443940687
8 0.216600621078399
9 0.177905742289926
10 0.212887235168624
11 0.232619813042117
12 0.206006082748753
13 0.197638283668965
14 0.195770696223363
15 0.208034871105175
16 0.203469513510207
17 0.213892124326393
18 0.187000492105712
19 0.202806875891821
20 0.172618178706416
21 0.193872586626278
22 0.182251618810049
23 0.185143307970631
24 0.148698855024513
25 0.14384807953114
26 0.169051486399273
27 0.18108477143968
28 0.206813744017455
29 0.202710130596133
30 0.167134161203477
31 0.151360262952022
32 0.178909444307267
33 0.186245922417442
34 0.191478817336024
35 0.154863790422223
36 0.199220143877521
37 0.161441976660434
38 0.204579826375593
39 0.186729791397729
};
\addlegendentry{\transformer}
\addplot [semithick, darkorange25512714]
table {%
0 0.290143992634091
1 0.305445270245024
2 0.250922746545285
3 0.280078510632781
4 0.241882586775273
5 0.276912422553567
6 0.226428439792342
7 0.245637122835822
8 0.270809656005302
9 0.22017845905344
10 0.251361114574714
11 0.285824439320588
12 0.267329894906687
13 0.246721723491107
14 0.248909385559953
15 0.270602978659147
16 0.261876960117344
17 0.260367152127889
18 0.233153979325599
19 0.258038803239492
20 0.218944997761505
21 0.251231675333926
22 0.231242044636912
23 0.229440427227876
24 0.185535117189699
25 0.18688103604317
26 0.215787513332447
27 0.24115310138121
28 0.24747543174581
29 0.249039044973679
30 0.216569510257483
31 0.174023498825585
32 0.229776345778836
33 0.239885158251271
34 0.24189633889863
35 0.219194285989887
36 0.246407070144684
37 0.213435034415348
38 0.252572733617677
39 0.235549743893695
};
\addlegendentry{\TERN}
\addplot [semithick, forestgreen4416044]
table {%
0 0.295222586656534
1 0.303714289559703
2 0.251708973388274
3 0.277803046298424
4 0.239824120194879
5 0.28231277436359
6 0.230372873532601
7 0.243464442385758
8 0.259806440397314
9 0.222261459332278
10 0.249004702343522
11 0.271131821802692
12 0.26261644991277
13 0.234081045964913
14 0.246693448232195
15 0.266376681190161
16 0.256291688786926
17 0.251584597881292
18 0.23771373710523
19 0.250430304279284
20 0.217225408150131
21 0.248457257281868
22 0.235190864025443
23 0.226398533754103
24 0.195275598577239
25 0.185882241536452
26 0.216133427151125
27 0.231192957682714
28 0.236474644620642
29 0.240296756975371
30 0.215578648941617
31 0.171971718156066
32 0.216705194762011
33 0.230862449160019
34 0.230371328475073
35 0.20734846141276
36 0.23940456500908
37 0.204141603985823
38 0.240435314952826
39 0.223866688167217
};
\addlegendentry{\RNN}
\addplot [semithick, red, forget plot]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 0.32
2.15 0.32
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 0.32
5.15 0.32
6 0.32
6.15 0.32
7 0.32
7.15 0.32
8 0.32
8.15 0.32
9 0.32
9.15 0.32
10 0.32
10.15 0.32
11 0.32
11.15 0.32
12 0.32
12.15 0.32
13 0.32
13.15 0.32
14 0.32
14.15 0.32
15 0.32
15.15 0.32
16 0.32
16.15 0.32
17 0.32
17.15 0.32
18 0.32
18.15 0.32
19 0.32
19.15 0.32
20 0.32
20.15 0.32
21 0.32
21.15 0.32
22 0.32
22.15 0.32
23 0.32
23.15 0.32
24 0.32
24.15 0.32
25 0.32
25.15 0.32
26 0.32
26.15 0.32
27 0.32
27.15 0.32
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 0.32
30.15 0.32
31 0.32
31.15 0.32
32 0.32
32.15 0.32
33 0.32
33.15 0.32
34 0.32
34.15 0.32
35 0.32
35.15 0.32
36 0.32
36.15 0.32
37 0.32
37.15 0.32
38 0.32
38.15 0.32
39 0.32
39.15 0.32
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\mcrtt},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.176332219442671)
--(axis cs:0,0.161784012813076)
--(axis cs:1,0.121487720399161)
--(axis cs:2,0.182119364421485)
--(axis cs:3,0.20091230596911)
--(axis cs:4,0.0793043283859274)
--(axis cs:5,0.17807731559233)
--(axis cs:6,0.114640451898964)
--(axis cs:7,0.109574176483426)
--(axis cs:8,0.144685522345786)
--(axis cs:9,0.105269821141078)
--(axis cs:10,0.139933386340321)
--(axis cs:11,0.119790650043717)
--(axis cs:12,0.107126349299613)
--(axis cs:13,0.12849358963039)
--(axis cs:14,0.102661685674098)
--(axis cs:15,0.147101785649748)
--(axis cs:16,0.109202698592872)
--(axis cs:17,0.0362304873236614)
--(axis cs:18,0.110217070751863)
--(axis cs:19,0.0536725019431335)
--(axis cs:20,0.118737315062884)
--(axis cs:21,0.104176310865282)
--(axis cs:22,0.100674901161177)
--(axis cs:23,0.109557467440496)
--(axis cs:24,0.0863516905787809)
--(axis cs:25,0.0867150653254437)
--(axis cs:26,0.114699865938176)
--(axis cs:27,0.0735162396590676)
--(axis cs:28,0.0523472856895419)
--(axis cs:29,0.0688744436072365)
--(axis cs:30,0.0654820604642492)
--(axis cs:31,0.0265426909376483)
--(axis cs:32,0.00679850075087132)
--(axis cs:33,0.0373763399301384)
--(axis cs:34,0.0555337379495074)
--(axis cs:35,0.00301719288457904)
--(axis cs:36,0.01355989325513)
--(axis cs:37,-0.00667209202143237)
--(axis cs:38,0.0155129480313254)
--(axis cs:39,0.00265857496104882)
--(axis cs:39,0.0254892802077795)
--(axis cs:39,0.0254892802077795)
--(axis cs:38,0.0329661664631816)
--(axis cs:37,0.00696136814803647)
--(axis cs:36,0.033578728388271)
--(axis cs:35,0.0231401246304335)
--(axis cs:34,0.0693360923765623)
--(axis cs:33,0.0531891742189798)
--(axis cs:32,0.0256094174096117)
--(axis cs:31,0.0481016149162524)
--(axis cs:30,0.0829575902137601)
--(axis cs:29,0.0838451375576842)
--(axis cs:28,0.068920963845561)
--(axis cs:27,0.0958320497508849)
--(axis cs:26,0.130110936953485)
--(axis cs:25,0.107463326900516)
--(axis cs:24,0.101873827348236)
--(axis cs:23,0.128390048144841)
--(axis cs:22,0.114279753966939)
--(axis cs:21,0.115171646357651)
--(axis cs:20,0.132925173116905)
--(axis cs:19,0.0645535033546026)
--(axis cs:18,0.119507631864277)
--(axis cs:17,0.0435758400018396)
--(axis cs:16,0.121604559703831)
--(axis cs:15,0.163658210233375)
--(axis cs:14,0.111450537997906)
--(axis cs:13,0.133567292910357)
--(axis cs:12,0.120523708297619)
--(axis cs:11,0.129305774230447)
--(axis cs:10,0.154785663147023)
--(axis cs:9,0.116812044267125)
--(axis cs:8,0.157200700233193)
--(axis cs:7,0.122488334114905)
--(axis cs:6,0.122225703993983)
--(axis cs:5,0.188211119612261)
--(axis cs:4,0.0874050807021645)
--(axis cs:3,0.217300082924279)
--(axis cs:2,0.190479966617937)
--(axis cs:1,0.128721035013321)
--(axis cs:0,0.176332219442671)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.207242799481479)
--(axis cs:0,0.20149018105416)
--(axis cs:1,0.166429985639769)
--(axis cs:2,0.208077191985318)
--(axis cs:3,0.24848952852175)
--(axis cs:4,0.113023613304469)
--(axis cs:5,0.212946623755414)
--(axis cs:6,0.149686433306596)
--(axis cs:7,0.134958400683347)
--(axis cs:8,0.189205609868701)
--(axis cs:9,0.112226527388191)
--(axis cs:10,0.173757404793602)
--(axis cs:11,0.135747200294302)
--(axis cs:12,0.148480907193195)
--(axis cs:13,0.172180220292536)
--(axis cs:14,0.136335892687527)
--(axis cs:15,0.172057428076464)
--(axis cs:16,0.133664885194441)
--(axis cs:17,0.0689251240983804)
--(axis cs:18,0.125380151807417)
--(axis cs:19,0.0982020343464446)
--(axis cs:20,0.142851520294641)
--(axis cs:21,0.130872596156503)
--(axis cs:22,0.147531485787218)
--(axis cs:23,0.149839495774557)
--(axis cs:24,0.121546677933913)
--(axis cs:25,0.128355371851744)
--(axis cs:26,0.138336409796556)
--(axis cs:27,0.138131251141421)
--(axis cs:28,0.0897890684746455)
--(axis cs:29,0.109550283898917)
--(axis cs:30,0.09890380524474)
--(axis cs:31,0.0778500109106256)
--(axis cs:32,0.0523554494975884)
--(axis cs:33,0.0863345362979869)
--(axis cs:34,0.100718896689519)
--(axis cs:35,0.0445464833938827)
--(axis cs:36,0.0824540897296523)
--(axis cs:37,0.0211660523158555)
--(axis cs:38,0.0228611547911963)
--(axis cs:39,0.0632301145403594)
--(axis cs:39,0.0714132993263892)
--(axis cs:39,0.0714132993263892)
--(axis cs:38,0.0339401765473581)
--(axis cs:37,0.0273052429517137)
--(axis cs:36,0.0885245360461275)
--(axis cs:35,0.0532368386434079)
--(axis cs:34,0.104918825823713)
--(axis cs:33,0.0942297052895086)
--(axis cs:32,0.0614464826442092)
--(axis cs:31,0.0861843073240931)
--(axis cs:30,0.103998043269889)
--(axis cs:29,0.118082573291311)
--(axis cs:28,0.0996056082600497)
--(axis cs:27,0.145188702720229)
--(axis cs:26,0.141717559594396)
--(axis cs:25,0.134616123464542)
--(axis cs:24,0.127722086918107)
--(axis cs:23,0.155385836967367)
--(axis cs:22,0.155677810316522)
--(axis cs:21,0.135038368294512)
--(axis cs:20,0.148480210960923)
--(axis cs:19,0.102510450847107)
--(axis cs:18,0.13351744374934)
--(axis cs:17,0.0746847671122686)
--(axis cs:16,0.141011604159508)
--(axis cs:15,0.179135314293786)
--(axis cs:14,0.145265282046184)
--(axis cs:13,0.179648251030527)
--(axis cs:12,0.156457353106318)
--(axis cs:11,0.139721569130453)
--(axis cs:10,0.180525797792462)
--(axis cs:9,0.120808207344879)
--(axis cs:8,0.194799428355183)
--(axis cs:7,0.140038611013835)
--(axis cs:6,0.153400494792877)
--(axis cs:5,0.215688042536514)
--(axis cs:4,0.119180750864141)
--(axis cs:3,0.251499614273026)
--(axis cs:2,0.212923243416546)
--(axis cs:1,0.170646680402009)
--(axis cs:0,0.207242799481479)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.202053483637893)
--(axis cs:0,0.197578252893023)
--(axis cs:1,0.171284523684499)
--(axis cs:2,0.21363294894816)
--(axis cs:3,0.240712838977829)
--(axis cs:4,0.111448549828258)
--(axis cs:5,0.218801189839797)
--(axis cs:6,0.149202488399945)
--(axis cs:7,0.128250138881082)
--(axis cs:8,0.183398132187293)
--(axis cs:9,0.116288923079659)
--(axis cs:10,0.17984170320914)
--(axis cs:11,0.140300130289162)
--(axis cs:12,0.153782361632983)
--(axis cs:13,0.185524887548179)
--(axis cs:14,0.124150325175383)
--(axis cs:15,0.165473233784878)
--(axis cs:16,0.14229953928196)
--(axis cs:17,0.0661380083269399)
--(axis cs:18,0.132014562267451)
--(axis cs:19,0.100807878978466)
--(axis cs:20,0.133692367111927)
--(axis cs:21,0.123187326576154)
--(axis cs:22,0.146314748435146)
--(axis cs:23,0.143065883357091)
--(axis cs:24,0.126102229426801)
--(axis cs:25,0.124250181223703)
--(axis cs:26,0.126061936773515)
--(axis cs:27,0.138099921947928)
--(axis cs:28,0.0983615151714779)
--(axis cs:29,0.109904277680006)
--(axis cs:30,0.098044442453336)
--(axis cs:31,0.0722322910702811)
--(axis cs:32,0.0615407393011353)
--(axis cs:33,0.0803640703309382)
--(axis cs:34,0.104610692445906)
--(axis cs:35,0.0532238547726493)
--(axis cs:36,0.0911580886255541)
--(axis cs:37,0.031293877605981)
--(axis cs:38,0.0398421930408469)
--(axis cs:39,0.0605885366600827)
--(axis cs:39,0.0667855363000391)
--(axis cs:39,0.0667855363000391)
--(axis cs:38,0.0464409325973025)
--(axis cs:37,0.0387678627886038)
--(axis cs:36,0.0954736186864307)
--(axis cs:35,0.0590935093037419)
--(axis cs:34,0.109076153253676)
--(axis cs:33,0.085218920036186)
--(axis cs:32,0.0674253494652753)
--(axis cs:31,0.0792374986906051)
--(axis cs:30,0.104449692898032)
--(axis cs:29,0.113918304011142)
--(axis cs:28,0.102529805394334)
--(axis cs:27,0.143805921765267)
--(axis cs:26,0.132100270107756)
--(axis cs:25,0.128379847554414)
--(axis cs:24,0.132091196729913)
--(axis cs:23,0.147611576814161)
--(axis cs:22,0.151514329106211)
--(axis cs:21,0.125854903911969)
--(axis cs:20,0.139466989322869)
--(axis cs:19,0.104999808480218)
--(axis cs:18,0.135493561078397)
--(axis cs:17,0.0715380708941942)
--(axis cs:16,0.147493044202343)
--(axis cs:15,0.169844438534742)
--(axis cs:14,0.130142195825288)
--(axis cs:13,0.188612548217877)
--(axis cs:12,0.158237789620305)
--(axis cs:11,0.144828058048372)
--(axis cs:10,0.187350991530632)
--(axis cs:9,0.118685662588302)
--(axis cs:8,0.18845280380666)
--(axis cs:7,0.132284260084728)
--(axis cs:6,0.155075469060289)
--(axis cs:5,0.223492947147692)
--(axis cs:4,0.114776617385078)
--(axis cs:3,0.244767231129894)
--(axis cs:2,0.215978786817255)
--(axis cs:1,0.175165539702651)
--(axis cs:0,0.202053483637893)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.169058116127873
1 0.125104377706241
2 0.186299665519711
3 0.209106194446695
4 0.0833547045440459
5 0.183144217602295
6 0.118433077946473
7 0.116031255299166
8 0.15094311128949
9 0.111040932704101
10 0.147359524743672
11 0.124548212137082
12 0.113825028798616
13 0.131030441270373
14 0.107056111836002
15 0.155379997941562
16 0.115403629148351
17 0.0399031636627505
18 0.11486235130807
19 0.0591130026488681
20 0.125831244089895
21 0.109673978611467
22 0.107477327564058
23 0.118973757792669
24 0.0941127589635082
25 0.09708919611298
26 0.12240540144583
27 0.0846741447049762
28 0.0606341247675514
29 0.0763597905824603
30 0.0742198253390046
31 0.0373221529269503
32 0.0162039590802415
33 0.0452827570745591
34 0.0624349151630349
35 0.0130786587575063
36 0.0235693108217005
37 0.000144638063302051
38 0.0242395572472535
39 0.0140739275844141
};
\addplot [semithick, darkorange25512714]
table {%
0 0.20436649026782
1 0.168538333020889
2 0.210500217700932
3 0.249994571397388
4 0.116102182084305
5 0.214317333145964
6 0.151543464049736
7 0.137498505848591
8 0.192002519111942
9 0.116517367366535
10 0.177141601293032
11 0.137734384712378
12 0.152469130149757
13 0.175914235661532
14 0.140800587366856
15 0.175596371185125
16 0.137338244676974
17 0.0718049456053245
18 0.129448797778378
19 0.100356242596776
20 0.145665865627782
21 0.132955482225508
22 0.15160464805187
23 0.152612666370962
24 0.12463438242601
25 0.131485747658143
26 0.140026984695476
27 0.141659976930825
28 0.0946973383673476
29 0.113816428595114
30 0.101450924257315
31 0.0820171591173594
32 0.0569009660708988
33 0.0902821207937478
34 0.102818861256616
35 0.0488916610186453
36 0.0854893128878899
37 0.0242356476337846
38 0.0284006656692772
39 0.0673217069333743
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.199815868265458
1 0.173225031693575
2 0.214805867882707
3 0.242740035053862
4 0.113112583606668
5 0.221147068493744
6 0.152138978730117
7 0.130267199482905
8 0.185925467996977
9 0.117487292833981
10 0.183596347369886
11 0.142564094168767
12 0.156010075626644
13 0.187068717883028
14 0.127146260500336
15 0.16765883615981
16 0.144896291742152
17 0.068838039610567
18 0.133754061672924
19 0.102903843729342
20 0.136579678217398
21 0.124521115244062
22 0.148914538770678
23 0.145338730085626
24 0.129096713078357
25 0.126315014389059
26 0.129081103440635
27 0.140952921856598
28 0.100445660282906
29 0.111911290845574
30 0.101247067675684
31 0.0757348948804431
32 0.0644830443832053
33 0.0827914951835621
34 0.106843422849791
35 0.0561586820381956
36 0.0933158536559924
37 0.0350308701972924
38 0.0431415628190747
39 0.0636870364800609
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 0.32
2.15 0.32
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 0.32
5.15 0.32
6 0.32
6.15 0.32
7 0.32
7.15 0.32
8 0.32
8.15 0.32
9 0.32
9.15 0.32
10 0.32
10.15 0.32
11 0.32
11.15 0.32
12 0.32
12.15 0.32
13 0.32
13.15 0.32
14 0.32
14.15 0.32
15 0.32
15.15 0.32
16 0.32
16.15 0.32
17 0.32
17.15 0.32
18 0.32
18.15 0.32
19 0.32
19.15 0.32
20 0.32
20.15 0.32
21 0.32
21.15 0.32
22 0.32
22.15 0.32
23 0.32
23.15 0.32
24 0.32
24.15 0.32
25 0.32
25.15 0.32
26 0.32
26.15 0.32
27 0.32
27.15 0.32
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 0.32
30.15 0.32
31 0.32
31.15 0.32
32 0.32
32.15 0.32
33 0.32
33.15 0.32
34 0.32
34.15 0.32
35 0.32
35.15 0.32
36 0.32
36.15 0.32
37 0.32
37.15 0.32
38 nan
39 0.32
39.15 0.32
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\areabump},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.190186454840659)
--(axis cs:0,0.179731944146959)
--(axis cs:1,0.184586125247192)
--(axis cs:2,0.0756664893578217)
--(axis cs:3,0.290013670078961)
--(axis cs:4,0.177785378769956)
--(axis cs:5,0.19443802590887)
--(axis cs:6,0.188558323089462)
--(axis cs:7,0.145007887885933)
--(axis cs:8,0.091958306976114)
--(axis cs:9,0.0977226530750995)
--(axis cs:10,0.161523061874075)
--(axis cs:11,0.133693573998948)
--(axis cs:12,0.115151881255725)
--(axis cs:13,0.198611997107879)
--(axis cs:14,0.129778753229066)
--(axis cs:15,0.104152537865281)
--(axis cs:16,0.14158142028734)
--(axis cs:17,0.155468603943238)
--(axis cs:18,0.233749073559963)
--(axis cs:19,0.0645951802139034)
--(axis cs:20,0.122080889477429)
--(axis cs:21,0.0452549267971002)
--(axis cs:22,0.124879295201314)
--(axis cs:23,0.0408166017697286)
--(axis cs:24,0.14983507044047)
--(axis cs:25,0.0336741083612655)
--(axis cs:26,0.117341130193012)
--(axis cs:27,0.166075196633892)
--(axis cs:28,0.107937480074531)
--(axis cs:29,0.137073646574704)
--(axis cs:30,0.0755567595409155)
--(axis cs:31,0.0765212257024177)
--(axis cs:32,0.0856031360524408)
--(axis cs:33,0.0795203941652591)
--(axis cs:34,0.0394574838632841)
--(axis cs:35,0.0284596514843243)
--(axis cs:36,0.0837442387481384)
--(axis cs:37,-0.00972668432076495)
--(axis cs:38,0.0987289888599468)
--(axis cs:39,0.113710446748327)
--(axis cs:39,0.127713616768282)
--(axis cs:39,0.127713616768282)
--(axis cs:38,0.109023696613012)
--(axis cs:37,-0.00236407419075515)
--(axis cs:36,0.0936286347205835)
--(axis cs:35,0.0367697984783584)
--(axis cs:34,0.0471248742311152)
--(axis cs:33,0.0861380240317241)
--(axis cs:32,0.0924226873486915)
--(axis cs:31,0.0834498083811758)
--(axis cs:30,0.0819394450054538)
--(axis cs:29,0.144236979925225)
--(axis cs:28,0.116502762627963)
--(axis cs:27,0.173424624253265)
--(axis cs:26,0.12346841271786)
--(axis cs:25,0.0407420293101576)
--(axis cs:24,0.154632838338635)
--(axis cs:23,0.0502686275257295)
--(axis cs:22,0.129723374998745)
--(axis cs:21,0.0516599522180768)
--(axis cs:20,0.128297514493657)
--(axis cs:19,0.0715064276984061)
--(axis cs:18,0.243007585657454)
--(axis cs:17,0.16414739581482)
--(axis cs:16,0.149480653569337)
--(axis cs:15,0.113702141440419)
--(axis cs:14,0.136994211193747)
--(axis cs:13,0.204007189529232)
--(axis cs:12,0.120985526651497)
--(axis cs:11,0.143929001144064)
--(axis cs:10,0.167417254740566)
--(axis cs:9,0.105043540065371)
--(axis cs:8,0.100109209930336)
--(axis cs:7,0.15218570964067)
--(axis cs:6,0.19657127836139)
--(axis cs:5,0.201935641297544)
--(axis cs:4,0.186032200723865)
--(axis cs:3,0.294475086820739)
--(axis cs:2,0.0793191680167347)
--(axis cs:1,0.191927179853939)
--(axis cs:0,0.190186454840659)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.232673110790552)
--(axis cs:0,0.221607258967204)
--(axis cs:1,0.206311385596172)
--(axis cs:2,0.0753334634801433)
--(axis cs:3,0.276452042667756)
--(axis cs:4,0.203530043062923)
--(axis cs:5,0.210776272470427)
--(axis cs:6,0.194061318449714)
--(axis cs:7,0.216595668116497)
--(axis cs:8,0.0838532423290219)
--(axis cs:9,0.0837885747798494)
--(axis cs:10,0.179975324231116)
--(axis cs:11,0.14522507698664)
--(axis cs:12,0.0958635032495187)
--(axis cs:13,0.171287834545119)
--(axis cs:14,0.103907095982228)
--(axis cs:15,0.123741876071215)
--(axis cs:16,0.158086382769013)
--(axis cs:17,0.181240153825336)
--(axis cs:18,0.250314826994439)
--(axis cs:19,0.0623264163126692)
--(axis cs:20,0.142168275826392)
--(axis cs:21,0.0503994402857241)
--(axis cs:22,0.126328024092336)
--(axis cs:23,0.0427205307840007)
--(axis cs:24,0.143588289676395)
--(axis cs:25,0.0592428738541155)
--(axis cs:26,0.10544262743592)
--(axis cs:27,0.191473610054027)
--(axis cs:28,0.13082815601659)
--(axis cs:29,0.186137737104266)
--(axis cs:30,0.0788389277762636)
--(axis cs:31,0.114516802907081)
--(axis cs:32,0.117311589548705)
--(axis cs:33,0.0778292840312434)
--(axis cs:34,0.0550767063760264)
--(axis cs:35,0.00653398049449419)
--(axis cs:36,0.0937229488891897)
--(axis cs:37,0.0180401821622355)
--(axis cs:38,0.127141468801799)
--(axis cs:39,0.119139014695037)
--(axis cs:39,0.131258609396259)
--(axis cs:39,0.131258609396259)
--(axis cs:38,0.14165351020528)
--(axis cs:37,0.0321553474195455)
--(axis cs:36,0.102018579016368)
--(axis cs:35,0.0173745668499868)
--(axis cs:34,0.0650793267197719)
--(axis cs:33,0.0863317623325448)
--(axis cs:32,0.126100062740077)
--(axis cs:31,0.121400884035994)
--(axis cs:30,0.0934538238577648)
--(axis cs:29,0.192325987143864)
--(axis cs:28,0.138771673143225)
--(axis cs:27,0.200427124959929)
--(axis cs:26,0.109764079102937)
--(axis cs:25,0.0690169269979913)
--(axis cs:24,0.150101348623053)
--(axis cs:23,0.0490842668669689)
--(axis cs:22,0.131833635952879)
--(axis cs:21,0.0553201407514012)
--(axis cs:20,0.148784007019705)
--(axis cs:19,0.073385336614811)
--(axis cs:18,0.259035082729977)
--(axis cs:17,0.191698903993466)
--(axis cs:16,0.164950327784835)
--(axis cs:15,0.129034012412987)
--(axis cs:14,0.112380648197205)
--(axis cs:13,0.178079860804286)
--(axis cs:12,0.104761153575329)
--(axis cs:11,0.151958885272981)
--(axis cs:10,0.185400039036392)
--(axis cs:9,0.0906196569283177)
--(axis cs:8,0.0917031395935329)
--(axis cs:7,0.226600481073926)
--(axis cs:6,0.201719729254995)
--(axis cs:5,0.219455553774048)
--(axis cs:4,0.21048901670067)
--(axis cs:3,0.282081456611477)
--(axis cs:2,0.0836143652049686)
--(axis cs:1,0.217756728135739)
--(axis cs:0,0.232673110790552)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.228653449764623)
--(axis cs:0,0.220727035566965)
--(axis cs:1,0.212949915802041)
--(axis cs:2,0.0806980863558488)
--(axis cs:3,0.278346569122278)
--(axis cs:4,0.20439647808531)
--(axis cs:5,0.216099858643196)
--(axis cs:6,0.193996066081747)
--(axis cs:7,0.197906859354496)
--(axis cs:8,0.109993020397831)
--(axis cs:9,0.10479788127686)
--(axis cs:10,0.174393035271189)
--(axis cs:11,0.127835187827325)
--(axis cs:12,0.107747476633666)
--(axis cs:13,0.170199403416695)
--(axis cs:14,0.117461526167315)
--(axis cs:15,0.134227638916598)
--(axis cs:16,0.163879187123052)
--(axis cs:17,0.162372354845376)
--(axis cs:18,0.242165051847877)
--(axis cs:19,0.0587117622857518)
--(axis cs:20,0.149336599301268)
--(axis cs:21,0.0638298516120792)
--(axis cs:22,0.134224933286623)
--(axis cs:23,0.0388463423288325)
--(axis cs:24,0.15337475047707)
--(axis cs:25,0.0680127471175232)
--(axis cs:26,0.1157013013272)
--(axis cs:27,0.182108291753619)
--(axis cs:28,0.131428618829506)
--(axis cs:29,0.189134793112476)
--(axis cs:30,0.0932279019048696)
--(axis cs:31,0.117155282917346)
--(axis cs:32,0.109117763570116)
--(axis cs:33,0.0836429896613482)
--(axis cs:34,0.0556703557120763)
--(axis cs:35,0.0271995316148275)
--(axis cs:36,0.106733334273257)
--(axis cs:37,0.0164417297862782)
--(axis cs:38,0.122251088869659)
--(axis cs:39,0.0674715547705347)
--(axis cs:39,0.0858186379839662)
--(axis cs:39,0.0858186379839662)
--(axis cs:38,0.1333800644868)
--(axis cs:37,0.0243658588347687)
--(axis cs:36,0.120275375830832)
--(axis cs:35,0.0333096693720271)
--(axis cs:34,0.0618265123403285)
--(axis cs:33,0.0908609455476441)
--(axis cs:32,0.121544956750318)
--(axis cs:31,0.126603165128102)
--(axis cs:30,0.103364539883194)
--(axis cs:29,0.201823952272259)
--(axis cs:28,0.141524633596495)
--(axis cs:27,0.187016930007109)
--(axis cs:26,0.124371011700766)
--(axis cs:25,0.0751303512464448)
--(axis cs:24,0.156958709541223)
--(axis cs:23,0.0486313365479363)
--(axis cs:22,0.142153923718181)
--(axis cs:21,0.0692628265665987)
--(axis cs:20,0.156249540901001)
--(axis cs:19,0.0696032401699725)
--(axis cs:18,0.250113293569768)
--(axis cs:17,0.16942356248417)
--(axis cs:16,0.168491261651183)
--(axis cs:15,0.139718978826146)
--(axis cs:14,0.127077413767664)
--(axis cs:13,0.179822127700855)
--(axis cs:12,0.115654959942467)
--(axis cs:11,0.13328357119868)
--(axis cs:10,0.181861438496402)
--(axis cs:9,0.113424523952121)
--(axis cs:8,0.118119741030787)
--(axis cs:7,0.206693708052152)
--(axis cs:6,0.204016401888123)
--(axis cs:5,0.220731913407127)
--(axis cs:4,0.211777969679522)
--(axis cs:3,0.28710773421644)
--(axis cs:2,0.08928258507167)
--(axis cs:1,0.2165095509731)
--(axis cs:0,0.228653449764623)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.184959199493809
1 0.188256652550566
2 0.0774928286872782
3 0.29224437844985
4 0.18190878974691
5 0.198186833603207
6 0.192564800725426
7 0.148596798763301
8 0.0960337584532251
9 0.101383096570235
10 0.16447015830732
11 0.138811287571506
12 0.118068703953611
13 0.201309593318556
14 0.133386482211406
15 0.10892733965285
16 0.145531036928339
17 0.159807999879029
18 0.238378329608709
19 0.0680508039561547
20 0.125189201985543
21 0.0484574395075885
22 0.127301335100029
23 0.045542614647729
24 0.152233954389553
25 0.0372080688357115
26 0.120404771455436
27 0.169749910443578
28 0.112220121351247
29 0.140655313249965
30 0.0787481022731847
31 0.0799855170417968
32 0.0890129117005661
33 0.0828292090984916
34 0.0432911790471996
35 0.0326147249813413
36 0.0886864367343609
37 -0.00604537925576005
38 0.103876342736479
39 0.120712031758304
};
\addplot [semithick, darkorange25512714]
table {%
0 0.227140184878878
1 0.212034056865956
2 0.0794739143425559
3 0.279266749639616
4 0.207009529881797
5 0.215115913122237
6 0.197890523852354
7 0.221598074595211
8 0.0877781909612774
9 0.0872041158540835
10 0.182687681633754
11 0.148591981129811
12 0.100312328412424
13 0.174683847674702
14 0.108143872089717
15 0.126387944242101
16 0.161518355276924
17 0.186469528909401
18 0.254674954862208
19 0.0678558764637401
20 0.145476141423048
21 0.0528597905185627
22 0.129080830022608
23 0.0459023988254848
24 0.146844819149724
25 0.0641299004260534
26 0.107603353269428
27 0.195950367506978
28 0.134799914579907
29 0.189231862124065
30 0.0861463758170142
31 0.117958843471538
32 0.121705826144391
33 0.0820805231818941
34 0.0600780165478991
35 0.0119542736722405
36 0.0978707639527788
37 0.0250977647908905
38 0.134397489503539
39 0.125198812045648
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.224690242665794
1 0.21472973338757
2 0.0849903357137594
3 0.282727151669359
4 0.208087223882416
5 0.218415886025161
6 0.199006233984935
7 0.202300283703324
8 0.114056380714309
9 0.109111202614491
10 0.178127236883795
11 0.130559379513002
12 0.111701218288067
13 0.175010765558775
14 0.12226946996749
15 0.136973308871372
16 0.166185224387118
17 0.165897958664773
18 0.246139172708823
19 0.0641575012278621
20 0.152793070101135
21 0.0665463390893389
22 0.138189428502402
23 0.0437388394383844
24 0.155166730009146
25 0.071571549181984
26 0.120036156513983
27 0.184562610880364
28 0.136476626213001
29 0.195479372692368
30 0.098296220894032
31 0.121879224022724
32 0.115331360160217
33 0.0872519676044961
34 0.0587484340262024
35 0.0302546004934273
36 0.113504355052045
37 0.0204037943105234
38 0.127815576678229
39 0.0766450963772505
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 nan
3 nan
4 0.32
4.15 0.32
5 0.32
5.15 0.32
6 0.32
6.15 0.32
7 0.32
7.15 0.32
8 nan
9 nan
10 0.32
10.15 0.32
11 0.32
11.15 0.32
12 nan
13 nan
14 nan
15 0.32
15.15 0.32
16 0.32
16.15 0.32
17 0.32
17.15 0.32
18 0.32
18.15 0.32
19 nan
20 0.32
20.15 0.32
21 0.32
21.15 0.32
22 nan
23 nan
24 nan
25 0.32
25.15 0.32
26 nan
27 0.32
27.15 0.32
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 nan
31 0.32
31.15 0.32
32 0.32
32.15 0.32
33 nan
34 0.32
34.15 0.32
35 nan
36 0.32
36.15 0.32
37 0.32
37.15 0.32
38 0.32
38.15 0.32
39 nan
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\dmfcrsg},
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.0817498900602631)
--(axis cs:0,0.0300895916955495)
--(axis cs:1,0.108381705552472)
--(axis cs:2,0.0944477097899731)
--(axis cs:3,0.144224502097929)
--(axis cs:4,0.0659581114013207)
--(axis cs:5,0.0794204165224189)
--(axis cs:6,0.0278473215382087)
--(axis cs:7,0.120093486100252)
--(axis cs:8,0.0874395190128394)
--(axis cs:9,0.100742946805393)
--(axis cs:10,0.0829758191237908)
--(axis cs:11,0.123012840238738)
--(axis cs:12,0.0974314229332654)
--(axis cs:13,0.0882572836108421)
--(axis cs:14,0.0598240500123533)
--(axis cs:15,0.106718513785396)
--(axis cs:16,0.0651023938219113)
--(axis cs:17,-0.0222662934866657)
--(axis cs:18,0.0483451567137021)
--(axis cs:19,0.0309727510765411)
--(axis cs:20,0.0818489371757177)
--(axis cs:21,0.0617714721602147)
--(axis cs:22,0.120339759721374)
--(axis cs:23,0.0493700421899898)
--(axis cs:24,0.0215244837050269)
--(axis cs:25,0.0198168225915399)
--(axis cs:26,0.0354932767559266)
--(axis cs:27,0.0533980742450479)
--(axis cs:28,0.0278332558493031)
--(axis cs:29,-0.0012554954369638)
--(axis cs:30,0.0414123591829667)
--(axis cs:31,0.0497460353551546)
--(axis cs:32,0.0513831182386306)
--(axis cs:33,0.0111972613145556)
--(axis cs:34,0.0235692741199697)
--(axis cs:35,0.0113123703713454)
--(axis cs:36,-0.00560335332661471)
--(axis cs:37,0.0238517616192042)
--(axis cs:38,0.0216910428515109)
--(axis cs:39,0.0603252484566126)
--(axis cs:39,0.0787920979705549)
--(axis cs:39,0.0787920979705549)
--(axis cs:38,0.0347413260825421)
--(axis cs:37,0.0443423512715827)
--(axis cs:36,0.00395025327864138)
--(axis cs:35,0.0257223475593674)
--(axis cs:34,0.0346889564347636)
--(axis cs:33,0.024474155385383)
--(axis cs:32,0.0699108149505447)
--(axis cs:31,0.0633862315986642)
--(axis cs:30,0.0566097782131886)
--(axis cs:29,0.0118931406338831)
--(axis cs:28,0.0483673343707769)
--(axis cs:27,0.0810663690972255)
--(axis cs:26,0.0462041136483953)
--(axis cs:25,0.0359297659141513)
--(axis cs:24,0.0516076848955956)
--(axis cs:23,0.0699665192841957)
--(axis cs:22,0.154772713677987)
--(axis cs:21,0.0941051019557868)
--(axis cs:20,0.092664010709379)
--(axis cs:19,0.044809564913158)
--(axis cs:18,0.0752270935135066)
--(axis cs:17,2.95843915994604e-05)
--(axis cs:16,0.0889704973057062)
--(axis cs:15,0.140301761868135)
--(axis cs:14,0.0841605391031311)
--(axis cs:13,0.110286400871888)
--(axis cs:12,0.131883785272833)
--(axis cs:11,0.16661061144177)
--(axis cs:10,0.107286340285763)
--(axis cs:9,0.13674510454372)
--(axis cs:8,0.114075837360905)
--(axis cs:7,0.167710023275594)
--(axis cs:6,0.0777820033472261)
--(axis cs:5,0.136969660479226)
--(axis cs:4,0.122346083772951)
--(axis cs:3,0.187948384947408)
--(axis cs:2,0.14107505638342)
--(axis cs:1,0.141595632300651)
--(axis cs:0,0.0817498900602631)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.13171642895216)
--(axis cs:0,0.115946835986786)
--(axis cs:1,0.179932344058602)
--(axis cs:2,0.212266401469877)
--(axis cs:3,0.223178540378336)
--(axis cs:4,0.131289577198538)
--(axis cs:5,0.133505240903296)
--(axis cs:6,0.0760532856809461)
--(axis cs:7,0.165585797949134)
--(axis cs:8,0.121217423218172)
--(axis cs:9,0.124028029533285)
--(axis cs:10,0.100826481359194)
--(axis cs:11,0.20241543277647)
--(axis cs:12,0.119559178785712)
--(axis cs:13,0.154737739141398)
--(axis cs:14,0.102008683244716)
--(axis cs:15,0.13113144239405)
--(axis cs:16,0.0754590529290329)
--(axis cs:17,0.00182824059922419)
--(axis cs:18,0.0870757095914022)
--(axis cs:19,0.0350389686892094)
--(axis cs:20,0.0661206987044534)
--(axis cs:21,0.0963117705062339)
--(axis cs:22,0.194607498608835)
--(axis cs:23,0.0849165748507341)
--(axis cs:24,0.031135129257536)
--(axis cs:25,0.0314993688161867)
--(axis cs:26,0.026949671090717)
--(axis cs:27,0.0967798390363997)
--(axis cs:28,0.0449133268392709)
--(axis cs:29,0.0131977670731056)
--(axis cs:30,0.0855461460846137)
--(axis cs:31,0.0508954929017974)
--(axis cs:32,0.105430404693001)
--(axis cs:33,-0.00265267226740284)
--(axis cs:34,0.0363461264724531)
--(axis cs:35,0.00782580421348424)
--(axis cs:36,0.019139528629059)
--(axis cs:37,0.0224786049980421)
--(axis cs:38,0.0428596880420645)
--(axis cs:39,0.0788376694496894)
--(axis cs:39,0.0927277847890908)
--(axis cs:39,0.0927277847890908)
--(axis cs:38,0.0576749219442543)
--(axis cs:37,0.0354734028293336)
--(axis cs:36,0.0337368504573331)
--(axis cs:35,0.0191931182739175)
--(axis cs:34,0.0468066125844563)
--(axis cs:33,0.0127147738204139)
--(axis cs:32,0.121135641679044)
--(axis cs:31,0.0586329110742543)
--(axis cs:30,0.0987880267905977)
--(axis cs:29,0.0271297155212747)
--(axis cs:28,0.0633580484555235)
--(axis cs:27,0.107312912700011)
--(axis cs:26,0.0369629435920684)
--(axis cs:25,0.0517188233120381)
--(axis cs:24,0.048294690033974)
--(axis cs:23,0.102214347615652)
--(axis cs:22,0.210870347744883)
--(axis cs:21,0.110400304346784)
--(axis cs:20,0.076556253825347)
--(axis cs:19,0.0494274904443491)
--(axis cs:18,0.0977394833533749)
--(axis cs:17,0.0160974617705485)
--(axis cs:16,0.084137663858495)
--(axis cs:15,0.143136240747236)
--(axis cs:14,0.112254438607104)
--(axis cs:13,0.165731551485249)
--(axis cs:12,0.139619384539678)
--(axis cs:11,0.210474164380769)
--(axis cs:10,0.114696214636848)
--(axis cs:9,0.133227523803758)
--(axis cs:8,0.135979194218618)
--(axis cs:7,0.175598545328678)
--(axis cs:6,0.0862248844219456)
--(axis cs:5,0.145652962117674)
--(axis cs:4,0.143734115199169)
--(axis cs:3,0.232805528401901)
--(axis cs:2,0.223061252846598)
--(axis cs:1,0.194151760005006)
--(axis cs:0,0.13171642895216)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.118244419161553)
--(axis cs:0,0.109554806645986)
--(axis cs:1,0.187377358368016)
--(axis cs:2,0.187797214149902)
--(axis cs:3,0.213940335442696)
--(axis cs:4,0.144048446164409)
--(axis cs:5,0.148577041717088)
--(axis cs:6,0.0716165272071257)
--(axis cs:7,0.160896777255971)
--(axis cs:8,0.130651230422762)
--(axis cs:9,0.155303029495814)
--(axis cs:10,0.105442506108579)
--(axis cs:11,0.196600068339725)
--(axis cs:12,0.131260322760908)
--(axis cs:13,0.14265379218306)
--(axis cs:14,0.102931934391206)
--(axis cs:15,0.135882313906172)
--(axis cs:16,0.0855934632455917)
--(axis cs:17,0.045873751487922)
--(axis cs:18,0.0866995297483971)
--(axis cs:19,0.0593073564428177)
--(axis cs:20,0.0748102737765091)
--(axis cs:21,0.110178338528476)
--(axis cs:22,0.16976573465007)
--(axis cs:23,0.061491611251099)
--(axis cs:24,0.0564413866528646)
--(axis cs:25,0.0348828021276571)
--(axis cs:26,0.0276344866797599)
--(axis cs:27,0.108758408604462)
--(axis cs:28,0.0360112193452234)
--(axis cs:29,0.0136302651024417)
--(axis cs:30,0.0895851241973455)
--(axis cs:31,0.0447771394814789)
--(axis cs:32,0.0798635136219489)
--(axis cs:33,0.0474971519330334)
--(axis cs:34,0.0433226699106633)
--(axis cs:35,0.00343757375990427)
--(axis cs:36,0.0209155406522169)
--(axis cs:37,0.0463812505789857)
--(axis cs:38,0.0366428821726461)
--(axis cs:39,0.110311362757177)
--(axis cs:39,0.124067012303357)
--(axis cs:39,0.124067012303357)
--(axis cs:38,0.0457311819739036)
--(axis cs:37,0.0622594265029691)
--(axis cs:36,0.0314445479202251)
--(axis cs:35,0.0161187904324345)
--(axis cs:34,0.0527855904005546)
--(axis cs:33,0.0568712584226444)
--(axis cs:32,0.0950341636123146)
--(axis cs:31,0.0565760378741696)
--(axis cs:30,0.102441379896632)
--(axis cs:29,0.0293127899220846)
--(axis cs:28,0.0473110635803978)
--(axis cs:27,0.1210054547045)
--(axis cs:26,0.0389428453292293)
--(axis cs:25,0.0441900736722047)
--(axis cs:24,0.0766627285697768)
--(axis cs:23,0.0739243593022599)
--(axis cs:22,0.181462494581327)
--(axis cs:21,0.118505348395738)
--(axis cs:20,0.0882505246152396)
--(axis cs:19,0.0766192072373049)
--(axis cs:18,0.0980725689408451)
--(axis cs:17,0.0544276419226625)
--(axis cs:16,0.0938122650060201)
--(axis cs:15,0.146134044318325)
--(axis cs:14,0.112202322838316)
--(axis cs:13,0.152595632314376)
--(axis cs:12,0.142029690683613)
--(axis cs:11,0.209955210971867)
--(axis cs:10,0.114718768360414)
--(axis cs:9,0.167959511558495)
--(axis cs:8,0.14119880472247)
--(axis cs:7,0.171144755484034)
--(axis cs:6,0.0804046162751571)
--(axis cs:5,0.158542950892828)
--(axis cs:4,0.154206475594722)
--(axis cs:3,0.219930341675722)
--(axis cs:2,0.195740418843145)
--(axis cs:1,0.195564844754901)
--(axis cs:0,0.118244419161553)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0559197408779063
1 0.124988668926562
2 0.117761383086697
3 0.166086443522668
4 0.094152097587136
5 0.108195038500823
6 0.0528146624427174
7 0.143901754687923
8 0.100757678186872
9 0.118744025674556
10 0.095131079704777
11 0.144811725840254
12 0.114657604103049
13 0.0992718422413649
14 0.0719922945577422
15 0.123510137826766
16 0.0770364455638087
17 -0.0111183545475331
18 0.0617861251136044
19 0.0378911579948496
20 0.0872564739425483
21 0.0779382870580007
22 0.13755623669968
23 0.0596682807370928
24 0.0365660843003113
25 0.0278732942528456
26 0.040848695202161
27 0.0672322216711367
28 0.03810029511004
29 0.00531882259845966
30 0.0490110686980777
31 0.0565661334769094
32 0.0606469665945877
33 0.0178357083499693
34 0.0291291152773667
35 0.0185173589653564
36 -0.000826550023986665
37 0.0340970564453934
38 0.0282161844670265
39 0.0695586732135838
};
\addplot [semithick, darkorange25512714]
table {%
0 0.123831632469473
1 0.187042052031804
2 0.217663827158237
3 0.227992034390118
4 0.137511846198853
5 0.139579101510485
6 0.0811390850514459
7 0.170592171638906
8 0.128598308718395
9 0.128627776668522
10 0.107761347998021
11 0.20644479857862
12 0.129589281662695
13 0.160234645313324
14 0.10713156092591
15 0.137133841570643
16 0.079798358393764
17 0.00896285118488632
18 0.0924075964723886
19 0.0422332295667792
20 0.0713384762649002
21 0.103356037426509
22 0.202738923176859
23 0.093565461233193
24 0.039714909645755
25 0.0416090960641124
26 0.0319563073413927
27 0.102046375868206
28 0.0541356876473972
29 0.0201637412971902
30 0.0921670864376057
31 0.0547642019880259
32 0.113283023186022
33 0.00503105077650553
34 0.0415763695284547
35 0.0135094612437009
36 0.026438189543196
37 0.0289760039136878
38 0.0502673049931594
39 0.0857827271193901
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.11389961290377
1 0.191471101561459
2 0.191768816496524
3 0.216935338559209
4 0.149127460879565
5 0.153559996304958
6 0.0760105717411414
7 0.166020766370002
8 0.135925017572616
9 0.161631270527155
10 0.110080637234496
11 0.203277639655796
12 0.13664500672226
13 0.147624712248718
14 0.107567128614761
15 0.141008179112248
16 0.0897028641258059
17 0.0501506967052922
18 0.0923860493446211
19 0.0679632818400613
20 0.0815303991958744
21 0.114341843462107
22 0.175614114615699
23 0.0677079852766794
24 0.0665520576113207
25 0.0395364378999309
26 0.0332886660044946
27 0.114881931654481
28 0.0416611414628106
29 0.0214715275122631
30 0.0960132520469887
31 0.0506765886778243
32 0.0874488386171317
33 0.0521842051778389
34 0.048054130155609
35 0.00977818209616938
36 0.026180044286221
37 0.0543203385409774
38 0.0411870320732749
39 0.117189187530267
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 0.32
2.15 0.32
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 nan
6 nan
7 nan
8 0.32
8.15 0.32
9 nan
10 nan
11 0.32
11.15 0.32
12 nan
13 0.32
13.15 0.32
14 0.32
14.15 0.32
15 nan
16 nan
17 0.32
17.15 0.32
18 0.32
18.15 0.32
19 0.32
19.15 0.32
20 nan
21 0.32
21.15 0.32
22 0.32
22.15 0.32
23 0.32
23.15 0.32
24 nan
25 nan
26 nan
27 0.32
27.15 0.32
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 0.32
30.15 0.32
31 nan
32 0.32
32.15 0.32
33 nan
34 0.32
34.15 0.32
35 nan
36 0.32
36.15 0.32
37 nan
38 0.32
38.15 0.32
39 0.32
39.15 0.32
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (5ms bins)},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
y grid style={darkgray176},
ylabel={fp-bps-held-out},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.135308436523033)
--(axis cs:0,0.0867225683665331)
--(axis cs:1,0.127367683552798)
--(axis cs:2,0.209273888958784)
--(axis cs:3,0.125958331429393)
--(axis cs:4,0.079953769891195)
--(axis cs:5,0.0772421356825276)
--(axis cs:6,0.188785831934778)
--(axis cs:7,0.0858863316800098)
--(axis cs:8,0.0860289149227774)
--(axis cs:9,0.137606845095158)
--(axis cs:10,0.207376024740227)
--(axis cs:11,0.121428814096826)
--(axis cs:12,0.153782021772859)
--(axis cs:13,0.160736394384591)
--(axis cs:14,0.0464146292267177)
--(axis cs:15,0.148525610966982)
--(axis cs:16,0.0698562603495607)
--(axis cs:17,0.152612171888667)
--(axis cs:18,0.106644720820202)
--(axis cs:19,0.14045183854774)
--(axis cs:20,0.120265975545683)
--(axis cs:21,0.0734831929113466)
--(axis cs:22,0.0928055083200251)
--(axis cs:23,0.127160763260302)
--(axis cs:24,0.0780794840313238)
--(axis cs:25,0.0500517545775569)
--(axis cs:26,0.139073409002243)
--(axis cs:27,0.120797045304931)
--(axis cs:28,0.0368345220773774)
--(axis cs:29,0.154669921714809)
--(axis cs:30,0.0967483105406815)
--(axis cs:31,0.111971145164426)
--(axis cs:32,0.14805565891062)
--(axis cs:33,0.0698386426650965)
--(axis cs:34,0.1730263027744)
--(axis cs:35,0.106381185728804)
--(axis cs:36,0.116010163890958)
--(axis cs:37,0.122588804621828)
--(axis cs:38,0.0915470395971432)
--(axis cs:39,0.1145210723913)
--(axis cs:39,0.160732235605067)
--(axis cs:39,0.160732235605067)
--(axis cs:38,0.129189035688455)
--(axis cs:37,0.170703496480367)
--(axis cs:36,0.165256072185856)
--(axis cs:35,0.152503959494262)
--(axis cs:34,0.226004524555325)
--(axis cs:33,0.101899704716533)
--(axis cs:32,0.178476616496499)
--(axis cs:31,0.15083557480522)
--(axis cs:30,0.144111642320569)
--(axis cs:29,0.215916256708992)
--(axis cs:28,0.101154238789709)
--(axis cs:27,0.162814969009955)
--(axis cs:26,0.176745988564007)
--(axis cs:25,0.110721401797329)
--(axis cs:24,0.102759162007137)
--(axis cs:23,0.18260445925932)
--(axis cs:22,0.155027956620015)
--(axis cs:21,0.131449759794584)
--(axis cs:20,0.192055165885274)
--(axis cs:19,0.189391728577751)
--(axis cs:18,0.164631542560683)
--(axis cs:17,0.207724969576656)
--(axis cs:16,0.119224616924958)
--(axis cs:15,0.196344831472296)
--(axis cs:14,0.0970399705155184)
--(axis cs:13,0.242452425724699)
--(axis cs:12,0.197773836795253)
--(axis cs:11,0.155921878864186)
--(axis cs:10,0.243696665756624)
--(axis cs:9,0.192090572362812)
--(axis cs:8,0.113164191588749)
--(axis cs:7,0.116597625993105)
--(axis cs:6,0.232936402182976)
--(axis cs:5,0.143420682496321)
--(axis cs:4,0.126707721624159)
--(axis cs:3,0.168551712758648)
--(axis cs:2,0.2325660638374)
--(axis cs:1,0.171878933939486)
--(axis cs:0,0.135308436523033)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.1969404962683)
--(axis cs:0,0.188845084580784)
--(axis cs:1,0.202822980739537)
--(axis cs:2,0.22088623686671)
--(axis cs:3,0.200866379559563)
--(axis cs:4,0.162290093737029)
--(axis cs:5,0.18535081622802)
--(axis cs:6,0.262320098962728)
--(axis cs:7,0.144964026739516)
--(axis cs:8,0.133037818881016)
--(axis cs:9,0.236814921675151)
--(axis cs:10,0.263500727920513)
--(axis cs:11,0.180287632025118)
--(axis cs:12,0.250195488572793)
--(axis cs:13,0.304786160121177)
--(axis cs:14,0.13721525211073)
--(axis cs:15,0.220868516019009)
--(axis cs:16,0.118789104011335)
--(axis cs:17,0.238998247557575)
--(axis cs:18,0.19306020126895)
--(axis cs:19,0.211206566416428)
--(axis cs:20,0.238686228468751)
--(axis cs:21,0.145268379839921)
--(axis cs:22,0.192283300863031)
--(axis cs:23,0.214382752549615)
--(axis cs:24,0.0849992213458406)
--(axis cs:25,0.161765916743026)
--(axis cs:26,0.18753982733313)
--(axis cs:27,0.16849557240612)
--(axis cs:28,0.136728427291869)
--(axis cs:29,0.26614517866081)
--(axis cs:30,0.181447469267537)
--(axis cs:31,0.18323301192087)
--(axis cs:32,0.200111028177395)
--(axis cs:33,0.114175381126119)
--(axis cs:34,0.263605798380844)
--(axis cs:35,0.186965091667005)
--(axis cs:36,0.199058715124156)
--(axis cs:37,0.185836991077927)
--(axis cs:38,0.158095389746577)
--(axis cs:39,0.174412657248235)
--(axis cs:39,0.182273324323173)
--(axis cs:39,0.182273324323173)
--(axis cs:38,0.168043646109487)
--(axis cs:37,0.2011552782525)
--(axis cs:36,0.210571755007201)
--(axis cs:35,0.193299939971192)
--(axis cs:34,0.277003723477053)
--(axis cs:33,0.12898114092639)
--(axis cs:32,0.211199316409814)
--(axis cs:31,0.194383726926915)
--(axis cs:30,0.190176662771596)
--(axis cs:29,0.28055262292936)
--(axis cs:28,0.148911415070248)
--(axis cs:27,0.179829883867821)
--(axis cs:26,0.197454573457892)
--(axis cs:25,0.171926381646709)
--(axis cs:24,0.0951066400873176)
--(axis cs:23,0.22467614675254)
--(axis cs:22,0.205875042468387)
--(axis cs:21,0.156187636690182)
--(axis cs:20,0.253471044340424)
--(axis cs:19,0.220618484003407)
--(axis cs:18,0.199949051024716)
--(axis cs:17,0.247913929027791)
--(axis cs:16,0.129329380798902)
--(axis cs:15,0.228110390056805)
--(axis cs:14,0.145221757369026)
--(axis cs:13,0.313523424732542)
--(axis cs:12,0.258318259869244)
--(axis cs:11,0.189062278949059)
--(axis cs:10,0.270974913786091)
--(axis cs:9,0.250200803259358)
--(axis cs:8,0.143424516295616)
--(axis cs:7,0.155853837638919)
--(axis cs:6,0.268451592337264)
--(axis cs:5,0.194355501898394)
--(axis cs:4,0.173932752493763)
--(axis cs:3,0.209220316213724)
--(axis cs:2,0.228646295589245)
--(axis cs:1,0.217200035561542)
--(axis cs:0,0.1969404962683)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.183296821221908)
--(axis cs:0,0.172741653393991)
--(axis cs:1,0.221339422415081)
--(axis cs:2,0.227143448190776)
--(axis cs:3,0.199906569440955)
--(axis cs:4,0.189289629684121)
--(axis cs:5,0.1886835270527)
--(axis cs:6,0.255649384555479)
--(axis cs:7,0.130113781306669)
--(axis cs:8,0.139688725360132)
--(axis cs:9,0.244513698298147)
--(axis cs:10,0.253186667749277)
--(axis cs:11,0.201617147325663)
--(axis cs:12,0.212246997679027)
--(axis cs:13,0.297878654873354)
--(axis cs:14,0.128755408055242)
--(axis cs:15,0.221414078360674)
--(axis cs:16,0.113163779796771)
--(axis cs:17,0.222961625078121)
--(axis cs:18,0.191079354996446)
--(axis cs:19,0.198777896110938)
--(axis cs:20,0.245660407407846)
--(axis cs:21,0.147961767765509)
--(axis cs:22,0.184781936087811)
--(axis cs:23,0.211795394685291)
--(axis cs:24,0.100771733995491)
--(axis cs:25,0.160282467042479)
--(axis cs:26,0.188688759699737)
--(axis cs:27,0.187062349092832)
--(axis cs:28,0.155344306057404)
--(axis cs:29,0.251833731101967)
--(axis cs:30,0.169463214799165)
--(axis cs:31,0.174713280114384)
--(axis cs:32,0.162191972881652)
--(axis cs:33,0.105754974881604)
--(axis cs:34,0.249674507043201)
--(axis cs:35,0.19147997595272)
--(axis cs:36,0.17982584215532)
--(axis cs:37,0.177172375490689)
--(axis cs:38,0.143450647341375)
--(axis cs:39,0.183898625488078)
--(axis cs:39,0.198532296274355)
--(axis cs:39,0.198532296274355)
--(axis cs:38,0.150922782066248)
--(axis cs:37,0.187590767970515)
--(axis cs:36,0.188957375054804)
--(axis cs:35,0.200516353706625)
--(axis cs:34,0.256316258362274)
--(axis cs:33,0.120575830258794)
--(axis cs:32,0.176540548674354)
--(axis cs:31,0.182698566344753)
--(axis cs:30,0.181448294529657)
--(axis cs:29,0.263411666316717)
--(axis cs:28,0.168673609055387)
--(axis cs:27,0.197378107379419)
--(axis cs:26,0.1997283952956)
--(axis cs:25,0.172558007376209)
--(axis cs:24,0.113963803545653)
--(axis cs:23,0.218874787114299)
--(axis cs:22,0.198877860019388)
--(axis cs:21,0.155559295206426)
--(axis cs:20,0.25449991012323)
--(axis cs:19,0.208875485513072)
--(axis cs:18,0.201694278333684)
--(axis cs:17,0.240959537687604)
--(axis cs:16,0.124839776489518)
--(axis cs:15,0.231239062260292)
--(axis cs:14,0.135092566516274)
--(axis cs:13,0.306455590252776)
--(axis cs:12,0.224190592404054)
--(axis cs:11,0.214310142304374)
--(axis cs:10,0.263004804835683)
--(axis cs:9,0.253942557588135)
--(axis cs:8,0.149144260294047)
--(axis cs:7,0.139875897580864)
--(axis cs:6,0.264733358457798)
--(axis cs:5,0.195937121519855)
--(axis cs:4,0.199568004090015)
--(axis cs:3,0.207182973416821)
--(axis cs:2,0.237257653563567)
--(axis cs:1,0.228212623190525)
--(axis cs:0,0.183296821221908)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.111015502444783
1 0.149623308746142
2 0.220919976398092
3 0.147255022094021
4 0.103330745757677
5 0.110331409089424
6 0.210861117058877
7 0.101241978836558
8 0.099596553255763
9 0.164848708728985
10 0.225536345248426
11 0.138675346480506
12 0.175777929284056
13 0.201594410054645
14 0.071727299871118
15 0.172435221219639
16 0.0945404386372594
17 0.180168570732661
18 0.135638131690443
19 0.164921783562745
20 0.156160570715479
21 0.102466476352965
22 0.12391673247002
23 0.154882611259811
24 0.0904193230192302
25 0.0803865781874428
26 0.157909698783125
27 0.141806007157443
28 0.0689943804335432
29 0.185293089211901
30 0.120429976430625
31 0.131403359984823
32 0.163266137703559
33 0.0858691736908149
34 0.199515413664862
35 0.129442572611533
36 0.140633118038407
37 0.146646150551097
38 0.110368037642799
39 0.137626653998184
};
\addplot [semithick, darkorange25512714]
table {%
0 0.192892790424542
1 0.21001150815054
2 0.224766266227977
3 0.205043347886643
4 0.168111423115396
5 0.189853159063207
6 0.265385845649996
7 0.150408932189218
8 0.138231167588316
9 0.243507862467254
10 0.267237820853302
11 0.184674955487089
12 0.254256874221018
13 0.30915479242686
14 0.141218504739878
15 0.224489453037907
16 0.124059242405118
17 0.243456088292683
18 0.196504626146833
19 0.215912525209918
20 0.246078636404588
21 0.150728008265051
22 0.199079171665709
23 0.219529449651078
24 0.0900529307165791
25 0.166846149194868
26 0.192497200395511
27 0.174162728136971
28 0.142819921181059
29 0.273348900795085
30 0.185812066019566
31 0.188808369423893
32 0.205655172293605
33 0.121578261026255
34 0.270304760928948
35 0.190132515819098
36 0.204815235065678
37 0.193496134665214
38 0.163069517928032
39 0.178342990785704
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.178019237307949
1 0.224776022802803
2 0.232200550877171
3 0.203544771428888
4 0.194428816887068
5 0.192310324286277
6 0.260191371506639
7 0.134994839443766
8 0.144416492827089
9 0.249228127943141
10 0.25809573629248
11 0.207963644815019
12 0.21821879504154
13 0.302167122563065
14 0.131923987285758
15 0.226326570310483
16 0.119001778143144
17 0.231960581382863
18 0.196386816665065
19 0.203826690812005
20 0.250080158765538
21 0.151760531485967
22 0.1918298980536
23 0.215335090899795
24 0.107367768770572
25 0.166420237209344
26 0.194208577497669
27 0.192220228236125
28 0.162008957556395
29 0.257622698709342
30 0.175455754664411
31 0.178705923229569
32 0.169366260778003
33 0.113165402570199
34 0.252995382702738
35 0.195998164829672
36 0.184391608605062
37 0.182381571730602
38 0.147186714703811
39 0.191215460881216
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 nan
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 0.32
5.15 0.32
6 0.32
6.15 0.32
7 0.32
7.15 0.32
8 0.32
8.15 0.32
9 0.32
9.15 0.32
10 0.32
10.15 0.32
11 0.32
11.15 0.32
12 0.32
12.15 0.32
13 0.32
13.15 0.32
14 0.32
14.15 0.32
15 0.32
15.15 0.32
16 nan
17 0.32
17.15 0.32
18 0.32
18.15 0.32
19 0.32
19.15 0.32
20 0.32
20.15 0.32
21 0.32
21.15 0.32
22 0.32
22.15 0.32
23 0.32
23.15 0.32
24 nan
25 0.32
25.15 0.32
26 0.32
26.15 0.32
27 0.32
27.15 0.32
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 0.32
30.15 0.32
31 0.32
31.15 0.32
32 0.32
32.15 0.32
33 0.32
33.15 0.32
34 0.32
34.15 0.32
35 0.32
35.15 0.32
36 0.32
36.15 0.32
37 0.32
37.15 0.32
38 0.32
38.15 0.32
39 0.32
39.15 0.32
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (5ms bins)},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.191374903026139)
--(axis cs:0,0.18111646724917)
--(axis cs:1,0.167704791854801)
--(axis cs:2,0.155959871837755)
--(axis cs:3,0.128624264644881)
--(axis cs:4,0.187339529085469)
--(axis cs:5,0.0741309093338105)
--(axis cs:6,0.0442604486902557)
--(axis cs:7,0.184264214001728)
--(axis cs:8,0.137590428099741)
--(axis cs:9,0.116263344111129)
--(axis cs:10,0.129061221202973)
--(axis cs:11,0.139608240978617)
--(axis cs:12,0.156612155447387)
--(axis cs:13,-0.00480149618734044)
--(axis cs:14,0.045204876501088)
--(axis cs:15,0.052432201313206)
--(axis cs:16,0.146866653384014)
--(axis cs:17,0.080045112477674)
--(axis cs:18,0.115582137143492)
--(axis cs:19,0.138102800250197)
--(axis cs:20,0.07464640137179)
--(axis cs:21,0.0615876680452986)
--(axis cs:22,0.0207928663241552)
--(axis cs:23,0.102074436584839)
--(axis cs:24,0.0989478119144225)
--(axis cs:25,0.152995607168216)
--(axis cs:26,0.0628180920038259)
--(axis cs:27,-0.047180980169365)
--(axis cs:28,0.0708328787782114)
--(axis cs:29,0.0642363678769883)
--(axis cs:30,0.0526854311632864)
--(axis cs:31,0.110852635477222)
--(axis cs:32,-0.00952633641574447)
--(axis cs:33,-0.0167254097668054)
--(axis cs:34,0.0665362367167166)
--(axis cs:35,0.0634475656185196)
--(axis cs:36,-0.00337729310624391)
--(axis cs:37,-0.000225166181789083)
--(axis cs:38,-0.0333826084796655)
--(axis cs:39,0.0244550582774984)
--(axis cs:39,0.038448215413117)
--(axis cs:39,0.038448215413117)
--(axis cs:38,-0.0107703749911384)
--(axis cs:37,0.016525297294998)
--(axis cs:36,0.0157588621760032)
--(axis cs:35,0.0811602249427692)
--(axis cs:34,0.0852490651458212)
--(axis cs:33,0.00617203064874951)
--(axis cs:32,0.00468914287577319)
--(axis cs:31,0.127652471727165)
--(axis cs:30,0.0607813219738279)
--(axis cs:29,0.0776860191526867)
--(axis cs:28,0.097273897238054)
--(axis cs:27,-0.0355032044578031)
--(axis cs:26,0.0756011585092407)
--(axis cs:25,0.175617030371742)
--(axis cs:24,0.11984041000227)
--(axis cs:23,0.117797398428917)
--(axis cs:22,0.0316352546888268)
--(axis cs:21,0.0758387661739054)
--(axis cs:20,0.0882984087170092)
--(axis cs:19,0.145352431022631)
--(axis cs:18,0.129890815914619)
--(axis cs:17,0.0948192549880472)
--(axis cs:16,0.16016869214416)
--(axis cs:15,0.0727354116699935)
--(axis cs:14,0.0575649934652867)
--(axis cs:13,0.00673666549874522)
--(axis cs:12,0.173126120339722)
--(axis cs:11,0.155805997133906)
--(axis cs:10,0.138686899951148)
--(axis cs:9,0.125174753731982)
--(axis cs:8,0.149038453458773)
--(axis cs:7,0.199187568607334)
--(axis cs:6,0.0586471208547079)
--(axis cs:5,0.0842614743942826)
--(axis cs:4,0.198587432417511)
--(axis cs:3,0.141398219962257)
--(axis cs:2,0.165953213034672)
--(axis cs:1,0.177990847617237)
--(axis cs:0,0.191374903026139)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.219597808735874)
--(axis cs:0,0.214296278558303)
--(axis cs:1,0.188303681112367)
--(axis cs:2,0.186449232922023)
--(axis cs:3,0.188615194012975)
--(axis cs:4,0.204376387565539)
--(axis cs:5,0.0872736104187126)
--(axis cs:6,0.0729340282930276)
--(axis cs:7,0.211253460577731)
--(axis cs:8,0.135280269940327)
--(axis cs:9,0.14562422606648)
--(axis cs:10,0.125561489344254)
--(axis cs:11,0.129672554111898)
--(axis cs:12,0.204111547413359)
--(axis cs:13,0.031651145955369)
--(axis cs:14,0.0663548840345301)
--(axis cs:15,0.0662771735586765)
--(axis cs:16,0.150999144774351)
--(axis cs:17,0.114803706900527)
--(axis cs:18,0.133562321372952)
--(axis cs:19,0.163638724145984)
--(axis cs:20,0.0891706024367437)
--(axis cs:21,0.12178541781806)
--(axis cs:22,0.0227245142651707)
--(axis cs:23,0.11199550123883)
--(axis cs:24,0.132686964971006)
--(axis cs:25,0.181917615397998)
--(axis cs:26,0.0605136336636035)
--(axis cs:27,0.0151385611086593)
--(axis cs:28,0.141137100262598)
--(axis cs:29,0.113035715474593)
--(axis cs:30,0.0555014532777943)
--(axis cs:31,0.141967316792493)
--(axis cs:32,0.0324585912678042)
--(axis cs:33,0.0433441130399805)
--(axis cs:34,0.0901228310544952)
--(axis cs:35,0.0915260147314236)
--(axis cs:36,-0.00416369657606984)
--(axis cs:37,0.0172389777514683)
--(axis cs:38,-0.0150152366292637)
--(axis cs:39,0.043075382754645)
--(axis cs:39,0.0543257845559934)
--(axis cs:39,0.0543257845559934)
--(axis cs:38,-0.0084263241919641)
--(axis cs:37,0.0244896649623451)
--(axis cs:36,0.0153788597559656)
--(axis cs:35,0.0990680286081153)
--(axis cs:34,0.101520913144582)
--(axis cs:33,0.0493506016458769)
--(axis cs:32,0.0438180594350577)
--(axis cs:31,0.150440395196218)
--(axis cs:30,0.0627626378413723)
--(axis cs:29,0.124551227299751)
--(axis cs:28,0.149150983219626)
--(axis cs:27,0.0249489605528083)
--(axis cs:26,0.0706555620817308)
--(axis cs:25,0.192409370696592)
--(axis cs:24,0.147530024925213)
--(axis cs:23,0.118381151079022)
--(axis cs:22,0.0317896272649067)
--(axis cs:21,0.130991834851171)
--(axis cs:20,0.096253803682126)
--(axis cs:19,0.174696881998847)
--(axis cs:18,0.139498932357069)
--(axis cs:17,0.119949248781303)
--(axis cs:16,0.15804695873924)
--(axis cs:15,0.0733577459413824)
--(axis cs:14,0.0782370290920743)
--(axis cs:13,0.0401095907623639)
--(axis cs:12,0.216705038512273)
--(axis cs:11,0.139438881953722)
--(axis cs:10,0.132100669819848)
--(axis cs:9,0.155417057529598)
--(axis cs:8,0.143488636772838)
--(axis cs:7,0.217844117100943)
--(axis cs:6,0.081655046341507)
--(axis cs:5,0.0933996208874983)
--(axis cs:4,0.211023577705244)
--(axis cs:3,0.198103343683688)
--(axis cs:2,0.191891450907268)
--(axis cs:1,0.194745704790296)
--(axis cs:0,0.219597808735874)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.22477517583206)
--(axis cs:0,0.219230442666497)
--(axis cs:1,0.179540590234293)
--(axis cs:2,0.190643915371431)
--(axis cs:3,0.182086564884553)
--(axis cs:4,0.198888429936124)
--(axis cs:5,0.102360133741513)
--(axis cs:6,0.0749102158844674)
--(axis cs:7,0.201028179738766)
--(axis cs:8,0.158003351554895)
--(axis cs:9,0.139817334410742)
--(axis cs:10,0.117484583523069)
--(axis cs:11,0.144797195167468)
--(axis cs:12,0.191037440205593)
--(axis cs:13,0.0378656034360168)
--(axis cs:14,0.0640507470565763)
--(axis cs:15,0.0781807778146146)
--(axis cs:16,0.154801128091726)
--(axis cs:17,0.11504601173813)
--(axis cs:18,0.131536127585366)
--(axis cs:19,0.158005191574733)
--(axis cs:20,0.0716347968964963)
--(axis cs:21,0.109684097530978)
--(axis cs:22,0.0214102012445353)
--(axis cs:23,0.114177594742341)
--(axis cs:24,0.123936884883124)
--(axis cs:25,0.149188373553009)
--(axis cs:26,0.0565711131897188)
--(axis cs:27,0.0168857468281043)
--(axis cs:28,0.119463999413669)
--(axis cs:29,0.108191213911443)
--(axis cs:30,0.0356013837935479)
--(axis cs:31,0.152588910633198)
--(axis cs:32,0.0419743934848095)
--(axis cs:33,0.0412771844288432)
--(axis cs:34,0.0870568050565739)
--(axis cs:35,0.0990638507991907)
--(axis cs:36,0.0161015934873113)
--(axis cs:37,0.0552050380468055)
--(axis cs:38,0.0225764608318271)
--(axis cs:39,0.0311744399797724)
--(axis cs:39,0.0380907158689267)
--(axis cs:39,0.0380907158689267)
--(axis cs:38,0.0334551579548899)
--(axis cs:37,0.0606569820904921)
--(axis cs:36,0.025780479029573)
--(axis cs:35,0.106225430441616)
--(axis cs:34,0.097096775191881)
--(axis cs:33,0.0532657271178121)
--(axis cs:32,0.0488014809320107)
--(axis cs:31,0.161445227546147)
--(axis cs:30,0.044675848740926)
--(axis cs:29,0.113835493276825)
--(axis cs:28,0.129111408572531)
--(axis cs:27,0.0235426125676625)
--(axis cs:26,0.0632674986204518)
--(axis cs:25,0.160628924661152)
--(axis cs:24,0.136248881606715)
--(axis cs:23,0.124461896684925)
--(axis cs:22,0.0303855902401355)
--(axis cs:21,0.118437821248895)
--(axis cs:20,0.080514249841581)
--(axis cs:19,0.166285761676505)
--(axis cs:18,0.137671425560574)
--(axis cs:17,0.125320615715508)
--(axis cs:16,0.162584958016774)
--(axis cs:15,0.0823202195525125)
--(axis cs:14,0.069855412366484)
--(axis cs:13,0.0458786077013066)
--(axis cs:12,0.198102916058412)
--(axis cs:11,0.154118455265106)
--(axis cs:10,0.12337762572991)
--(axis cs:9,0.146302302390317)
--(axis cs:8,0.166022280825091)
--(axis cs:7,0.210790912051964)
--(axis cs:6,0.0857289301777101)
--(axis cs:5,0.109867019863159)
--(axis cs:4,0.205695851076879)
--(axis cs:3,0.191403892824467)
--(axis cs:2,0.19743744531481)
--(axis cs:1,0.182768151152436)
--(axis cs:0,0.22477517583206)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.186245685137655
1 0.172847819736019
2 0.160956542436213
3 0.135011242303569
4 0.19296348075149
5 0.0791961918640466
6 0.0514537847724818
7 0.191725891304531
8 0.143314440779257
9 0.120719048921555
10 0.13387406057706
11 0.147707119056262
12 0.164869137893554
13 0.000967584655702389
14 0.0513849349831873
15 0.0625838064915998
16 0.153517672764087
17 0.0874321837328606
18 0.122736476529055
19 0.141727615636414
20 0.0814724050443996
21 0.068713217109602
22 0.026214060506491
23 0.109935917506878
24 0.109394110958346
25 0.164306318769979
26 0.0692096252565333
27 -0.041342092313584
28 0.0840533880081327
29 0.0709611935148375
30 0.0567333765685571
31 0.119252553602193
32 -0.00241859676998564
33 -0.00527668955902792
34 0.0758926509312689
35 0.0723038952806444
36 0.00619078453487962
37 0.00815006555660446
38 -0.0220764917354019
39 0.0314516368453077
};
\addplot [semithick, darkorange25512714]
table {%
0 0.216947043647088
1 0.191524692951331
2 0.189170341914645
3 0.193359268848332
4 0.207699982635392
5 0.0903366156531054
6 0.0772945373172673
7 0.214548788839337
8 0.139384453356583
9 0.150520641798039
10 0.128831079582051
11 0.13455571803281
12 0.210408292962816
13 0.0358803683588665
14 0.0722959565633022
15 0.0698174597500295
16 0.154523051756796
17 0.117376477840915
18 0.136530626865011
19 0.169167803072416
20 0.0927122030594348
21 0.126388626334616
22 0.0272570707650387
23 0.115188326158926
24 0.14010849494811
25 0.187163493047295
26 0.0655845978726671
27 0.0200437608307338
28 0.145144041741112
29 0.118793471387172
30 0.0591320455595833
31 0.146203855994355
32 0.0381383253514309
33 0.0463473573429287
34 0.0958218720995385
35 0.0952970216697695
36 0.00560758158994789
37 0.0208643213569067
38 -0.0117207804106139
39 0.0487005836553192
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.222002809249279
1 0.181154370693364
2 0.19404068034312
3 0.18674522885451
4 0.202292140506502
5 0.106113576802336
6 0.0803195730310887
7 0.205909545895365
8 0.162012816189993
9 0.14305981840053
10 0.120431104626489
11 0.149457825216287
12 0.194570178132002
13 0.0418721055686617
14 0.0669530797115302
15 0.0802504986835635
16 0.15869304305425
17 0.120183313726819
18 0.13460377657297
19 0.162145476625619
20 0.0760745233690386
21 0.114060959389937
22 0.0258978957423354
23 0.119319745713633
24 0.130092883244919
25 0.15490864910708
26 0.0599193059050853
27 0.0202141796978834
28 0.1242877039931
29 0.111013353594134
30 0.0401386162672369
31 0.157017069089672
32 0.0453879372084101
33 0.0472714557733277
34 0.0920767901242274
35 0.102644640620404
36 0.0209410362584422
37 0.0579310100686488
38 0.0280158093933585
39 0.0346325779243496
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 0.32
2.15 0.32
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 0.32
5.15 0.32
6 0.32
6.15 0.32
7 0.32
7.15 0.32
8 nan
9 0.32
9.15 0.32
10 nan
11 nan
12 0.32
12.15 0.32
13 0.32
13.15 0.32
14 0.32
14.15 0.32
15 nan
16 nan
17 0.32
17.15 0.32
18 0.32
18.15 0.32
19 0.32
19.15 0.32
20 0.32
20.15 0.32
21 0.32
21.15 0.32
22 nan
23 nan
24 0.32
24.15 0.32
25 0.32
25.15 0.32
26 nan
27 0.32
27.15 0.32
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 nan
31 0.32
31.15 0.32
32 0.32
32.15 0.32
33 0.32
33.15 0.32
34 0.32
34.15 0.32
35 0.32
35.15 0.32
36 nan
37 0.32
37.15 0.32
38 nan
39 0.32
39.15 0.32
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (5ms bins)},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.30668780273511)
--(axis cs:0,0.298363066544663)
--(axis cs:1,0.163290702862281)
--(axis cs:2,0.118736512474789)
--(axis cs:3,0.159045068188751)
--(axis cs:4,0.175876646377532)
--(axis cs:5,0.262223780635477)
--(axis cs:6,-0.0407802032129923)
--(axis cs:7,0.0300529709677674)
--(axis cs:8,0.10654053275453)
--(axis cs:9,0.114551980634019)
--(axis cs:10,0.0934270252487914)
--(axis cs:11,0.210034316761554)
--(axis cs:12,0.149519955692799)
--(axis cs:13,0.16915674358104)
--(axis cs:14,0.117600239268896)
--(axis cs:15,0.0327297186082678)
--(axis cs:16,0.0954457195502221)
--(axis cs:17,0.0276980284603755)
--(axis cs:18,-0.0802536681981176)
--(axis cs:19,0.121909884977753)
--(axis cs:20,0.0623401626248664)
--(axis cs:21,0.0351650274358527)
--(axis cs:22,0.0577461754252409)
--(axis cs:23,0.123350134694808)
--(axis cs:24,0.172620460327198)
--(axis cs:25,-0.0563678057937672)
--(axis cs:26,0.119875682490368)
--(axis cs:27,-0.0264192652832202)
--(axis cs:28,-6.42569321320976e-05)
--(axis cs:29,0.0920337763491556)
--(axis cs:30,0.046856487193739)
--(axis cs:31,-0.005734991874007)
--(axis cs:32,0.0472950810116148)
--(axis cs:33,0.134809954305267)
--(axis cs:34,0.0308921356701117)
--(axis cs:35,0.0643507277264366)
--(axis cs:36,0.114034620303298)
--(axis cs:37,0.105291630609626)
--(axis cs:38,0.25359754731462)
--(axis cs:39,0.0207676114825364)
--(axis cs:39,0.024515775317005)
--(axis cs:39,0.024515775317005)
--(axis cs:38,0.264540054551939)
--(axis cs:37,0.115634407613251)
--(axis cs:36,0.122808757276533)
--(axis cs:35,0.0761214924473778)
--(axis cs:34,0.0418996929281542)
--(axis cs:33,0.149007770853694)
--(axis cs:32,0.0558154929876279)
--(axis cs:31,0.00620832003320943)
--(axis cs:30,0.0555492832876751)
--(axis cs:29,0.106600243164392)
--(axis cs:28,0.0159580113550402)
--(axis cs:27,-0.00610805703908184)
--(axis cs:26,0.134442305373547)
--(axis cs:25,-0.0400806241766194)
--(axis cs:24,0.180548802528114)
--(axis cs:23,0.134175337052835)
--(axis cs:22,0.0664414252587624)
--(axis cs:21,0.0511679518504497)
--(axis cs:20,0.07441180011145)
--(axis cs:19,0.137124849732288)
--(axis cs:18,-0.072242224142656)
--(axis cs:17,0.0380395796281831)
--(axis cs:16,0.113203219718175)
--(axis cs:15,0.0451077726304083)
--(axis cs:14,0.125043548489708)
--(axis cs:13,0.184258030844582)
--(axis cs:12,0.172989810267127)
--(axis cs:11,0.2249090216338)
--(axis cs:10,0.101845018767115)
--(axis cs:9,0.126294733226286)
--(axis cs:8,0.121174943877834)
--(axis cs:7,0.0415562760225149)
--(axis cs:6,-0.0314166633871318)
--(axis cs:5,0.270506743506585)
--(axis cs:4,0.184134203379981)
--(axis cs:3,0.168113237170949)
--(axis cs:2,0.127973170187553)
--(axis cs:1,0.171604861475711)
--(axis cs:0,0.30668780273511)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.353905497109781)
--(axis cs:0,0.340613999825832)
--(axis cs:1,0.154634234095892)
--(axis cs:2,0.112968440899546)
--(axis cs:3,0.220373962829498)
--(axis cs:4,0.212734245016163)
--(axis cs:5,0.229156392689463)
--(axis cs:6,-0.0978864575371713)
--(axis cs:7,0.0669289043936879)
--(axis cs:8,0.162626121522646)
--(axis cs:9,0.0947291058947102)
--(axis cs:10,0.0465722342341361)
--(axis cs:11,0.236920139459705)
--(axis cs:12,0.0820440753080292)
--(axis cs:13,0.200522567597581)
--(axis cs:14,0.102178976589215)
--(axis cs:15,0.0173549013821094)
--(axis cs:16,0.0732955601692507)
--(axis cs:17,-0.01057127976657)
--(axis cs:18,-0.0885044274488901)
--(axis cs:19,0.132927433627821)
--(axis cs:20,0.0422691175855246)
--(axis cs:21,0.0534932707153444)
--(axis cs:22,0.0472007324344042)
--(axis cs:23,0.103446508105096)
--(axis cs:24,0.177555162572171)
--(axis cs:25,-0.0719440927733214)
--(axis cs:26,0.147388711134796)
--(axis cs:27,-0.0655507471888845)
--(axis cs:28,0.0353543228415451)
--(axis cs:29,0.13356533183277)
--(axis cs:30,0.0128276035977498)
--(axis cs:31,-0.029843365711397)
--(axis cs:32,0.0135026353407125)
--(axis cs:33,0.142526813625138)
--(axis cs:34,0.0540312789141199)
--(axis cs:35,0.0686763228387291)
--(axis cs:36,0.0649638611766492)
--(axis cs:37,0.10714304802826)
--(axis cs:38,0.250076168251274)
--(axis cs:39,-0.0160829004832526)
--(axis cs:39,0.00515282733162668)
--(axis cs:39,0.00515282733162668)
--(axis cs:38,0.268697740101845)
--(axis cs:37,0.123929166381993)
--(axis cs:36,0.0932455629136481)
--(axis cs:35,0.0905172834097264)
--(axis cs:34,0.0708285600947656)
--(axis cs:33,0.154535929901657)
--(axis cs:32,0.0314929080042924)
--(axis cs:31,-0.00847432902080174)
--(axis cs:30,0.0320598520908408)
--(axis cs:29,0.153729957310683)
--(axis cs:28,0.0572661932435591)
--(axis cs:27,-0.0506096595820158)
--(axis cs:26,0.166920360896441)
--(axis cs:25,-0.0529333648565203)
--(axis cs:24,0.193582690404007)
--(axis cs:23,0.122225024980341)
--(axis cs:22,0.0605431532443594)
--(axis cs:21,0.0704047553789356)
--(axis cs:20,0.059632798268048)
--(axis cs:19,0.149747898683701)
--(axis cs:18,-0.0725168110052255)
--(axis cs:17,0.0045559090244752)
--(axis cs:16,0.08904993966287)
--(axis cs:15,0.0355496162163023)
--(axis cs:14,0.124674614406264)
--(axis cs:13,0.220517494111743)
--(axis cs:12,0.105085350648557)
--(axis cs:11,0.252346378811825)
--(axis cs:10,0.0605161094906039)
--(axis cs:9,0.108895132800926)
--(axis cs:8,0.179547876497749)
--(axis cs:7,0.0862105756507381)
--(axis cs:6,-0.0814443333627612)
--(axis cs:5,0.243133299103122)
--(axis cs:4,0.225785035880298)
--(axis cs:3,0.22849831868258)
--(axis cs:2,0.12910765570051)
--(axis cs:1,0.167569331014459)
--(axis cs:0,0.353905497109781)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.319956868627788)
--(axis cs:0,0.312797325893589)
--(axis cs:1,0.163334810700363)
--(axis cs:2,0.130024031162737)
--(axis cs:3,0.196588069993393)
--(axis cs:4,0.21999955210852)
--(axis cs:5,0.288439483095683)
--(axis cs:6,-0.0595094859056236)
--(axis cs:7,0.0715089076268314)
--(axis cs:8,0.163128313071546)
--(axis cs:9,0.11462824044746)
--(axis cs:10,0.0699000668365665)
--(axis cs:11,0.225967902548378)
--(axis cs:12,0.133400858523902)
--(axis cs:13,0.188917181512241)
--(axis cs:14,0.117091818174342)
--(axis cs:15,0.0254940273794758)
--(axis cs:16,0.0805823907950195)
--(axis cs:17,-0.0131872540693588)
--(axis cs:18,-0.0740001240261223)
--(axis cs:19,0.139176666478109)
--(axis cs:20,0.0598582213583117)
--(axis cs:21,0.0444902861702638)
--(axis cs:22,0.0560048504304802)
--(axis cs:23,0.120523253468267)
--(axis cs:24,0.185082107178694)
--(axis cs:25,-0.0580740425375147)
--(axis cs:26,0.133610438013858)
--(axis cs:27,-0.0447485211675014)
--(axis cs:28,0.0430434124578059)
--(axis cs:29,0.119704451808616)
--(axis cs:30,0.0438753409514013)
--(axis cs:31,0.0290683674746772)
--(axis cs:32,0.0425546936900262)
--(axis cs:33,0.125407574032143)
--(axis cs:34,0.0449892590355106)
--(axis cs:35,0.0938681126278267)
--(axis cs:36,0.116249810222491)
--(axis cs:37,0.097319455080791)
--(axis cs:38,0.228602809442998)
--(axis cs:39,0.0547664725245965)
--(axis cs:39,0.0703444394304243)
--(axis cs:39,0.0703444394304243)
--(axis cs:38,0.246963318995498)
--(axis cs:37,0.10801202187857)
--(axis cs:36,0.133218653240038)
--(axis cs:35,0.101257376381463)
--(axis cs:34,0.0606971806763631)
--(axis cs:33,0.137721662480253)
--(axis cs:32,0.0584079570140511)
--(axis cs:31,0.0467601691219508)
--(axis cs:30,0.0534660301068267)
--(axis cs:29,0.131836413959027)
--(axis cs:28,0.0522536554593991)
--(axis cs:27,-0.0275018924633778)
--(axis cs:26,0.151090767929059)
--(axis cs:25,-0.0451239565221038)
--(axis cs:24,0.199059809373762)
--(axis cs:23,0.125085740228553)
--(axis cs:22,0.0705462741226799)
--(axis cs:21,0.0600639385268756)
--(axis cs:20,0.0686029578130488)
--(axis cs:19,0.148694162348224)
--(axis cs:18,-0.0575458451584973)
--(axis cs:17,0.000857004563098881)
--(axis cs:16,0.09409935579043)
--(axis cs:15,0.0348547144154237)
--(axis cs:14,0.130253857612749)
--(axis cs:13,0.200917073542575)
--(axis cs:12,0.155320022318841)
--(axis cs:11,0.241061954873201)
--(axis cs:10,0.0815758454691601)
--(axis cs:9,0.123423971983127)
--(axis cs:8,0.181349639367346)
--(axis cs:7,0.0896168429875517)
--(axis cs:6,-0.0448401117883201)
--(axis cs:5,0.297594339059189)
--(axis cs:4,0.237054870977913)
--(axis cs:3,0.215091616891136)
--(axis cs:2,0.138554643038694)
--(axis cs:1,0.175899820319027)
--(axis cs:0,0.319956868627788)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.302525434639886
1 0.167447782168996
2 0.123354841331171
3 0.16357915267985
4 0.180005424878757
5 0.266365262071031
6 -0.0360984333000621
7 0.0358046234951411
8 0.113857738316182
9 0.120423356930153
10 0.0976360220079531
11 0.217471669197677
12 0.161254882979963
13 0.176707387212811
14 0.121321893879302
15 0.0389187456193381
16 0.104324469634199
17 0.0328688040442793
18 -0.0762479461703868
19 0.129517367355021
20 0.0683759813681582
21 0.0431664896431512
22 0.0620938003420016
23 0.128762735873821
24 0.176584631427656
25 -0.0482242149851933
26 0.127158993931958
27 -0.016263661161151
28 0.00794687721145406
29 0.0993170097567738
30 0.051202885240707
31 0.000236664079601218
32 0.0515552869996213
33 0.14190886257948
34 0.0363959142991329
35 0.0702361100869072
36 0.118421688789915
37 0.110463019111438
38 0.259068800933279
39 0.0226416933997707
};
\addplot [semithick, darkorange25512714]
table {%
0 0.347259748467806
1 0.161101782555176
2 0.121038048300028
3 0.224436140756039
4 0.219259640448231
5 0.236144845896293
6 -0.0896653954499663
7 0.076569740022213
8 0.171086999010197
9 0.101812119347818
10 0.05354417186237
11 0.244633259135765
12 0.0935647129782929
13 0.210520030854662
14 0.113426795497739
15 0.0264522587992059
16 0.0811727499160603
17 -0.00300768537104742
18 -0.0805106192270578
19 0.141337666155761
20 0.0509509579267863
21 0.06194901304714
22 0.0538719428393818
23 0.112835766542718
24 0.185568926488089
25 -0.0624387288149209
26 0.157154536015618
27 -0.0580802033854502
28 0.0463102580425521
29 0.143647644571727
30 0.0224437278442953
31 -0.0191588473660994
32 0.0224977716725024
33 0.148531371763397
34 0.0624299195044427
35 0.0795968031242277
36 0.0791047120451486
37 0.115536107205126
38 0.259386954176559
39 -0.00546503657581298
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.316377097260689
1 0.169617315509695
2 0.134289337100716
3 0.205839843442265
4 0.228527211543217
5 0.293016911077436
6 -0.0521747988469718
7 0.0805628753071916
8 0.172238976219446
9 0.119026106215293
10 0.0757379561528633
11 0.233514928710789
12 0.144360440421371
13 0.194917127527408
14 0.123672837893545
15 0.0301743708974497
16 0.0873408732927248
17 -0.00616512475312996
18 -0.0657729845923098
19 0.143935414413167
20 0.0642305895856803
21 0.0522771123485697
22 0.06327556227658
23 0.12280449684841
24 0.192070958276228
25 -0.0515989995298093
26 0.142350602971459
27 -0.0361252068154396
28 0.0476485339586025
29 0.125770432883821
30 0.048670685529114
31 0.037914268298314
32 0.0504813253520386
33 0.131564618256198
34 0.0528432198559369
35 0.097562744504645
36 0.124734231731264
37 0.102665738479681
38 0.237783064219248
39 0.0625554559775104
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 nan
2 nan
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 nan
6 nan
7 0.32
7.15 0.32
8 0.32
8.15 0.32
9 nan
10 nan
11 0.32
11.15 0.32
12 nan
13 0.32
13.15 0.32
14 nan
15 nan
16 nan
17 nan
18 nan
19 0.32
19.15 0.32
20 nan
21 0.32
21.15 0.32
22 nan
23 nan
24 0.32
24.15 0.32
25 nan
26 0.32
26.15 0.32
27 nan
28 0.32
28.15 0.32
29 0.32
29.15 0.32
30 nan
31 nan
32 nan
33 0.32
33.15 0.32
34 0.32
34.15 0.32
35 nan
36 nan
37 nan
38 nan
39 nan
};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (5ms bins)},
xmajorgrids,
xmin=-1.9575, xmax=41.1075,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.120476055269519, ymax=0.376495094842129,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.155870948523608)
--(axis cs:0,0.126867396901856)
--(axis cs:1,0.0161990330885358)
--(axis cs:2,0.036731922381888)
--(axis cs:3,0.117570624275491)
--(axis cs:4,0.134184557015011)
--(axis cs:5,0.128447242288014)
--(axis cs:6,0.129067955325272)
--(axis cs:7,0.123060421773883)
--(axis cs:8,0.122542137337186)
--(axis cs:9,0.071706475403166)
--(axis cs:10,0.0979201896949022)
--(axis cs:11,0.108289488038513)
--(axis cs:12,0.107673501574953)
--(axis cs:13,0.121092337009618)
--(axis cs:14,0.055520908752597)
--(axis cs:15,0.0264392205075919)
--(axis cs:16,0.0307690606122959)
--(axis cs:17,0.0866703076566895)
--(axis cs:18,0.0637850787845667)
--(axis cs:19,0.110731198944806)
--(axis cs:20,0.133989270795722)
--(axis cs:21,0.0951561674070627)
--(axis cs:22,0.105341925057656)
--(axis cs:23,0.0732138600343399)
--(axis cs:24,0.0532569781452659)
--(axis cs:25,-0.0561927783241932)
--(axis cs:26,0.133550454828365)
--(axis cs:27,0.0866897446329071)
--(axis cs:28,0.0776173205620413)
--(axis cs:29,0.0787451371048791)
--(axis cs:30,0.0607187810203041)
--(axis cs:31,0.158597849097152)
--(axis cs:32,0.130271473400689)
--(axis cs:33,0.0583065264325921)
--(axis cs:34,0.00635108157258814)
--(axis cs:35,0.0328185670179313)
--(axis cs:36,0.126142618429126)
--(axis cs:37,0.133590370025932)
--(axis cs:38,-0.0831171375316184)
--(axis cs:39,0.033411025829593)
--(axis cs:39,0.0560343056031779)
--(axis cs:39,0.0560343056031779)
--(axis cs:38,-0.0569284115027004)
--(axis cs:37,0.16829741383168)
--(axis cs:36,0.145527787638216)
--(axis cs:35,0.0553634800446804)
--(axis cs:34,0.0255345511003601)
--(axis cs:33,0.0759715862929377)
--(axis cs:32,0.139565276133486)
--(axis cs:31,0.178712856479683)
--(axis cs:30,0.0843382619467974)
--(axis cs:29,0.0989776545691686)
--(axis cs:28,0.0968462207786161)
--(axis cs:27,0.111478772693276)
--(axis cs:26,0.162685564767036)
--(axis cs:25,-0.0328019321750048)
--(axis cs:24,0.0784559920179804)
--(axis cs:23,0.0974531283086365)
--(axis cs:22,0.123384776162789)
--(axis cs:21,0.113041596396898)
--(axis cs:20,0.170361456111645)
--(axis cs:19,0.128996411770401)
--(axis cs:18,0.0797718078197945)
--(axis cs:17,0.107997039613429)
--(axis cs:16,0.050060384160629)
--(axis cs:15,0.0527228152359145)
--(axis cs:14,0.0745084608103579)
--(axis cs:13,0.13596046889387)
--(axis cs:12,0.128463968782708)
--(axis cs:11,0.123202643170812)
--(axis cs:10,0.112373162757198)
--(axis cs:9,0.102292245618272)
--(axis cs:8,0.157445808041426)
--(axis cs:7,0.156598046894906)
--(axis cs:6,0.155402565577433)
--(axis cs:5,0.139430288358597)
--(axis cs:4,0.156270260563968)
--(axis cs:3,0.139844032119228)
--(axis cs:2,0.055133731853151)
--(axis cs:1,0.0364957535160619)
--(axis cs:0,0.155870948523608)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.19118158759445)
--(axis cs:0,0.180643970378124)
--(axis cs:1,0.0360808178902346)
--(axis cs:2,0.0892495305131551)
--(axis cs:3,0.145465753861525)
--(axis cs:4,0.164678755955915)
--(axis cs:5,0.108717516775172)
--(axis cs:6,0.16282628424639)
--(axis cs:7,0.158429541133229)
--(axis cs:8,0.145984832773603)
--(axis cs:9,0.056885155852522)
--(axis cs:10,0.111512140076895)
--(axis cs:11,0.0901495988680251)
--(axis cs:12,0.140456736140436)
--(axis cs:13,0.11374227323562)
--(axis cs:14,0.0446709104266836)
--(axis cs:15,0.0603467727999321)
--(axis cs:16,0.0418655945293127)
--(axis cs:17,0.0983435938887922)
--(axis cs:18,0.0533539312400291)
--(axis cs:19,0.155924798716938)
--(axis cs:20,0.197858065233417)
--(axis cs:21,0.118728818206962)
--(axis cs:22,0.127533386649014)
--(axis cs:23,0.0960655179647153)
--(axis cs:24,0.0836044320645369)
--(axis cs:25,-0.0566887743738522)
--(axis cs:26,0.138650075744621)
--(axis cs:27,0.0848876907736588)
--(axis cs:28,0.0673153677947962)
--(axis cs:29,0.0838140279299135)
--(axis cs:30,0.0690533742414256)
--(axis cs:31,0.153982857980445)
--(axis cs:32,0.117803323772594)
--(axis cs:33,0.028765284438485)
--(axis cs:34,-0.00509109433165465)
--(axis cs:35,0.0208288923372702)
--(axis cs:36,0.159255585703522)
--(axis cs:37,0.133401728935433)
--(axis cs:38,-0.0944885296033691)
--(axis cs:39,0.00949197947725588)
--(axis cs:39,0.0336940070364379)
--(axis cs:39,0.0336940070364379)
--(axis cs:38,-0.0724099166289196)
--(axis cs:37,0.152329778029468)
--(axis cs:36,0.170324215172611)
--(axis cs:35,0.0412433122648665)
--(axis cs:34,0.0182835003338854)
--(axis cs:33,0.0456331206620926)
--(axis cs:32,0.130915539742146)
--(axis cs:31,0.170885930468953)
--(axis cs:30,0.0797987790527829)
--(axis cs:29,0.0985388039015954)
--(axis cs:28,0.0846179291151456)
--(axis cs:27,0.103372959955203)
--(axis cs:26,0.155084681435775)
--(axis cs:25,-0.0428209589269472)
--(axis cs:24,0.104198012472389)
--(axis cs:23,0.112439252682237)
--(axis cs:22,0.148449560824507)
--(axis cs:21,0.136787075029692)
--(axis cs:20,0.217687579971553)
--(axis cs:19,0.171487608552516)
--(axis cs:18,0.0870699542928704)
--(axis cs:17,0.114852311151337)
--(axis cs:16,0.0562722249927032)
--(axis cs:15,0.0776191635850002)
--(axis cs:14,0.0663285896803637)
--(axis cs:13,0.133286702487069)
--(axis cs:12,0.15156313453723)
--(axis cs:11,0.106040042834265)
--(axis cs:10,0.131066590748063)
--(axis cs:9,0.0755245301783923)
--(axis cs:8,0.161187852765887)
--(axis cs:7,0.17704007019511)
--(axis cs:6,0.171276304655497)
--(axis cs:5,0.131642602382076)
--(axis cs:4,0.182292342547344)
--(axis cs:3,0.15817630255287)
--(axis cs:2,0.104282055410698)
--(axis cs:1,0.0502306840088447)
--(axis cs:0,0.19118158759445)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.210207049432537)
--(axis cs:0,0.195391602101721)
--(axis cs:1,0.0543518891602146)
--(axis cs:2,0.103980554070847)
--(axis cs:3,0.163789539254475)
--(axis cs:4,0.150587219749)
--(axis cs:5,0.141608024247904)
--(axis cs:6,0.146443624201336)
--(axis cs:7,0.183928651402595)
--(axis cs:8,0.151996212304384)
--(axis cs:9,0.0666328328408017)
--(axis cs:10,0.144053663169463)
--(axis cs:11,0.108403437449186)
--(axis cs:12,0.133364128128766)
--(axis cs:13,0.14574248084011)
--(axis cs:14,0.0536027137137547)
--(axis cs:15,0.0618591161896516)
--(axis cs:16,0.0739794131316267)
--(axis cs:17,0.116428274284499)
--(axis cs:18,0.0667114823243682)
--(axis cs:19,0.14803615417965)
--(axis cs:20,0.166932894093704)
--(axis cs:21,0.114647864292218)
--(axis cs:22,0.140443595116286)
--(axis cs:23,0.098784024670393)
--(axis cs:24,0.0864430685097658)
--(axis cs:25,-0.0110231310113061)
--(axis cs:26,0.142892004747331)
--(axis cs:27,0.108600569144905)
--(axis cs:28,0.0666273437659795)
--(axis cs:29,0.0979568824337699)
--(axis cs:30,0.0846622616275048)
--(axis cs:31,0.172292823623958)
--(axis cs:32,0.116827598367596)
--(axis cs:33,0.0454318713276313)
--(axis cs:34,0.0148186376335191)
--(axis cs:35,0.0348663746073825)
--(axis cs:36,0.142875085509212)
--(axis cs:37,0.156363171868456)
--(axis cs:38,-0.0397685910881412)
--(axis cs:39,0.0721465611484362)
--(axis cs:39,0.0873503730684888)
--(axis cs:39,0.0873503730684888)
--(axis cs:38,-0.0215657116315096)
--(axis cs:37,0.169533378171666)
--(axis cs:36,0.157971163615406)
--(axis cs:35,0.0511508210913374)
--(axis cs:34,0.0326186950372672)
--(axis cs:33,0.0730030039960522)
--(axis cs:32,0.131874518468405)
--(axis cs:31,0.190356893429188)
--(axis cs:30,0.0948741648548816)
--(axis cs:29,0.113086731301231)
--(axis cs:28,0.0829916648214481)
--(axis cs:27,0.127413561598179)
--(axis cs:26,0.157951285821171)
--(axis cs:25,0.00234371873066758)
--(axis cs:24,0.101658763425782)
--(axis cs:23,0.112920303425317)
--(axis cs:22,0.155579738618414)
--(axis cs:21,0.124057940166663)
--(axis cs:20,0.179421004289155)
--(axis cs:19,0.160950597508193)
--(axis cs:18,0.0833740622583463)
--(axis cs:17,0.127426158304766)
--(axis cs:16,0.0846035481039366)
--(axis cs:15,0.0808312892416219)
--(axis cs:14,0.0663959035134039)
--(axis cs:13,0.15777087693748)
--(axis cs:12,0.144354842103585)
--(axis cs:11,0.116948013932464)
--(axis cs:10,0.15778798338921)
--(axis cs:9,0.0780972115736139)
--(axis cs:8,0.163507823334851)
--(axis cs:7,0.192282615192127)
--(axis cs:6,0.155373754797996)
--(axis cs:5,0.157579751549774)
--(axis cs:4,0.16083037182864)
--(axis cs:3,0.174317053658768)
--(axis cs:2,0.118162838944797)
--(axis cs:1,0.0647953659583162)
--(axis cs:0,0.210207049432537)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.141369172712732
1 0.0263473933022988
2 0.0459328271175195
3 0.12870732819736
4 0.145227408789489
5 0.133938765323305
6 0.142235260451353
7 0.139829234334394
8 0.139993972689306
9 0.086999360510719
10 0.10514667622605
11 0.115746065604662
12 0.11806873517883
13 0.128526402951744
14 0.0650146847814774
15 0.0395810178717532
16 0.0404147223864625
17 0.097333673635059
18 0.0717784433021806
19 0.119863805357604
20 0.152175363453684
21 0.10409888190198
22 0.114363350610222
23 0.0853334941714882
24 0.0658564850816231
25 -0.044497355249599
26 0.1481180097977
27 0.0990842586630916
28 0.0872317706703287
29 0.0888613958370239
30 0.0725285214835508
31 0.168655352788418
32 0.134918374767088
33 0.0671390563627649
34 0.0159428163364741
35 0.0440910235313059
36 0.135835203033671
37 0.150943891928806
38 -0.0700227745171594
39 0.0447226657163854
};
\addplot [semithick, darkorange25512714]
table {%
0 0.185912778986287
1 0.0431557509495397
2 0.0967657929619264
3 0.151821028207198
4 0.17348554925163
5 0.120180059578624
6 0.167051294450943
7 0.16773480566417
8 0.153586342769745
9 0.0662048430154571
10 0.121289365412479
11 0.0980948208511449
12 0.146009935338833
13 0.123514487861345
14 0.0554997500535236
15 0.0689829681924661
16 0.049068909761008
17 0.106597952520064
18 0.0702119427664498
19 0.163706203634727
20 0.207772822602485
21 0.127757946618327
22 0.137991473736761
23 0.104252385323476
24 0.093901222268463
25 -0.0497548666503997
26 0.146867378590198
27 0.0941303253644309
28 0.0759666484549709
29 0.0911764159157545
30 0.0744260766471043
31 0.162434394224699
32 0.12435943175737
33 0.0371992025502888
34 0.00659620300111538
35 0.0310361023010683
36 0.164789900438066
37 0.14286575348245
38 -0.0834492231161443
39 0.0215929932568469
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.202799325767129
1 0.0595736275592654
2 0.111071696507822
3 0.169053296456622
4 0.15570879578882
5 0.149593887898839
6 0.150908689499666
7 0.188105633297361
8 0.157752017819618
9 0.0723650222072078
10 0.150920823279336
11 0.112675725690825
12 0.138859485116176
13 0.151756678888795
14 0.0599993086135793
15 0.0713452027156367
16 0.0792914806177816
17 0.121927216294633
18 0.0750427722913572
19 0.154493375843921
20 0.173176949191429
21 0.119352902229441
22 0.14801166686735
23 0.105852164047855
24 0.094050915967774
25 -0.00433970614031928
26 0.150421645284251
27 0.118007065371542
28 0.0748095042937138
29 0.1055218068675
30 0.0897682132411932
31 0.181324858526573
32 0.124351058418
33 0.0592174376618417
34 0.0237186663353932
35 0.0430085978493599
36 0.150423124562309
37 0.162948275020061
38 -0.0306671513598254
39 0.0797484671084625
};
\addplot [semithick, red]
table {%
0 0.32
0.15 0.32
1 0.32
1.15 0.32
2 0.32
2.15 0.32
3 0.32
3.15 0.32
4 0.32
4.15 0.32
5 nan
6 0.32
6.15 0.32
7 0.32
7.15 0.32
8 nan
9 nan
10 0.32
10.15 0.32
11 nan
12 0.32
12.15 0.32
13 nan
14 nan
15 0.32
15.15 0.32
16 0.32
16.15 0.32
17 0.32
17.15 0.32
18 nan
19 0.32
19.15 0.32
20 0.32
20.15 0.32
21 0.32
21.15 0.32
22 0.32
22.15 0.32
23 0.32
23.15 0.32
24 0.32
24.15 0.32
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 0.32
36.15 0.32
37 nan
38 nan
39 nan
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/leaderboard.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every axis post/.append style={xtick = {} }}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.13in, vertical sep=0.05in}]
\nextgroupplot[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.17778, xmax=0.4541,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.3, ymax=6.8,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={GPFA,SLDS,NDT,AutoLFADS,\transformer,\RNN,\TERN}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.1872 0 0,0,0 0,0,0
0.2249 1 0,0,0 0,0,0
0.3229 2 0,0,0 0,0,0
0.3364 3 0,0,0 0,0,0
0.3668 4 100,149,237 100,149,237
0.3616 5 34,139,34 34,139,34
0.3756 6 255,165,0 255,165,0
};
\draw (axis cs:0.197562,0) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1872};
\draw (axis cs:0.235262,1) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2249};
\draw (axis cs:0.333262,2) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3229};
\draw (axis cs:0.346762,3) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3364};
\draw (axis cs:0.377162,4) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3668};
\draw (axis cs:0.371962,5) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3616};
\draw (axis cs:0.385962,6) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3756};

\nextgroupplot[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcrtt},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.151975, xmax=0.234841666666667,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.3, ymax=6.8,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={ , , , , , , }
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.1548 0 0,0,0 0,0,0
0.1649 1 0,0,0 0,0,0
0.1749 2 0,0,0 0,0,0
0.1868 3 0,0,0 0,0,0
0.184 4 100,149,237 100,149,237
0.2105 5 34,139,34 34,139,34
0.2113 6 255,165,0 255,165,0
};
\draw (axis cs:0.1579075,0) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1548};
\draw (axis cs:0.1680075,1) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1649};
\draw (axis cs:0.1780075,2) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1749};
\draw (axis cs:0.1899075,3) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1868};
\draw (axis cs:0.1871075,4) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.184};
\draw (axis cs:0.2136075,5) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2105};
\draw (axis cs:0.2144075,6) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2113};

\nextgroupplot[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\areabump},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.161785, xmax=0.344091666666667,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.3, ymax=6.8,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={ , , , , , , }
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.168 0 0,0,0 0,0,0
0.196 1 0,0,0 0,0,0
0.2623 2 0,0,0 0,0,0
0.2569 3 0,0,0 0,0,0
0.27 4 100,149,237 100,149,237
0.2861 5 34,139,34 34,139,34
0.2923 6 255,165,0 255,165,0
};
\draw (axis cs:0.1748365,0) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.168};
\draw (axis cs:0.2028365,1) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.196};
\draw (axis cs:0.2691365,2) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2623};
\draw (axis cs:0.2637365,3) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2569};
\draw (axis cs:0.2768365,4) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:0.2929365,5) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2861};
\draw (axis cs:0.2991365,6) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2923};

\nextgroupplot[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\dmfcrsg},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0.113965, xmax=0.220591666666667,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.3, ymax=6.8,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={ , , , , , , }
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.1176 0 0,0,0 0,0,0
0.1243 1 0,0,0 0,0,0
0.172 2 0,0,0 0,0,0
0.1829 3 0,0,0 0,0,0
0.1794 4 100,149,237 100,149,237
0.1833 5 34,139,34 34,139,34
0.1903 6 255,165,0 255,165,0
};
\draw (axis cs:0.1215985,0) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1176};
\draw (axis cs:0.1282985,1) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1243};
\draw (axis cs:0.1759985,2) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.172};
\draw (axis cs:0.1868985,3) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1829};
\draw (axis cs:0.1833985,4) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1794};
\draw (axis cs:0.1872985,5) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1833};
\draw (axis cs:0.1942985,6) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1903};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_maze_PSTH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=0.05in, vertical sep=0.1in}]
\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={true},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.0675151962786913,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.000139648337863033
1 0.000165210335382765
2 0.000194464083432525
3 0.000227741602793275
4 0.000277402329576258
5 0.000337354189578445
6 0.00042267156500647
7 0.000493847517130105
8 0.000582860948517816
9 0.000675104442451183
10 0.000799254121190128
11 0.000922438083965481
12 0.00105339174595041
13 0.00119818474086308
14 0.00136612869999102
15 0.00158028033535153
16 0.00179718560392373
17 0.00203242049814608
18 0.00231308633544842
19 0.00258839351036086
20 0.00289589810120551
21 0.00322731519880219
22 0.00359092364829321
23 0.00397467500105163
24 0.00439489439666955
25 0.00484243971862069
26 0.00533494697639379
27 0.00589376363543934
28 0.00645699287604574
29 0.00705686125351418
30 0.00767691373552323
31 0.00833981295671572
32 0.00902499835853789
33 0.00975376472615723
34 0.0105646115238351
35 0.011377164353485
36 0.0122167895768424
37 0.0130958052180853
38 0.0139878085350946
39 0.0149087926882036
40 0.0158637289323319
41 0.0168297455039691
42 0.0178291474756809
43 0.0188494081897417
44 0.01989160800059
45 0.0209321178991707
46 0.0219802565075409
47 0.0230375098455344
48 0.0240800923698605
49 0.0251159644078081
50 0.0261462967712475
51 0.0271746546980834
52 0.0281960024293456
53 0.0291812184503038
54 0.0301585190491728
55 0.0310861194547747
56 0.032003044212457
57 0.0328912863187603
58 0.0337503434231417
59 0.0345503785943763
60 0.035295002023231
61 0.0359920923872501
62 0.0366481898457029
63 0.0372642950291213
64 0.0378164381577959
65 0.0383125796634662
66 0.0387820865178983
67 0.0391794705258142
68 0.0395210844647945
69 0.0398101472091235
70 0.0400475069022905
71 0.0402343102867767
72 0.0403747824091785
73 0.0404781190746499
74 0.0405261840660804
75 0.040530715800442
76 0.0405265050208771
77 0.0404897285730354
78 0.0403985653748715
79 0.0402781566393529
80 0.040127728825784
81 0.0399521696014356
82 0.0397696962372696
83 0.0395528498487367
84 0.0393174979272862
85 0.0390667099173311
86 0.0387962930317966
87 0.0385026056296648
88 0.0381970232778853
89 0.0378686798572782
90 0.0375222144612639
91 0.0371980388922121
92 0.0368373441856855
93 0.0364657797061137
94 0.0360615287313088
95 0.0356621631348438
96 0.0352538379174172
97 0.0348472424036156
98 0.0344292772783692
99 0.0339751046483756
100 0.0335277835278707
101 0.0330933658240314
102 0.0326278110836987
103 0.0321918696813886
104 0.0317472343424555
105 0.0313088555159775
106 0.0308844713946737
107 0.0304948058284308
108 0.0301013379786158
109 0.0297335898691048
110 0.0293521042522052
111 0.028964105628481
112 0.0286298423232966
113 0.0283264244593687
114 0.0280632673504946
115 0.0277948464342508
116 0.0275635089441257
117 0.0273377290237159
118 0.0270845930887534
119 0.0268917086634198
120 0.0267169817995317
121 0.0265591110649931
122 0.026426336305273
123 0.0262923540235333
124 0.0261572059081614
125 0.0260373277158925
126 0.0259067074245592
127 0.0257758929232572
128 0.0256413162201942
129 0.0255188627441764
130 0.025392104668807
131 0.0252536364838588
132 0.0251206411475522
133 0.0249765519278091
134 0.0248148575173861
135 0.0246310269207621
136 0.0244276272039933
137 0.0242269818477965
138 0.0240022463487056
139 0.0237816981926847
};
\addplot [semithick, darkorange25512714]
table {%
0 0
1 1.76825625624513e-05
2 2.17949296367123e-05
3 2.67270393649213e-05
4 3.58513838608051e-05
5 5.80271752548009e-05
6 7.05139876176233e-05
7 8.52589244074476e-05
8 0.000102571190585279
9 0.00012278127973363
10 0.000146238041306022
11 0.000173304661516613
12 0.000204353476238977
13 0.000256544458922331
14 0.000319188435990574
15 0.000373420741683676
16 0.000441462607941599
17 0.000540922634394786
18 0.000626929816739879
19 0.000723442921283523
20 0.000831191508452269
21 0.00095086582363557
22 0.00110078220691425
23 0.00126011675475754
24 0.00145179712073764
25 0.00164248464757939
26 0.00186209162359821
27 0.00208821007953549
28 0.00233297377919038
29 0.0026143971148864
30 0.00290139916520172
31 0.00322604551000206
32 0.00356025219727187
33 0.00396221614562899
34 0.00434617459590882
35 0.00476979043134522
36 0.0052115490817651
37 0.00567480149164593
38 0.00615378517641641
39 0.00665378734035891
40 0.00717380545189659
41 0.00771262193215832
42 0.00826879692582331
43 0.00885450313067901
44 0.00945738350441378
45 0.0100693429694791
46 0.010686181961438
47 0.0113148710721385
48 0.0119615603948222
49 0.0126182633411095
50 0.013262533879483
51 0.0139372542047841
52 0.0145874932294214
53 0.0152355276765359
54 0.0158807613720337
55 0.0165091437737627
56 0.0171352773280822
57 0.017739843870782
58 0.0183309552568366
59 0.0189054474191825
60 0.0194490207446609
61 0.0199636540090212
62 0.0204502650418559
63 0.0209068675870145
64 0.0213526244589521
65 0.0217634771667677
66 0.0221296492742911
67 0.022462036994945
68 0.0227769426109169
69 0.0230732571314349
70 0.0233213974970702
71 0.0235318644691984
72 0.0237116426460433
73 0.0238618514124091
74 0.0239870312320316
75 0.0240973306580793
76 0.0241713727543425
77 0.0242257361130574
78 0.0242708112508205
79 0.024285326035914
80 0.0242825859951544
81 0.0242811900355184
82 0.0242705882383484
83 0.0242334887415199
84 0.0241890624883791
85 0.0241428473231712
86 0.0240935896586396
87 0.0240375111360461
88 0.0239774991576134
89 0.0238953790420043
90 0.0238210547255868
91 0.023740859480404
92 0.0236548050940858
93 0.0235804466351331
94 0.0234862883770326
95 0.0233863849249957
96 0.0232804596284879
97 0.0231531814035402
98 0.0230413348960013
99 0.0229344401839524
100 0.0228319068948486
101 0.0226874844370734
102 0.022563788058577
103 0.0224510016604403
104 0.022335880383085
105 0.0222018627251577
106 0.0220494626041231
107 0.0219013419674269
108 0.0217513504192728
109 0.0216176928294848
110 0.0214675765054144
111 0.0213422665672723
112 0.0212079257986504
113 0.0210618653480991
114 0.0209551888255156
115 0.0208311883799393
116 0.0207082908454772
117 0.0205654621663075
118 0.0204660969836562
119 0.0203519241901369
120 0.0202492116170672
121 0.0201552576344275
122 0.0200713724604946
123 0.0199914478662639
124 0.0199158538095495
125 0.0198448082173562
126 0.0197783720550417
127 0.0197114087853323
128 0.0196570706546703
129 0.0196063926319858
130 0.0195653717554759
131 0.0195237348128014
132 0.0194763905358117
133 0.0194288279151173
134 0.0194007386817498
135 0.019356038472428
136 0.0193386384938187
137 0.0193058254188063
138 0.0192625221407177
139 0.0192243863410073
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 1.3182053501574e-05
5 1.99150457983058e-05
6 2.44466676681494e-05
7 2.98567919652371e-05
8 3.62787011234188e-05
9 5.703971101014e-05
10 7.57536855856777e-05
11 0.000105136648137436
12 0.000126638512667615
13 0.000168634022074217
14 0.000208126094420881
15 0.000258685461852997
16 0.000307440157656549
17 0.00036996830621174
18 0.000480122962079806
19 0.000565682324843845
20 0.000676661739377172
21 0.000794590583501524
22 0.000940865259628761
23 0.00110917667378828
24 0.00129212579247814
25 0.0015123407234997
26 0.00173658317414536
27 0.00198570718292146
28 0.00226106611033578
29 0.00256385957736577
30 0.00289509169225231
31 0.00325552780876627
32 0.00364565071071937
33 0.00406561725087713
34 0.00453205712533355
35 0.00501458834864027
36 0.00553861939057436
37 0.00610112653692869
38 0.00667360451336077
39 0.007270801709446
40 0.00789317904204211
41 0.00854902562547314
42 0.0092243654529639
43 0.00991291731989089
44 0.0105998221563724
45 0.0112918063629875
46 0.0120010636449152
47 0.012706159158043
48 0.0133961771611775
49 0.01408727682605
50 0.0147478706686037
51 0.015386998382034
52 0.0160003122437017
53 0.0165868324376176
54 0.017151139125897
55 0.0176849520227285
56 0.0181668650269972
57 0.0186114277570355
58 0.0190253496111669
59 0.0193989650114096
60 0.01972336437717
61 0.0200029478793851
62 0.0202646023740273
63 0.0204791931482298
64 0.0206582572457951
65 0.0208056990972263
66 0.0209407020981071
67 0.0210304558618633
68 0.0210964761260797
69 0.0211731995501659
70 0.0212205846546792
71 0.0212580568557481
72 0.0212804002063706
73 0.0213046365016621
74 0.0213298454933398
75 0.0213753419368868
76 0.0214078965526411
77 0.0214450220957429
78 0.0215242541117044
79 0.0216072364414908
80 0.0216901015017047
81 0.0217883695333632
82 0.0219196225661939
83 0.0220544879403602
84 0.0222067179212502
85 0.0223761446069222
86 0.0225622780863292
87 0.0227643096582897
88 0.0229700075936206
89 0.0231998357384418
90 0.0234438218194261
91 0.0237200291655039
92 0.0239957508811675
93 0.0242574385701282
94 0.0245298131050715
95 0.0247975065026414
96 0.0250739534007792
97 0.0253290051080802
98 0.025583125574862
99 0.0258206799949303
100 0.026047809236943
101 0.0262451515109792
102 0.0263864900711641
103 0.0265376292339896
104 0.0266536949421671
105 0.0267365807203891
106 0.0267730543772847
107 0.026756903563343
108 0.026705427418755
109 0.0266002926530005
110 0.0264741458725526
111 0.0262821092102873
112 0.0260379662192273
113 0.0257424943217995
114 0.0253970719951085
115 0.0250036774917361
116 0.0245679607771834
117 0.0241181774071749
118 0.0235927837706895
119 0.0230669052139633
120 0.0225056867513434
121 0.0219229607982613
122 0.0213290104632766
123 0.0207239168979616
124 0.0201138385933523
125 0.0195122698385957
126 0.0189152538296616
127 0.0183285987798822
128 0.017773015308827
129 0.0172437383352184
130 0.0167403036151751
131 0.0162639242922105
132 0.0158346104100825
133 0.0154434007891505
134 0.0151096979335108
135 0.0148137469537729
136 0.0145626012216766
137 0.0143538187124784
138 0.0141830456925205
139 0.0140723325769982
};
\addplot [semithick, crimson2143940]
table {%
0 0.000104280798233608
1 0.000125359599933763
2 0.000149932601150089
3 0.000178410241534059
4 0.000211216924410616
5 0.000248784245886243
6 0.000291542762271986
7 0.000339912300627179
8 0.000394290874303522
9 0.000455042329834515
10 0.000522482921475473
11 0.000596867082632333
12 0.000678372736222547
13 0.000767086555100721
14 0.00086298964511932
15 0.000965944173078535
16 0.00107568149570109
17 0.00119179236010066
18 0.00131371973781327
19 0.00144075482096924
20 0.00159168394103605
21 0.00173077233884789
22 0.00187285877439529
23 0.00201680899907805
24 0.00216139155517048
25 0.00230529833583178
26 0.00244716854704642
27 0.00258561548451409
28 0.00271925538753732
29 0.00284673750334293
30 0.00296677439698635
31 0.00307817148090493
32 0.00317985471962647
33 0.00327089549244181
34 0.00335053167106462
35 0.00342178724924108
36 0.00349396245811555
37 0.00355681165006143
38 0.00360053500219204
39 0.00363044141194773
40 0.00365067192272564
41 0.00366210647442923
42 0.00366579249288166
43 0.00366291676507406
44 0.00365477349784448
45 0.00364272957439542
46 0.0036281880974594
47 0.0036125513366816
48 0.00359718418154672
49 0.00358337914297611
50 0.00357232385172546
51 0.00356507187679565
52 0.00356251754028656
53 0.00356537524513696
54 0.00357416366766275
55 0.00358919500581418
56 0.00361056932362531
57 0.00365355296037054
58 0.00369492157917404
59 0.0037391094363087
60 0.00378900107465812
61 0.00384387254173209
62 0.00390286275117776
63 0.00396499514753234
64 0.00402920112012057
65 0.00409434461319323
66 0.00415924738827127
67 0.00422271440745712
68 0.0042835588217383
69 0.00434062606561682
70 0.0043928165793358
71 0.00443910670398257
72 0.00447856732486628
73 0.00451037987709524
74 0.00453384937640082
75 0.00454841419965401
76 0.00455365241404355
77 0.00454928454126362
78 0.00453517274175461
79 0.0044825006296388
80 0.00445179636815884
81 0.00441418321702717
82 0.00436659443931791
83 0.00430963373085099
84 0.00424395741942703
85 0.00417025909207303
86 0.00408925407471284
87 0.00400166435750686
88 0.00392293119818287
89 0.00385231795385296
90 0.00375900599128927
91 0.00366374170624346
92 0.00356740565001219
93 0.00347085905098023
94 0.00337494197302693
95 0.00328047280680011
96 0.0031882486592163
97 0.00309904612910766
98 0.00301362191313742
99 0.00293271267977914
100 0.00285703368185205
101 0.00278727564897332
102 0.0027240996071078
103 0.00266812940774656
104 0.00260408284325327
105 0.00256731877401838
106 0.00253873700344382
107 0.0025187834038594
108 0.00250778712276866
109 0.00250594500359063
110 0.00251330670996842
111 0.00252976139469477
112 0.00255502676986662
113 0.00258864140350882
114 0.00264124754318997
115 0.0027004463736457
116 0.00275962017022806
117 0.00282449856936467
118 0.00289391887676073
119 0.00296315419773421
120 0.00302601471192545
121 0.00309114194041522
122 0.00316737265224931
123 0.0032437821246646
124 0.00331554808718326
125 0.00338150770903925
126 0.00344058853886422
127 0.00349183951951495
128 0.00353445775373455
129 0.00356781002512146
130 0.00359144829179691
131 0.00360511861820305
132 0.00360876328251162
133 0.00360251608072899
134 0.00358669113058608
135 0.00356176574550739
136 0.00352835818881854
137 0.00350684861139073
138 0.00346332988395638
139 0.00341466330515776
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0
1 0
2 0
3 1.06925242300506e-05
4 2.11141472072268e-05
5 2.59450720755142e-05
6 3.17191347599359e-05
7 4.55567354370855e-05
8 6.69378317468558e-05
9 8.1120126797333e-05
10 9.78167234493621e-05
11 0.000117361448108487
12 0.000140108991801773
13 0.000166431333431961
14 0.000196712991948377
15 0.000231345036078967
16 0.000270717813791685
17 0.000315212405067902
18 0.000365190850316269
19 0.000420985261778329
20 0.000482885985002632
21 0.000551129039800424
22 0.000625883132471317
23 0.000707236590523577
24 0.000795184624337006
25 0.000889617363804734
26 0.000990309148549846
27 0.00109690956467936
28 0.00120893671648919
29 0.00132577319600177
30 0.00144666516548698
31 0.00157072489799181
32 0.00169693702933046
33 0.00182416866411975
34 0.00195118335164051
35 0.00207665880904919
36 0.00219920812520608
37 0.00231740403432456
38 0.00242980571142409
39 0.00253498741794599
40 0.00263156822235774
41 0.00271824194298555
42 0.00279380641352661
43 0.00285719115923343
44 0.00290748259558328
45 0.00294394592154847
46 0.00296604297474621
47 0.00297344544236143
48 0.00296604297474621
49 0.00294394592154847
50 0.00290748259558328
51 0.00285719115923343
52 0.00279380641352661
53 0.00271824194298555
54 0.00263156822235774
55 0.00253498741794599
56 0.00242980571142409
57 0.00231740403432456
58 0.00219920812520608
59 0.00207665880904919
60 0.00195118335164051
61 0.00182416866411975
62 0.00169693702933046
63 0.00157072489799181
64 0.00144666516548698
65 0.00132577319600177
66 0.00120893671648919
67 0.00109690956467936
68 0.000990309148549846
69 0.000889617363804734
70 0.000795184624337006
71 0.000707236590523577
72 0.000625883132471317
73 0.000551129039800424
74 0.000482885985002632
75 0.000420985261778329
76 0.000365190850316269
77 0.000315212405067902
78 0.000270717813791685
79 0.000231345036078967
80 0.000196712991948377
81 0.000166431333431961
82 0.000140108991801773
83 0.000117361448108487
84 9.78167234493621e-05
85 8.1120126797333e-05
86 6.69378317468558e-05
87 4.55567354370855e-05
88 3.17191347599359e-05
89 2.59450720755142e-05
90 2.11141472072268e-05
91 1.06925242300506e-05
92 0
93 0
94 1.06925242300506e-05
95 2.11141472072268e-05
96 2.59450720755142e-05
97 3.17191347599359e-05
98 3.85809481814845e-05
99 4.66884628857302e-05
100 5.62123018346543e-05
101 6.73345989327778e-05
102 8.024727622386e-05
103 9.51497031689987e-05
104 0.000112245694131775
105 0.000138715604620081
106 0.000174082379281266
107 0.000203625347734619
108 0.000237053360508735
109 0.000274665616203272
110 0.000316747501343939
111 0.000363563103481754
112 0.000415347156219608
113 0.000472296565524881
114 0.000534561699772968
115 0.000620850880059599
116 0.000698297774534849
117 0.000782009161729485
118 0.000872001857578164
119 0.000968220799075963
120 0.00107053366095653
121 0.00117872656622803
122 0.00129250105230982
123 0.00141147242495274
124 0.00153516959722096
125 0.00166303647201279
126 0.00179443488558189
127 0.00192864908810672
128 0.00206489169738241
129 0.00220231102491932
130 0.00233999964165886
131 0.00247700402438098
132 0.00261233510450479
133 0.00274497952875508
134 0.00287391143599279
135 0.00299810455584895
136 0.00311654444171643
137 0.00322824066188437
138 0.00333223878667975
139 0.00342763202486128
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\RNN},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.0675151962786913,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.00119669374544173)
--(axis cs:0,0.000747454818338156)
--(axis cs:1,0.000519090710440651)
--(axis cs:2,0.000449036771897227)
--(axis cs:3,0.000411936911405064)
--(axis cs:4,0.000391049819882028)
--(axis cs:5,0.00037932519626338)
--(axis cs:6,0.00036963562888559)
--(axis cs:7,0.0003656428452814)
--(axis cs:8,0.000361614802386612)
--(axis cs:9,0.000360868027200922)
--(axis cs:10,0.000361985847121105)
--(axis cs:11,0.000365293875802308)
--(axis cs:12,0.00036752586311195)
--(axis cs:13,0.000370517685951199)
--(axis cs:14,0.000383817692636512)
--(axis cs:15,0.000405175414925907)
--(axis cs:16,0.000433967346907593)
--(axis cs:17,0.000485825126816053)
--(axis cs:18,0.000601831234234851)
--(axis cs:19,0.000781996583100408)
--(axis cs:20,0.000952140631852672)
--(axis cs:21,0.00114631348697003)
--(axis cs:22,0.00134794767654967)
--(axis cs:23,0.00153801444685087)
--(axis cs:24,0.00173026727861725)
--(axis cs:25,0.00192759613855742)
--(axis cs:26,0.00220655373414047)
--(axis cs:27,0.0025366919580847)
--(axis cs:28,0.00295956348418258)
--(axis cs:29,0.00346963648917153)
--(axis cs:30,0.00399846077198163)
--(axis cs:31,0.00455732515547425)
--(axis cs:32,0.00519667268963531)
--(axis cs:33,0.00594267761334777)
--(axis cs:34,0.00674693181645125)
--(axis cs:35,0.00771920545957983)
--(axis cs:36,0.00892249390017241)
--(axis cs:37,0.0102880212944001)
--(axis cs:38,0.0120530291460454)
--(axis cs:39,0.0142299083527178)
--(axis cs:40,0.0166476599406451)
--(axis cs:41,0.0192062497371808)
--(axis cs:42,0.0216507797595114)
--(axis cs:43,0.0239037806168199)
--(axis cs:44,0.0260746170533821)
--(axis cs:45,0.0279946344671771)
--(axis cs:46,0.0297988939564675)
--(axis cs:47,0.0314874815521762)
--(axis cs:48,0.0331062532495707)
--(axis cs:49,0.0346192923607305)
--(axis cs:50,0.0360253034159541)
--(axis cs:51,0.0371974682202563)
--(axis cs:52,0.0384096745401621)
--(axis cs:53,0.0396491230931133)
--(axis cs:54,0.0407714345492423)
--(axis cs:55,0.0417350600473583)
--(axis cs:56,0.0426678659860045)
--(axis cs:57,0.0433616596274078)
--(axis cs:58,0.043939831899479)
--(axis cs:59,0.0446297693997622)
--(axis cs:60,0.0453841530252248)
--(axis cs:61,0.0458186550531536)
--(axis cs:62,0.046463334467262)
--(axis cs:63,0.0470512267202139)
--(axis cs:64,0.0473630265332758)
--(axis cs:65,0.0475663603283465)
--(axis cs:66,0.0481571040581912)
--(axis cs:67,0.0484837656840682)
--(axis cs:68,0.0488744708709419)
--(axis cs:69,0.0493047153577209)
--(axis cs:70,0.0497130968142301)
--(axis cs:71,0.0496422403957695)
--(axis cs:72,0.049651303794235)
--(axis cs:73,0.0496725162956864)
--(axis cs:74,0.0492502399720252)
--(axis cs:75,0.0488469111733139)
--(axis cs:76,0.0479999897070229)
--(axis cs:77,0.0473319422453642)
--(axis cs:78,0.0462916949763894)
--(axis cs:79,0.045295724645257)
--(axis cs:80,0.0440639783628285)
--(axis cs:81,0.0432575712911785)
--(axis cs:82,0.0420714314095676)
--(axis cs:83,0.0407480951398611)
--(axis cs:84,0.0393519084900618)
--(axis cs:85,0.0377472443506122)
--(axis cs:86,0.0361097804270685)
--(axis cs:87,0.0346087771467865)
--(axis cs:88,0.0330305243842304)
--(axis cs:89,0.0313719124533236)
--(axis cs:90,0.0295500247739255)
--(axis cs:91,0.027873310726136)
--(axis cs:92,0.0262594018131495)
--(axis cs:93,0.0247342251241207)
--(axis cs:94,0.0232795546762645)
--(axis cs:95,0.0219584912993014)
--(axis cs:96,0.0208105109632015)
--(axis cs:97,0.0198619863949716)
--(axis cs:98,0.0188598376698792)
--(axis cs:99,0.0179526619613171)
--(axis cs:100,0.0171192269772291)
--(axis cs:101,0.0163383265025914)
--(axis cs:102,0.0156284715048969)
--(axis cs:103,0.0148714827373624)
--(axis cs:104,0.0142533974722028)
--(axis cs:105,0.0136819225735962)
--(axis cs:106,0.0131513881497085)
--(axis cs:107,0.0126900477334857)
--(axis cs:108,0.0122324018739164)
--(axis cs:109,0.0117115015164018)
--(axis cs:110,0.0111900162883103)
--(axis cs:111,0.010756560601294)
--(axis cs:112,0.0103434561751783)
--(axis cs:113,0.00995332258753479)
--(axis cs:114,0.00968058034777641)
--(axis cs:115,0.00946821016259491)
--(axis cs:116,0.00934605137445033)
--(axis cs:117,0.00927908415906131)
--(axis cs:118,0.00922324671410024)
--(axis cs:119,0.00930565758608282)
--(axis cs:120,0.00943319895304739)
--(axis cs:121,0.00958512723445892)
--(axis cs:122,0.00973227829672396)
--(axis cs:123,0.00990622164681554)
--(axis cs:124,0.0101433617528528)
--(axis cs:125,0.0105454660952091)
--(axis cs:126,0.0109877157956362)
--(axis cs:127,0.0114025000948459)
--(axis cs:128,0.0117100912611932)
--(axis cs:129,0.0119347958825529)
--(axis cs:130,0.0121682393364608)
--(axis cs:131,0.0123833452817053)
--(axis cs:132,0.0124910078011453)
--(axis cs:133,0.0126204211264849)
--(axis cs:134,0.0127507308498025)
--(axis cs:135,0.0127790821716189)
--(axis cs:136,0.0127972166519612)
--(axis cs:137,0.0128634991124272)
--(axis cs:138,0.0129199353978038)
--(axis cs:139,0.0129162664525211)
--(axis cs:139,0.0183998798020184)
--(axis cs:139,0.0183998798020184)
--(axis cs:138,0.0186023572459817)
--(axis cs:137,0.0186867890879512)
--(axis cs:136,0.0187745925504714)
--(axis cs:135,0.0188813665881753)
--(axis cs:134,0.0189575841650367)
--(axis cs:133,0.0188367310911417)
--(axis cs:132,0.0187472668476403)
--(axis cs:131,0.0186854472849518)
--(axis cs:130,0.0184850213117898)
--(axis cs:129,0.0182434846647084)
--(axis cs:128,0.0179878559429199)
--(axis cs:127,0.0176141120027751)
--(axis cs:126,0.0171776618808508)
--(axis cs:125,0.0167490877211094)
--(axis cs:124,0.0164088441524655)
--(axis cs:123,0.0162799074314535)
--(axis cs:122,0.0162359175737947)
--(axis cs:121,0.0162003617733717)
--(axis cs:120,0.0162310244049877)
--(axis cs:119,0.0162568690720946)
--(axis cs:118,0.0163628237787634)
--(axis cs:117,0.0165345401037484)
--(axis cs:116,0.016717724269256)
--(axis cs:115,0.0169443755876273)
--(axis cs:114,0.0172288697212934)
--(axis cs:113,0.0176292632240802)
--(axis cs:112,0.018164795357734)
--(axis cs:111,0.0187658211216331)
--(axis cs:110,0.0193994375877082)
--(axis cs:109,0.0201354650780559)
--(axis cs:108,0.0208836928941309)
--(axis cs:107,0.0214695418253541)
--(axis cs:106,0.0221320916898549)
--(axis cs:105,0.0228400561027229)
--(axis cs:104,0.0235437965020537)
--(axis cs:103,0.0243023140355945)
--(axis cs:102,0.0252188225276768)
--(axis cs:101,0.0260013262741268)
--(axis cs:100,0.0269062127918005)
--(axis cs:99,0.0277604907751083)
--(axis cs:98,0.0288223470561206)
--(axis cs:97,0.0298159220255911)
--(axis cs:96,0.0306918025016785)
--(axis cs:95,0.0317848264239728)
--(axis cs:94,0.0331586194224656)
--(axis cs:93,0.0347792580723763)
--(axis cs:92,0.0364482905715704)
--(axis cs:91,0.0382675123400986)
--(axis cs:90,0.0401840568520129)
--(axis cs:89,0.0420701368711889)
--(axis cs:88,0.0436801840551198)
--(axis cs:87,0.0452442211098969)
--(axis cs:86,0.0466376566328108)
--(axis cs:85,0.0483625354245305)
--(axis cs:84,0.0498749632388353)
--(axis cs:83,0.0511865857988596)
--(axis cs:82,0.0521886055357754)
--(axis cs:81,0.0533074666745961)
--(axis cs:80,0.0542245055548847)
--(axis cs:79,0.0553027968853712)
--(axis cs:78,0.0558489477261901)
--(axis cs:77,0.0563304964452982)
--(axis cs:76,0.0563669386319816)
--(axis cs:75,0.0569704887457192)
--(axis cs:74,0.0570123246870935)
--(axis cs:73,0.0570091286208481)
--(axis cs:72,0.056699572596699)
--(axis cs:71,0.0565735569689423)
--(axis cs:70,0.056471363408491)
--(axis cs:69,0.0558663690462708)
--(axis cs:68,0.055199418682605)
--(axis cs:67,0.0544783184304833)
--(axis cs:66,0.0538434900809079)
--(axis cs:65,0.0530644818209112)
--(axis cs:64,0.0525052412413061)
--(axis cs:63,0.051995636895299)
--(axis cs:62,0.0514556900598109)
--(axis cs:61,0.0508473010268062)
--(axis cs:60,0.0503505028318614)
--(axis cs:59,0.0494907107204199)
--(axis cs:58,0.0486318736802787)
--(axis cs:57,0.048137788195163)
--(axis cs:56,0.0474829075392336)
--(axis cs:55,0.0464961533434689)
--(axis cs:54,0.0453881821595132)
--(axis cs:53,0.0438951833639294)
--(axis cs:52,0.0422830861061811)
--(axis cs:51,0.0406534696230665)
--(axis cs:50,0.0390896247699857)
--(axis cs:49,0.0376038866816089)
--(axis cs:48,0.0359529026318341)
--(axis cs:47,0.0341537055792287)
--(axis cs:46,0.0324177939910442)
--(axis cs:45,0.030939502757974)
--(axis cs:44,0.0292262594448403)
--(axis cs:43,0.0273099644109607)
--(axis cs:42,0.0249765443149954)
--(axis cs:41,0.0228792525595054)
--(axis cs:40,0.0206647135782987)
--(axis cs:39,0.0184586683753878)
--(axis cs:38,0.0165539686568081)
--(axis cs:37,0.0145047691185027)
--(axis cs:36,0.0126268222229555)
--(axis cs:35,0.0108818935696036)
--(axis cs:34,0.00938093767035753)
--(axis cs:33,0.00800428772345185)
--(axis cs:32,0.00686932186363265)
--(axis cs:31,0.00593263783957809)
--(axis cs:30,0.0051584443426691)
--(axis cs:29,0.00449835247127339)
--(axis cs:28,0.00385197941795923)
--(axis cs:27,0.0033024123404175)
--(axis cs:26,0.00289087413693778)
--(axis cs:25,0.00251945285708643)
--(axis cs:24,0.00228829463594593)
--(axis cs:23,0.00205972749972716)
--(axis cs:22,0.00181751903437544)
--(axis cs:21,0.00153805223817471)
--(axis cs:20,0.00129328996990807)
--(axis cs:19,0.00106699723983184)
--(axis cs:18,0.000826533076178748)
--(axis cs:17,0.000695975140843075)
--(axis cs:16,0.000642579616396688)
--(axis cs:15,0.000608337075391319)
--(axis cs:14,0.000599952196353115)
--(axis cs:13,0.000590008836297784)
--(axis cs:12,0.000591840871493332)
--(axis cs:11,0.000593092700000852)
--(axis cs:10,0.000590429321164265)
--(axis cs:9,0.000596466794377193)
--(axis cs:8,0.000610793067608029)
--(axis cs:7,0.000623052808805369)
--(axis cs:6,0.0006282130634645)
--(axis cs:5,0.000633766219834797)
--(axis cs:4,0.000644089726847596)
--(axis cs:3,0.000674143069772981)
--(axis cs:2,0.000724749348592013)
--(axis cs:1,0.000831108744023368)
--(axis cs:0,0.00119669374544173)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.000549723745280062)
--(axis cs:0,0.000495074198624934)
--(axis cs:1,0.000346272363458411)
--(axis cs:2,0.000297298609439167)
--(axis cs:3,0.000269193036729121)
--(axis cs:4,0.000250288498136797)
--(axis cs:5,0.000236304500504048)
--(axis cs:6,0.000228972723562038)
--(axis cs:7,0.000228206945394049)
--(axis cs:8,0.000231970883760368)
--(axis cs:9,0.000238137934502447)
--(axis cs:10,0.00024587567531853)
--(axis cs:11,0.000259952827036614)
--(axis cs:12,0.000280553544143913)
--(axis cs:13,0.000307658570818603)
--(axis cs:14,0.000343638967024162)
--(axis cs:15,0.000390777961001731)
--(axis cs:16,0.000449731167464051)
--(axis cs:17,0.000523022405104712)
--(axis cs:18,0.000602309490204789)
--(axis cs:19,0.000681003723002505)
--(axis cs:20,0.000750673330912832)
--(axis cs:21,0.000813212645880412)
--(axis cs:22,0.00086252365144901)
--(axis cs:23,0.000904065294889733)
--(axis cs:24,0.000940182213525986)
--(axis cs:25,0.000995616584987147)
--(axis cs:26,0.00104784889117582)
--(axis cs:27,0.00110403572762152)
--(axis cs:28,0.00116226594400359)
--(axis cs:29,0.00125953595124884)
--(axis cs:30,0.00140585769258905)
--(axis cs:31,0.00157555275654886)
--(axis cs:32,0.0017577627186256)
--(axis cs:33,0.00194039222697029)
--(axis cs:34,0.00212707758328179)
--(axis cs:35,0.00233122598001501)
--(axis cs:36,0.00258068789844401)
--(axis cs:37,0.00282985335798003)
--(axis cs:38,0.0031561812502332)
--(axis cs:39,0.00349226040998474)
--(axis cs:40,0.0039243649225682)
--(axis cs:41,0.00443961477139965)
--(axis cs:42,0.00504414865281433)
--(axis cs:43,0.00564826827030629)
--(axis cs:44,0.0063219420844689)
--(axis cs:45,0.00711598538327962)
--(axis cs:46,0.00803158723283559)
--(axis cs:47,0.00900347426068038)
--(axis cs:48,0.00996795576065779)
--(axis cs:49,0.0110418288968503)
--(axis cs:50,0.0120722870342433)
--(axis cs:51,0.0129769146442413)
--(axis cs:52,0.013634123140946)
--(axis cs:53,0.0141862712334841)
--(axis cs:54,0.0146643919870257)
--(axis cs:55,0.0149920412804931)
--(axis cs:56,0.0152348452247679)
--(axis cs:57,0.0153387382160872)
--(axis cs:58,0.0153638592455536)
--(axis cs:59,0.015210343291983)
--(axis cs:60,0.0150394837837666)
--(axis cs:61,0.0147344609722495)
--(axis cs:62,0.0144027136266232)
--(axis cs:63,0.0140257584862411)
--(axis cs:64,0.0137113300152123)
--(axis cs:65,0.0134072548244148)
--(axis cs:66,0.0129627676215023)
--(axis cs:67,0.0126352491788566)
--(axis cs:68,0.0122316307388246)
--(axis cs:69,0.0119812779594213)
--(axis cs:70,0.0117139543872327)
--(axis cs:71,0.0115559389814734)
--(axis cs:72,0.0113020746503025)
--(axis cs:73,0.0110584327485412)
--(axis cs:74,0.0109604906756431)
--(axis cs:75,0.0108824227936566)
--(axis cs:76,0.0108708417974412)
--(axis cs:77,0.0109106742311269)
--(axis cs:78,0.0110441998112947)
--(axis cs:79,0.0112992653157562)
--(axis cs:80,0.011626053834334)
--(axis cs:81,0.0120511951390654)
--(axis cs:82,0.0125452254433185)
--(axis cs:83,0.0131025870796293)
--(axis cs:84,0.013787142932415)
--(axis cs:85,0.0145260894205421)
--(axis cs:86,0.0153596580494195)
--(axis cs:87,0.0162437858525664)
--(axis cs:88,0.0170067525468767)
--(axis cs:89,0.0177506585605443)
--(axis cs:90,0.0185739644803107)
--(axis cs:91,0.0193811822682619)
--(axis cs:92,0.0202209656126797)
--(axis cs:93,0.0211675856262445)
--(axis cs:94,0.0219889073632658)
--(axis cs:95,0.0227942741475999)
--(axis cs:96,0.0234910435974598)
--(axis cs:97,0.0241825417615473)
--(axis cs:98,0.0247110617347062)
--(axis cs:99,0.0252757458947599)
--(axis cs:100,0.0257974225096405)
--(axis cs:101,0.0262659331783652)
--(axis cs:102,0.026353086810559)
--(axis cs:103,0.0266708387061954)
--(axis cs:104,0.0267806891351938)
--(axis cs:105,0.026831534691155)
--(axis cs:106,0.02696393430233)
--(axis cs:107,0.0268267248757184)
--(axis cs:108,0.0264400197193027)
--(axis cs:109,0.0261448498349637)
--(axis cs:110,0.0259624337777495)
--(axis cs:111,0.025727724423632)
--(axis cs:112,0.0255799205042422)
--(axis cs:113,0.0255148590076715)
--(axis cs:114,0.0254462761804461)
--(axis cs:115,0.0251667614793405)
--(axis cs:116,0.0249442913336679)
--(axis cs:117,0.024712773039937)
--(axis cs:118,0.0242904081242159)
--(axis cs:119,0.023655193974264)
--(axis cs:120,0.0230078571476042)
--(axis cs:121,0.0222133473725989)
--(axis cs:122,0.0213206455809996)
--(axis cs:123,0.0203880066983402)
--(axis cs:124,0.019499066285789)
--(axis cs:125,0.0185696557164192)
--(axis cs:126,0.017593581462279)
--(axis cs:127,0.0166422543115914)
--(axis cs:128,0.0156605383381248)
--(axis cs:129,0.0149107652250677)
--(axis cs:130,0.0141929058590904)
--(axis cs:131,0.0133868487318978)
--(axis cs:132,0.0126872675027698)
--(axis cs:133,0.0120223290286958)
--(axis cs:134,0.0113634455483407)
--(axis cs:135,0.0108477151952684)
--(axis cs:136,0.0105033696163446)
--(axis cs:137,0.0102627067826688)
--(axis cs:138,0.00998538569547236)
--(axis cs:139,0.00973654806148261)
--(axis cs:139,0.0124057895736769)
--(axis cs:139,0.0124057895736769)
--(axis cs:138,0.0126759724225849)
--(axis cs:137,0.0129686393775046)
--(axis cs:136,0.0133115171920508)
--(axis cs:135,0.0138375484384596)
--(axis cs:134,0.0145845629740506)
--(axis cs:133,0.0153296501375735)
--(axis cs:132,0.0160939416382462)
--(axis cs:131,0.0169803524622694)
--(axis cs:130,0.0179985495051369)
--(axis cs:129,0.01894362247549)
--(axis cs:128,0.0199521267786622)
--(axis cs:127,0.0210800948552787)
--(axis cs:126,0.0220884790178388)
--(axis cs:125,0.0230683833360672)
--(axis cs:124,0.0237572314217687)
--(axis cs:123,0.0243076202459633)
--(axis cs:122,0.0247191853122786)
--(axis cs:121,0.0251168309478089)
--(axis cs:120,0.0255142613314092)
--(axis cs:119,0.0259386346442625)
--(axis cs:118,0.026660141418688)
--(axis cs:117,0.0274499859660864)
--(axis cs:116,0.0282305917935446)
--(axis cs:115,0.0289248299086466)
--(axis cs:114,0.0297802584245801)
--(axis cs:113,0.0303858823608607)
--(axis cs:112,0.0310248150490224)
--(axis cs:111,0.0316545313689858)
--(axis cs:110,0.0324639575555921)
--(axis cs:109,0.0332413513679057)
--(axis cs:108,0.0342538179829717)
--(axis cs:107,0.0353449727408588)
--(axis cs:106,0.0360708609223366)
--(axis cs:105,0.036271053366363)
--(axis cs:104,0.0365435015410185)
--(axis cs:103,0.0367168905213475)
--(axis cs:102,0.0366518688388169)
--(axis cs:101,0.0369473705068231)
--(axis cs:100,0.0365813341923058)
--(axis cs:99,0.0360676036216319)
--(axis cs:98,0.0353777739219368)
--(axis cs:97,0.0348335481248796)
--(axis cs:96,0.0340788774192333)
--(axis cs:95,0.0332724996842444)
--(axis cs:94,0.0322221540845931)
--(axis cs:93,0.0309924315661192)
--(axis cs:92,0.0296375672332942)
--(axis cs:91,0.0285184886306524)
--(axis cs:90,0.027274479623884)
--(axis cs:89,0.0261026765219867)
--(axis cs:88,0.025052594486624)
--(axis cs:87,0.0239689124282449)
--(axis cs:86,0.0226721062790602)
--(axis cs:85,0.0213888532016426)
--(axis cs:84,0.0203212648630142)
--(axis cs:83,0.0192541594151407)
--(axis cs:82,0.0183476887177676)
--(axis cs:81,0.017511430894956)
--(axis cs:80,0.016785025363788)
--(axis cs:79,0.0162787123117596)
--(axis cs:78,0.0158179390709847)
--(axis cs:77,0.0156009055208415)
--(axis cs:76,0.0155681879259646)
--(axis cs:75,0.0156679856590927)
--(axis cs:74,0.0158595133107156)
--(axis cs:73,0.0160299653653055)
--(axis cs:72,0.0164068618323654)
--(axis cs:71,0.0166488187387586)
--(axis cs:70,0.0168685030657798)
--(axis cs:69,0.0171642571222037)
--(axis cs:68,0.0173547347076237)
--(axis cs:67,0.0176963140256703)
--(axis cs:66,0.0180006569717079)
--(axis cs:65,0.0185176411177963)
--(axis cs:64,0.0189074906520545)
--(axis cs:63,0.0192009550519288)
--(axis cs:62,0.019587580114603)
--(axis cs:61,0.020051603205502)
--(axis cs:60,0.020455525489524)
--(axis cs:59,0.02067262516357)
--(axis cs:58,0.0208198816981167)
--(axis cs:57,0.0207932137418538)
--(axis cs:56,0.0203546336852014)
--(axis cs:55,0.0199123008642346)
--(axis cs:54,0.0194541784003377)
--(axis cs:53,0.0188368142116815)
--(axis cs:52,0.0182957684155554)
--(axis cs:51,0.0177125483751297)
--(axis cs:50,0.0166570213623345)
--(axis cs:49,0.0153793417848647)
--(axis cs:48,0.0140615729615092)
--(axis cs:47,0.0128317150520161)
--(axis cs:46,0.0115533255739138)
--(axis cs:45,0.0102794308913872)
--(axis cs:44,0.0091822569957003)
--(axis cs:43,0.00823443301487714)
--(axis cs:42,0.00732282234821469)
--(axis cs:41,0.00628760451218113)
--(axis cs:40,0.00538747129030526)
--(axis cs:39,0.00459897512337193)
--(axis cs:38,0.00394515850348398)
--(axis cs:37,0.00337849286734127)
--(axis cs:36,0.00291566966916434)
--(axis cs:35,0.00253919620445231)
--(axis cs:34,0.00224149072164437)
--(axis cs:33,0.00202416694810381)
--(axis cs:32,0.00187593270311481)
--(axis cs:31,0.00173678585269954)
--(axis cs:30,0.00160077940381598)
--(axis cs:29,0.00146283797948854)
--(axis cs:28,0.00134207466180669)
--(axis cs:27,0.00125028184993425)
--(axis cs:26,0.00116694934695261)
--(axis cs:25,0.00110162499549915)
--(axis cs:24,0.00104287037174799)
--(axis cs:23,0.00101400786661543)
--(axis cs:22,0.00098956938018091)
--(axis cs:21,0.00095662225066917)
--(axis cs:20,0.000910974129510578)
--(axis cs:19,0.000853080484375823)
--(axis cs:18,0.000783263574703597)
--(axis cs:17,0.000709791289409623)
--(axis cs:16,0.000626041168288793)
--(axis cs:15,0.000552138764760457)
--(axis cs:14,0.000486389239085838)
--(axis cs:13,0.00043193664168939)
--(axis cs:12,0.000383351045456948)
--(axis cs:11,0.000342583542078501)
--(axis cs:10,0.000312803666020045)
--(axis cs:9,0.000292836190055823)
--(axis cs:8,0.000277780436590547)
--(axis cs:7,0.000269883750661393)
--(axis cs:6,0.000268037230853224)
--(axis cs:5,0.000273872899924754)
--(axis cs:4,0.000288145112790517)
--(axis cs:3,0.000309863933580345)
--(axis cs:2,0.000338228057444212)
--(axis cs:1,0.000389230268410756)
--(axis cs:0,0.000549723745280062)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.000758415619202424)
--(axis cs:0,0.00059502379008336)
--(axis cs:1,0.000403720478061587)
--(axis cs:2,0.000347961307852529)
--(axis cs:3,0.000318773571052589)
--(axis cs:4,0.000300676576443948)
--(axis cs:5,0.000286811631667661)
--(axis cs:6,0.000278729461570038)
--(axis cs:7,0.000272353507170919)
--(axis cs:8,0.00026977208108292)
--(axis cs:9,0.000270517004537396)
--(axis cs:10,0.000273942441708641)
--(axis cs:11,0.000277654013189021)
--(axis cs:12,0.000285733687633183)
--(axis cs:13,0.000294487588689663)
--(axis cs:14,0.000305705128994305)
--(axis cs:15,0.000318707578117028)
--(axis cs:16,0.000337107994710095)
--(axis cs:17,0.000360308142262511)
--(axis cs:18,0.000395096823922358)
--(axis cs:19,0.000441656855400652)
--(axis cs:20,0.0005027785373386)
--(axis cs:21,0.000572651770198718)
--(axis cs:22,0.000663042228552513)
--(axis cs:23,0.000750392748159356)
--(axis cs:24,0.000827506912173703)
--(axis cs:25,0.000906006331206299)
--(axis cs:26,0.000988864485407248)
--(axis cs:27,0.00108105147955939)
--(axis cs:28,0.00117273526848294)
--(axis cs:29,0.00128262402722612)
--(axis cs:30,0.00143084788578562)
--(axis cs:31,0.00164296507136896)
--(axis cs:32,0.00193912311806343)
--(axis cs:33,0.00232283916557208)
--(axis cs:34,0.00277304463088512)
--(axis cs:35,0.00328815297689289)
--(axis cs:36,0.00392254994949326)
--(axis cs:37,0.00465897843241692)
--(axis cs:38,0.00542743114056066)
--(axis cs:39,0.00628653779858723)
--(axis cs:40,0.00722432578913867)
--(axis cs:41,0.00830456125549972)
--(axis cs:42,0.00952446879819036)
--(axis cs:43,0.0107066198252141)
--(axis cs:44,0.0119615369476378)
--(axis cs:45,0.0133107138099149)
--(axis cs:46,0.0147676734486595)
--(axis cs:47,0.0162678536726162)
--(axis cs:48,0.0177740915678442)
--(axis cs:49,0.0193182574003004)
--(axis cs:50,0.0206425859360024)
--(axis cs:51,0.0216679095756263)
--(axis cs:52,0.0225140461698174)
--(axis cs:53,0.0232485514134169)
--(axis cs:54,0.0238825008273125)
--(axis cs:55,0.0241539154667407)
--(axis cs:56,0.0244568928610533)
--(axis cs:57,0.024723511422053)
--(axis cs:58,0.0249375787097961)
--(axis cs:59,0.0250751333078369)
--(axis cs:60,0.0252288111951202)
--(axis cs:61,0.0252623979467899)
--(axis cs:62,0.0255423682974651)
--(axis cs:63,0.0255830939859152)
--(axis cs:64,0.0255616494687274)
--(axis cs:65,0.0253221903694794)
--(axis cs:66,0.0251869191415608)
--(axis cs:67,0.0249973277095705)
--(axis cs:68,0.024574366165325)
--(axis cs:69,0.0243757145944983)
--(axis cs:70,0.0243191034533083)
--(axis cs:71,0.0241777698975056)
--(axis cs:72,0.0240756799466908)
--(axis cs:73,0.0239287784788758)
--(axis cs:74,0.0242123361676931)
--(axis cs:75,0.0243559590307996)
--(axis cs:76,0.0243339178850874)
--(axis cs:77,0.0244910563342273)
--(axis cs:78,0.0247867703437805)
--(axis cs:79,0.0249367794021964)
--(axis cs:80,0.0253109794575721)
--(axis cs:81,0.0256937744561583)
--(axis cs:82,0.0262893289327621)
--(axis cs:83,0.0267296202946454)
--(axis cs:84,0.0273280793335289)
--(axis cs:85,0.0276705659925938)
--(axis cs:86,0.0279810659121722)
--(axis cs:87,0.0285360491834581)
--(axis cs:88,0.0288275694474578)
--(axis cs:89,0.0290005223359913)
--(axis cs:90,0.0292641243431717)
--(axis cs:91,0.0294435878749937)
--(axis cs:92,0.0296800383366644)
--(axis cs:93,0.0296878830995411)
--(axis cs:94,0.0297277348581702)
--(axis cs:95,0.0298417198937386)
--(axis cs:96,0.0297367055900395)
--(axis cs:97,0.0297303560655564)
--(axis cs:98,0.0297596121672541)
--(axis cs:99,0.0296409470029175)
--(axis cs:100,0.0294024788308889)
--(axis cs:101,0.0289058645721525)
--(axis cs:102,0.0285340074915439)
--(axis cs:103,0.0281188928056508)
--(axis cs:104,0.0276866387575865)
--(axis cs:105,0.0273030917160213)
--(axis cs:106,0.0269087974447757)
--(axis cs:107,0.0263729554135352)
--(axis cs:108,0.0257773224730045)
--(axis cs:109,0.0251955327112228)
--(axis cs:110,0.0245788306929171)
--(axis cs:111,0.023829722777009)
--(axis cs:112,0.0231179990805686)
--(axis cs:113,0.0222824953962117)
--(axis cs:114,0.021447736537084)
--(axis cs:115,0.0206543889362365)
--(axis cs:116,0.0199000660795718)
--(axis cs:117,0.0193360035773367)
--(axis cs:118,0.0189453135244548)
--(axis cs:119,0.0187277200166136)
--(axis cs:120,0.0185256080003455)
--(axis cs:121,0.018389857141301)
--(axis cs:122,0.0182453341549262)
--(axis cs:123,0.0181125776143745)
--(axis cs:124,0.0178294238867238)
--(axis cs:125,0.0176491362508386)
--(axis cs:126,0.0174240508349612)
--(axis cs:127,0.0171443903818727)
--(axis cs:128,0.0167797260219231)
--(axis cs:129,0.0164255533600226)
--(axis cs:130,0.0160199910169467)
--(axis cs:131,0.0155997533584014)
--(axis cs:132,0.0151569044683129)
--(axis cs:133,0.0148066865513101)
--(axis cs:134,0.0143971658544615)
--(axis cs:135,0.0141068518860266)
--(axis cs:136,0.0137930884957314)
--(axis cs:137,0.0134979889262468)
--(axis cs:138,0.0132112290011719)
--(axis cs:139,0.01292318420019)
--(axis cs:139,0.0157445227960125)
--(axis cs:139,0.0157445227960125)
--(axis cs:138,0.0161268290830776)
--(axis cs:137,0.0164316135924309)
--(axis cs:136,0.0167325753718615)
--(axis cs:135,0.0171031738864258)
--(axis cs:134,0.0174821027321741)
--(axis cs:133,0.0179461663356051)
--(axis cs:132,0.0182272323872894)
--(axis cs:131,0.0185894075548276)
--(axis cs:130,0.0188207566970959)
--(axis cs:129,0.0190919827437028)
--(axis cs:128,0.019287797040306)
--(axis cs:127,0.0195797486230731)
--(axis cs:126,0.0198553091613576)
--(axis cs:125,0.0201536903623492)
--(axis cs:124,0.0205441022990271)
--(axis cs:123,0.021076254430227)
--(axis cs:122,0.0214897670084611)
--(axis cs:121,0.0218976188916713)
--(axis cs:120,0.0222352220444009)
--(axis cs:119,0.0226267499383539)
--(axis cs:118,0.0229542483575642)
--(axis cs:117,0.0234571064356714)
--(axis cs:116,0.0240423183422536)
--(axis cs:115,0.0248436953406781)
--(axis cs:114,0.0256765747908503)
--(axis cs:113,0.0266770690213889)
--(axis cs:112,0.0276071517728269)
--(axis cs:111,0.0286324787884951)
--(axis cs:110,0.0295200212858617)
--(axis cs:109,0.030266686109826)
--(axis cs:108,0.0307815361302346)
--(axis cs:107,0.0313022795598954)
--(axis cs:106,0.0317947443109006)
--(axis cs:105,0.0321736042387784)
--(axis cs:104,0.0327298920601606)
--(axis cs:103,0.0331989608239383)
--(axis cs:102,0.0336317073088139)
--(axis cs:101,0.0339841137174517)
--(axis cs:100,0.0345270864199847)
--(axis cs:99,0.0348653155378997)
--(axis cs:98,0.0350622122641653)
--(axis cs:97,0.0351487111765891)
--(axis cs:96,0.0350137199275196)
--(axis cs:95,0.0350276690442115)
--(axis cs:94,0.0348644328769296)
--(axis cs:93,0.0350729210767895)
--(axis cs:92,0.0350780836306512)
--(axis cs:91,0.0346749911550432)
--(axis cs:90,0.0344847941305488)
--(axis cs:89,0.0342290832195431)
--(axis cs:88,0.0341498414054513)
--(axis cs:87,0.0338622429408133)
--(axis cs:86,0.0334848940838128)
--(axis cs:85,0.0331720784306526)
--(axis cs:84,0.0327124914620072)
--(axis cs:83,0.0319319113623351)
--(axis cs:82,0.0312101393938065)
--(axis cs:81,0.030553221469745)
--(axis cs:80,0.0299772981088609)
--(axis cs:79,0.0294306734576821)
--(axis cs:78,0.0291208513081074)
--(axis cs:77,0.0285626095719635)
--(axis cs:76,0.0280981609830633)
--(axis cs:75,0.0281951242359355)
--(axis cs:74,0.0283037852495909)
--(axis cs:73,0.0278553904499859)
--(axis cs:72,0.0278639453463256)
--(axis cs:71,0.0278971393126994)
--(axis cs:70,0.0279160826466978)
--(axis cs:69,0.0277928521391004)
--(axis cs:68,0.0278215662110597)
--(axis cs:67,0.028043702011928)
--(axis cs:66,0.0282878833822906)
--(axis cs:65,0.0285682688700035)
--(axis cs:64,0.028867524000816)
--(axis cs:63,0.0289344247430563)
--(axis cs:62,0.0289658521069214)
--(axis cs:61,0.0287857714574784)
--(axis cs:60,0.0286477676127106)
--(axis cs:59,0.0283920286456123)
--(axis cs:58,0.0281512464862317)
--(axis cs:57,0.027673609321937)
--(axis cs:56,0.0271809243131429)
--(axis cs:55,0.0267209212761372)
--(axis cs:54,0.0261609256267548)
--(axis cs:53,0.0252598691731691)
--(axis cs:52,0.024277894757688)
--(axis cs:51,0.0231977172661573)
--(axis cs:50,0.0222235919209197)
--(axis cs:49,0.0210990040213801)
--(axis cs:48,0.0198073671199381)
--(axis cs:47,0.0183913159416988)
--(axis cs:46,0.0170915828784928)
--(axis cs:45,0.0158629043726251)
--(axis cs:44,0.0145823690108955)
--(axis cs:43,0.0132531174458563)
--(axis cs:42,0.011903481092304)
--(axis cs:41,0.0104985844809562)
--(axis cs:40,0.0092503868509084)
--(axis cs:39,0.00814690761035308)
--(axis cs:38,0.00704107264755294)
--(axis cs:37,0.00604292284697294)
--(axis cs:36,0.0050437786267139)
--(axis cs:35,0.00422754057217389)
--(axis cs:34,0.00358332740142941)
--(axis cs:33,0.00304633745690808)
--(axis cs:32,0.00262451721937396)
--(axis cs:31,0.00228973123012111)
--(axis cs:30,0.00204297367599793)
--(axis cs:29,0.00186125206528232)
--(axis cs:28,0.00171213512658142)
--(axis cs:27,0.00159006757894531)
--(axis cs:26,0.00146892442717217)
--(axis cs:25,0.00136849387490656)
--(axis cs:24,0.00128083999152295)
--(axis cs:23,0.00121117795060854)
--(axis cs:22,0.00114804001350421)
--(axis cs:21,0.00107492096140049)
--(axis cs:20,0.00101254231412895)
--(axis cs:19,0.000935965275857598)
--(axis cs:18,0.00086061297042761)
--(axis cs:17,0.000773571038735099)
--(axis cs:16,0.000670854278723709)
--(axis cs:15,0.000585577421588823)
--(axis cs:14,0.000517120985023212)
--(axis cs:13,0.000453891858342104)
--(axis cs:12,0.00041219071863452)
--(axis cs:11,0.000380424804461654)
--(axis cs:10,0.000365364696335746)
--(axis cs:9,0.000355509066139348)
--(axis cs:8,0.000350193407939514)
--(axis cs:7,0.000349073750840034)
--(axis cs:6,0.000349643541994737)
--(axis cs:5,0.000351892475009663)
--(axis cs:4,0.000362596460036002)
--(axis cs:3,0.000379953984520398)
--(axis cs:2,0.00041434403101448)
--(axis cs:1,0.000485434022266418)
--(axis cs:0,0.000758415619202424)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.00062564417203248)
--(axis cs:0,0.000564988991754944)
--(axis cs:1,0.00037592862463498)
--(axis cs:2,0.00031988819137041)
--(axis cs:3,0.000287429886157042)
--(axis cs:4,0.000265649885477615)
--(axis cs:5,0.000248803342401516)
--(axis cs:6,0.00023473774035665)
--(axis cs:7,0.000221997941935115)
--(axis cs:8,0.000211476416097867)
--(axis cs:9,0.000201912167085538)
--(axis cs:10,0.000193360030152689)
--(axis cs:11,0.000188892740879965)
--(axis cs:12,0.000185509547918628)
--(axis cs:13,0.000183235989425157)
--(axis cs:14,0.000184417798664072)
--(axis cs:15,0.000188890904610162)
--(axis cs:16,0.000199895830519381)
--(axis cs:17,0.000218654811760643)
--(axis cs:18,0.000250551056524273)
--(axis cs:19,0.000298076698527439)
--(axis cs:20,0.000360320358595345)
--(axis cs:21,0.000422636632720241)
--(axis cs:22,0.000475392804219155)
--(axis cs:23,0.0005094070584164)
--(axis cs:24,0.00053745973855257)
--(axis cs:25,0.000567374387173913)
--(axis cs:26,0.000597752368776128)
--(axis cs:27,0.000630335343885235)
--(axis cs:28,0.000672069218126126)
--(axis cs:29,0.000725212019460741)
--(axis cs:30,0.000792816252214834)
--(axis cs:31,0.000883835891727358)
--(axis cs:32,0.00100140557333361)
--(axis cs:33,0.00114547229895834)
--(axis cs:34,0.00132153203594498)
--(axis cs:35,0.00154435433796607)
--(axis cs:36,0.00181225960841402)
--(axis cs:37,0.00213888607686386)
--(axis cs:38,0.00255971279693767)
--(axis cs:39,0.00300064129987732)
--(axis cs:40,0.00341804540948942)
--(axis cs:41,0.00376921711722389)
--(axis cs:42,0.00417512765852734)
--(axis cs:43,0.00456409517209977)
--(axis cs:44,0.00494330609217286)
--(axis cs:45,0.00539165548980236)
--(axis cs:46,0.00579938921146095)
--(axis cs:47,0.00609262241050601)
--(axis cs:48,0.00630212714895606)
--(axis cs:49,0.00646990176755935)
--(axis cs:50,0.00661863142158836)
--(axis cs:51,0.00672190333716571)
--(axis cs:52,0.0067501493031159)
--(axis cs:53,0.00684132461901754)
--(axis cs:54,0.00685345067176968)
--(axis cs:55,0.00688161537982523)
--(axis cs:56,0.00687810417730361)
--(axis cs:57,0.00685125199379399)
--(axis cs:58,0.00678672560025007)
--(axis cs:59,0.00674903317121789)
--(axis cs:60,0.00679854472400621)
--(axis cs:61,0.00687312515219674)
--(axis cs:62,0.00693646614672616)
--(axis cs:63,0.00701609830139205)
--(axis cs:64,0.00714640779187903)
--(axis cs:65,0.00734893180197105)
--(axis cs:66,0.00755676598055288)
--(axis cs:67,0.00768153805984184)
--(axis cs:68,0.00788312323857099)
--(axis cs:69,0.00813673692755401)
--(axis cs:70,0.0083871049573645)
--(axis cs:71,0.00864957284647971)
--(axis cs:72,0.00894341943785548)
--(axis cs:73,0.00918073786306195)
--(axis cs:74,0.00929890814586543)
--(axis cs:75,0.00935721053974703)
--(axis cs:76,0.0093337984289974)
--(axis cs:77,0.00922928898944519)
--(axis cs:78,0.00896088799345307)
--(axis cs:79,0.00874478058540262)
--(axis cs:80,0.00845704053062946)
--(axis cs:81,0.0081194506783504)
--(axis cs:82,0.00778465671464801)
--(axis cs:83,0.00745803155587055)
--(axis cs:84,0.00710327239357866)
--(axis cs:85,0.0067323183757253)
--(axis cs:86,0.00634460800210945)
--(axis cs:87,0.00592505623353645)
--(axis cs:88,0.00548426026944071)
--(axis cs:89,0.00505391042679548)
--(axis cs:90,0.00461701105814427)
--(axis cs:91,0.00417600676883012)
--(axis cs:92,0.00376814499031752)
--(axis cs:93,0.00338549440493807)
--(axis cs:94,0.00306172377895564)
--(axis cs:95,0.0027913327794522)
--(axis cs:96,0.00255383516196162)
--(axis cs:97,0.00234408647520468)
--(axis cs:98,0.00219264492625371)
--(axis cs:99,0.00205526495119557)
--(axis cs:100,0.00191477284533903)
--(axis cs:101,0.00178799708373845)
--(axis cs:102,0.0016979330976028)
--(axis cs:103,0.00162033634842373)
--(axis cs:104,0.00154942375957035)
--(axis cs:105,0.00149556770338677)
--(axis cs:106,0.00145492775482126)
--(axis cs:107,0.00141899907612242)
--(axis cs:108,0.00139823454082943)
--(axis cs:109,0.0013949976710137)
--(axis cs:110,0.00139580699033104)
--(axis cs:111,0.00138992839492857)
--(axis cs:112,0.0013969553692732)
--(axis cs:113,0.00140997470589355)
--(axis cs:114,0.00142054772004485)
--(axis cs:115,0.00142671284265816)
--(axis cs:116,0.00141965062357485)
--(axis cs:117,0.00142138556111604)
--(axis cs:118,0.00142626487649977)
--(axis cs:119,0.00143533298978582)
--(axis cs:120,0.00144664652179927)
--(axis cs:121,0.00144274305785075)
--(axis cs:122,0.00144258758518845)
--(axis cs:123,0.00144386716419831)
--(axis cs:124,0.00144552503479645)
--(axis cs:125,0.00144820031709969)
--(axis cs:126,0.00144629471469671)
--(axis cs:127,0.0014451629249379)
--(axis cs:128,0.00146018038503826)
--(axis cs:129,0.001478409540141)
--(axis cs:130,0.00149147998308763)
--(axis cs:131,0.0014946692972444)
--(axis cs:132,0.00149887963198125)
--(axis cs:133,0.00150124408537522)
--(axis cs:134,0.00150238981586881)
--(axis cs:135,0.00150415729149245)
--(axis cs:136,0.00149267085362226)
--(axis cs:137,0.00149348482955247)
--(axis cs:138,0.00148840754991397)
--(axis cs:139,0.00148236018139869)
--(axis cs:139,0.00201157608535141)
--(axis cs:139,0.00201157608535141)
--(axis cs:138,0.00203409517416731)
--(axis cs:137,0.00205808680038899)
--(axis cs:136,0.00206728896591812)
--(axis cs:135,0.00210719919414259)
--(axis cs:134,0.00213370166602544)
--(axis cs:133,0.00217498344136402)
--(axis cs:132,0.00222643651068211)
--(axis cs:131,0.00228460464859381)
--(axis cs:130,0.00233393959933892)
--(axis cs:129,0.00237229894264601)
--(axis cs:128,0.00238022278062999)
--(axis cs:127,0.00239783350843936)
--(axis cs:126,0.00242475548293442)
--(axis cs:125,0.00244441931135952)
--(axis cs:124,0.00245097960578278)
--(axis cs:123,0.00245936535065994)
--(axis cs:122,0.00245565397199243)
--(axis cs:121,0.00245213013840839)
--(axis cs:120,0.00245348608586937)
--(axis cs:119,0.00242974067805335)
--(axis cs:118,0.00239238468930125)
--(axis cs:117,0.00235776847694069)
--(axis cs:116,0.00232121767476201)
--(axis cs:115,0.00228921743109822)
--(axis cs:114,0.00224168645218015)
--(axis cs:113,0.00219598686089739)
--(axis cs:112,0.00215848194784485)
--(axis cs:111,0.00212557916529477)
--(axis cs:110,0.00211629984551109)
--(axis cs:109,0.00210101730772294)
--(axis cs:108,0.00210213926038705)
--(axis cs:107,0.00213217394775711)
--(axis cs:106,0.00218217933434062)
--(axis cs:105,0.00224609408178367)
--(axis cs:104,0.00232782532111742)
--(axis cs:103,0.00244039585231803)
--(axis cs:102,0.0025667498994153)
--(axis cs:101,0.00271331076510251)
--(axis cs:100,0.00293574604438618)
--(axis cs:99,0.00315091671654955)
--(axis cs:98,0.00337763078277931)
--(axis cs:97,0.00359759974526241)
--(axis cs:96,0.00385411118622869)
--(axis cs:95,0.0041176110971719)
--(axis cs:94,0.00441530358511955)
--(axis cs:93,0.00477537611732259)
--(axis cs:92,0.0051891413750127)
--(axis cs:91,0.00557333684992045)
--(axis cs:90,0.00595828809309751)
--(axis cs:89,0.00633373018354177)
--(axis cs:88,0.00659549550618976)
--(axis cs:87,0.00694761174963787)
--(axis cs:86,0.00725242870976217)
--(axis cs:85,0.00761262438027188)
--(axis cs:84,0.00794083005166613)
--(axis cs:83,0.00826793498708867)
--(axis cs:82,0.00860312068834901)
--(axis cs:81,0.0089250972669106)
--(axis cs:80,0.00918260950129479)
--(axis cs:79,0.00940312756574713)
--(axis cs:78,0.0096045171667356)
--(axis cs:77,0.00979042277322151)
--(axis cs:76,0.00988055416382849)
--(axis cs:75,0.00996284902794287)
--(axis cs:74,0.0099332736863289)
--(axis cs:73,0.00989072190714069)
--(axis cs:72,0.00980406673625112)
--(axis cs:71,0.00971394393127412)
--(axis cs:70,0.00966710655484349)
--(axis cs:69,0.00952708651311696)
--(axis cs:68,0.00932359590660781)
--(axis cs:67,0.00908786366926506)
--(axis cs:66,0.00903728819685057)
--(axis cs:65,0.00883255392545834)
--(axis cs:64,0.00865283707389608)
--(axis cs:63,0.0085536137339659)
--(axis cs:62,0.00849891098914668)
--(axis cs:61,0.00845847284654155)
--(axis cs:60,0.00841729453532025)
--(axis cs:59,0.00844137632520869)
--(axis cs:58,0.00857711292337626)
--(axis cs:57,0.00873455236433074)
--(axis cs:56,0.00883514794986695)
--(axis cs:55,0.00898649333976209)
--(axis cs:54,0.0091398743679747)
--(axis cs:53,0.00930548424366862)
--(axis cs:52,0.00943557394202799)
--(axis cs:51,0.00963676837272942)
--(axis cs:50,0.00966971798334271)
--(axis cs:49,0.00958350661676377)
--(axis cs:48,0.00936262914910913)
--(axis cs:47,0.00913575058802962)
--(axis cs:46,0.00863925763405859)
--(axis cs:45,0.00790643133223057)
--(axis cs:44,0.00708287628367543)
--(axis cs:43,0.00640373222995549)
--(axis cs:42,0.00563479104312137)
--(axis cs:41,0.00507977319648489)
--(axis cs:40,0.00472667504800484)
--(axis cs:39,0.00432173296576366)
--(axis cs:38,0.00381409778492525)
--(axis cs:37,0.00324287178227678)
--(axis cs:36,0.00275386456632987)
--(axis cs:35,0.00229339083307423)
--(axis cs:34,0.00191434196312912)
--(axis cs:33,0.00160012113337871)
--(axis cs:32,0.00138361980498303)
--(axis cs:31,0.00120095669990405)
--(axis cs:30,0.00106989129562862)
--(axis cs:29,0.000964601313171443)
--(axis cs:28,0.000883069631527178)
--(axis cs:27,0.000816203260910697)
--(axis cs:26,0.000764018186600879)
--(axis cs:25,0.00071966195537243)
--(axis cs:24,0.000677728792652488)
--(axis cs:23,0.000635202472039964)
--(axis cs:22,0.000585376157687278)
--(axis cs:21,0.000524641709489515)
--(axis cs:20,0.000456506000773516)
--(axis cs:19,0.000385270530387061)
--(axis cs:18,0.000326880872307811)
--(axis cs:17,0.000288309001916787)
--(axis cs:16,0.000260442162471008)
--(axis cs:15,0.0002383387163718)
--(axis cs:14,0.000220170730244718)
--(axis cs:13,0.00020856024184468)
--(axis cs:12,0.000204133087208902)
--(axis cs:11,0.0002043702361334)
--(axis cs:10,0.000208277777801413)
--(axis cs:9,0.000214818276162987)
--(axis cs:8,0.000225050947392447)
--(axis cs:7,0.000235794455420546)
--(axis cs:6,0.000250026486355637)
--(axis cs:5,0.000267020259343553)
--(axis cs:4,0.00028762202236976)
--(axis cs:3,0.000316515108352178)
--(axis cs:2,0.000355205307641882)
--(axis cs:1,0.000419486279497505)
--(axis cs:0,0.00062564417203248)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.000565362104680389)
--(axis cs:0,0.000493997649755329)
--(axis cs:1,0.000341471770298085)
--(axis cs:2,0.000293546787361265)
--(axis cs:3,0.000265565417976177)
--(axis cs:4,0.000245572276071471)
--(axis cs:5,0.000229285137720581)
--(axis cs:6,0.000217367306504457)
--(axis cs:7,0.000207698652957333)
--(axis cs:8,0.000198296804228448)
--(axis cs:9,0.000190808847946755)
--(axis cs:10,0.000183744662535901)
--(axis cs:11,0.000177332851308165)
--(axis cs:12,0.000172044563441887)
--(axis cs:13,0.000169137228112959)
--(axis cs:14,0.00016685237915226)
--(axis cs:15,0.000166255046678998)
--(axis cs:16,0.000171886791576981)
--(axis cs:17,0.000183982580892916)
--(axis cs:18,0.000203522765332309)
--(axis cs:19,0.000232604466873454)
--(axis cs:20,0.00027588972079684)
--(axis cs:21,0.000322457781294361)
--(axis cs:22,0.000369564437278314)
--(axis cs:23,0.000416842485719826)
--(axis cs:24,0.000461822965007741)
--(axis cs:25,0.000508258577610832)
--(axis cs:26,0.000554853504581843)
--(axis cs:27,0.000608695554547012)
--(axis cs:28,0.000681315912515856)
--(axis cs:29,0.000775050364609342)
--(axis cs:30,0.000898634716577362)
--(axis cs:31,0.00105989421717823)
--(axis cs:32,0.00125441201089416)
--(axis cs:33,0.00149736340972595)
--(axis cs:34,0.00180968988570385)
--(axis cs:35,0.00219143461436033)
--(axis cs:36,0.00265001290244982)
--(axis cs:37,0.00322287407470867)
--(axis cs:38,0.00382476125378162)
--(axis cs:39,0.00437749217962846)
--(axis cs:40,0.00489826151169837)
--(axis cs:41,0.00535147229675204)
--(axis cs:42,0.00577701668953523)
--(axis cs:43,0.00606220524059609)
--(axis cs:44,0.00621716515161097)
--(axis cs:45,0.00619534379802644)
--(axis cs:46,0.00608852377627045)
--(axis cs:47,0.00598779832944274)
--(axis cs:48,0.00581242371117696)
--(axis cs:49,0.00565961987012997)
--(axis cs:50,0.00540047400863841)
--(axis cs:51,0.00518804468447343)
--(axis cs:52,0.00493924203328788)
--(axis cs:53,0.00471075065433979)
--(axis cs:54,0.00445907935500145)
--(axis cs:55,0.00415381952188909)
--(axis cs:56,0.00388883962295949)
--(axis cs:57,0.00366056815255433)
--(axis cs:58,0.00346877961419523)
--(axis cs:59,0.00329397481982596)
--(axis cs:60,0.00309900741558522)
--(axis cs:61,0.00299117088434286)
--(axis cs:62,0.0028778096602764)
--(axis cs:63,0.00277093550539576)
--(axis cs:64,0.00268723734188825)
--(axis cs:65,0.00263395311776549)
--(axis cs:66,0.00257438368862495)
--(axis cs:67,0.00251957180444151)
--(axis cs:68,0.0024861577549018)
--(axis cs:69,0.00248511813697405)
--(axis cs:70,0.0024831258924678)
--(axis cs:71,0.00249035458546132)
--(axis cs:72,0.00249159644590691)
--(axis cs:73,0.00248931720852852)
--(axis cs:74,0.00247618951834738)
--(axis cs:75,0.00245898158755153)
--(axis cs:76,0.00242160068592057)
--(axis cs:77,0.00236774212680757)
--(axis cs:78,0.00230751498020254)
--(axis cs:79,0.00224655569763854)
--(axis cs:80,0.00218602840323001)
--(axis cs:81,0.00211626966483891)
--(axis cs:82,0.00203688070178032)
--(axis cs:83,0.00196653421153314)
--(axis cs:84,0.0018920412985608)
--(axis cs:85,0.00181452959077433)
--(axis cs:86,0.00175240336102434)
--(axis cs:87,0.00169189629377797)
--(axis cs:88,0.001635906053707)
--(axis cs:89,0.00158826542610768)
--(axis cs:90,0.0015459461719729)
--(axis cs:91,0.00150141515769064)
--(axis cs:92,0.00145935412729159)
--(axis cs:93,0.0014139550330583)
--(axis cs:94,0.00137857165827882)
--(axis cs:95,0.00134540908038616)
--(axis cs:96,0.00132074087741785)
--(axis cs:97,0.00128625548677519)
--(axis cs:98,0.00125389342429116)
--(axis cs:99,0.00123082225036342)
--(axis cs:100,0.00121457791829016)
--(axis cs:101,0.00120055657316698)
--(axis cs:102,0.00119012123468565)
--(axis cs:103,0.00119666067621438)
--(axis cs:104,0.00120051884005079)
--(axis cs:105,0.00120809609506978)
--(axis cs:106,0.00122335420019226)
--(axis cs:107,0.00123844705376541)
--(axis cs:108,0.0012514549162006)
--(axis cs:109,0.00127918482758105)
--(axis cs:110,0.00130931631429121)
--(axis cs:111,0.00134353767498396)
--(axis cs:112,0.00138182025693823)
--(axis cs:113,0.00142388827225659)
--(axis cs:114,0.0014723920612596)
--(axis cs:115,0.00152095637167804)
--(axis cs:116,0.00156701634114143)
--(axis cs:117,0.00162120672757737)
--(axis cs:118,0.00168149918317795)
--(axis cs:119,0.00173196187824942)
--(axis cs:120,0.00178813430829905)
--(axis cs:121,0.00182609327021055)
--(axis cs:122,0.0018632838036865)
--(axis cs:123,0.00192000840615947)
--(axis cs:124,0.00197024141380098)
--(axis cs:125,0.00202911675296491)
--(axis cs:126,0.00207484530983493)
--(axis cs:127,0.0021118141230545)
--(axis cs:128,0.00212562275555683)
--(axis cs:129,0.002133430862159)
--(axis cs:130,0.00211966122151352)
--(axis cs:131,0.0020907688740408)
--(axis cs:132,0.0020533379574772)
--(axis cs:133,0.00201886013383046)
--(axis cs:134,0.00197361294704024)
--(axis cs:135,0.0019364464096725)
--(axis cs:136,0.00190555815061089)
--(axis cs:137,0.00188221107237041)
--(axis cs:138,0.00186846728320234)
--(axis cs:139,0.00184027996147051)
--(axis cs:139,0.00212605384876952)
--(axis cs:139,0.00212605384876952)
--(axis cs:138,0.0021423916623462)
--(axis cs:137,0.00215489859692752)
--(axis cs:136,0.0021810461912537)
--(axis cs:135,0.00221869954839349)
--(axis cs:134,0.00226101394218858)
--(axis cs:133,0.00230005517369136)
--(axis cs:132,0.00232718387269415)
--(axis cs:131,0.00236362872237805)
--(axis cs:130,0.00237653785734437)
--(axis cs:129,0.00237626727175666)
--(axis cs:128,0.00235453149798559)
--(axis cs:127,0.00231798677850747)
--(axis cs:126,0.00227904954226688)
--(axis cs:125,0.0022497605314129)
--(axis cs:124,0.002216130393208)
--(axis cs:123,0.00218222073453944)
--(axis cs:122,0.00214644451625645)
--(axis cs:121,0.0021133472037036)
--(axis cs:120,0.00208094055415131)
--(axis cs:119,0.00204617422423325)
--(axis cs:118,0.00200786674395204)
--(axis cs:117,0.00195959120173939)
--(axis cs:116,0.00190400752762798)
--(axis cs:115,0.00183975420077331)
--(axis cs:114,0.00177866179728881)
--(axis cs:113,0.00172102531359997)
--(axis cs:112,0.0016766046610428)
--(axis cs:111,0.00163050732226111)
--(axis cs:110,0.00158043560804799)
--(axis cs:109,0.00153255858458579)
--(axis cs:108,0.00149022765981499)
--(axis cs:107,0.0014598396155634)
--(axis cs:106,0.00142874864832265)
--(axis cs:105,0.00140990311774658)
--(axis cs:104,0.00140037872915855)
--(axis cs:103,0.00139189826586517)
--(axis cs:102,0.00139163160201861)
--(axis cs:101,0.00141318882378982)
--(axis cs:100,0.00144054870179389)
--(axis cs:99,0.00146432283509057)
--(axis cs:98,0.00150425516767427)
--(axis cs:97,0.00155836687190458)
--(axis cs:96,0.00161971806664951)
--(axis cs:95,0.00164787052199244)
--(axis cs:94,0.00170173631340731)
--(axis cs:93,0.00175375243998133)
--(axis cs:92,0.00182822201168165)
--(axis cs:91,0.00189065607264638)
--(axis cs:90,0.00195628724759445)
--(axis cs:89,0.00203559779038187)
--(axis cs:88,0.00212874566204846)
--(axis cs:87,0.00222499546362087)
--(axis cs:86,0.00232577763381414)
--(axis cs:85,0.00243274884996936)
--(axis cs:84,0.00256121216807514)
--(axis cs:83,0.00269069240312092)
--(axis cs:82,0.00279539311304688)
--(axis cs:81,0.00292897899635136)
--(axis cs:80,0.00304724636953324)
--(axis cs:79,0.00316105427918956)
--(axis cs:78,0.00328126517706551)
--(axis cs:77,0.00339851691387594)
--(axis cs:76,0.0035072235041298)
--(axis cs:75,0.0035682130837813)
--(axis cs:74,0.00359188136644661)
--(axis cs:73,0.00362987583503127)
--(axis cs:72,0.00359125406248495)
--(axis cs:71,0.00354317820165306)
--(axis cs:70,0.00346703722607344)
--(axis cs:69,0.00341628139722161)
--(axis cs:68,0.00335690047359094)
--(axis cs:67,0.00334265676792711)
--(axis cs:66,0.00335175689542666)
--(axis cs:65,0.0033619151217863)
--(axis cs:64,0.00335400353651494)
--(axis cs:63,0.00340082510956563)
--(axis cs:62,0.00348296473384835)
--(axis cs:61,0.00361609106766991)
--(axis cs:60,0.00380061485338956)
--(axis cs:59,0.00406992199714296)
--(axis cs:58,0.00437219836749136)
--(axis cs:57,0.00467676657717675)
--(axis cs:56,0.00499020167626441)
--(axis cs:55,0.00532940332777798)
--(axis cs:54,0.00568337738513947)
--(axis cs:53,0.00593957304954529)
--(axis cs:52,0.00621844199486077)
--(axis cs:51,0.00650396331911907)
--(axis cs:50,0.0067247852566652)
--(axis cs:49,0.00698951113736257)
--(axis cs:48,0.00712655816460028)
--(axis cs:47,0.00728002144023776)
--(axis cs:46,0.00736770720686764)
--(axis cs:45,0.00748363346792758)
--(axis cs:44,0.00764215900562704)
--(axis cs:43,0.00769234698964283)
--(axis cs:42,0.00767237838590518)
--(axis cs:41,0.007334248512052)
--(axis cs:40,0.00697050406597555)
--(axis cs:39,0.00630380917573348)
--(axis cs:38,0.0056329945800826)
--(axis cs:37,0.00458452600287274)
--(axis cs:36,0.00369488663272932)
--(axis cs:35,0.00294746644794941)
--(axis cs:34,0.00231637971592136)
--(axis cs:33,0.00187886788626201)
--(axis cs:32,0.00155999964044895)
--(axis cs:31,0.00131081813015044)
--(axis cs:30,0.00111318828567164)
--(axis cs:29,0.000967825537372846)
--(axis cs:28,0.000858367988257669)
--(axis cs:27,0.000772832660004497)
--(axis cs:26,0.000704186582879629)
--(axis cs:25,0.000642861596134026)
--(axis cs:24,0.000589704250160139)
--(axis cs:23,0.00053550359007204)
--(axis cs:22,0.000475006661872612)
--(axis cs:21,0.000410930224461481)
--(axis cs:20,0.000339605594490422)
--(axis cs:19,0.000270570144493831)
--(axis cs:18,0.000221199531551974)
--(axis cs:17,0.000196355006664817)
--(axis cs:16,0.000187323539648787)
--(axis cs:15,0.000184951469236694)
--(axis cs:14,0.000187032445865043)
--(axis cs:13,0.000190880938134796)
--(axis cs:12,0.000193646084881038)
--(axis cs:11,0.000199385034648003)
--(axis cs:10,0.000205321192879637)
--(axis cs:9,0.000212707524951838)
--(axis cs:8,0.00021961970742268)
--(axis cs:7,0.000229162560572149)
--(axis cs:6,0.000238880870711)
--(axis cs:5,0.000252193353844632)
--(axis cs:4,0.000270507206550974)
--(axis cs:3,0.000292899893793219)
--(axis cs:2,0.000324781261952012)
--(axis cs:1,0.000380312189008691)
--(axis cs:0,0.000565362104680389)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.000972074281889945
1 0.000675099727232009
2 0.00058689306024462
3 0.000543039990589023
4 0.000517569773364812
5 0.000506545708049089
6 0.000498924346175045
7 0.000494347827043384
8 0.00048620393499732
9 0.000478667410789058
10 0.000476207584142685
11 0.00047919328790158
12 0.000479683367302641
13 0.000480263261124492
14 0.000491884944494814
15 0.000506756245158613
16 0.000538273481652141
17 0.000590900133829564
18 0.0007141821552068
19 0.000924496911466122
20 0.00112271530088037
21 0.00134218286257237
22 0.00158273335546255
23 0.00179887097328901
24 0.00200928095728159
25 0.00222352449782193
26 0.00254871393553913
27 0.0029195521492511
28 0.0034057714510709
29 0.00398399448022246
30 0.00457845255732536
31 0.00524498149752617
32 0.00603299727663398
33 0.00697348266839981
34 0.00806393474340439
35 0.00930054951459169
36 0.010774658061564
37 0.0123963952064514
38 0.0143034989014268
39 0.0163442883640528
40 0.0186561867594719
41 0.0210427511483431
42 0.0233136620372534
43 0.0256068725138903
44 0.0276504382491112
45 0.0294670686125755
46 0.0311083439737558
47 0.0328205935657024
48 0.0345295779407024
49 0.0361115895211697
50 0.0375574640929699
51 0.0389254689216614
52 0.0403463803231716
53 0.0417721532285213
54 0.0430798083543777
55 0.0441156066954136
56 0.045075386762619
57 0.0457497239112854
58 0.0462858527898788
59 0.047060240060091
60 0.0478673279285431
61 0.0483329780399799
62 0.0489595122635365
63 0.0495234318077564
64 0.049934133887291
65 0.0503154210746288
66 0.0510002970695496
67 0.0514810420572758
68 0.0520369447767735
69 0.0525855422019958
70 0.0530922301113605
71 0.0531078986823559
72 0.053175438195467
73 0.0533408224582672
74 0.0531312823295593
75 0.0529086999595165
76 0.0521834641695023
77 0.0518312193453312
78 0.0510703213512897
79 0.0502992607653141
80 0.0491442419588566
81 0.0482825189828873
82 0.0471300184726715
83 0.0459673404693604
84 0.0446134358644485
85 0.0430548898875713
86 0.0413737185299397
87 0.0399264991283417
88 0.0383553542196751
89 0.0367210246622562
90 0.0348670408129692
91 0.0330704115331173
92 0.0313538461923599
93 0.0297567415982485
94 0.028219087049365
95 0.0268716588616371
96 0.02575115673244
97 0.0248389542102814
98 0.0238410923629999
99 0.0228565763682127
100 0.0220127198845148
101 0.0211698263883591
102 0.0204236470162868
103 0.0195868983864784
104 0.0188985969871283
105 0.0182609893381596
106 0.0176417399197817
107 0.0170797947794199
108 0.0165580473840237
109 0.0159234832972288
110 0.0152947269380093
111 0.0147611908614635
112 0.0142541257664561
113 0.0137912929058075
114 0.0134547250345349
115 0.0132062928751111
116 0.0130318878218532
117 0.0129068121314049
118 0.0127930352464318
119 0.0127812633290887
120 0.0128321116790175
121 0.0128927445039153
122 0.0129840979352593
123 0.0130930645391345
124 0.0132761029526591
125 0.0136472769081593
126 0.0140826888382435
127 0.0145083060488105
128 0.0148489736020565
129 0.0150891402736306
130 0.0153266303241253
131 0.0155343962833285
132 0.0156191373243928
133 0.0157285761088133
134 0.0158541575074196
135 0.0158302243798971
136 0.0157859046012163
137 0.0157751441001892
138 0.0157611463218927
139 0.0156580731272697
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000522398971952498
1 0.000367751315934584
2 0.00031776333344169
3 0.000289528485154733
4 0.000269216805463657
5 0.000255088700214401
6 0.000248504977207631
7 0.000249045348027721
8 0.000254875660175458
9 0.000265487062279135
10 0.000279339670669287
11 0.000301268184557557
12 0.000331952294800431
13 0.000369797606253996
14 0.000415014103055
15 0.000471458362881094
16 0.000537886167876422
17 0.000616406847257167
18 0.000692786532454193
19 0.000767042103689164
20 0.000830823730211705
21 0.000884917448274791
22 0.00092604651581496
23 0.000959036580752581
24 0.000991526292636991
25 0.00104862079024315
26 0.00110739911906421
27 0.00117715878877789
28 0.00125217030290514
29 0.00136118696536869
30 0.00150331854820251
31 0.0016561693046242
32 0.00181684771087021
33 0.00198227958753705
34 0.00218428415246308
35 0.00243521109223366
36 0.00274817878380418
37 0.00310417311266065
38 0.00355066987685859
39 0.00404561776667833
40 0.00465591810643673
41 0.00536360964179039
42 0.00618348550051451
43 0.00694135064259171
44 0.0077520995400846
45 0.00869770813733339
46 0.00979245640337467
47 0.0109175946563482
48 0.0120147643610835
49 0.0132105853408575
50 0.0143646541982889
51 0.0153447315096855
52 0.0159649457782507
53 0.0165115427225828
54 0.0170592851936817
55 0.0174521710723639
56 0.0177947394549847
57 0.0180659759789705
58 0.0180918704718351
59 0.0179414842277765
60 0.0177475046366453
61 0.0173930320888758
62 0.0169951468706131
63 0.0166133567690849
64 0.0163094103336334
65 0.0159624479711056
66 0.0154817122966051
67 0.0151657816022635
68 0.0147931827232242
69 0.0145727675408125
70 0.0142912287265062
71 0.014102378860116
72 0.013854468241334
73 0.0135441990569234
74 0.0134100019931793
75 0.0132752042263746
76 0.0132195148617029
77 0.0132557898759842
78 0.0134310694411397
79 0.0137889888137579
80 0.014205539599061
81 0.0147813130170107
82 0.015446457080543
83 0.016178373247385
84 0.0170542038977146
85 0.0179574713110924
86 0.0190158821642399
87 0.0201063491404057
88 0.0210296735167503
89 0.0219266675412655
90 0.0229242220520973
91 0.0239498354494572
92 0.024929266422987
93 0.0260800085961819
94 0.0271055307239294
95 0.0280333869159222
96 0.0287849605083466
97 0.0295080449432135
98 0.0300444178283215
99 0.0306716747581959
100 0.0311893783509731
101 0.0316066518425941
102 0.031502477824688
103 0.0316938646137714
104 0.0316620953381062
105 0.031551294028759
106 0.0315173976123333
107 0.0310858488082886
108 0.0303469188511372
109 0.0296931006014347
110 0.0292131956666708
111 0.0286911278963089
112 0.0283023677766323
113 0.0279503706842661
114 0.0276132673025131
115 0.0270457956939936
116 0.0265874415636063
117 0.0260813795030117
118 0.025475274771452
119 0.0247969143092632
120 0.0242610592395067
121 0.0236650891602039
122 0.0230199154466391
123 0.0223478134721518
124 0.0216281488537788
125 0.0208190195262432
126 0.0198410302400589
127 0.0188611745834351
128 0.0178063325583935
129 0.0169271938502789
130 0.0160957276821136
131 0.0151836005970836
132 0.014390604570508
133 0.0136759895831347
134 0.0129740042611957
135 0.012342631816864
136 0.0119074434041977
137 0.0116156730800867
138 0.0113306790590286
139 0.0110711688175797
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.000676719704642892
1 0.000444577250164002
2 0.000381152669433504
3 0.000349363777786493
4 0.000331636518239975
5 0.000319352053338662
6 0.000314186501782387
7 0.000310713629005477
8 0.000309982744511217
9 0.000313013035338372
10 0.000319653569022194
11 0.000329039408825338
12 0.000348962203133851
13 0.000374189723515883
14 0.000411413057008758
15 0.000452142499852926
16 0.000503981136716902
17 0.000566939590498805
18 0.000627854897174984
19 0.000688811065629125
20 0.000757660425733775
21 0.000823786365799606
22 0.000905541121028364
23 0.00098078534938395
24 0.00105417345184833
25 0.00113725010305643
26 0.00122889445628971
27 0.00133555952925235
28 0.00144243519753218
29 0.00157193804625422
30 0.00173691078089178
31 0.00196634815074503
32 0.0022818201687187
33 0.00268458831124008
34 0.00317818601615727
35 0.00375784677453339
36 0.00448316428810358
37 0.00535095063969493
38 0.0062342518940568
39 0.00721672270447016
40 0.00823735632002354
41 0.00940157286822796
42 0.0107139749452472
43 0.0119798686355352
44 0.0132719529792666
45 0.01458680909127
46 0.0159296281635761
47 0.0173295848071575
48 0.0187907293438911
49 0.0202086307108402
50 0.0214330889284611
51 0.0224328134208918
52 0.0233959704637527
53 0.024254210293293
54 0.0250217132270336
55 0.025437418371439
56 0.0258189085870981
57 0.026198560371995
58 0.0265444125980139
59 0.0267335809767246
60 0.0269382894039154
61 0.0270240847021341
62 0.0272541102021933
63 0.0272587593644857
64 0.0272145867347717
65 0.0269452296197414
66 0.0267374012619257
67 0.0265205148607492
68 0.0261979661881924
69 0.0260842833667994
70 0.0261175930500031
71 0.0260374546051025
72 0.0259698126465082
73 0.0258920844644308
74 0.026258060708642
75 0.0262755416333675
76 0.0262160394340754
77 0.0265268329530954
78 0.0269538108259439
79 0.0271837264299393
80 0.0276441387832165
81 0.0281234979629517
82 0.0287497341632843
83 0.0293307658284903
84 0.030020285397768
85 0.0304213222116232
86 0.0307329799979925
87 0.0311991460621357
88 0.0314887054264545
89 0.0316148027777672
90 0.0318744592368603
91 0.0320592895150185
92 0.0323790609836578
93 0.0323804020881653
94 0.0322960838675499
95 0.0324346944689751
96 0.0323752127587795
97 0.0324395336210728
98 0.0324109122157097
99 0.0322531312704086
100 0.0319647826254368
101 0.0314449891448021
102 0.0310828574001789
103 0.0306589268147945
104 0.0302082654088736
105 0.0297383479773998
106 0.0293517708778381
107 0.0288376174867153
108 0.0282794293016195
109 0.0277311094105244
110 0.0270494259893894
111 0.026231100782752
112 0.0253625754266977
113 0.0244797822088003
114 0.0235621556639671
115 0.0227490421384573
116 0.0219711922109127
117 0.0213965550065041
118 0.0209497809410095
119 0.0206772349774837
120 0.0203804150223732
121 0.0201437380164862
122 0.0198675505816936
123 0.0195944160223007
124 0.0191867630928755
125 0.0189014133065939
126 0.0186396799981594
127 0.0183620695024729
128 0.0180337615311146
129 0.0177587680518627
130 0.0174203738570213
131 0.0170945804566145
132 0.0166920684278011
133 0.0163764264434576
134 0.0159396342933178
135 0.0156050128862262
136 0.0152628319337964
137 0.0149648012593389
138 0.0146690290421247
139 0.0143338534981012
};
\addplot [semithick, crimson2143940]
table {%
0 0.000595316581893712
1 0.000397707452066243
2 0.000337546749506146
3 0.00030197249725461
4 0.000276635953923687
5 0.000257911800872535
6 0.000242382113356143
7 0.00022889619867783
8 0.000218263681745157
9 0.000208365221624263
10 0.000200818903977051
11 0.000196631488506682
12 0.000194821317563765
13 0.000195898115634918
14 0.000202294264454395
15 0.000213614810490981
16 0.000230168996495195
17 0.000253481906838715
18 0.000288715964416042
19 0.00034167361445725
20 0.00040841317968443
21 0.000473639171104878
22 0.000530384480953217
23 0.000572304765228182
24 0.000607594265602529
25 0.000643518171273172
26 0.000680885277688503
27 0.000723269302397966
28 0.000777569424826652
29 0.000844906666316092
30 0.000931353773921728
31 0.00104239629581571
32 0.00119251268915832
33 0.00137279671616852
34 0.00161793699953705
35 0.00191887258552015
36 0.00228306208737195
37 0.00269087892957032
38 0.00318690529093146
39 0.00366118713282049
40 0.00407236022874713
41 0.00442449515685439
42 0.00490495935082436
43 0.00548391370102763
44 0.00601309118792415
45 0.00664904341101646
46 0.00721932342275977
47 0.00761418649926782
48 0.00783237814903259
49 0.00802670419216156
50 0.00814417470246553
51 0.00817933585494757
52 0.00809286162257195
53 0.00807340443134308
54 0.00799666251987219
55 0.00793405435979366
56 0.00785662606358528
57 0.00779290217906237
58 0.00768191926181316
59 0.00759520474821329
60 0.00760791962966323
61 0.00766579899936914
62 0.00771768856793642
63 0.00778485601767898
64 0.00789962243288755
65 0.00809074286371469
66 0.00829702708870173
67 0.00838470086455345
68 0.0086033595725894
69 0.00883191172033548
70 0.00902710575610399
71 0.00918175838887691
72 0.0093737430870533
73 0.00953572988510132
74 0.00961609091609716
75 0.00966002978384495
76 0.00960717629641294
77 0.00950985588133335
78 0.00928270258009434
79 0.00907395407557487
80 0.00881982501596212
81 0.0085222739726305
82 0.00819388870149851
83 0.00786298327147961
84 0.00752205122262239
85 0.00717247137799859
86 0.00679851835593581
87 0.00643633399158716
88 0.00603987788781524
89 0.00569382030516863
90 0.00528764957562089
91 0.00487467180937529
92 0.00447864318266511
93 0.00408043526113033
94 0.00373851368203759
95 0.00345447193831205
96 0.00320397317409515
97 0.00297084311023355
98 0.00278513785451651
99 0.00260309083387256
100 0.0024252594448626
101 0.00225065392442048
102 0.00213234149850905
103 0.00203036610037088
104 0.00193862454034388
105 0.00187083089258522
106 0.00181855354458094
107 0.00177558651193976
108 0.00175018690060824
109 0.00174800748936832
110 0.00175605341792107
111 0.00175775378011167
112 0.00177771865855902
113 0.00180298078339547
114 0.0018311170861125
115 0.00185796513687819
116 0.00187043414916843
117 0.00188957701902837
118 0.00190932478290051
119 0.00193253683391958
120 0.00195006630383432
121 0.00194743659812957
122 0.00194912077859044
123 0.00195161625742912
124 0.00194825232028961
125 0.00194630981422961
126 0.00193552509881556
127 0.00192149821668863
128 0.00192020158283412
129 0.00192535424139351
130 0.00191270979121327
131 0.00188963697291911
132 0.00186265807133168
133 0.00183811376336962
134 0.00181804574094713
135 0.00180567824281752
136 0.00177997990977019
137 0.00177578581497073
138 0.00176125136204064
139 0.00174696813337505
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000529679877217859
1 0.000360891979653388
2 0.000309164024656639
3 0.000279232655884698
4 0.000258039741311222
5 0.000240739245782606
6 0.000228124088607728
7 0.000218430606764741
8 0.000208958255825564
9 0.000201758186449297
10 0.000194532927707769
11 0.000188358942978084
12 0.000182845324161462
13 0.000180009083123878
14 0.000176942412508652
15 0.000175603257957846
16 0.000179605165612884
17 0.000190168793778867
18 0.000212361148442142
19 0.000251587305683643
20 0.000307747657643631
21 0.000366694002877921
22 0.000422285549575463
23 0.000476173037895933
24 0.00052576360758394
25 0.000575560086872429
26 0.000629520043730736
27 0.000690764107275754
28 0.000769841950386763
29 0.000871437950991094
30 0.0010059115011245
31 0.00118535617366433
32 0.00140720582567155
33 0.00168811564799398
34 0.0020630348008126
35 0.00256945053115487
36 0.00317244976758957
37 0.0039037000387907
38 0.00472887791693211
39 0.00534065067768097
40 0.00593438278883696
41 0.00634286040440202
42 0.0067246975377202
43 0.00687727611511946
44 0.006929662078619
45 0.00683948863297701
46 0.00672811549156904
47 0.00663390988484025
48 0.00646949093788862
49 0.00632456550374627
50 0.00606262963265181
51 0.00584600400179625
52 0.00557884201407433
53 0.00532516185194254
54 0.00507122837007046
55 0.00474161142483354
56 0.00443952064961195
57 0.00416866736486554
58 0.0039204889908433
59 0.00368194840848446
60 0.00344981113448739
61 0.00330363097600639
62 0.00318038719706237
63 0.00308588030748069
64 0.00302062043920159
65 0.00299793411977589
66 0.0029630702920258
67 0.00293111428618431
68 0.00292152911424637
69 0.00295069976709783
70 0.00297508155927062
71 0.00301676639355719
72 0.00304142525419593
73 0.00305959652177989
74 0.003034035442397
75 0.00301359733566642
76 0.00296441209502518
77 0.00288312952034175
78 0.00279439007863402
79 0.00270380498841405
80 0.00261663738638163
81 0.00252262433059514
82 0.0024161369074136
83 0.00232861330732703
84 0.00222662673331797
85 0.00212363922037184
86 0.00203909049741924
87 0.00195844587869942
88 0.00188232585787773
89 0.00181193160824478
90 0.00175111670978367
91 0.00169603561516851
92 0.00164378806948662
93 0.00158385373651981
94 0.00154015398584306
95 0.0014966398011893
96 0.00147022947203368
97 0.00142231117933989
98 0.00137907429598272
99 0.00134757254272699
100 0.00132756331004202
101 0.0013068726984784
102 0.00129087641835213
103 0.00129427947103977
104 0.00130044878460467
105 0.00130899960640818
106 0.00132605142425746
107 0.0013491433346644
108 0.0013708412880078
109 0.00140587170608342
110 0.0014448759611696
111 0.00148702249862254
112 0.00152921245899051
113 0.00157245679292828
114 0.0016255269292742
115 0.00168035528622568
116 0.0017355119343847
117 0.00179039896465838
118 0.00184468296356499
119 0.00188906805124134
120 0.00193453743122518
121 0.00196972023695707
122 0.00200486415997148
123 0.00205111457034945
124 0.00209318590350449
125 0.00213943864218891
126 0.0021769474260509
127 0.00221490045078099
128 0.00224007712677121
129 0.00225484906695783
130 0.00224809953942895
131 0.00222719879820943
132 0.00219026091508567
133 0.00215945765376091
134 0.00211731344461441
135 0.00207757297903299
136 0.00204330217093229
137 0.00201855483464897
138 0.00200542947277427
139 0.00198316690512002
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\transformer},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.0675151962786913,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.000524775168742053)
--(axis cs:0,7.06160353729501e-05)
--(axis cs:1,7.04600097378716e-05)
--(axis cs:2,7.14661437086761e-05)
--(axis cs:3,7.32312619220465e-05)
--(axis cs:4,7.26082653272897e-05)
--(axis cs:5,7.32914486434311e-05)
--(axis cs:6,7.25502177374437e-05)
--(axis cs:7,7.20061216270551e-05)
--(axis cs:8,7.60093389544636e-05)
--(axis cs:9,8.00650741439313e-05)
--(axis cs:10,7.97302927821875e-05)
--(axis cs:11,8.83684260770679e-05)
--(axis cs:12,9.15765995159745e-05)
--(axis cs:13,9.87312523648143e-05)
--(axis cs:14,0.000105616578366607)
--(axis cs:15,0.000119939824799076)
--(axis cs:16,0.000129623076645657)
--(axis cs:17,0.000157712463987991)
--(axis cs:18,0.000227253825869411)
--(axis cs:19,0.000269034644588828)
--(axis cs:20,0.000324608583468944)
--(axis cs:21,0.000374357565306127)
--(axis cs:22,0.000454186229035258)
--(axis cs:23,0.000587540387641639)
--(axis cs:24,0.000910534523427486)
--(axis cs:25,0.0010238594841212)
--(axis cs:26,0.00135397200938314)
--(axis cs:27,0.00197652413044125)
--(axis cs:28,0.00280673010274768)
--(axis cs:29,0.00338582671247423)
--(axis cs:30,0.00404261285439134)
--(axis cs:31,0.0047288672067225)
--(axis cs:32,0.00516970385797322)
--(axis cs:33,0.00637415330857038)
--(axis cs:34,0.0068045724183321)
--(axis cs:35,0.00785773934330791)
--(axis cs:36,0.0107949350494891)
--(axis cs:37,0.0127645024331287)
--(axis cs:38,0.0145606885198504)
--(axis cs:39,0.0190260955132544)
--(axis cs:40,0.021459678420797)
--(axis cs:41,0.0248256601626053)
--(axis cs:42,0.0266977249411866)
--(axis cs:43,0.0283910417929292)
--(axis cs:44,0.0314217421691865)
--(axis cs:45,0.0337187672266737)
--(axis cs:46,0.0344143711263314)
--(axis cs:47,0.036803588620387)
--(axis cs:48,0.0379694740986452)
--(axis cs:49,0.0400633035460487)
--(axis cs:50,0.0414710841141641)
--(axis cs:51,0.042562760412693)
--(axis cs:52,0.0445333831012249)
--(axis cs:53,0.0455935341306031)
--(axis cs:54,0.0471596028655767)
--(axis cs:55,0.0481450324878097)
--(axis cs:56,0.0506519677583128)
--(axis cs:57,0.0529184038750827)
--(axis cs:58,0.0532387713901699)
--(axis cs:59,0.0542229609563947)
--(axis cs:60,0.0558898334857076)
--(axis cs:61,0.0569167423527688)
--(axis cs:62,0.0568524915724993)
--(axis cs:63,0.0574700245633721)
--(axis cs:64,0.0575644059572369)
--(axis cs:65,0.0570023381151259)
--(axis cs:66,0.05727175809443)
--(axis cs:67,0.0564575877506286)
--(axis cs:68,0.0557594946585596)
--(axis cs:69,0.0552251958288252)
--(axis cs:70,0.0549341724254191)
--(axis cs:71,0.0549483841750771)
--(axis cs:72,0.0528689275961369)
--(axis cs:73,0.0511617052834481)
--(axis cs:74,0.0498517244122922)
--(axis cs:75,0.0480051739141345)
--(axis cs:76,0.0479965421836823)
--(axis cs:77,0.0469413402024657)
--(axis cs:78,0.046200389508158)
--(axis cs:79,0.0465741697698832)
--(axis cs:80,0.0454811288509518)
--(axis cs:81,0.0448607481084764)
--(axis cs:82,0.0447681276127696)
--(axis cs:83,0.0434172446839511)
--(axis cs:84,0.0414715502411127)
--(axis cs:85,0.0412132316268981)
--(axis cs:86,0.0409935815259814)
--(axis cs:87,0.0372651559300721)
--(axis cs:88,0.0357439946383238)
--(axis cs:89,0.0331814391538501)
--(axis cs:90,0.0332080074585974)
--(axis cs:91,0.0281749395653605)
--(axis cs:92,0.0265001985244453)
--(axis cs:93,0.0244516208767891)
--(axis cs:94,0.0221110167913139)
--(axis cs:95,0.0185852837748826)
--(axis cs:96,0.0186049174517393)
--(axis cs:97,0.0165434605441988)
--(axis cs:98,0.0161107438616455)
--(axis cs:99,0.014585989061743)
--(axis cs:100,0.0142156439833343)
--(axis cs:101,0.0133203989826143)
--(axis cs:102,0.0126537750475109)
--(axis cs:103,0.012322835624218)
--(axis cs:104,0.0119377509690821)
--(axis cs:105,0.0113767399452627)
--(axis cs:106,0.0101735666394234)
--(axis cs:107,0.0101119303144515)
--(axis cs:108,0.00927217677235603)
--(axis cs:109,0.0092732310295105)
--(axis cs:110,0.00863697705790401)
--(axis cs:111,0.0087851625867188)
--(axis cs:112,0.00849661510437727)
--(axis cs:113,0.00864534685388207)
--(axis cs:114,0.00869352160952985)
--(axis cs:115,0.00882791052572429)
--(axis cs:116,0.0088135942351073)
--(axis cs:117,0.00878411228768528)
--(axis cs:118,0.0104819471016526)
--(axis cs:119,0.00988215254619718)
--(axis cs:120,0.0106412686873227)
--(axis cs:121,0.0105395815335214)
--(axis cs:122,0.0130218951962888)
--(axis cs:123,0.0144400428980589)
--(axis cs:124,0.0148390426766127)
--(axis cs:125,0.0150423957966268)
--(axis cs:126,0.0157055747695267)
--(axis cs:127,0.0150841111317277)
--(axis cs:128,0.0147438924759626)
--(axis cs:129,0.0156048950739205)
--(axis cs:130,0.0153507459908724)
--(axis cs:131,0.015774339903146)
--(axis cs:132,0.0154802310280502)
--(axis cs:133,0.0153956892900169)
--(axis cs:134,0.0154110789299011)
--(axis cs:135,0.0153398490510881)
--(axis cs:136,0.015534458681941)
--(axis cs:137,0.0157740991562605)
--(axis cs:138,0.015535962767899)
--(axis cs:139,0.0157132605090737)
--(axis cs:139,0.0264077624306083)
--(axis cs:139,0.0264077624306083)
--(axis cs:138,0.0274928091093898)
--(axis cs:137,0.0275277364999056)
--(axis cs:136,0.0253551658242941)
--(axis cs:135,0.0251407311297953)
--(axis cs:134,0.0257683284580708)
--(axis cs:133,0.0249488544650376)
--(axis cs:132,0.0235454072244465)
--(axis cs:131,0.0257284226827323)
--(axis cs:130,0.0234733987599611)
--(axis cs:129,0.0244102696888149)
--(axis cs:128,0.0227184053510427)
--(axis cs:127,0.0229459507390857)
--(axis cs:126,0.0244736666791141)
--(axis cs:125,0.0226010107435286)
--(axis cs:124,0.0225126773584634)
--(axis cs:123,0.0223862957209349)
--(axis cs:122,0.0197961875237525)
--(axis cs:121,0.0169071801938117)
--(axis cs:120,0.0170526902657002)
--(axis cs:119,0.0165097801946104)
--(axis cs:118,0.0171845676377416)
--(axis cs:117,0.0156408951152116)
--(axis cs:116,0.0158762049395591)
--(axis cs:115,0.0163360454607755)
--(axis cs:114,0.0161949249450117)
--(axis cs:113,0.0163595243357122)
--(axis cs:112,0.0163151537999511)
--(axis cs:111,0.0170805505476892)
--(axis cs:110,0.0164257087744772)
--(axis cs:109,0.0175955388695002)
--(axis cs:108,0.0179411210119724)
--(axis cs:107,0.0192520613782108)
--(axis cs:106,0.0197473112493753)
--(axis cs:105,0.0210428857244551)
--(axis cs:104,0.0217325366102159)
--(axis cs:103,0.0226113758981228)
--(axis cs:102,0.022220213431865)
--(axis cs:101,0.023781178984791)
--(axis cs:100,0.024845324922353)
--(axis cs:99,0.0252287178300321)
--(axis cs:98,0.0281082433648407)
--(axis cs:97,0.0273325205780566)
--(axis cs:96,0.0305228214710951)
--(axis cs:95,0.0303857023827732)
--(axis cs:94,0.0335216638632119)
--(axis cs:93,0.0370401069521904)
--(axis cs:92,0.0389791917987168)
--(axis cs:91,0.0408935146406293)
--(axis cs:90,0.0453249267302454)
--(axis cs:89,0.0444164695218205)
--(axis cs:88,0.0470288340002298)
--(axis cs:87,0.0483596879057586)
--(axis cs:86,0.0505617083981633)
--(axis cs:85,0.050223549362272)
--(axis cs:84,0.0506255608052015)
--(axis cs:83,0.0519044478423893)
--(axis cs:82,0.0519394325092435)
--(axis cs:81,0.0511613436974585)
--(axis cs:80,0.0517655701842159)
--(axis cs:79,0.0520800109952688)
--(axis cs:78,0.0519828028045595)
--(axis cs:77,0.0527004969771951)
--(axis cs:76,0.0532535400707275)
--(axis cs:75,0.0531533630564809)
--(axis cs:74,0.0548481256701052)
--(axis cs:73,0.0558376100379974)
--(axis cs:72,0.0579224501270801)
--(axis cs:71,0.0589326971676201)
--(axis cs:70,0.0593879236839712)
--(axis cs:69,0.0602890229783952)
--(axis cs:68,0.0609591626562178)
--(axis cs:67,0.0609696719329804)
--(axis cs:66,0.0621022563427687)
--(axis cs:65,0.0619628927670419)
--(axis cs:64,0.0621642188634723)
--(axis cs:63,0.0622493093833327)
--(axis cs:62,0.061506038531661)
--(axis cs:61,0.0613686454016715)
--(axis cs:60,0.0602503831032664)
--(axis cs:59,0.0588716743513942)
--(axis cs:58,0.0579740186221898)
--(axis cs:57,0.0569468666799366)
--(axis cs:56,0.0555436012800783)
--(axis cs:55,0.0530679384246469)
--(axis cs:54,0.0518329013139009)
--(axis cs:53,0.0504425349645317)
--(axis cs:52,0.0489575378596783)
--(axis cs:51,0.0470312088727951)
--(axis cs:50,0.0456018247641623)
--(axis cs:49,0.0434938626131043)
--(axis cs:48,0.041284229257144)
--(axis cs:47,0.04034581000451)
--(axis cs:46,0.0377298913663253)
--(axis cs:45,0.0368430068483576)
--(axis cs:44,0.0344171833712608)
--(axis cs:43,0.0318452632054687)
--(axis cs:42,0.0289251023204997)
--(axis cs:41,0.0285485595231876)
--(axis cs:40,0.0242874526884407)
--(axis cs:39,0.0224456726573408)
--(axis cs:38,0.0174009611364454)
--(axis cs:37,0.0154095570323989)
--(axis cs:36,0.0144043646287173)
--(axis cs:35,0.0112307189265266)
--(axis cs:34,0.00971582531929016)
--(axis cs:33,0.00959573592990637)
--(axis cs:32,0.00747577915899456)
--(axis cs:31,0.00721412012353539)
--(axis cs:30,0.00650970125570893)
--(axis cs:29,0.00576952775008976)
--(axis cs:28,0.00522987963631749)
--(axis cs:27,0.00434780947398394)
--(axis cs:26,0.00379164994228631)
--(axis cs:25,0.00314313382841647)
--(axis cs:24,0.0030555515550077)
--(axis cs:23,0.00248516030842438)
--(axis cs:22,0.00247541908174753)
--(axis cs:21,0.00199828611221164)
--(axis cs:20,0.00174648984102532)
--(axis cs:19,0.00181263661943376)
--(axis cs:18,0.00154906156240031)
--(axis cs:17,0.00100468230084516)
--(axis cs:16,0.00109512513154186)
--(axis cs:15,0.000972235080553219)
--(axis cs:14,0.000864550995174795)
--(axis cs:13,0.000884992768988013)
--(axis cs:12,0.000741257274057716)
--(axis cs:11,0.000790308753494173)
--(axis cs:10,0.000643072824459523)
--(axis cs:9,0.00068402718170546)
--(axis cs:8,0.000615065539022908)
--(axis cs:7,0.000536376915988512)
--(axis cs:6,0.000555175109184347)
--(axis cs:5,0.000581375526962802)
--(axis cs:4,0.000562644825549796)
--(axis cs:3,0.000579516199650243)
--(axis cs:2,0.000550501281395555)
--(axis cs:1,0.000522927861311473)
--(axis cs:0,0.000524775168742053)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,4.75882111459214e-05)
--(axis cs:0,4.26618357778352e-05)
--(axis cs:1,4.25412415552273e-05)
--(axis cs:2,4.27019529070094e-05)
--(axis cs:3,4.35876493156684e-05)
--(axis cs:4,4.41098802639317e-05)
--(axis cs:5,4.35214424214792e-05)
--(axis cs:6,4.56318414308043e-05)
--(axis cs:7,4.57028954770067e-05)
--(axis cs:8,4.87682309540105e-05)
--(axis cs:9,5.41980434718425e-05)
--(axis cs:10,5.99462719037547e-05)
--(axis cs:11,6.91340719640721e-05)
--(axis cs:12,8.63313061927329e-05)
--(axis cs:13,0.000111883182398742)
--(axis cs:14,0.000122109455332975)
--(axis cs:15,0.000159574348799651)
--(axis cs:16,0.000158097765961429)
--(axis cs:17,0.000226283889787737)
--(axis cs:18,0.000246004819928203)
--(axis cs:19,0.000286532151221763)
--(axis cs:20,0.000352280265360605)
--(axis cs:21,0.000357816708856262)
--(axis cs:22,0.000394264861824922)
--(axis cs:23,0.000440649520896841)
--(axis cs:24,0.000514074454258662)
--(axis cs:25,0.000646175925794523)
--(axis cs:26,0.00075106811709702)
--(axis cs:27,0.000882617881870829)
--(axis cs:28,0.00103711055999156)
--(axis cs:29,0.00123983409139328)
--(axis cs:30,0.00124176652025199)
--(axis cs:31,0.0014663471156382)
--(axis cs:32,0.00158136504614959)
--(axis cs:33,0.00164363369549392)
--(axis cs:34,0.0017493421328254)
--(axis cs:35,0.0017798517801566)
--(axis cs:36,0.00190871764789335)
--(axis cs:37,0.00212994602043182)
--(axis cs:38,0.00230632533202879)
--(axis cs:39,0.00243720694561489)
--(axis cs:40,0.00261090259300545)
--(axis cs:41,0.00260787198203616)
--(axis cs:42,0.00292729458305985)
--(axis cs:43,0.00311753014102578)
--(axis cs:44,0.00340005126781762)
--(axis cs:45,0.00377600290812552)
--(axis cs:46,0.00430310610681772)
--(axis cs:47,0.00659397756680846)
--(axis cs:48,0.0067772560287267)
--(axis cs:49,0.00763086415827274)
--(axis cs:50,0.00880949571728706)
--(axis cs:51,0.0103159346617758)
--(axis cs:52,0.0107912342064083)
--(axis cs:53,0.0114747053012252)
--(axis cs:54,0.0119783375412226)
--(axis cs:55,0.012419217498973)
--(axis cs:56,0.0133493561297655)
--(axis cs:57,0.0136460782960057)
--(axis cs:58,0.0138265220448375)
--(axis cs:59,0.0144270621240139)
--(axis cs:60,0.014801281504333)
--(axis cs:61,0.0151078570634127)
--(axis cs:62,0.0154478158801794)
--(axis cs:63,0.0160659695975482)
--(axis cs:64,0.0161054073832929)
--(axis cs:65,0.0167206400074065)
--(axis cs:66,0.0170495291240513)
--(axis cs:67,0.0170489391312003)
--(axis cs:68,0.0176529064774513)
--(axis cs:69,0.0178289809264243)
--(axis cs:70,0.0181268705055118)
--(axis cs:71,0.0186861988622695)
--(axis cs:72,0.0185825533699244)
--(axis cs:73,0.0189817098435014)
--(axis cs:74,0.0196049646474421)
--(axis cs:75,0.0200366410426795)
--(axis cs:76,0.0199204664677382)
--(axis cs:77,0.0200768993236125)
--(axis cs:78,0.0198781217914075)
--(axis cs:79,0.0199725460261106)
--(axis cs:80,0.0200294386595488)
--(axis cs:81,0.0200259587727487)
--(axis cs:82,0.0202810817863792)
--(axis cs:83,0.0199974093120545)
--(axis cs:84,0.0202518492005765)
--(axis cs:85,0.020262538222596)
--(axis cs:86,0.0209415885619819)
--(axis cs:87,0.0209153802134097)
--(axis cs:88,0.0211898512206972)
--(axis cs:89,0.0217241311911494)
--(axis cs:90,0.0224981305655092)
--(axis cs:91,0.0232979645952582)
--(axis cs:92,0.0239781050477177)
--(axis cs:93,0.0245946475770324)
--(axis cs:94,0.0259669786319137)
--(axis cs:95,0.0278089547064155)
--(axis cs:96,0.0290686553344131)
--(axis cs:97,0.0298952306620777)
--(axis cs:98,0.0302250441163778)
--(axis cs:99,0.0318638677708805)
--(axis cs:100,0.0318286851979792)
--(axis cs:101,0.032993750879541)
--(axis cs:102,0.0333498050458729)
--(axis cs:103,0.0342894368804991)
--(axis cs:104,0.0353660706896335)
--(axis cs:105,0.0355336761567742)
--(axis cs:106,0.0367748723365366)
--(axis cs:107,0.0369078046642244)
--(axis cs:108,0.0370533370878547)
--(axis cs:109,0.0371357938274741)
--(axis cs:110,0.0366731085814536)
--(axis cs:111,0.0355895962566137)
--(axis cs:112,0.0349724288098514)
--(axis cs:113,0.0335423999931663)
--(axis cs:114,0.0338605884462595)
--(axis cs:115,0.0328441802412271)
--(axis cs:116,0.0310795328114182)
--(axis cs:117,0.0290167483035475)
--(axis cs:118,0.0278338477946818)
--(axis cs:119,0.0258980197831988)
--(axis cs:120,0.0243745143525302)
--(axis cs:121,0.0217350861057639)
--(axis cs:122,0.0195945699233562)
--(axis cs:123,0.0183911013882607)
--(axis cs:124,0.0175892503466457)
--(axis cs:125,0.0167997996322811)
--(axis cs:126,0.0155202415771782)
--(axis cs:127,0.014864546013996)
--(axis cs:128,0.0144989085383713)
--(axis cs:129,0.0138255590572953)
--(axis cs:130,0.0135408493224531)
--(axis cs:131,0.0126945055089891)
--(axis cs:132,0.0123095812741667)
--(axis cs:133,0.0119538877625018)
--(axis cs:134,0.0112593305530027)
--(axis cs:135,0.010706975706853)
--(axis cs:136,0.01049184857402)
--(axis cs:137,0.0103760607307777)
--(axis cs:138,0.0108869227115065)
--(axis cs:139,0.0103611807571724)
--(axis cs:139,0.0123462815536186)
--(axis cs:139,0.0123462815536186)
--(axis cs:138,0.0140247193630785)
--(axis cs:137,0.0129129939014092)
--(axis cs:136,0.0133079731604084)
--(axis cs:135,0.0143846425926313)
--(axis cs:134,0.0148257127730176)
--(axis cs:133,0.0166644442360848)
--(axis cs:132,0.0169280280824751)
--(axis cs:131,0.0184296653605998)
--(axis cs:130,0.0194008534308523)
--(axis cs:129,0.0201511373743415)
--(axis cs:128,0.0196927967481315)
--(axis cs:127,0.0215682231355458)
--(axis cs:126,0.0220931204967201)
--(axis cs:125,0.0240212832577527)
--(axis cs:124,0.0236161595676094)
--(axis cs:123,0.0247318570036441)
--(axis cs:122,0.0268405999522656)
--(axis cs:121,0.0285155223682523)
--(axis cs:120,0.0306781833060086)
--(axis cs:119,0.0326744737103581)
--(axis cs:118,0.0342314182780683)
--(axis cs:117,0.0354870853479952)
--(axis cs:116,0.036780966212973)
--(axis cs:115,0.0382736902683973)
--(axis cs:114,0.0391024257987738)
--(axis cs:113,0.0398542678449303)
--(axis cs:112,0.0407544975169003)
--(axis cs:111,0.0409145150333643)
--(axis cs:110,0.0427993140183389)
--(axis cs:109,0.0423724809661508)
--(axis cs:108,0.0437271839473397)
--(axis cs:107,0.0431420528329909)
--(axis cs:106,0.0436849906109273)
--(axis cs:105,0.0420812421943992)
--(axis cs:104,0.0423330690246075)
--(axis cs:103,0.0415433919988573)
--(axis cs:102,0.0404464970342815)
--(axis cs:101,0.0401934811379761)
--(axis cs:100,0.0392585634253919)
--(axis cs:99,0.0392718170769513)
--(axis cs:98,0.0375586841255426)
--(axis cs:97,0.0375759382732213)
--(axis cs:96,0.0365835512056947)
--(axis cs:95,0.0347012972924858)
--(axis cs:94,0.0330416904762387)
--(axis cs:93,0.0316389745566994)
--(axis cs:92,0.0303494946565479)
--(axis cs:91,0.0293232211843133)
--(axis cs:90,0.0281751158181578)
--(axis cs:89,0.0272570361848921)
--(axis cs:88,0.0265793115831912)
--(axis cs:87,0.026665152516216)
--(axis cs:86,0.0264877160079777)
--(axis cs:85,0.0257620003540069)
--(axis cs:84,0.0255995825864375)
--(axis cs:83,0.0255548518616706)
--(axis cs:82,0.0255185498390347)
--(axis cs:81,0.0258346521295607)
--(axis cs:80,0.0254571232944727)
--(axis cs:79,0.0255374740809202)
--(axis cs:78,0.0253500055987388)
--(axis cs:77,0.0259319967590272)
--(axis cs:76,0.0257624182850122)
--(axis cs:75,0.0261265230365098)
--(axis cs:74,0.0262617296539247)
--(axis cs:73,0.0259353297296911)
--(axis cs:72,0.0261822820175439)
--(axis cs:71,0.0263353500049561)
--(axis cs:70,0.0261395843699574)
--(axis cs:69,0.026060392614454)
--(axis cs:68,0.0258624702692032)
--(axis cs:67,0.0252577075734735)
--(axis cs:66,0.0251802611164749)
--(axis cs:65,0.0250713280402124)
--(axis cs:64,0.0246888832189143)
--(axis cs:63,0.024289317894727)
--(axis cs:62,0.0239384938031435)
--(axis cs:61,0.0236494597047567)
--(axis cs:60,0.0232557663694024)
--(axis cs:59,0.0226545669138432)
--(axis cs:58,0.0220882268622518)
--(axis cs:57,0.0219021840021014)
--(axis cs:56,0.0211674440652132)
--(axis cs:55,0.0197500127833337)
--(axis cs:54,0.0190202798694372)
--(axis cs:53,0.0187482768669724)
--(axis cs:52,0.0177182336337864)
--(axis cs:51,0.017059491481632)
--(axis cs:50,0.0162369478493929)
--(axis cs:49,0.0142242033034563)
--(axis cs:48,0.0128707166295499)
--(axis cs:47,0.0112032950855792)
--(axis cs:46,0.00771692488342524)
--(axis cs:45,0.00632570753805339)
--(axis cs:44,0.00623301300220191)
--(axis cs:43,0.00509389815852046)
--(axis cs:42,0.00451655208598822)
--(axis cs:41,0.00356883116182871)
--(axis cs:40,0.00375245342729613)
--(axis cs:39,0.00330931690405123)
--(axis cs:38,0.0030119004950393)
--(axis cs:37,0.00282413780223578)
--(axis cs:36,0.00254778706585057)
--(axis cs:35,0.00209953747980762)
--(axis cs:34,0.00205760024255142)
--(axis cs:33,0.00184714259376051)
--(axis cs:32,0.00174907311884454)
--(axis cs:31,0.00167069609597092)
--(axis cs:30,0.00147763695713365)
--(axis cs:29,0.00143872483749874)
--(axis cs:28,0.00131444587896112)
--(axis cs:27,0.0011199163418496)
--(axis cs:26,0.00103347911499441)
--(axis cs:25,0.000859818544995505)
--(axis cs:24,0.000726564794604201)
--(axis cs:23,0.000618470417975914)
--(axis cs:22,0.000560513828531839)
--(axis cs:21,0.000513677412527613)
--(axis cs:20,0.000510006975673605)
--(axis cs:19,0.000412191504437942)
--(axis cs:18,0.000341932951414492)
--(axis cs:17,0.000326946515997406)
--(axis cs:16,0.000236213822063291)
--(axis cs:15,0.000213634371903026)
--(axis cs:14,0.00016297519505315)
--(axis cs:13,0.000155350342538441)
--(axis cs:12,0.000109977377178438)
--(axis cs:11,8.88496251718607e-05)
--(axis cs:10,7.75973103372962e-05)
--(axis cs:9,6.62643406030838e-05)
--(axis cs:8,5.72416929571773e-05)
--(axis cs:7,5.14137418576865e-05)
--(axis cs:6,5.3080362476976e-05)
--(axis cs:5,4.86710305267479e-05)
--(axis cs:4,4.91979897105921e-05)
--(axis cs:3,5.08694581640157e-05)
--(axis cs:2,4.71600526452676e-05)
--(axis cs:1,4.75216531867773e-05)
--(axis cs:0,4.75882111459214e-05)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,5.24237375429948e-05)
--(axis cs:0,3.52871893483098e-05)
--(axis cs:1,3.41454306180822e-05)
--(axis cs:2,3.41736345035315e-05)
--(axis cs:3,3.49931287928484e-05)
--(axis cs:4,3.56735254172236e-05)
--(axis cs:5,3.58788620360428e-05)
--(axis cs:6,3.6930522583134e-05)
--(axis cs:7,4.17370565628516e-05)
--(axis cs:8,3.92287229260546e-05)
--(axis cs:9,4.08206278734724e-05)
--(axis cs:10,5.42880752618657e-05)
--(axis cs:11,6.01925094088074e-05)
--(axis cs:12,6.53220795356901e-05)
--(axis cs:13,8.48527288326295e-05)
--(axis cs:14,9.38122684601694e-05)
--(axis cs:15,0.000108478845504578)
--(axis cs:16,0.000127996776427608)
--(axis cs:17,0.000166582820384065)
--(axis cs:18,0.00018278513016412)
--(axis cs:19,0.000207707882509567)
--(axis cs:20,0.000243801405304112)
--(axis cs:21,0.000273465549980756)
--(axis cs:22,0.000277472856396344)
--(axis cs:23,0.000304198052617721)
--(axis cs:24,0.000305545363517012)
--(axis cs:25,0.000336375989718363)
--(axis cs:26,0.0004592136683641)
--(axis cs:27,0.000529434371856041)
--(axis cs:28,0.000637242454104125)
--(axis cs:29,0.000776014479924925)
--(axis cs:30,0.00119799967069412)
--(axis cs:31,0.00120824293117039)
--(axis cs:32,0.00149846290878486)
--(axis cs:33,0.00159806193551049)
--(axis cs:34,0.00178527269599726)
--(axis cs:35,0.00207848508580355)
--(axis cs:36,0.00255320174619555)
--(axis cs:37,0.00298636042862199)
--(axis cs:38,0.00319259715615772)
--(axis cs:39,0.00393621239345521)
--(axis cs:40,0.00402962637599558)
--(axis cs:41,0.0046226984122768)
--(axis cs:42,0.00505526247434318)
--(axis cs:43,0.00550426915287971)
--(axis cs:44,0.00707613816484809)
--(axis cs:45,0.00801589188631624)
--(axis cs:46,0.010604701237753)
--(axis cs:47,0.0135577425826341)
--(axis cs:48,0.0159069017972797)
--(axis cs:49,0.0189398778602481)
--(axis cs:50,0.0205722218379378)
--(axis cs:51,0.0216040061786771)
--(axis cs:52,0.0225070270244032)
--(axis cs:53,0.0233277115039527)
--(axis cs:54,0.0237343616317958)
--(axis cs:55,0.025220395764336)
--(axis cs:56,0.0259965055156499)
--(axis cs:57,0.0255072331055999)
--(axis cs:58,0.0264962336514145)
--(axis cs:59,0.0271240172442049)
--(axis cs:60,0.0272080183494836)
--(axis cs:61,0.0275344657711685)
--(axis cs:62,0.0278624882921576)
--(axis cs:63,0.0279133615549654)
--(axis cs:64,0.0279351647477597)
--(axis cs:65,0.0284351529553533)
--(axis cs:66,0.0279547681566328)
--(axis cs:67,0.0279869991354644)
--(axis cs:68,0.0281768783461303)
--(axis cs:69,0.0278975695837289)
--(axis cs:70,0.0280287456698716)
--(axis cs:71,0.0276767329778522)
--(axis cs:72,0.0278663751669228)
--(axis cs:73,0.0271829172270373)
--(axis cs:74,0.02747274027206)
--(axis cs:75,0.0273531472776085)
--(axis cs:76,0.0267948085675016)
--(axis cs:77,0.0269156750291586)
--(axis cs:78,0.0265407857950777)
--(axis cs:79,0.0270529377739877)
--(axis cs:80,0.0267951559508219)
--(axis cs:81,0.0267359532881528)
--(axis cs:82,0.0261542447842658)
--(axis cs:83,0.0262571087805554)
--(axis cs:84,0.0262545662699267)
--(axis cs:85,0.0260670481948182)
--(axis cs:86,0.0264078833861277)
--(axis cs:87,0.0266584352357313)
--(axis cs:88,0.0261602369137108)
--(axis cs:89,0.0267831236124039)
--(axis cs:90,0.0268034825567156)
--(axis cs:91,0.0260895456885919)
--(axis cs:92,0.0267246023286134)
--(axis cs:93,0.0275113761308603)
--(axis cs:94,0.0275597102590837)
--(axis cs:95,0.0279311718186364)
--(axis cs:96,0.0280234340461902)
--(axis cs:97,0.0277829926926643)
--(axis cs:98,0.0272816147189587)
--(axis cs:99,0.0270591594744474)
--(axis cs:100,0.0275438616517931)
--(axis cs:101,0.0272072849329561)
--(axis cs:102,0.0261087759863585)
--(axis cs:103,0.0267094641458243)
--(axis cs:104,0.0250775064341724)
--(axis cs:105,0.0254478810820729)
--(axis cs:106,0.0251711616292596)
--(axis cs:107,0.0252341874875128)
--(axis cs:108,0.0245587020181119)
--(axis cs:109,0.0237741498276591)
--(axis cs:110,0.0246259600389749)
--(axis cs:111,0.0222846097312868)
--(axis cs:112,0.0228038658387959)
--(axis cs:113,0.0214580653700978)
--(axis cs:114,0.0220364502165467)
--(axis cs:115,0.0208361018449068)
--(axis cs:116,0.0202601777855307)
--(axis cs:117,0.0195611987728626)
--(axis cs:118,0.0185183008434251)
--(axis cs:119,0.0187343650031835)
--(axis cs:120,0.0181241509853862)
--(axis cs:121,0.0182115404168144)
--(axis cs:122,0.0175652035977691)
--(axis cs:123,0.016896235931199)
--(axis cs:124,0.0155750567791983)
--(axis cs:125,0.0156519919983111)
--(axis cs:126,0.0151208905153908)
--(axis cs:127,0.0151408060919493)
--(axis cs:128,0.0144595095189288)
--(axis cs:129,0.0143492517527193)
--(axis cs:130,0.0137553235981613)
--(axis cs:131,0.0136332956608385)
--(axis cs:132,0.0128464488079771)
--(axis cs:133,0.0127984005957842)
--(axis cs:134,0.0124276159331203)
--(axis cs:135,0.0123433723347262)
--(axis cs:136,0.0121384711237624)
--(axis cs:137,0.0119489930802956)
--(axis cs:138,0.0122421890264377)
--(axis cs:139,0.0121583539294079)
--(axis cs:139,0.0150746245635673)
--(axis cs:139,0.0150746245635673)
--(axis cs:138,0.0153923366451636)
--(axis cs:137,0.015064014471136)
--(axis cs:136,0.0152254606364295)
--(axis cs:135,0.0150656540645286)
--(axis cs:134,0.0146908881142735)
--(axis cs:133,0.0153728052973747)
--(axis cs:132,0.0156864678720012)
--(axis cs:131,0.0160954652819782)
--(axis cs:130,0.0160227788146585)
--(axis cs:129,0.0166486690286547)
--(axis cs:128,0.0165315883932635)
--(axis cs:127,0.0165410072077066)
--(axis cs:126,0.0168740110821091)
--(axis cs:125,0.0169083751388825)
--(axis cs:124,0.0170766172232106)
--(axis cs:123,0.0180620148894377)
--(axis cs:122,0.0197974687907845)
--(axis cs:121,0.0195204535266384)
--(axis cs:120,0.0194116170168854)
--(axis cs:119,0.0212159424554557)
--(axis cs:118,0.0208520571468398)
--(axis cs:117,0.023259787587449)
--(axis cs:116,0.0246036236640066)
--(axis cs:115,0.0260013360530138)
--(axis cs:114,0.027521071722731)
--(axis cs:113,0.0273913533892483)
--(axis cs:112,0.0291962991468608)
--(axis cs:111,0.0290475473739207)
--(axis cs:110,0.0314864597748965)
--(axis cs:109,0.030921814031899)
--(axis cs:108,0.0317758643068373)
--(axis cs:107,0.0317680961452425)
--(axis cs:106,0.0321548981592059)
--(axis cs:105,0.0325457693543285)
--(axis cs:104,0.0317256120033562)
--(axis cs:103,0.0306788936723024)
--(axis cs:102,0.031816276954487)
--(axis cs:101,0.0310182350222021)
--(axis cs:100,0.0320517939981073)
--(axis cs:99,0.0307293317746371)
--(axis cs:98,0.0305207271594554)
--(axis cs:97,0.0303616065066308)
--(axis cs:96,0.0297150191036053)
--(axis cs:95,0.0292678071418777)
--(axis cs:94,0.0293462857953273)
--(axis cs:93,0.0293510377523489)
--(axis cs:92,0.0290721475612372)
--(axis cs:91,0.028648953535594)
--(axis cs:90,0.0295881254132837)
--(axis cs:89,0.0295838788151741)
--(axis cs:88,0.0288628446869552)
--(axis cs:87,0.0297786101000383)
--(axis cs:86,0.0295705563621596)
--(axis cs:85,0.0290552676888183)
--(axis cs:84,0.0297798310639337)
--(axis cs:83,0.029398609069176)
--(axis cs:82,0.0293806656263769)
--(axis cs:81,0.0299502692651004)
--(axis cs:80,0.0295062888180837)
--(axis cs:79,0.0297514211852103)
--(axis cs:78,0.029780168319121)
--(axis cs:77,0.0297232586890459)
--(axis cs:76,0.0295508404960856)
--(axis cs:75,0.0301063747610897)
--(axis cs:74,0.0301534177269787)
--(axis cs:73,0.03056529245805)
--(axis cs:72,0.0313788834027946)
--(axis cs:71,0.0315956755075604)
--(axis cs:70,0.0321249957196414)
--(axis cs:69,0.0324145338963717)
--(axis cs:68,0.0327257171738893)
--(axis cs:67,0.0333957043476403)
--(axis cs:66,0.033432055497542)
--(axis cs:65,0.034064537845552)
--(axis cs:64,0.0335392255801708)
--(axis cs:63,0.0340745078865439)
--(axis cs:62,0.0342969493940473)
--(axis cs:61,0.0339634385891259)
--(axis cs:60,0.0338273688685149)
--(axis cs:59,0.0329915361944586)
--(axis cs:58,0.0328759828116745)
--(axis cs:57,0.0315291592851281)
--(axis cs:56,0.0322044275235385)
--(axis cs:55,0.0315356834325939)
--(axis cs:54,0.0309790663886815)
--(axis cs:53,0.0302960318513215)
--(axis cs:52,0.0295348798390478)
--(axis cs:51,0.0292591480538249)
--(axis cs:50,0.0286899404600263)
--(axis cs:49,0.0269448729231954)
--(axis cs:48,0.0235821141395718)
--(axis cs:47,0.0205019831191748)
--(axis cs:46,0.0176789041142911)
--(axis cs:45,0.0118902042740956)
--(axis cs:44,0.0104225859977305)
--(axis cs:43,0.00851538870483637)
--(axis cs:42,0.00774331786669791)
--(axis cs:41,0.00683311687316746)
--(axis cs:40,0.00545573199633509)
--(axis cs:39,0.00543379609007388)
--(axis cs:38,0.00400312748388387)
--(axis cs:37,0.00372301685274579)
--(axis cs:36,0.00299885869026184)
--(axis cs:35,0.00230429846124025)
--(axis cs:34,0.00194981581444154)
--(axis cs:33,0.00187813496449962)
--(axis cs:32,0.00162526052736212)
--(axis cs:31,0.00151161177200265)
--(axis cs:30,0.00142139186937129)
--(axis cs:29,0.00106519744440448)
--(axis cs:28,0.000936115044169128)
--(axis cs:27,0.000815762949059717)
--(axis cs:26,0.000706993814674206)
--(axis cs:25,0.000528977630892769)
--(axis cs:24,0.000463221200334374)
--(axis cs:23,0.000423857898567803)
--(axis cs:22,0.000418311545217875)
--(axis cs:21,0.000413788286095951)
--(axis cs:20,0.000346570435795002)
--(axis cs:19,0.000314197430270724)
--(axis cs:18,0.000284537258266937)
--(axis cs:17,0.000254310663876822)
--(axis cs:16,0.000231736463319976)
--(axis cs:15,0.00018847609317163)
--(axis cs:14,0.000145375583088025)
--(axis cs:13,0.000142441158459405)
--(axis cs:12,0.000109540864286828)
--(axis cs:11,9.8179869382875e-05)
--(axis cs:10,9.67478681559442e-05)
--(axis cs:9,6.39780528217671e-05)
--(axis cs:8,6.07941574344295e-05)
--(axis cs:7,5.9427588894323e-05)
--(axis cs:6,5.28504506291938e-05)
--(axis cs:5,5.15098199684871e-05)
--(axis cs:4,5.38314634468406e-05)
--(axis cs:3,5.14512430527247e-05)
--(axis cs:2,4.76801101285673e-05)
--(axis cs:1,4.88206478621578e-05)
--(axis cs:0,5.24237375429948e-05)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,3.50356449416722e-05)
--(axis cs:0,2.30730156545178e-05)
--(axis cs:1,2.30841133088688e-05)
--(axis cs:2,2.28297790272336e-05)
--(axis cs:3,2.29996589951043e-05)
--(axis cs:4,2.33788687182823e-05)
--(axis cs:5,2.29691104323138e-05)
--(axis cs:6,2.29362899517582e-05)
--(axis cs:7,2.30121981985576e-05)
--(axis cs:8,2.32450934163353e-05)
--(axis cs:9,2.33267132898618e-05)
--(axis cs:10,2.32999796025979e-05)
--(axis cs:11,2.38075904235302e-05)
--(axis cs:12,2.59355092566693e-05)
--(axis cs:13,2.6061919015774e-05)
--(axis cs:14,2.9727219043707e-05)
--(axis cs:15,3.31370301864808e-05)
--(axis cs:16,3.71936639567139e-05)
--(axis cs:17,4.33519489888567e-05)
--(axis cs:18,5.75411504541989e-05)
--(axis cs:19,8.95097255124711e-05)
--(axis cs:20,0.000116770148451906)
--(axis cs:21,0.000141026241180953)
--(axis cs:22,0.00019124263417325)
--(axis cs:23,0.000206741460715421)
--(axis cs:24,0.000248542593908496)
--(axis cs:25,0.000327273628499825)
--(axis cs:26,0.000418311319663189)
--(axis cs:27,0.000591618132602889)
--(axis cs:28,0.000735979359888006)
--(axis cs:29,0.000835934115457349)
--(axis cs:30,0.00127695543051232)
--(axis cs:31,0.00130733082187362)
--(axis cs:32,0.00148865792289143)
--(axis cs:33,0.00184264144627377)
--(axis cs:34,0.00202386878663674)
--(axis cs:35,0.00223193400597665)
--(axis cs:36,0.00318758931825869)
--(axis cs:37,0.0032907971763052)
--(axis cs:38,0.00406005530385301)
--(axis cs:39,0.00421092042233795)
--(axis cs:40,0.00518419721629471)
--(axis cs:41,0.00535957352258265)
--(axis cs:42,0.00557440507691354)
--(axis cs:43,0.00581999530550092)
--(axis cs:44,0.00608434085734189)
--(axis cs:45,0.00612496177200228)
--(axis cs:46,0.00640254945028573)
--(axis cs:47,0.00641096767503768)
--(axis cs:48,0.00667723215883598)
--(axis cs:49,0.00663381605409086)
--(axis cs:50,0.00658590125385672)
--(axis cs:51,0.00668805558234453)
--(axis cs:52,0.00641623558476567)
--(axis cs:53,0.00672074197791517)
--(axis cs:54,0.00657489476725459)
--(axis cs:55,0.00667045789305121)
--(axis cs:56,0.00635573617182672)
--(axis cs:57,0.00631847640033811)
--(axis cs:58,0.00643034128006548)
--(axis cs:59,0.00622260849922895)
--(axis cs:60,0.00648876919876784)
--(axis cs:61,0.00650456140283495)
--(axis cs:62,0.00651253131218255)
--(axis cs:63,0.00641392439138144)
--(axis cs:64,0.00671767233870924)
--(axis cs:65,0.00692590407561511)
--(axis cs:66,0.00701705983374268)
--(axis cs:67,0.00738620944321156)
--(axis cs:68,0.00769309874158353)
--(axis cs:69,0.00810101954266429)
--(axis cs:70,0.00838017195928842)
--(axis cs:71,0.00915863655973226)
--(axis cs:72,0.00937582086771727)
--(axis cs:73,0.00969783798791468)
--(axis cs:74,0.0103076536906883)
--(axis cs:75,0.0103920061374083)
--(axis cs:76,0.0100778059568256)
--(axis cs:77,0.00990442372858524)
--(axis cs:78,0.00978700339328498)
--(axis cs:79,0.00952386006247252)
--(axis cs:80,0.00920070090796798)
--(axis cs:81,0.00870664545800537)
--(axis cs:82,0.00835749739781022)
--(axis cs:83,0.00772161420900375)
--(axis cs:84,0.00696403416804969)
--(axis cs:85,0.00613218953367323)
--(axis cs:86,0.00520371797028929)
--(axis cs:87,0.00495287706144154)
--(axis cs:88,0.0044401534833014)
--(axis cs:89,0.00389212870504707)
--(axis cs:90,0.00352117803413421)
--(axis cs:91,0.00311636412516236)
--(axis cs:92,0.00289445044472814)
--(axis cs:93,0.00262010720325634)
--(axis cs:94,0.00253137777326629)
--(axis cs:95,0.00192895636428148)
--(axis cs:96,0.00184581766370684)
--(axis cs:97,0.00162604718934745)
--(axis cs:98,0.00166115048341453)
--(axis cs:99,0.0015862385625951)
--(axis cs:100,0.00147114507853985)
--(axis cs:101,0.00137152726529166)
--(axis cs:102,0.00147221569204703)
--(axis cs:103,0.00131216499721631)
--(axis cs:104,0.00135250383755192)
--(axis cs:105,0.00139662472065538)
--(axis cs:106,0.00150917010614648)
--(axis cs:107,0.00150741031393409)
--(axis cs:108,0.00166880543110892)
--(axis cs:109,0.00154957186896354)
--(axis cs:110,0.00161606760229915)
--(axis cs:111,0.00163171015447006)
--(axis cs:112,0.00186077028047293)
--(axis cs:113,0.00181215233169496)
--(axis cs:114,0.00195216323481873)
--(axis cs:115,0.00198680366156623)
--(axis cs:116,0.00204977462999523)
--(axis cs:117,0.00216823274968192)
--(axis cs:118,0.00241467601154)
--(axis cs:119,0.00260955165140331)
--(axis cs:120,0.00278417579829693)
--(axis cs:121,0.00310675939545035)
--(axis cs:122,0.00401820172555745)
--(axis cs:123,0.00418302020989358)
--(axis cs:124,0.00437686126679182)
--(axis cs:125,0.00449221627786756)
--(axis cs:126,0.00450974563136697)
--(axis cs:127,0.00469386752229184)
--(axis cs:128,0.00443885778076947)
--(axis cs:129,0.00448528712149709)
--(axis cs:130,0.00445027207024395)
--(axis cs:131,0.00432945089414716)
--(axis cs:132,0.00405459082685411)
--(axis cs:133,0.00404037989210337)
--(axis cs:134,0.00415457936469465)
--(axis cs:135,0.00385952985379845)
--(axis cs:136,0.00345508719328791)
--(axis cs:137,0.00363020412623882)
--(axis cs:138,0.00340951036196202)
--(axis cs:139,0.00335516105405986)
--(axis cs:139,0.00753131252713501)
--(axis cs:139,0.00753131252713501)
--(axis cs:138,0.0072938782395795)
--(axis cs:137,0.00783488340675831)
--(axis cs:136,0.00730656308587641)
--(axis cs:135,0.0074369361391291)
--(axis cs:134,0.00781630852725357)
--(axis cs:133,0.0077762781875208)
--(axis cs:132,0.00763032794930041)
--(axis cs:131,0.00780486362054944)
--(axis cs:130,0.00785027700476348)
--(axis cs:129,0.00778533483389765)
--(axis cs:128,0.00769069488160312)
--(axis cs:127,0.00776020635385066)
--(axis cs:126,0.00778991682454944)
--(axis cs:125,0.00779655715450644)
--(axis cs:124,0.00728961732238531)
--(axis cs:123,0.00689613097347319)
--(axis cs:122,0.00684843654744327)
--(axis cs:121,0.00564068416133523)
--(axis cs:120,0.00515176355838776)
--(axis cs:119,0.00465308898128569)
--(axis cs:118,0.00463613716419786)
--(axis cs:117,0.0041114462655969)
--(axis cs:116,0.00380272162146866)
--(axis cs:115,0.00361146061914042)
--(axis cs:114,0.00379512010840699)
--(axis cs:113,0.00336107169277966)
--(axis cs:112,0.00355211284477264)
--(axis cs:111,0.0031357952975668)
--(axis cs:110,0.00334464863408357)
--(axis cs:109,0.00302797823678702)
--(axis cs:108,0.00330226664664224)
--(axis cs:107,0.00294965784996748)
--(axis cs:106,0.00298377400031313)
--(axis cs:105,0.00283555744681507)
--(axis cs:104,0.00277064560214058)
--(axis cs:103,0.00233455566922203)
--(axis cs:102,0.00291796767851338)
--(axis cs:101,0.00267922674538568)
--(axis cs:100,0.00281576998531818)
--(axis cs:99,0.00288476079003885)
--(axis cs:98,0.00361745362170041)
--(axis cs:97,0.00341783941257745)
--(axis cs:96,0.00337473244871944)
--(axis cs:95,0.00352254731114954)
--(axis cs:94,0.0040786245954223)
--(axis cs:93,0.00443007034482434)
--(axis cs:92,0.00488729309290648)
--(axis cs:91,0.00513235246762633)
--(axis cs:90,0.0057536707026884)
--(axis cs:89,0.00644292740616947)
--(axis cs:88,0.0072148316539824)
--(axis cs:87,0.00733653805218637)
--(axis cs:86,0.00800925900693983)
--(axis cs:85,0.0089138705516234)
--(axis cs:84,0.00957301934249699)
--(axis cs:83,0.0106357502518222)
--(axis cs:82,0.0118380947969854)
--(axis cs:81,0.0119406884768978)
--(axis cs:80,0.0125411028275266)
--(axis cs:79,0.0129232137696818)
--(axis cs:78,0.0131517398403957)
--(axis cs:77,0.0132832769304514)
--(axis cs:76,0.0132051149848849)
--(axis cs:75,0.0137922897702083)
--(axis cs:74,0.0136877457844093)
--(axis cs:73,0.0132889000233263)
--(axis cs:72,0.0131561411544681)
--(axis cs:71,0.0126784638268873)
--(axis cs:70,0.0122551944805309)
--(axis cs:69,0.0118603915907443)
--(axis cs:68,0.011559518170543)
--(axis cs:67,0.0110488627105951)
--(axis cs:66,0.0104431262006983)
--(axis cs:65,0.0101780361728743)
--(axis cs:64,0.00990350754000247)
--(axis cs:63,0.00948239408899099)
--(axis cs:62,0.00967041286639869)
--(axis cs:61,0.00961386447306722)
--(axis cs:60,0.00962563522625715)
--(axis cs:59,0.00920233782380819)
--(axis cs:58,0.00936621951404959)
--(axis cs:57,0.00926610419992357)
--(axis cs:56,0.00918072671629488)
--(axis cs:55,0.00946801004465669)
--(axis cs:54,0.0092872423119843)
--(axis cs:53,0.00938201532699168)
--(axis cs:52,0.00892602605745196)
--(axis cs:51,0.00915470439940691)
--(axis cs:50,0.00891673972364515)
--(axis cs:49,0.00915428646840155)
--(axis cs:48,0.0084679001593031)
--(axis cs:47,0.00858372438233346)
--(axis cs:46,0.00860455154906958)
--(axis cs:45,0.00819567067082971)
--(axis cs:44,0.00805025058798492)
--(axis cs:43,0.00815789925400168)
--(axis cs:42,0.0076289699645713)
--(axis cs:41,0.00742054893635213)
--(axis cs:40,0.00741281139198691)
--(axis cs:39,0.00572090654168278)
--(axis cs:38,0.00590433256002143)
--(axis cs:37,0.00485129136359319)
--(axis cs:36,0.00391127125476487)
--(axis cs:35,0.00270845611521509)
--(axis cs:34,0.0024051153450273)
--(axis cs:33,0.00231987267034128)
--(axis cs:32,0.00168753948673839)
--(axis cs:31,0.0016187603760045)
--(axis cs:30,0.00144538427412044)
--(axis cs:29,0.00109941473056097)
--(axis cs:28,0.000873216478794347)
--(axis cs:27,0.000703097895893734)
--(axis cs:26,0.000519314387929626)
--(axis cs:25,0.000461523122794461)
--(axis cs:24,0.000401761251850985)
--(axis cs:23,0.000333019052050076)
--(axis cs:22,0.000292569751763949)
--(axis cs:21,0.000250997814873699)
--(axis cs:20,0.000206286153115798)
--(axis cs:19,0.000175046974618454)
--(axis cs:18,0.000132486693473766)
--(axis cs:17,7.50653962313663e-05)
--(axis cs:16,5.77554437768413e-05)
--(axis cs:15,5.5043450629455e-05)
--(axis cs:14,5.03340279465192e-05)
--(axis cs:13,4.14666801589192e-05)
--(axis cs:12,4.2725941966637e-05)
--(axis cs:11,3.71684486708546e-05)
--(axis cs:10,3.62043297172931e-05)
--(axis cs:9,3.56845407623041e-05)
--(axis cs:8,3.56665163963044e-05)
--(axis cs:7,3.5084533465124e-05)
--(axis cs:6,3.47565278389084e-05)
--(axis cs:5,3.48746616509743e-05)
--(axis cs:4,3.57375010935357e-05)
--(axis cs:3,3.4879903523688e-05)
--(axis cs:2,3.48332837347698e-05)
--(axis cs:1,3.49443989762221e-05)
--(axis cs:0,3.50356449416722e-05)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,1.55791924498772e-05)
--(axis cs:0,1.3041727243035e-05)
--(axis cs:1,1.31693506091324e-05)
--(axis cs:2,1.31100110820626e-05)
--(axis cs:3,1.31108291725468e-05)
--(axis cs:4,1.31197706423336e-05)
--(axis cs:5,1.31104623051215e-05)
--(axis cs:6,1.33921141696192e-05)
--(axis cs:7,1.34925431893862e-05)
--(axis cs:8,1.38020205895373e-05)
--(axis cs:9,1.41624136631435e-05)
--(axis cs:10,1.49660395436513e-05)
--(axis cs:11,1.63278853051452e-05)
--(axis cs:12,1.69097420439357e-05)
--(axis cs:13,1.87913410627516e-05)
--(axis cs:14,2.51558026320708e-05)
--(axis cs:15,2.53340767812915e-05)
--(axis cs:16,2.92473664558202e-05)
--(axis cs:17,4.00410508518689e-05)
--(axis cs:18,6.47387578283087e-05)
--(axis cs:19,8.71412275955663e-05)
--(axis cs:20,0.000109045657154638)
--(axis cs:21,0.000113148526907025)
--(axis cs:22,0.000149567066728196)
--(axis cs:23,0.00018113015084964)
--(axis cs:24,0.000205522703254246)
--(axis cs:25,0.000247892611696443)
--(axis cs:26,0.000270178901701001)
--(axis cs:27,0.000450818753961357)
--(axis cs:28,0.000483842122775968)
--(axis cs:29,0.000612120275036432)
--(axis cs:30,0.000720141018973663)
--(axis cs:31,0.000922413266380318)
--(axis cs:32,0.00118680197920185)
--(axis cs:33,0.00129693331837188)
--(axis cs:34,0.00169914308935404)
--(axis cs:35,0.00238955765962601)
--(axis cs:36,0.0035893035819754)
--(axis cs:37,0.00438679422950372)
--(axis cs:38,0.00502142310142517)
--(axis cs:39,0.0055025874171406)
--(axis cs:40,0.00603572826366872)
--(axis cs:41,0.00592803361359984)
--(axis cs:42,0.00583387678489089)
--(axis cs:43,0.00568915053736418)
--(axis cs:44,0.00523044436704367)
--(axis cs:45,0.0049209943972528)
--(axis cs:46,0.00477444217540324)
--(axis cs:47,0.00445118243806064)
--(axis cs:48,0.00413132028188556)
--(axis cs:49,0.00445541029330343)
--(axis cs:50,0.00394946872256696)
--(axis cs:51,0.00364460842683911)
--(axis cs:52,0.00353168393485248)
--(axis cs:53,0.00318977737333626)
--(axis cs:54,0.00319410319207236)
--(axis cs:55,0.00286054273601621)
--(axis cs:56,0.00265867746202275)
--(axis cs:57,0.00267244322458282)
--(axis cs:58,0.00254279572982341)
--(axis cs:59,0.00240797409787774)
--(axis cs:60,0.00236761645646766)
--(axis cs:61,0.00234126049326733)
--(axis cs:62,0.00233539042528719)
--(axis cs:63,0.00225511519238353)
--(axis cs:64,0.00227755506057292)
--(axis cs:65,0.00225679454160854)
--(axis cs:66,0.00223713653394952)
--(axis cs:67,0.00220387114677578)
--(axis cs:68,0.0021615136647597)
--(axis cs:69,0.00209729434573092)
--(axis cs:70,0.00204955710796639)
--(axis cs:71,0.0018700584769249)
--(axis cs:72,0.00175724155269563)
--(axis cs:73,0.00162454252131283)
--(axis cs:74,0.0013854838325642)
--(axis cs:75,0.0013131971063558)
--(axis cs:76,0.00127725067432038)
--(axis cs:77,0.00123028794769198)
--(axis cs:78,0.00113981647882611)
--(axis cs:79,0.00116399300168268)
--(axis cs:80,0.00110554706770927)
--(axis cs:81,0.00104993776767515)
--(axis cs:82,0.00103083053545561)
--(axis cs:83,0.000988580621196888)
--(axis cs:84,0.000974985130596906)
--(axis cs:85,0.000962739199167117)
--(axis cs:86,0.000929015252040699)
--(axis cs:87,0.000923613188206218)
--(axis cs:88,0.000900454964721575)
--(axis cs:89,0.000937389253522269)
--(axis cs:90,0.000938764540478587)
--(axis cs:91,0.000915507334866561)
--(axis cs:92,0.00093560415552929)
--(axis cs:93,0.000973689515376464)
--(axis cs:94,0.00100441568065435)
--(axis cs:95,0.00103696674341336)
--(axis cs:96,0.0010533343302086)
--(axis cs:97,0.00104706041747704)
--(axis cs:98,0.00107736990321428)
--(axis cs:99,0.00110236089676619)
--(axis cs:100,0.00114865569048561)
--(axis cs:101,0.00115087293670513)
--(axis cs:102,0.00120708800386637)
--(axis cs:103,0.00126494304277003)
--(axis cs:104,0.00131708121625707)
--(axis cs:105,0.00139471865259111)
--(axis cs:106,0.00151399878086522)
--(axis cs:107,0.00159881665604189)
--(axis cs:108,0.00173644832102582)
--(axis cs:109,0.00163161504315212)
--(axis cs:110,0.00174911360954866)
--(axis cs:111,0.00181725836591795)
--(axis cs:112,0.00181492808042094)
--(axis cs:113,0.00184358359547332)
--(axis cs:114,0.00192754744784907)
--(axis cs:115,0.00196295598288998)
--(axis cs:116,0.00199625972891226)
--(axis cs:117,0.00199470040388405)
--(axis cs:118,0.00206150126177818)
--(axis cs:119,0.00211463758023456)
--(axis cs:120,0.00213535915827379)
--(axis cs:121,0.00209978403290734)
--(axis cs:122,0.00203963264357299)
--(axis cs:123,0.00207032996695489)
--(axis cs:124,0.0020868974388577)
--(axis cs:125,0.00209051300771534)
--(axis cs:126,0.00212434667628258)
--(axis cs:127,0.00219530158210546)
--(axis cs:128,0.00217160471947864)
--(axis cs:129,0.00221899652387947)
--(axis cs:130,0.00206410349346697)
--(axis cs:131,0.0021432000794448)
--(axis cs:132,0.00217705016257241)
--(axis cs:133,0.00223694276064634)
--(axis cs:134,0.0022831397363916)
--(axis cs:135,0.00209156947676092)
--(axis cs:136,0.00212075700983405)
--(axis cs:137,0.00215926847886294)
--(axis cs:138,0.00219358823960647)
--(axis cs:139,0.00211728428257629)
--(axis cs:139,0.00381408195244148)
--(axis cs:139,0.00381408195244148)
--(axis cs:138,0.00409054342890158)
--(axis cs:137,0.00405619118828326)
--(axis cs:136,0.00397705193608999)
--(axis cs:135,0.00378349178936332)
--(axis cs:134,0.00433907133992761)
--(axis cs:133,0.00418126070871949)
--(axis cs:132,0.00398718629730865)
--(axis cs:131,0.00402825040509924)
--(axis cs:130,0.00378746422939003)
--(axis cs:129,0.00403719407040626)
--(axis cs:128,0.00400628399802372)
--(axis cs:127,0.00388458173256367)
--(axis cs:126,0.00376048276666552)
--(axis cs:125,0.00360318250022829)
--(axis cs:124,0.00363200524589047)
--(axis cs:123,0.00358511798549443)
--(axis cs:122,0.00356651947367936)
--(axis cs:121,0.00364810047904029)
--(axis cs:120,0.00383560179034248)
--(axis cs:119,0.00367315131006762)
--(axis cs:118,0.00362668128218502)
--(axis cs:117,0.00348818185739219)
--(axis cs:116,0.00353248225292191)
--(axis cs:115,0.003502564097289)
--(axis cs:114,0.00337760773254558)
--(axis cs:113,0.0032005479442887)
--(axis cs:112,0.00321205734508112)
--(axis cs:111,0.00323565368307754)
--(axis cs:110,0.00309746206039563)
--(axis cs:109,0.0029998209211044)
--(axis cs:108,0.00304361787857488)
--(axis cs:107,0.00291877397103235)
--(axis cs:106,0.00272932759253308)
--(axis cs:105,0.00251474534161389)
--(axis cs:104,0.00253653229447082)
--(axis cs:103,0.00221747066825628)
--(axis cs:102,0.00216775864828378)
--(axis cs:101,0.00197042696527205)
--(axis cs:100,0.00196973056881689)
--(axis cs:99,0.00185741623863578)
--(axis cs:98,0.00181583350058645)
--(axis cs:97,0.00169686711160466)
--(axis cs:96,0.00167075579520315)
--(axis cs:95,0.00161764159565791)
--(axis cs:94,0.00152282661292702)
--(axis cs:93,0.00144894103868864)
--(axis cs:92,0.00135838956339285)
--(axis cs:91,0.00132037162256893)
--(axis cs:90,0.00134703842923045)
--(axis cs:89,0.00138889947265852)
--(axis cs:88,0.00129920183098875)
--(axis cs:87,0.00135244349075947)
--(axis cs:86,0.00130194702069275)
--(axis cs:85,0.0013642638514284)
--(axis cs:84,0.00137226277729496)
--(axis cs:83,0.00138129656261299)
--(axis cs:82,0.00141308842285071)
--(axis cs:81,0.00142569412128069)
--(axis cs:80,0.00150188559200615)
--(axis cs:79,0.00164315805886872)
--(axis cs:78,0.00158126454334706)
--(axis cs:77,0.00168208603281528)
--(axis cs:76,0.00178866719943471)
--(axis cs:75,0.00180720243952237)
--(axis cs:74,0.00193496566498652)
--(axis cs:73,0.0022827775683254)
--(axis cs:72,0.00237950240261853)
--(axis cs:71,0.00262339133769274)
--(axis cs:70,0.0028693059575744)
--(axis cs:69,0.00295384306809865)
--(axis cs:68,0.00304667872842401)
--(axis cs:67,0.00312693824525923)
--(axis cs:66,0.00323049299186096)
--(axis cs:65,0.0032612940412946)
--(axis cs:64,0.00325835950206965)
--(axis cs:63,0.00329911103472114)
--(axis cs:62,0.00351948954630643)
--(axis cs:61,0.00349465402541682)
--(axis cs:60,0.0035335153224878)
--(axis cs:59,0.00363497901707888)
--(axis cs:58,0.00403852562885731)
--(axis cs:57,0.00408270390471444)
--(axis cs:56,0.00416766089620069)
--(axis cs:55,0.00441662094090134)
--(axis cs:54,0.00491033197613433)
--(axis cs:53,0.005053341970779)
--(axis cs:52,0.00570312445051968)
--(axis cs:51,0.00652730884030461)
--(axis cs:50,0.00619773683138192)
--(axis cs:49,0.00741691479925066)
--(axis cs:48,0.00646939466241747)
--(axis cs:47,0.0072254475671798)
--(axis cs:46,0.00750149390660226)
--(axis cs:45,0.00814049364998937)
--(axis cs:44,0.00856777571607381)
--(axis cs:43,0.00810874823946506)
--(axis cs:42,0.00814592791721225)
--(axis cs:41,0.00832330842968076)
--(axis cs:40,0.00776717450935394)
--(axis cs:39,0.00743892951868474)
--(axis cs:38,0.00704566854983568)
--(axis cs:37,0.00604646425927058)
--(axis cs:36,0.00478532223496586)
--(axis cs:35,0.0034264880232513)
--(axis cs:34,0.00244536995887756)
--(axis cs:33,0.00166090294078458)
--(axis cs:32,0.00150573912833352)
--(axis cs:31,0.00118311010010075)
--(axis cs:30,0.000840875756694004)
--(axis cs:29,0.000767232952057384)
--(axis cs:28,0.000634412841463927)
--(axis cs:27,0.000511307955093798)
--(axis cs:26,0.000362204842531355)
--(axis cs:25,0.000275631165095547)
--(axis cs:24,0.000249954513492412)
--(axis cs:23,0.000206172361686185)
--(axis cs:22,0.000167956567565852)
--(axis cs:21,0.000138777780193777)
--(axis cs:20,0.000121882017992903)
--(axis cs:19,0.0001069929339792)
--(axis cs:18,8.042962053878e-05)
--(axis cs:17,5.95054143559537e-05)
--(axis cs:16,3.95579086216458e-05)
--(axis cs:15,4.15585018345155e-05)
--(axis cs:14,3.36918296852673e-05)
--(axis cs:13,2.3545735530206e-05)
--(axis cs:12,2.22391190618509e-05)
--(axis cs:11,2.12228189866437e-05)
--(axis cs:10,1.94920080502925e-05)
--(axis cs:9,1.81083282768668e-05)
--(axis cs:8,1.72787348446946e-05)
--(axis cs:7,1.64635292776438e-05)
--(axis cs:6,1.64297423452808e-05)
--(axis cs:5,1.5823145304239e-05)
--(axis cs:4,1.6004956364668e-05)
--(axis cs:3,1.58648516617177e-05)
--(axis cs:2,1.59931790904011e-05)
--(axis cs:1,1.59847658096623e-05)
--(axis cs:0,1.55791924498772e-05)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.000297695602057502
1 0.000296693935524672
2 0.000310983712552115
3 0.000326373730786145
4 0.000317626545438543
5 0.000327333487803116
6 0.000313862663460895
7 0.000304191518807784
8 0.000345537438988686
9 0.000382046127924696
10 0.000361401558620855
11 0.000439338589785621
12 0.000416416936786845
13 0.000491862010676414
14 0.000485083786770701
15 0.000546087452676147
16 0.00061237410409376
17 0.000581197382416576
18 0.000888157694134861
19 0.00104083563201129
20 0.00103554921224713
21 0.00118632183875889
22 0.0014648026553914
23 0.00153635034803301
24 0.00198304303921759
25 0.00208349665626884
26 0.00257281097583473
27 0.0031621668022126
28 0.00401830486953259
29 0.004577677231282
30 0.00527615705505013
31 0.00597149366512895
32 0.00632274150848389
33 0.00798494461923838
34 0.00826019886881113
35 0.00954422913491726
36 0.0125996498391032
37 0.0140870297327638
38 0.0159808248281479
39 0.0207358840852976
40 0.0228735655546188
41 0.0266871098428965
42 0.0278114136308432
43 0.0301181524991989
44 0.0329194627702236
45 0.0352808870375156
46 0.0360721312463284
47 0.0385746993124485
48 0.0396268516778946
49 0.0417785830795765
50 0.0435364544391632
51 0.0447969846427441
52 0.0467454604804516
53 0.0480180345475674
54 0.0494962520897388
55 0.0506064854562283
56 0.0530977845191956
57 0.0549326352775097
58 0.0556063950061798
59 0.0565473176538944
60 0.058070108294487
61 0.0591426938772202
62 0.0591792650520802
63 0.0598596669733524
64 0.0598643124103546
65 0.0594826154410839
66 0.0596870072185993
67 0.0587136298418045
68 0.0583593286573887
69 0.0577571094036102
70 0.0571610480546951
71 0.0569405406713486
72 0.0553956888616085
73 0.0534996576607227
74 0.0523499250411987
75 0.0505792684853077
76 0.0506250411272049
77 0.0498209185898304
78 0.0490915961563587
79 0.049327090382576
80 0.0486233495175838
81 0.0480110459029675
82 0.0483537800610065
83 0.0476608462631702
84 0.0460485555231571
85 0.045718390494585
86 0.0457776449620724
87 0.0428124219179153
88 0.0413864143192768
89 0.0387989543378353
90 0.0392664670944214
91 0.0345342271029949
92 0.032739695161581
93 0.0307458639144897
94 0.0278163403272629
95 0.0244854930788279
96 0.0245638694614172
97 0.0219379905611277
98 0.0221094936132431
99 0.0199073534458876
100 0.0195304844528437
101 0.0185507889837027
102 0.0174369942396879
103 0.0174671057611704
104 0.016835143789649
105 0.0162098128348589
106 0.0149604389443994
107 0.0146819958463311
108 0.0136066488921642
109 0.0134343849495053
110 0.0125313429161906
111 0.012932856567204
112 0.0124058844521642
113 0.0125024355947971
114 0.0124442232772708
115 0.0125819779932499
116 0.0123448995873332
117 0.0122125037014484
118 0.0138332573696971
119 0.0131959663704038
120 0.0138469794765115
121 0.0137233808636665
122 0.0164090413600206
123 0.0184131693094969
124 0.0186758600175381
125 0.0188217032700777
126 0.0200896207243204
127 0.0190150309354067
128 0.0187311489135027
129 0.0200075823813677
130 0.0194120723754168
131 0.0207513812929392
132 0.0195128191262484
133 0.0201722718775272
134 0.0205897036939859
135 0.0202402900904417
136 0.0204448122531176
137 0.021650917828083
138 0.0215143859386444
139 0.021060511469841
};
\addplot [semithick, darkorange25512714]
table {%
0 4.51250234618783e-05
1 4.50314473710023e-05
2 4.49310027761385e-05
3 4.7228553739842e-05
4 4.66539349872619e-05
5 4.60962364741135e-05
6 4.93561019538902e-05
7 4.85583186673466e-05
8 5.30049619555939e-05
9 6.02311920374632e-05
10 6.87717911205254e-05
11 7.89918485679664e-05
12 9.81543416855857e-05
13 0.000133616762468591
14 0.000142542325193062
15 0.000186604360351339
16 0.00019715579401236
17 0.000276615202892572
18 0.000293968885671347
19 0.000349361827829853
20 0.000431143620517105
21 0.000435747060691938
22 0.000477389345178381
23 0.000529559969436377
24 0.000620319624431431
25 0.000752997235395014
26 0.000892273616045713
27 0.00100126711186022
28 0.00117577821947634
29 0.00133927946444601
30 0.00135970173869282
31 0.00156852160580456
32 0.00166521908249706
33 0.00174538814462721
34 0.00190347118768841
35 0.00193969462998211
36 0.00222825235687196
37 0.0024770419113338
38 0.00265911291353405
39 0.00287326192483306
40 0.00318167801015079
41 0.00308835157193244
42 0.00372192333452404
43 0.00410571414977312
44 0.00481653213500977
45 0.00505085522308946
46 0.00601001549512148
47 0.00889863632619381
48 0.00982398632913828
49 0.0109275337308645
50 0.01252322178334
51 0.0136877130717039
52 0.0142547339200974
53 0.0151114910840988
54 0.0154993087053299
55 0.0160846151411533
56 0.0172584000974894
57 0.0177741311490536
58 0.0179573744535446
59 0.0185408145189285
60 0.0190285239368677
61 0.0193786583840847
62 0.0196931548416615
63 0.0201776437461376
64 0.0203971453011036
65 0.0208959840238094
66 0.0211148951202631
67 0.0211533233523369
68 0.0217576883733273
69 0.0219446867704391
70 0.0221332274377346
71 0.0225107744336128
72 0.0223824176937342
73 0.0224585197865963
74 0.0229333471506834
75 0.0230815820395947
76 0.0228414423763752
77 0.0230044480413198
78 0.0226140636950731
79 0.0227550100535154
80 0.0227432809770107
81 0.0229303054511547
82 0.0228998158127069
83 0.0227761305868626
84 0.022925715893507
85 0.0230122692883015
86 0.0237146522849798
87 0.0237902663648129
88 0.0238845814019442
89 0.0244905836880207
90 0.0253366231918335
91 0.0263105928897858
92 0.0271637998521328
93 0.0281168110668659
94 0.0295043345540762
95 0.0312551259994507
96 0.0328261032700539
97 0.0337355844676495
98 0.0338918641209602
99 0.0355678424239159
100 0.0355436243116856
101 0.0365936160087585
102 0.0368981510400772
103 0.0379164144396782
104 0.0388495698571205
105 0.0388074591755867
106 0.040229931473732
107 0.0400249287486076
108 0.0403902605175972
109 0.0397541373968124
110 0.0397362112998962
111 0.038252055644989
112 0.0378634631633759
113 0.0366983339190483
114 0.0364815071225166
115 0.0355589352548122
116 0.0339302495121956
117 0.0322519168257713
118 0.031032633036375
119 0.0292862467467785
120 0.0275263488292694
121 0.0251253042370081
122 0.0232175849378109
123 0.0215614791959524
124 0.0206027049571276
125 0.0204105414450169
126 0.0188066810369492
127 0.0182163845747709
128 0.0170958526432514
129 0.0169883482158184
130 0.0164708513766527
131 0.0155620854347944
132 0.0146188046783209
133 0.0143091659992933
134 0.0130425216630101
135 0.0125458091497421
136 0.0118999108672142
137 0.0116445273160934
138 0.0124558210372925
139 0.0113537311553955
};
\addplot [semithick, forestgreen4416044]
table {%
0 4.38554634456523e-05
1 4.148303924012e-05
2 4.09268723160494e-05
3 4.32221859227866e-05
4 4.47524944320321e-05
5 4.3694341002265e-05
6 4.48904866061639e-05
7 5.05823227285873e-05
8 5.00114401802421e-05
9 5.23993403476197e-05
10 7.5517971708905e-05
11 7.91861893958412e-05
12 8.7431471911259e-05
13 0.000113646943646017
14 0.000119593925774097
15 0.000148477469338104
16 0.000179866619873792
17 0.000210446742130443
18 0.000233661194215529
19 0.000260952656390145
20 0.000295185920549557
21 0.000343626918038353
22 0.000347892200807109
23 0.000364027975592762
24 0.000384383281925693
25 0.000432676810305566
26 0.000583103741519153
27 0.000672598660457879
28 0.000786678749136627
29 0.0009206059621647
30 0.0013096957700327
31 0.00135992735158652
32 0.00156186171807349
33 0.00173809845000505
34 0.0018675442552194
35 0.0021913917735219
36 0.0027760302182287
37 0.00335468864068389
38 0.00359786232002079
39 0.00468500424176455
40 0.00474267918616533
41 0.00572790764272213
42 0.00639929017052054
43 0.00700982892885804
44 0.00874936208128929
45 0.00995304808020592
46 0.0141418026760221
47 0.0170298628509045
48 0.0197445079684258
49 0.0229423753917217
50 0.024631081148982
51 0.025431577116251
52 0.0260209534317255
53 0.0268118716776371
54 0.0273567140102386
55 0.028378039598465
56 0.0291004665195942
57 0.028518196195364
58 0.0296861082315445
59 0.0300577767193317
60 0.0305176936089993
61 0.0307489521801472
62 0.0310797188431025
63 0.0309939347207546
64 0.0307371951639652
65 0.0312498454004526
66 0.0306934118270874
67 0.0306913517415524
68 0.0304512977600098
69 0.0301560517400503
70 0.0300768706947565
71 0.0296362042427063
72 0.0296226292848587
73 0.0288741048425436
74 0.0288130789995193
75 0.0287297610193491
76 0.0281728245317936
77 0.0283194668591022
78 0.0281604770570993
79 0.028402179479599
80 0.0281507223844528
81 0.0283431112766266
82 0.0277674552053213
83 0.0278278589248657
84 0.0280171986669302
85 0.0275611579418182
86 0.0279892198741436
87 0.0282185226678848
88 0.027511540800333
89 0.028183501213789
90 0.0281958039849997
91 0.027369249612093
92 0.0278983749449253
93 0.0284312069416046
94 0.0284529980272055
95 0.028599489480257
96 0.0288692265748978
97 0.0290722995996475
98 0.0289011709392071
99 0.0288942456245422
100 0.0297978278249502
101 0.0291127599775791
102 0.0289625264704227
103 0.0286941789090633
104 0.0284015592187643
105 0.0289968252182007
106 0.0286630298942327
107 0.0285011418163776
108 0.0281672831624746
109 0.0273479819297791
110 0.0280562099069357
111 0.0256660785526037
112 0.0260000824928284
113 0.024424709379673
114 0.0247787609696388
115 0.0234187189489603
116 0.0224319007247686
117 0.0214104931801558
118 0.0196851789951324
119 0.0199751537293196
120 0.0187678840011358
121 0.0188659969717264
122 0.0186813361942768
123 0.0174791254103184
124 0.0163258370012045
125 0.0162801835685968
126 0.0159974507987499
127 0.015840906649828
128 0.0154955489560962
129 0.015498960390687
130 0.0148890512064099
131 0.0148643804714084
132 0.0142664583399892
133 0.0140856029465795
134 0.0135592520236969
135 0.0137045131996274
136 0.013681965880096
137 0.0135065037757158
138 0.0138172628358006
139 0.0136164892464876
};
\addplot [semithick, crimson2143940]
table {%
0 2.9054330298095e-05
1 2.90142561425455e-05
2 2.88315313810017e-05
3 2.89397812593961e-05
4 2.9558184905909e-05
5 2.8921886041644e-05
6 2.88464088953333e-05
7 2.90483658318408e-05
8 2.94558049063198e-05
9 2.95056270260829e-05
10 2.97521546599455e-05
11 3.04880195471924e-05
12 3.43307256116532e-05
13 3.37642995873466e-05
14 4.00306234951131e-05
15 4.40902404079679e-05
16 4.74745538667776e-05
17 5.92086726101115e-05
18 9.50139219639823e-05
19 0.000132278350065462
20 0.000161528150783852
21 0.000196012028027326
22 0.000241906192968599
23 0.000269880256382748
24 0.000325151922879741
25 0.000394398375647143
26 0.000468812853796408
27 0.000647358014248312
28 0.000804597919341177
29 0.000967674423009157
30 0.00136116985231638
31 0.00146304559893906
32 0.00158809870481491
33 0.00208125705830753
34 0.00221449206583202
35 0.00247019506059587
36 0.00354943028651178
37 0.0040710442699492
38 0.00498219393193722
39 0.00496591348201036
40 0.00629850430414081
41 0.00639006122946739
42 0.00660168752074242
43 0.0069889472797513
44 0.0070672957226634
45 0.007160316221416
46 0.00750355049967766
47 0.00749734602868557
48 0.00757256615906954
49 0.0078940512612462
50 0.00775132048875093
51 0.00792137999087572
52 0.00767113082110882
53 0.00805137865245342
54 0.00793106853961945
55 0.00806923396885395
56 0.0077682314440608
57 0.00779229030013084
58 0.00789828039705753
59 0.00771247316151857
60 0.00805720221251249
61 0.00805921293795109
62 0.00809147208929062
63 0.00794815924018621
64 0.00831058993935585
65 0.00855197012424469
66 0.0087300930172205
67 0.00921753607690334
68 0.00962630845606327
69 0.00998070556670427
70 0.0103176832199097
71 0.0109185501933098
72 0.0112659810110927
73 0.0114933690056205
74 0.0119976997375488
75 0.0120921479538083
76 0.0116414604708552
77 0.0115938503295183
78 0.0114693716168404
79 0.0112235369160771
80 0.0108709018677473
81 0.0103236669674516
82 0.0100977960973978
83 0.00917868223041296
84 0.00826852675527334
85 0.00752303004264832
86 0.00660648848861456
87 0.00614470755681396
88 0.0058274925686419
89 0.00516752805560827
90 0.0046374243684113
91 0.00412435829639435
92 0.00389087176881731
93 0.00352508877404034
94 0.00330500118434429
95 0.00272575183771551
96 0.00261027505621314
97 0.00252194330096245
98 0.00263930205255747
99 0.00223549967631698
100 0.00214345753192902
101 0.00202537700533867
102 0.0021950916852802
103 0.00182336033321917
104 0.00206157471984625
105 0.00211609108373523
106 0.00224647205322981
107 0.00222853408195078
108 0.00248553603887558
109 0.00228877505287528
110 0.00248035811819136
111 0.00238375272601843
112 0.00270644156262279
113 0.00258661201223731
114 0.00287364167161286
115 0.00279913214035332
116 0.00292624812573195
117 0.00313983950763941
118 0.00352540658786893
119 0.0036313203163445
120 0.00396796967834234
121 0.00437372177839279
122 0.00543331913650036
123 0.00553957559168339
124 0.00583323929458857
125 0.006144386716187
126 0.0061498312279582
127 0.00622703693807125
128 0.00606477633118629
129 0.00613531097769737
130 0.00615027453750372
131 0.0060671572573483
132 0.00584245938807726
133 0.00590832903981209
134 0.00598544394597411
135 0.00564823299646378
136 0.00538082513958216
137 0.00573254376649857
138 0.00535169430077076
139 0.00544323679059744
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.43104598464561e-05
1 1.45770582093974e-05
2 1.45515950862318e-05
3 1.44878404171322e-05
4 1.45623635035008e-05
5 1.44668038046802e-05
6 1.491092825745e-05
7 1.4978036233515e-05
8 1.55403777171159e-05
9 1.61353709700052e-05
10 1.72290237969719e-05
11 1.87753521458944e-05
12 1.95744305528933e-05
13 2.11685382964788e-05
14 2.94238161586691e-05
15 3.34462893079035e-05
16 3.4402637538733e-05
17 4.97732326039113e-05
18 7.25841891835444e-05
19 9.7067080787383e-05
20 0.00011546383757377
21 0.000125963153550401
22 0.000158761817147024
23 0.000193651256267913
24 0.000227738608373329
25 0.000261761888395995
26 0.000316191872116178
27 0.000481063354527578
28 0.000559127482119948
29 0.000689676613546908
30 0.000780508387833834
31 0.00105276168324053
32 0.00134627055376768
33 0.00147891812957823
34 0.0020722565241158
35 0.00290802284143865
36 0.00418731290847063
37 0.00521662924438715
38 0.00603354582563043
39 0.00647075846791267
40 0.00690145138651133
41 0.0071256710216403
42 0.00698990235105157
43 0.00689894938841462
44 0.00689911004155874
45 0.00653074402362108
46 0.00613796804100275
47 0.00583831500262022
48 0.00530035747215152
49 0.00593616254627705
50 0.00507360277697444
51 0.00508595863357186
52 0.00461740419268608
53 0.00412155967205763
54 0.00405221758410335
55 0.00363858183845878
56 0.00341316917911172
57 0.00337757356464863
58 0.00329066067934036
59 0.00302147655747831
60 0.00295056588947773
61 0.00291795725934207
62 0.00292743998579681
63 0.00277711311355233
64 0.00276795728132129
65 0.00275904429145157
66 0.00273381476290524
67 0.0026654046960175
68 0.00260409619659185
69 0.00252556870691478
70 0.0024594315327704
71 0.00224672490730882
72 0.00206837197765708
73 0.00195366004481912
74 0.00166022474877536
75 0.00156019977293909
76 0.00153295893687755
77 0.00145618699025363
78 0.00136054051108658
79 0.0014035755302757
80 0.00130371632985771
81 0.00123781594447792
82 0.00122195947915316
83 0.00118493859190494
84 0.00117362395394593
85 0.00116350152529776
86 0.00111548113636672
87 0.00113802833948284
88 0.00109982839785516
89 0.0011631443630904
90 0.00114290148485452
91 0.00111793947871774
92 0.00114699685946107
93 0.00121131527703255
94 0.00126362114679068
95 0.00132730416953564
96 0.00136204506270587
97 0.00137196376454085
98 0.00144660170190036
99 0.00147988856770098
100 0.00155919312965125
101 0.00156064995098859
102 0.00168742332607508
103 0.00174120685551316
104 0.00192680675536394
105 0.0019547319971025
106 0.00212166318669915
107 0.00225879531353712
108 0.00239003309980035
109 0.00231571798212826
110 0.00242328783497214
111 0.00252645602449775
112 0.00251349271275103
113 0.00252206576988101
114 0.00265257759019732
115 0.00273276004008949
116 0.00276437099091709
117 0.00274144113063812
118 0.0028440912719816
119 0.00289389444515109
120 0.00298548047430813
121 0.00287394225597382
122 0.00280307605862617
123 0.00282772397622466
124 0.00285945134237409
125 0.00284684775397182
126 0.00294241472147405
127 0.00303994165733457
128 0.00308894435875118
129 0.00312809529714286
130 0.0029257838614285
131 0.00308572524227202
132 0.00308211822994053
133 0.00320910173468292
134 0.00331110553815961
135 0.00293753063306212
136 0.00304890447296202
137 0.0031077298335731
138 0.00314206583425403
139 0.00296568311750889
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\TERN},
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={neuron 137},
ymajorticks=false,
ymin=0, ymax=0.0675151962786913,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.00113441119901836)
--(axis cs:0,0.000333592994138598)
--(axis cs:1,0.000315393641358241)
--(axis cs:2,0.00030413584318012)
--(axis cs:3,0.000296462938422337)
--(axis cs:4,0.000289583636913449)
--(axis cs:5,0.000282409891951829)
--(axis cs:6,0.000273826415650547)
--(axis cs:7,0.000266061164438725)
--(axis cs:8,0.000259260705206543)
--(axis cs:9,0.000254291284363717)
--(axis cs:10,0.000250345765380189)
--(axis cs:11,0.000249133183388039)
--(axis cs:12,0.000250024895649403)
--(axis cs:13,0.000253574806265533)
--(axis cs:14,0.000262079120147973)
--(axis cs:15,0.000274463120149449)
--(axis cs:16,0.000293435383355245)
--(axis cs:17,0.000322782667353749)
--(axis cs:18,0.000367261178325862)
--(axis cs:19,0.000434518209658563)
--(axis cs:20,0.00052870437502861)
--(axis cs:21,0.00065285008167848)
--(axis cs:22,0.000800662906840444)
--(axis cs:23,0.000968745618592948)
--(axis cs:24,0.00115814676973969)
--(axis cs:25,0.00138569704722613)
--(axis cs:26,0.00166266475571319)
--(axis cs:27,0.00200454617151991)
--(axis cs:28,0.00243121583480388)
--(axis cs:29,0.0029464935651049)
--(axis cs:30,0.00354402814991772)
--(axis cs:31,0.00425868353340775)
--(axis cs:32,0.00512821914162487)
--(axis cs:33,0.00616013479884714)
--(axis cs:34,0.00742114894092083)
--(axis cs:35,0.00893254939001054)
--(axis cs:36,0.0107279050862417)
--(axis cs:37,0.0127480807714164)
--(axis cs:38,0.0151251668576151)
--(axis cs:39,0.0177485541207716)
--(axis cs:40,0.0205758430529386)
--(axis cs:41,0.023541740141809)
--(axis cs:42,0.026193268422503)
--(axis cs:43,0.0286650833440945)
--(axis cs:44,0.0309896112885326)
--(axis cs:45,0.0332575499778613)
--(axis cs:46,0.0354387619299814)
--(axis cs:47,0.0375736216083169)
--(axis cs:48,0.0396499566268176)
--(axis cs:49,0.0418063881807029)
--(axis cs:50,0.0438500435557216)
--(axis cs:51,0.0458636181429029)
--(axis cs:52,0.0478627290576696)
--(axis cs:53,0.0496788069140166)
--(axis cs:54,0.0513344849459827)
--(axis cs:55,0.0527476412244141)
--(axis cs:56,0.0540006544906646)
--(axis cs:57,0.0549892485141754)
--(axis cs:58,0.0558336079120636)
--(axis cs:59,0.0565596336964518)
--(axis cs:60,0.0571985840797424)
--(axis cs:61,0.0577732000965625)
--(axis cs:62,0.0583119953516871)
--(axis cs:63,0.0588277103379369)
--(axis cs:64,0.05928163533099)
--(axis cs:65,0.0596793370787054)
--(axis cs:66,0.0600374350324273)
--(axis cs:67,0.0603389313910156)
--(axis cs:68,0.0605491229798645)
--(axis cs:69,0.0606892488431185)
--(axis cs:70,0.0607132711447775)
--(axis cs:71,0.0606248206458986)
--(axis cs:72,0.0603394387289882)
--(axis cs:73,0.0598355969414115)
--(axis cs:74,0.0592395435087383)
--(axis cs:75,0.0584760475903749)
--(axis cs:76,0.0575261651538312)
--(axis cs:77,0.0564230591990054)
--(axis cs:78,0.0550772855058312)
--(axis cs:79,0.0535807679407299)
--(axis cs:80,0.0519810114055872)
--(axis cs:81,0.0503205009736121)
--(axis cs:82,0.0484502846375108)
--(axis cs:83,0.0465611387044191)
--(axis cs:84,0.0444459454156458)
--(axis cs:85,0.0423794244416058)
--(axis cs:86,0.0402297498658299)
--(axis cs:87,0.0379840875975788)
--(axis cs:88,0.0358023713342845)
--(axis cs:89,0.0337291592732072)
--(axis cs:90,0.031721050851047)
--(axis cs:91,0.0297554419375956)
--(axis cs:92,0.0278783575631678)
--(axis cs:93,0.02605647360906)
--(axis cs:94,0.0243637184612453)
--(axis cs:95,0.0227877385914326)
--(axis cs:96,0.0212851837277412)
--(axis cs:97,0.0198848438449204)
--(axis cs:98,0.0185513170436025)
--(axis cs:99,0.0172615312039852)
--(axis cs:100,0.0161607880145311)
--(axis cs:101,0.0151425846852362)
--(axis cs:102,0.0142130451276898)
--(axis cs:103,0.0134461265988648)
--(axis cs:104,0.0127387191168964)
--(axis cs:105,0.0121123204007745)
--(axis cs:106,0.0115860509686172)
--(axis cs:107,0.0111557114869356)
--(axis cs:108,0.01076789945364)
--(axis cs:109,0.0105229555629194)
--(axis cs:110,0.0103684598580003)
--(axis cs:111,0.0103156249970198)
--(axis cs:112,0.010354985948652)
--(axis cs:113,0.0104705989360809)
--(axis cs:114,0.0106406237464398)
--(axis cs:115,0.010863151634112)
--(axis cs:116,0.0111294330563396)
--(axis cs:117,0.0114759940188378)
--(axis cs:118,0.0118400210049003)
--(axis cs:119,0.0122615313157439)
--(axis cs:120,0.0127385924570262)
--(axis cs:121,0.0132636181078851)
--(axis cs:122,0.0137818153016269)
--(axis cs:123,0.0142941258382052)
--(axis cs:124,0.0148406263906509)
--(axis cs:125,0.0153596659656614)
--(axis cs:126,0.015875305281952)
--(axis cs:127,0.0163250102195889)
--(axis cs:128,0.0167453000321984)
--(axis cs:129,0.0171080972068012)
--(axis cs:130,0.0173930139280856)
--(axis cs:131,0.0175976129248738)
--(axis cs:132,0.0177266886457801)
--(axis cs:133,0.017764141317457)
--(axis cs:134,0.017773765604943)
--(axis cs:135,0.0177429849281907)
--(axis cs:136,0.0176440863870084)
--(axis cs:137,0.0174919585697353)
--(axis cs:138,0.0173373054713011)
--(axis cs:139,0.0172237721271813)
--(axis cs:139,0.0285192164592445)
--(axis cs:139,0.0285192164592445)
--(axis cs:138,0.0285565089434385)
--(axis cs:137,0.0284538906998932)
--(axis cs:136,0.0283259027637541)
--(axis cs:135,0.0281014917418361)
--(axis cs:134,0.0277043101377785)
--(axis cs:133,0.0273783789016306)
--(axis cs:132,0.0269823418930173)
--(axis cs:131,0.0264147100970149)
--(axis cs:130,0.0258373371325433)
--(axis cs:129,0.0251378272660077)
--(axis cs:128,0.0243827691301703)
--(axis cs:127,0.0236294658388942)
--(axis cs:126,0.0228519111406058)
--(axis cs:125,0.0220929870847613)
--(axis cs:124,0.0214025627356023)
--(axis cs:123,0.0206898332107812)
--(axis cs:122,0.0201083314605057)
--(axis cs:121,0.0195934013463557)
--(axis cs:120,0.0190562237985432)
--(axis cs:119,0.0186453470960259)
--(axis cs:118,0.018322121584788)
--(axis cs:117,0.01814980735071)
--(axis cs:116,0.0180225672665983)
--(axis cs:115,0.0180317068006843)
--(axis cs:114,0.0180136219132692)
--(axis cs:113,0.0180893745273352)
--(axis cs:112,0.0181897548027337)
--(axis cs:111,0.0183058232069016)
--(axis cs:110,0.0185472490265965)
--(axis cs:109,0.018887531477958)
--(axis cs:108,0.0194240584969521)
--(axis cs:107,0.0200651288032532)
--(axis cs:106,0.0206350502558053)
--(axis cs:105,0.0212339265272021)
--(axis cs:104,0.0219172281213105)
--(axis cs:103,0.0226710806600749)
--(axis cs:102,0.0234399726614356)
--(axis cs:101,0.0243774293921888)
--(axis cs:100,0.0253888536244631)
--(axis cs:99,0.0264168381690979)
--(axis cs:98,0.0277458941563964)
--(axis cs:97,0.0291215102188289)
--(axis cs:96,0.0306028760969639)
--(axis cs:95,0.0322678238153458)
--(axis cs:94,0.0340000209398568)
--(axis cs:93,0.0359414019621909)
--(axis cs:92,0.0379856168292463)
--(axis cs:91,0.040084348525852)
--(axis cs:90,0.0422370778396726)
--(axis cs:89,0.0444775214418769)
--(axis cs:88,0.0466953669674695)
--(axis cs:87,0.049027391243726)
--(axis cs:86,0.0513309119269252)
--(axis cs:85,0.0534795369021595)
--(axis cs:84,0.0554230599664152)
--(axis cs:83,0.0572827067226171)
--(axis cs:82,0.0588714769110084)
--(axis cs:81,0.0604173294268548)
--(axis cs:80,0.0617844443768263)
--(axis cs:79,0.0630939234979451)
--(axis cs:78,0.0643138652667403)
--(axis cs:77,0.0653741150163114)
--(axis cs:76,0.0662135840393603)
--(axis cs:75,0.0668906252831221)
--(axis cs:74,0.0673863966949284)
--(axis cs:73,0.0676935622468591)
--(axis cs:72,0.0679334672167897)
--(axis cs:71,0.0679755532182753)
--(axis cs:70,0.0678256503306329)
--(axis cs:69,0.0675922699738294)
--(axis cs:68,0.0672599545214325)
--(axis cs:67,0.0668842473533005)
--(axis cs:66,0.0664387186989188)
--(axis cs:65,0.0660253388341516)
--(axis cs:64,0.0655897676479071)
--(axis cs:63,0.0651166690513492)
--(axis cs:62,0.064661126350984)
--(axis cs:61,0.0641606997232884)
--(axis cs:60,0.0636404529213905)
--(axis cs:59,0.0630315428134054)
--(axis cs:58,0.0623036399483681)
--(axis cs:57,0.0614527985453606)
--(axis cs:56,0.0604539501946419)
--(axis cs:55,0.0591317075304687)
--(axis cs:54,0.0576088060624897)
--(axis cs:53,0.0558367625344545)
--(axis cs:52,0.0538257677108049)
--(axis cs:51,0.0515898643061519)
--(axis cs:50,0.0492839200887829)
--(axis cs:49,0.0468874690122902)
--(axis cs:48,0.0443521209526807)
--(axis cs:47,0.0418011611327529)
--(axis cs:46,0.0391252777772024)
--(axis cs:45,0.0363698169821873)
--(axis cs:44,0.0334773643407971)
--(axis cs:43,0.0304930816637352)
--(axis cs:42,0.0274937117355876)
--(axis cs:41,0.0246791141107678)
--(axis cs:40,0.0220730088185519)
--(axis cs:39,0.0197391129331663)
--(axis cs:38,0.0175249909516424)
--(axis cs:37,0.0153803401626647)
--(axis cs:36,0.013456141226925)
--(axis cs:35,0.0116486438782886)
--(axis cs:34,0.0100417528301477)
--(axis cs:33,0.00860227516386658)
--(axis cs:32,0.0073660925263539)
--(axis cs:31,0.00631308590527624)
--(axis cs:30,0.00544536462984979)
--(axis cs:29,0.00474263459909707)
--(axis cs:28,0.00415146898012608)
--(axis cs:27,0.0036542740999721)
--(axis cs:26,0.00324573070975021)
--(axis cs:25,0.00290341267827898)
--(axis cs:24,0.00260639318730682)
--(axis cs:23,0.00234329822706059)
--(axis cs:22,0.00210176967084408)
--(axis cs:21,0.00187469908269122)
--(axis cs:20,0.0016696962993592)
--(axis cs:19,0.00150854419916868)
--(axis cs:18,0.00137049768818542)
--(axis cs:17,0.00126953388098627)
--(axis cs:16,0.0011886237480212)
--(axis cs:15,0.00111650265171193)
--(axis cs:14,0.00106185564072803)
--(axis cs:13,0.00101831881329417)
--(axis cs:12,0.000984940386842936)
--(axis cs:11,0.000957605807343498)
--(axis cs:10,0.000934199342736974)
--(axis cs:9,0.000921577622648329)
--(axis cs:8,0.000904762244317681)
--(axis cs:7,0.000896046753041446)
--(axis cs:6,0.000895288540050387)
--(axis cs:5,0.00090407085372135)
--(axis cs:4,0.000914147647563368)
--(axis cs:3,0.000941727979807183)
--(axis cs:2,0.000976131064817309)
--(axis cs:1,0.00104077070136555)
--(axis cs:0,0.00113441119901836)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.00010009507968789)
--(axis cs:0,7.65349323046394e-05)
--(axis cs:1,7.38260241632815e-05)
--(axis cs:2,7.27013457435532e-05)
--(axis cs:3,7.21684837117209e-05)
--(axis cs:4,7.22007289368776e-05)
--(axis cs:5,7.21651122148614e-05)
--(axis cs:6,7.18702476660837e-05)
--(axis cs:7,7.16855747668887e-05)
--(axis cs:8,7.1324584496324e-05)
--(axis cs:9,7.16242634553055e-05)
--(axis cs:10,7.23130938240502e-05)
--(axis cs:11,7.34519062461914e-05)
--(axis cs:12,7.52615137571411e-05)
--(axis cs:13,7.79587189754238e-05)
--(axis cs:14,8.23089226287266e-05)
--(axis cs:15,8.83855700521963e-05)
--(axis cs:16,9.68062879564968e-05)
--(axis cs:17,0.00010806124919327)
--(axis cs:18,0.000123253889796615)
--(axis cs:19,0.000144076919241343)
--(axis cs:20,0.000172822584772803)
--(axis cs:21,0.000208353305879427)
--(axis cs:22,0.00025528244805173)
--(axis cs:23,0.000315431182571047)
--(axis cs:24,0.000391328901059751)
--(axis cs:25,0.000480332798360905)
--(axis cs:26,0.000583637258387171)
--(axis cs:27,0.000698816712429107)
--(axis cs:28,0.000826224485535931)
--(axis cs:29,0.000964908548667154)
--(axis cs:30,0.00111932763229561)
--(axis cs:31,0.00128326916910737)
--(axis cs:32,0.00146439460695547)
--(axis cs:33,0.00165742068020336)
--(axis cs:34,0.00187332026325748)
--(axis cs:35,0.00212250420008786)
--(axis cs:36,0.00241473356436472)
--(axis cs:37,0.0027559504378587)
--(axis cs:38,0.00314782257191837)
--(axis cs:39,0.00356982083758339)
--(axis cs:40,0.00401438507833518)
--(axis cs:41,0.00445812061661854)
--(axis cs:42,0.00490765721770003)
--(axis cs:43,0.00531338562723249)
--(axis cs:44,0.00573508237721398)
--(axis cs:45,0.00616090034600347)
--(axis cs:46,0.00658718892373145)
--(axis cs:47,0.0070240629138425)
--(axis cs:48,0.00746800017077476)
--(axis cs:49,0.00799338612705469)
--(axis cs:50,0.00852375314570963)
--(axis cs:51,0.00907633639872074)
--(axis cs:52,0.00965617666952312)
--(axis cs:53,0.0102483741939068)
--(axis cs:54,0.0108141889795661)
--(axis cs:55,0.0113425978925079)
--(axis cs:56,0.0118725893553346)
--(axis cs:57,0.0123678052332252)
--(axis cs:58,0.0128476088866591)
--(axis cs:59,0.0132688696030527)
--(axis cs:60,0.0136650865897536)
--(axis cs:61,0.0140307960100472)
--(axis cs:62,0.0143653473351151)
--(axis cs:63,0.0146611202508211)
--(axis cs:64,0.0149413493927568)
--(axis cs:65,0.0151168070733547)
--(axis cs:66,0.0152640824671835)
--(axis cs:67,0.0154513770248741)
--(axis cs:68,0.0156029539648443)
--(axis cs:69,0.0157398520968854)
--(axis cs:70,0.0158501197583973)
--(axis cs:71,0.0160357805434614)
--(axis cs:72,0.0161916969809681)
--(axis cs:73,0.0164361267816275)
--(axis cs:74,0.0166843184269965)
--(axis cs:75,0.0170547505840659)
--(axis cs:76,0.0174374827183783)
--(axis cs:77,0.0178584712557495)
--(axis cs:78,0.0183468956965953)
--(axis cs:79,0.0188899070490152)
--(axis cs:80,0.019551403587684)
--(axis cs:81,0.0202260641381145)
--(axis cs:82,0.020981473615393)
--(axis cs:83,0.0218886712100357)
--(axis cs:84,0.0228795150760561)
--(axis cs:85,0.0239677592180669)
--(axis cs:86,0.0251375823281705)
--(axis cs:87,0.0263593131676316)
--(axis cs:88,0.0275995074771345)
--(axis cs:89,0.0288735758513212)
--(axis cs:90,0.030123133212328)
--(axis cs:91,0.0313036777079105)
--(axis cs:92,0.032440681476146)
--(axis cs:93,0.0334838447161019)
--(axis cs:94,0.0344956149347126)
--(axis cs:95,0.0355034107342362)
--(axis cs:96,0.0363848677370697)
--(axis cs:97,0.037199103506282)
--(axis cs:98,0.0378836030140519)
--(axis cs:99,0.0385087048634887)
--(axis cs:100,0.0389913951512426)
--(axis cs:101,0.0392832679208368)
--(axis cs:102,0.0393333453685045)
--(axis cs:103,0.039275829680264)
--(axis cs:104,0.0390545087866485)
--(axis cs:105,0.0387894271407276)
--(axis cs:106,0.0384137772489339)
--(axis cs:107,0.0379934785887599)
--(axis cs:108,0.0375334557611495)
--(axis cs:109,0.0370618840679526)
--(axis cs:110,0.0365194790065289)
--(axis cs:111,0.0359415712300688)
--(axis cs:112,0.035186426481232)
--(axis cs:113,0.034373719478026)
--(axis cs:114,0.0335005077067763)
--(axis cs:115,0.0326424036175013)
--(axis cs:116,0.0318534979596734)
--(axis cs:117,0.031014988431707)
--(axis cs:118,0.0302325540687889)
--(axis cs:119,0.0293997523840517)
--(axis cs:120,0.0286041619256139)
--(axis cs:121,0.0277588233584538)
--(axis cs:122,0.0268775103613734)
--(axis cs:123,0.0259621330769733)
--(axis cs:124,0.0250680150929838)
--(axis cs:125,0.0242142288479954)
--(axis cs:126,0.0233656775671989)
--(axis cs:127,0.0225613822694868)
--(axis cs:128,0.0218356236582622)
--(axis cs:129,0.0210700754541904)
--(axis cs:130,0.0203218297101557)
--(axis cs:131,0.0195829846197739)
--(axis cs:132,0.0188509997678921)
--(axis cs:133,0.018271250766702)
--(axis cs:134,0.0176299894228578)
--(axis cs:135,0.0169978963094763)
--(axis cs:136,0.0163799211732112)
--(axis cs:137,0.015801006462425)
--(axis cs:138,0.0154172440525144)
--(axis cs:139,0.0150490164523944)
--(axis cs:139,0.0172115430468693)
--(axis cs:139,0.0172115430468693)
--(axis cs:138,0.0174895005766302)
--(axis cs:137,0.017825270537287)
--(axis cs:136,0.0183151267119683)
--(axis cs:135,0.0188844500225969)
--(axis cs:134,0.0195079362019897)
--(axis cs:133,0.0202407109318301)
--(axis cs:132,0.0208884562598541)
--(axis cs:131,0.0216207153862342)
--(axis cs:130,0.0224415413103998)
--(axis cs:129,0.0233064207714051)
--(axis cs:128,0.0242081634933129)
--(axis cs:127,0.025133308256045)
--(axis cs:126,0.0261494133155793)
--(axis cs:125,0.0272205674555153)
--(axis cs:124,0.0282983181532472)
--(axis cs:123,0.0293390563456342)
--(axis cs:122,0.03038499224931)
--(axis cs:121,0.0314288273220882)
--(axis cs:120,0.0324049582704902)
--(axis cs:119,0.0333497377578169)
--(axis cs:118,0.0343434310052544)
--(axis cs:117,0.0352804416324943)
--(axis cs:116,0.0362338339909911)
--(axis cs:115,0.0371776651591063)
--(axis cs:114,0.0381481868680567)
--(axis cs:113,0.0391486694570631)
--(axis cs:112,0.0401484130416065)
--(axis cs:111,0.0411140841897577)
--(axis cs:110,0.0419695489108562)
--(axis cs:109,0.0427427003160119)
--(axis cs:108,0.0434006738942116)
--(axis cs:107,0.0440012784674764)
--(axis cs:106,0.0444922007154673)
--(axis cs:105,0.0448531375732273)
--(axis cs:104,0.0451148417778313)
--(axis cs:103,0.0452800048515201)
--(axis cs:102,0.045317342504859)
--(axis cs:101,0.0453621747437865)
--(axis cs:100,0.0452400038484484)
--(axis cs:99,0.0449852282181382)
--(axis cs:98,0.0446271291002631)
--(axis cs:97,0.0441941011231393)
--(axis cs:96,0.0436818429734558)
--(axis cs:95,0.0430848514661193)
--(axis cs:94,0.042336783837527)
--(axis cs:93,0.0415168958716094)
--(axis cs:92,0.0406080442480743)
--(axis cs:91,0.0395921729505062)
--(axis cs:90,0.0384591184556484)
--(axis cs:89,0.0372304562479258)
--(axis cs:88,0.0359105453826487)
--(axis cs:87,0.034562855027616)
--(axis cs:86,0.0331112765707076)
--(axis cs:85,0.0316255637444556)
--(axis cs:84,0.0302681585308164)
--(axis cs:83,0.0289759545121342)
--(axis cs:82,0.0277862197253853)
--(axis cs:81,0.0267479317262769)
--(axis cs:80,0.0258143881801516)
--(axis cs:79,0.0248937353026122)
--(axis cs:78,0.0240494708996266)
--(axis cs:77,0.0232442547567189)
--(axis cs:76,0.0226338333450258)
--(axis cs:75,0.0220980392768979)
--(axis cs:74,0.021568504627794)
--(axis cs:73,0.0212318107951432)
--(axis cs:72,0.0209435687866062)
--(axis cs:71,0.0207346898969263)
--(axis cs:70,0.0205289940349758)
--(axis cs:69,0.0203826040960848)
--(axis cs:68,0.0202610937412828)
--(axis cs:67,0.0201275704894215)
--(axis cs:66,0.0199343750718981)
--(axis cs:65,0.0198017358779907)
--(axis cs:64,0.0196527394000441)
--(axis cs:63,0.0193979870527983)
--(axis cs:62,0.0191458219196647)
--(axis cs:61,0.0188215519301593)
--(axis cs:60,0.0185223976150155)
--(axis cs:59,0.0182142776902765)
--(axis cs:58,0.0178386690095067)
--(axis cs:57,0.0173901023808867)
--(axis cs:56,0.0167452937457711)
--(axis cs:55,0.0159975870046765)
--(axis cs:54,0.0151973338797688)
--(axis cs:53,0.0143403932452202)
--(axis cs:52,0.0134808451402932)
--(axis cs:51,0.0126140974462032)
--(axis cs:50,0.0118038130458444)
--(axis cs:49,0.0109821474179626)
--(axis cs:48,0.0101531500695273)
--(axis cs:47,0.00946312758605927)
--(axis cs:46,0.00880265864543617)
--(axis cs:45,0.00813141430262476)
--(axis cs:44,0.0074517002212815)
--(axis cs:43,0.0068231230834499)
--(axis cs:42,0.00623444857774302)
--(axis cs:41,0.00559372775023803)
--(axis cs:40,0.00494780190638267)
--(axis cs:39,0.00431620801100507)
--(axis cs:38,0.00371389859355986)
--(axis cs:37,0.00315447035245597)
--(axis cs:36,0.00267230493773241)
--(axis cs:35,0.00227699379320256)
--(axis cs:34,0.00196197226978256)
--(axis cs:33,0.00170558769787021)
--(axis cs:32,0.00148858410648245)
--(axis cs:31,0.00130608325980575)
--(axis cs:30,0.00114517529164004)
--(axis cs:29,0.000994640714452544)
--(axis cs:28,0.000855999499435711)
--(axis cs:27,0.000726624176422774)
--(axis cs:26,0.000608008253038861)
--(axis cs:25,0.0005030737584093)
--(axis cs:24,0.000414023156736221)
--(axis cs:23,0.000337603824846155)
--(axis cs:22,0.000274907502898714)
--(axis cs:21,0.00022328240220304)
--(axis cs:20,0.000182820111604087)
--(axis cs:19,0.00015170071128523)
--(axis cs:18,0.000129612150885805)
--(axis cs:17,0.000114398579171393)
--(axis cs:16,0.000103670515045451)
--(axis cs:15,9.61278255999787e-05)
--(axis cs:14,9.10948569980974e-05)
--(axis cs:13,8.77586808201158e-05)
--(axis cs:12,8.59384476825653e-05)
--(axis cs:11,8.51040449560969e-05)
--(axis cs:10,8.49579814712342e-05)
--(axis cs:9,8.52193638820609e-05)
--(axis cs:8,8.65078891365556e-05)
--(axis cs:7,8.85969757291605e-05)
--(axis cs:6,9.05022197912331e-05)
--(axis cs:5,9.26169486774597e-05)
--(axis cs:4,9.44133307712036e-05)
--(axis cs:3,9.47849703152315e-05)
--(axis cs:2,9.5028991381696e-05)
--(axis cs:1,9.61745281529147e-05)
--(axis cs:0,0.00010009507968789)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.000184543096111156)
--(axis cs:0,0.000115035523776896)
--(axis cs:1,0.000110598379251314)
--(axis cs:2,0.000108886380985496)
--(axis cs:3,0.000108508789708139)
--(axis cs:4,0.000108131676824996)
--(axis cs:5,0.000107365387520986)
--(axis cs:6,0.000106140356365358)
--(axis cs:7,0.000104971215478145)
--(axis cs:8,0.000104106229628087)
--(axis cs:9,0.000104007842310239)
--(axis cs:10,0.000104712849861244)
--(axis cs:11,0.000106370927824173)
--(axis cs:12,0.00010885904157476)
--(axis cs:13,0.000112403729872312)
--(axis cs:14,0.000117617493742728)
--(axis cs:15,0.000125271957585937)
--(axis cs:16,0.000136254117023782)
--(axis cs:17,0.000150538679008605)
--(axis cs:18,0.000168410078913439)
--(axis cs:19,0.00019127776613459)
--(axis cs:20,0.000219557754462585)
--(axis cs:21,0.000257072068052366)
--(axis cs:22,0.00030605500069214)
--(axis cs:23,0.000372658330888953)
--(axis cs:24,0.000458329683169723)
--(axis cs:25,0.000566254595469218)
--(axis cs:26,0.000693432055413723)
--(axis cs:27,0.000835652528621722)
--(axis cs:28,0.000993722373095807)
--(axis cs:29,0.00116921181324869)
--(axis cs:30,0.00136426142125856)
--(axis cs:31,0.00158712112170178)
--(axis cs:32,0.00184939519385807)
--(axis cs:33,0.00215530954301357)
--(axis cs:34,0.00251565058715641)
--(axis cs:35,0.00297915178816766)
--(axis cs:36,0.00353588187135756)
--(axis cs:37,0.00422028865432367)
--(axis cs:38,0.00501865101978183)
--(axis cs:39,0.00588808697648346)
--(axis cs:40,0.00679400539956987)
--(axis cs:41,0.00772532843984663)
--(axis cs:42,0.00861759670078754)
--(axis cs:43,0.00947973830625415)
--(axis cs:44,0.0103236716240644)
--(axis cs:45,0.011226913658902)
--(axis cs:46,0.012214662740007)
--(axis cs:47,0.0132357573602349)
--(axis cs:48,0.0143115338869393)
--(axis cs:49,0.0154084395617247)
--(axis cs:50,0.0164872915484011)
--(axis cs:51,0.0176038183271885)
--(axis cs:52,0.0187843963503838)
--(axis cs:53,0.0199850490316749)
--(axis cs:54,0.0210945657454431)
--(axis cs:55,0.0221235495992005)
--(axis cs:56,0.0230353213846684)
--(axis cs:57,0.0238282894715667)
--(axis cs:58,0.0243791355751455)
--(axis cs:59,0.0248823519796133)
--(axis cs:60,0.0252948235720396)
--(axis cs:61,0.0255652405321598)
--(axis cs:62,0.0258688968606293)
--(axis cs:63,0.0260950322262943)
--(axis cs:64,0.0262640258297324)
--(axis cs:65,0.0264118108898401)
--(axis cs:66,0.0265674525871873)
--(axis cs:67,0.0267600503284484)
--(axis cs:68,0.0269166419748217)
--(axis cs:69,0.0271119778044522)
--(axis cs:70,0.0272809639573097)
--(axis cs:71,0.0275160379242152)
--(axis cs:72,0.0277427732944489)
--(axis cs:73,0.0279828333295882)
--(axis cs:74,0.0282271509058774)
--(axis cs:75,0.0285009103827178)
--(axis cs:76,0.0287929670885205)
--(axis cs:77,0.0290721487253904)
--(axis cs:78,0.0294070425443351)
--(axis cs:79,0.029798720497638)
--(axis cs:80,0.0302327424287796)
--(axis cs:81,0.0307348337955773)
--(axis cs:82,0.0313123264349997)
--(axis cs:83,0.0319243096746504)
--(axis cs:84,0.0326608885079622)
--(axis cs:85,0.033390054712072)
--(axis cs:86,0.0341441384516656)
--(axis cs:87,0.0348925248254091)
--(axis cs:88,0.0354714840650558)
--(axis cs:89,0.0359387248754501)
--(axis cs:90,0.0363183480221778)
--(axis cs:91,0.0366722992621362)
--(axis cs:92,0.0368941742926836)
--(axis cs:93,0.0369909787550569)
--(axis cs:94,0.0369801769265905)
--(axis cs:95,0.0368609942961484)
--(axis cs:96,0.0365964511875063)
--(axis cs:97,0.036326055182144)
--(axis cs:98,0.0359070389531553)
--(axis cs:99,0.0355290354928002)
--(axis cs:100,0.035140220541507)
--(axis cs:101,0.0346671349834651)
--(axis cs:102,0.0341681753052399)
--(axis cs:103,0.0337508301017806)
--(axis cs:104,0.0332932808669284)
--(axis cs:105,0.0328317091334611)
--(axis cs:106,0.032292562071234)
--(axis cs:107,0.0317187376786023)
--(axis cs:108,0.0311165319290012)
--(axis cs:109,0.030466697877273)
--(axis cs:110,0.0297305380227044)
--(axis cs:111,0.0288837584666908)
--(axis cs:112,0.0281195781426504)
--(axis cs:113,0.0273355359677225)
--(axis cs:114,0.0265142105636187)
--(axis cs:115,0.0256923966808245)
--(axis cs:116,0.0248796760570258)
--(axis cs:117,0.0241381627274677)
--(axis cs:118,0.0234679067507386)
--(axis cs:119,0.0228049519937485)
--(axis cs:120,0.0221107287798077)
--(axis cs:121,0.0213831487344578)
--(axis cs:122,0.0207347016548738)
--(axis cs:123,0.0200518674682826)
--(axis cs:124,0.0194169245660305)
--(axis cs:125,0.0188663580920547)
--(axis cs:126,0.0183580180164427)
--(axis cs:127,0.0179197653196752)
--(axis cs:128,0.0174641744233668)
--(axis cs:129,0.0170853449963033)
--(axis cs:130,0.0166971262078732)
--(axis cs:131,0.0162722961977124)
--(axis cs:132,0.015912207076326)
--(axis cs:133,0.0155729544349015)
--(axis cs:134,0.0152717262972146)
--(axis cs:135,0.014957069652155)
--(axis cs:136,0.0147177536273375)
--(axis cs:137,0.0144934320123866)
--(axis cs:138,0.0143208916997537)
--(axis cs:139,0.0142061406513676)
--(axis cs:139,0.0173364212969318)
--(axis cs:139,0.0173364212969318)
--(axis cs:138,0.0176784057402983)
--(axis cs:137,0.0181000417796895)
--(axis cs:136,0.0185372274136171)
--(axis cs:135,0.0190333172213286)
--(axis cs:134,0.0195370658766478)
--(axis cs:133,0.0200491729192436)
--(axis cs:132,0.020577629795298)
--(axis cs:131,0.0211189715191722)
--(axis cs:130,0.0216719333548099)
--(axis cs:129,0.0221439250744879)
--(axis cs:128,0.0224684826098382)
--(axis cs:127,0.0228348323144019)
--(axis cs:126,0.0231338369194418)
--(axis cs:125,0.023427119711414)
--(axis cs:124,0.0237630978226662)
--(axis cs:123,0.0241628915537149)
--(axis cs:122,0.0245430540526286)
--(axis cs:121,0.0249389287782833)
--(axis cs:120,0.025412076851353)
--(axis cs:119,0.0258431110996753)
--(axis cs:118,0.026206343434751)
--(axis cs:117,0.026654941146262)
--(axis cs:116,0.0271156833041459)
--(axis cs:115,0.027707792003639)
--(axis cs:114,0.0284025885048322)
--(axis cs:113,0.0291658898349851)
--(axis cs:112,0.0300959133310243)
--(axis cs:111,0.0310094435699284)
--(axis cs:110,0.0320261101005599)
--(axis cs:109,0.0329326617065817)
--(axis cs:108,0.0337444005999714)
--(axis cs:107,0.034510814351961)
--(axis cs:106,0.0351981497369707)
--(axis cs:105,0.0358161970507354)
--(axis cs:104,0.0363546198932454)
--(axis cs:103,0.036813544225879)
--(axis cs:102,0.0371982316719368)
--(axis cs:101,0.0376491390634328)
--(axis cs:100,0.0380401867441833)
--(axis cs:99,0.0383865205803886)
--(axis cs:98,0.0387324155308306)
--(axis cs:97,0.0392009720671922)
--(axis cs:96,0.0396048461552709)
--(axis cs:95,0.0401845059823245)
--(axis cs:94,0.0406122928252444)
--(axis cs:93,0.0409962078556418)
--(axis cs:92,0.0413319449871778)
--(axis cs:91,0.0415186830796301)
--(axis cs:90,0.0416028487961739)
--(axis cs:89,0.0417167320847511)
--(axis cs:88,0.0417172312736511)
--(axis cs:87,0.0416265323292464)
--(axis cs:86,0.0414346330799162)
--(axis cs:85,0.0411732846405357)
--(axis cs:84,0.040893217548728)
--(axis cs:83,0.0405252105556428)
--(axis cs:82,0.0401631719432771)
--(axis cs:81,0.0397085729055107)
--(axis cs:80,0.0392486527562141)
--(axis cs:79,0.0388111206702888)
--(axis cs:78,0.0383700025267899)
--(axis cs:77,0.0379250515252352)
--(axis cs:76,0.0374921811744571)
--(axis cs:75,0.0370156806893647)
--(axis cs:74,0.0365678886882961)
--(axis cs:73,0.0361014134250581)
--(axis cs:72,0.0356621071696281)
--(axis cs:71,0.0353153489995748)
--(axis cs:70,0.0350007750093937)
--(axis cs:69,0.0347435991279781)
--(axis cs:68,0.0345850398298353)
--(axis cs:67,0.0344258572440594)
--(axis cs:66,0.0343008702620864)
--(axis cs:65,0.0342508051544428)
--(axis cs:64,0.0342533970251679)
--(axis cs:63,0.0341753852553666)
--(axis cs:62,0.0339935864321887)
--(axis cs:61,0.0338657684624195)
--(axis cs:60,0.0337939355522394)
--(axis cs:59,0.0335504580289125)
--(axis cs:58,0.0332568646408617)
--(axis cs:57,0.03291089925915)
--(axis cs:56,0.0323963426053524)
--(axis cs:55,0.031660262029618)
--(axis cs:54,0.0308243394829333)
--(axis cs:53,0.0297968806698918)
--(axis cs:52,0.0285495184361935)
--(axis cs:51,0.0271670185029507)
--(axis cs:50,0.025770244654268)
--(axis cs:49,0.0243282187730074)
--(axis cs:48,0.0226760799996555)
--(axis cs:47,0.0210067124571651)
--(axis cs:46,0.019418673356995)
--(axis cs:45,0.0178268582094461)
--(axis cs:44,0.0162583868950605)
--(axis cs:43,0.0147834946401417)
--(axis cs:42,0.0133131500333548)
--(axis cs:41,0.0117946749087423)
--(axis cs:40,0.0102303514722735)
--(axis cs:39,0.00872862036339939)
--(axis cs:38,0.00725980056449771)
--(axis cs:37,0.00588350702309981)
--(axis cs:36,0.00475036515854299)
--(axis cs:35,0.00387689343187958)
--(axis cs:34,0.00320555479265749)
--(axis cs:33,0.00270715914666653)
--(axis cs:32,0.00230108716641553)
--(axis cs:31,0.00195658502343576)
--(axis cs:30,0.00167227974452544)
--(axis cs:29,0.00143477215897292)
--(axis cs:28,0.00122924822062487)
--(axis cs:27,0.00104285583802266)
--(axis cs:26,0.000873073935508728)
--(axis cs:25,0.000721273834642489)
--(axis cs:24,0.000593279604800045)
--(axis cs:23,0.000495412423333619)
--(axis cs:22,0.00041669200436445)
--(axis cs:21,0.000353978684870526)
--(axis cs:20,0.000303549953969195)
--(axis cs:19,0.000264209520537406)
--(axis cs:18,0.000232699785556179)
--(axis cs:17,0.000208444787858753)
--(axis cs:16,0.000188939249710529)
--(axis cs:15,0.000173865098986425)
--(axis cs:14,0.000163234877618379)
--(axis cs:13,0.0001551981040393)
--(axis cs:12,0.000149566383697675)
--(axis cs:11,0.000145510704896878)
--(axis cs:10,0.000143519278935855)
--(axis cs:9,0.000143017205118667)
--(axis cs:8,0.000143948831464513)
--(axis cs:7,0.000146302176290192)
--(axis cs:6,0.000149429401062662)
--(axis cs:5,0.000152523261931492)
--(axis cs:4,0.000156679478095612)
--(axis cs:3,0.000160794948897092)
--(axis cs:2,0.000165687129992875)
--(axis cs:1,0.000173420925420942)
--(axis cs:0,0.000184543096111156)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,9.86362729236134e-05)
--(axis cs:0,8.21874555185786e-05)
--(axis cs:1,8.31824218039401e-05)
--(axis cs:2,8.51074992169742e-05)
--(axis cs:3,8.65778702063835e-05)
--(axis cs:4,8.77934048730822e-05)
--(axis cs:5,8.8323663931078e-05)
--(axis cs:6,8.85625122464262e-05)
--(axis cs:7,8.8508655608166e-05)
--(axis cs:8,8.83217230693845e-05)
--(axis cs:9,8.81757969182217e-05)
--(axis cs:10,8.83656871337735e-05)
--(axis cs:11,8.88371741893934e-05)
--(axis cs:12,8.9416268565401e-05)
--(axis cs:13,9.02332430996466e-05)
--(axis cs:14,9.25258691495401e-05)
--(axis cs:15,9.58911841735244e-05)
--(axis cs:16,0.000100785945505777)
--(axis cs:17,0.000109652439277852)
--(axis cs:18,0.00012288692232687)
--(axis cs:19,0.000143897279485827)
--(axis cs:20,0.000173719836311648)
--(axis cs:21,0.000214680199860595)
--(axis cs:22,0.000267017519945512)
--(axis cs:23,0.000326014833262889)
--(axis cs:24,0.000391796595067717)
--(axis cs:25,0.000464283206383698)
--(axis cs:26,0.000539389118785039)
--(axis cs:27,0.000616186640399974)
--(axis cs:28,0.000701953234965913)
--(axis cs:29,0.000803137139882892)
--(axis cs:30,0.000911268303752877)
--(axis cs:31,0.00103395673795603)
--(axis cs:32,0.00117738958215341)
--(axis cs:33,0.00134876204538159)
--(axis cs:34,0.00154950522119179)
--(axis cs:35,0.0017871449526865)
--(axis cs:36,0.00205999705940485)
--(axis cs:37,0.00236719887470827)
--(axis cs:38,0.00271315028658137)
--(axis cs:39,0.0030716871842742)
--(axis cs:40,0.00340907892677933)
--(axis cs:41,0.00368899904424325)
--(axis cs:42,0.00392307719448581)
--(axis cs:43,0.00410768855363131)
--(axis cs:44,0.00425676949089393)
--(axis cs:45,0.00438115448923782)
--(axis cs:46,0.00448318966664374)
--(axis cs:47,0.0045765440154355)
--(axis cs:48,0.00468493255903013)
--(axis cs:49,0.00480282673379406)
--(axis cs:50,0.0049453690298833)
--(axis cs:51,0.00508136232383549)
--(axis cs:52,0.00524360709823668)
--(axis cs:53,0.00544327066745609)
--(axis cs:54,0.00564805330941454)
--(axis cs:55,0.00587132654618472)
--(axis cs:56,0.00610521773342043)
--(axis cs:57,0.00637915928382427)
--(axis cs:58,0.00662826345069334)
--(axis cs:59,0.00689967087237164)
--(axis cs:60,0.00720029970398173)
--(axis cs:61,0.00752208684571087)
--(axis cs:62,0.00784233573358506)
--(axis cs:63,0.00817123882006854)
--(axis cs:64,0.00848545925691724)
--(axis cs:65,0.0088011467596516)
--(axis cs:66,0.00912627961952239)
--(axis cs:67,0.00938974157907069)
--(axis cs:68,0.00960364833008498)
--(axis cs:69,0.00977312715258449)
--(axis cs:70,0.00988126685842872)
--(axis cs:71,0.00997816293966025)
--(axis cs:72,0.010045557282865)
--(axis cs:73,0.0100915256189182)
--(axis cs:74,0.010122356005013)
--(axis cs:75,0.0100966341560706)
--(axis cs:76,0.0100113919470459)
--(axis cs:77,0.00985059887170792)
--(axis cs:78,0.00966479163616896)
--(axis cs:79,0.0093815092695877)
--(axis cs:80,0.00902321457397193)
--(axis cs:81,0.00862323644105345)
--(axis cs:82,0.0081444620154798)
--(axis cs:83,0.00766950228717178)
--(axis cs:84,0.00720211700536311)
--(axis cs:85,0.0067195394076407)
--(axis cs:86,0.00622812111396343)
--(axis cs:87,0.00577159796375781)
--(axis cs:88,0.00535918085370213)
--(axis cs:89,0.00494584022089839)
--(axis cs:90,0.0045592593960464)
--(axis cs:91,0.00419682823121548)
--(axis cs:92,0.00386384781450033)
--(axis cs:93,0.00356315914541483)
--(axis cs:94,0.00329464953392744)
--(axis cs:95,0.00305369042325765)
--(axis cs:96,0.00283097382634878)
--(axis cs:97,0.00263215368613601)
--(axis cs:98,0.00245121028274298)
--(axis cs:99,0.00228959042578936)
--(axis cs:100,0.00214124005287886)
--(axis cs:101,0.00201164680765942)
--(axis cs:102,0.00190412369556725)
--(axis cs:103,0.00180490291677415)
--(axis cs:104,0.00172391615342349)
--(axis cs:105,0.00165308738360181)
--(axis cs:106,0.00160178082296625)
--(axis cs:107,0.0015576456207782)
--(axis cs:108,0.00153384823352098)
--(axis cs:109,0.00150512013351545)
--(axis cs:110,0.00148196672671475)
--(axis cs:111,0.00146821286762133)
--(axis cs:112,0.00146482852869667)
--(axis cs:113,0.00146167096681893)
--(axis cs:114,0.00146852352190763)
--(axis cs:115,0.00148049232666381)
--(axis cs:116,0.00149702338967472)
--(axis cs:117,0.00152499006071594)
--(axis cs:118,0.00155766426178161)
--(axis cs:119,0.00159584448556416)
--(axis cs:120,0.0016284397279378)
--(axis cs:121,0.00166620104573667)
--(axis cs:122,0.00171038645203225)
--(axis cs:123,0.00175489907269366)
--(axis cs:124,0.00180575353442691)
--(axis cs:125,0.00185736999264918)
--(axis cs:126,0.00191499499487691)
--(axis cs:127,0.00196565670194104)
--(axis cs:128,0.00202486844500527)
--(axis cs:129,0.00208859163103625)
--(axis cs:130,0.00214325485285372)
--(axis cs:131,0.00220364704728127)
--(axis cs:132,0.00224733294453472)
--(axis cs:133,0.00228233874076977)
--(axis cs:134,0.00229821738321334)
--(axis cs:135,0.00231995523790829)
--(axis cs:136,0.00232410040916875)
--(axis cs:137,0.00232527512707748)
--(axis cs:138,0.0022954668966122)
--(axis cs:139,0.00226661071064882)
--(axis cs:139,0.00302921773982234)
--(axis cs:139,0.00302921773982234)
--(axis cs:138,0.00302404974354431)
--(axis cs:137,0.00302918147644959)
--(axis cs:136,0.00298825342906639)
--(axis cs:135,0.00297133720596321)
--(axis cs:134,0.00294232496526092)
--(axis cs:133,0.00292462058132514)
--(axis cs:132,0.00288382277358323)
--(axis cs:131,0.00284734461456537)
--(axis cs:130,0.0027735527837649)
--(axis cs:129,0.00271811411948875)
--(axis cs:128,0.0026333267451264)
--(axis cs:127,0.002552586782258)
--(axis cs:126,0.00248747252044268)
--(axis cs:125,0.00241208510124125)
--(axis cs:124,0.00234111855388619)
--(axis cs:123,0.00226646193186752)
--(axis cs:122,0.00219485050183721)
--(axis cs:121,0.00212976080365479)
--(axis cs:120,0.00208004182786681)
--(axis cs:119,0.00203728818451054)
--(axis cs:118,0.00200615635549184)
--(axis cs:117,0.00199317083752248)
--(axis cs:116,0.00200213247444481)
--(axis cs:115,0.00203483455698006)
--(axis cs:114,0.00208760506939143)
--(axis cs:113,0.00214592856355011)
--(axis cs:112,0.00222147940075956)
--(axis cs:111,0.00229921279242262)
--(axis cs:110,0.00237996605574153)
--(axis cs:109,0.00247797142947093)
--(axis cs:108,0.00257682800292969)
--(axis cs:107,0.00268185953609645)
--(axis cs:106,0.0028208814910613)
--(axis cs:105,0.00296827493002638)
--(axis cs:104,0.00314087618608028)
--(axis cs:103,0.00332007301039994)
--(axis cs:102,0.00351110030896962)
--(axis cs:101,0.00370524608297274)
--(axis cs:100,0.00394120160490274)
--(axis cs:99,0.00418311869725585)
--(axis cs:98,0.00441955588757992)
--(axis cs:97,0.00468127382919192)
--(axis cs:96,0.00496890628710389)
--(axis cs:95,0.00528734817635268)
--(axis cs:94,0.00563167873769999)
--(axis cs:93,0.00601259898394346)
--(axis cs:92,0.0064378110691905)
--(axis cs:91,0.00689627416431904)
--(axis cs:90,0.0073830378241837)
--(axis cs:89,0.00789320701733232)
--(axis cs:88,0.00843824481125921)
--(axis cs:87,0.00897936790715903)
--(axis cs:86,0.00954071606975049)
--(axis cs:85,0.0100967711769044)
--(axis cs:84,0.0106028353329748)
--(axis cs:83,0.0110740592936054)
--(axis cs:82,0.011579402256757)
--(axis cs:81,0.0121071882313117)
--(axis cs:80,0.0125666531966999)
--(axis cs:79,0.0129253241466358)
--(axis cs:78,0.0132276182994246)
--(axis cs:77,0.0134223438799381)
--(axis cs:76,0.0135610250290483)
--(axis cs:75,0.0136255990946665)
--(axis cs:74,0.0135926408693194)
--(axis cs:73,0.0134944942547008)
--(axis cs:72,0.0133437784388661)
--(axis cs:71,0.0131210807012394)
--(axis cs:70,0.0128682558424771)
--(axis cs:69,0.0125853536883369)
--(axis cs:68,0.0122440672712401)
--(axis cs:67,0.0118508075829595)
--(axis cs:66,0.0114417559234425)
--(axis cs:65,0.0109893983462825)
--(axis cs:64,0.0105358096770942)
--(axis cs:63,0.0100802659289911)
--(axis cs:62,0.00964302208740264)
--(axis cs:61,0.009205476148054)
--(axis cs:60,0.00876909407088533)
--(axis cs:59,0.0083720309776254)
--(axis cs:58,0.00802258524345234)
--(axis cs:57,0.0076951103983447)
--(axis cs:56,0.00737450772430748)
--(axis cs:55,0.00708395813126117)
--(axis cs:54,0.00682012637844309)
--(axis cs:53,0.00657709466759115)
--(axis cs:52,0.00635167001746595)
--(axis cs:51,0.00615258212201297)
--(axis cs:50,0.00596986379241571)
--(axis cs:49,0.00578837661305442)
--(axis cs:48,0.00564872936229222)
--(axis cs:47,0.00554557729628868)
--(axis cs:46,0.00546599621884525)
--(axis cs:45,0.00539278256474063)
--(axis cs:44,0.00532074790680781)
--(axis cs:43,0.0052225524559617)
--(axis cs:42,0.00508704123785719)
--(axis cs:41,0.00490325357532129)
--(axis cs:40,0.00464104244019836)
--(axis cs:39,0.00427434267476201)
--(axis cs:38,0.00382944761076942)
--(axis cs:37,0.00338460603961721)
--(axis cs:36,0.002964211627841)
--(axis cs:35,0.00258274583029561)
--(axis cs:34,0.00223849288886413)
--(axis cs:33,0.00195161558804102)
--(axis cs:32,0.00170520861865953)
--(axis cs:31,0.0014943894057069)
--(axis cs:30,0.00130289803200867)
--(axis cs:29,0.0011276348377578)
--(axis cs:28,0.000963071433943696)
--(axis cs:27,0.000828007476229686)
--(axis cs:26,0.000715570960892364)
--(axis cs:25,0.000615959012066014)
--(axis cs:24,0.000523252281709574)
--(axis cs:23,0.000439398154412629)
--(axis cs:22,0.000362567076081177)
--(axis cs:21,0.000292287164484151)
--(axis cs:20,0.000234936360357096)
--(axis cs:19,0.000190246912097791)
--(axis cs:18,0.000159105911734514)
--(axis cs:17,0.000139564679557225)
--(axis cs:16,0.000125785046293458)
--(axis cs:15,0.000118063035188243)
--(axis cs:14,0.000112613658529881)
--(axis cs:13,0.000108902921056142)
--(axis cs:12,0.000106595293800638)
--(axis cs:11,0.000104831849967013)
--(axis cs:10,0.000103380272321374)
--(axis cs:9,0.000102606170912622)
--(axis cs:8,0.000102265685654856)
--(axis cs:7,0.000102432553831022)
--(axis cs:6,0.000102726604382042)
--(axis cs:5,0.000102641978173779)
--(axis cs:4,0.000102448672350874)
--(axis cs:3,0.000101334503597172)
--(axis cs:2,0.000100186141025915)
--(axis cs:1,9.90063635981642e-05)
--(axis cs:0,9.86362729236134e-05)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,5.13858917656762e-05)
--(axis cs:0,4.23321675953048e-05)
--(axis cs:1,4.24728596044588e-05)
--(axis cs:2,4.342414013081e-05)
--(axis cs:3,4.46959729742957e-05)
--(axis cs:4,4.6136568471411e-05)
--(axis cs:5,4.71264684165362e-05)
--(axis cs:6,4.79872005598736e-05)
--(axis cs:7,4.84757374579203e-05)
--(axis cs:8,4.88447008137882e-05)
--(axis cs:9,4.9133212542074e-05)
--(axis cs:10,4.95872563988087e-05)
--(axis cs:11,5.00985897815553e-05)
--(axis cs:12,5.06937958562048e-05)
--(axis cs:13,5.16055556545325e-05)
--(axis cs:14,5.28119226146373e-05)
--(axis cs:15,5.47359259144287e-05)
--(axis cs:16,5.73596412323241e-05)
--(axis cs:17,6.11967916483991e-05)
--(axis cs:18,6.66831497255771e-05)
--(axis cs:19,7.44894618947001e-05)
--(axis cs:20,8.62097740537138e-05)
--(axis cs:21,0.000102966098893376)
--(axis cs:22,0.000127925886772573)
--(axis cs:23,0.000161095244038734)
--(axis cs:24,0.000203111208975315)
--(axis cs:25,0.000254663864325266)
--(axis cs:26,0.000314786135277245)
--(axis cs:27,0.00038378299359465)
--(axis cs:28,0.000463570595456986)
--(axis cs:29,0.000555434155103285)
--(axis cs:30,0.000661703365040012)
--(axis cs:31,0.00078479340299964)
--(axis cs:32,0.000922390114283189)
--(axis cs:33,0.00108279784762999)
--(axis cs:34,0.00127197781694122)
--(axis cs:35,0.00149877396324882)
--(axis cs:36,0.00177069663186558)
--(axis cs:37,0.00209268264006823)
--(axis cs:38,0.00246705088648014)
--(axis cs:39,0.00286419024632778)
--(axis cs:40,0.00327679222391453)
--(axis cs:41,0.00365538698679302)
--(axis cs:42,0.00398344517452642)
--(axis cs:43,0.00425825748243369)
--(axis cs:44,0.00445609049347695)
--(axis cs:45,0.00458577874815091)
--(axis cs:46,0.00464144501893315)
--(axis cs:47,0.00465318947681226)
--(axis cs:48,0.00461370198172517)
--(axis cs:49,0.00453739243675955)
--(axis cs:50,0.00442145994747989)
--(axis cs:51,0.00427970144664869)
--(axis cs:52,0.00410456798272207)
--(axis cs:53,0.00390357815194875)
--(axis cs:54,0.00369929010048509)
--(axis cs:55,0.00349881127476692)
--(axis cs:56,0.00332872165017761)
--(axis cs:57,0.0031854662229307)
--(axis cs:58,0.00305406950064935)
--(axis cs:59,0.00293322573998012)
--(axis cs:60,0.00282332312781364)
--(axis cs:61,0.0027259883354418)
--(axis cs:62,0.0026295660645701)
--(axis cs:63,0.00252950863796286)
--(axis cs:64,0.00243787057115696)
--(axis cs:65,0.0023427726700902)
--(axis cs:66,0.00224149221321568)
--(axis cs:67,0.00213352573337033)
--(axis cs:68,0.00202776229707524)
--(axis cs:69,0.00192204496124759)
--(axis cs:70,0.00183326262049377)
--(axis cs:71,0.0017481628456153)
--(axis cs:72,0.00166863281629048)
--(axis cs:73,0.00159261134103872)
--(axis cs:74,0.00152650594827719)
--(axis cs:75,0.00146284935181029)
--(axis cs:76,0.00140550659853034)
--(axis cs:77,0.00135786551982164)
--(axis cs:78,0.00131771544693038)
--(axis cs:79,0.00128970594960265)
--(axis cs:80,0.00126769018243067)
--(axis cs:81,0.00124853162560612)
--(axis cs:82,0.00123476330190897)
--(axis cs:83,0.0012277007335797)
--(axis cs:84,0.00122444180306047)
--(axis cs:85,0.00122696699691005)
--(axis cs:86,0.00123499930487014)
--(axis cs:87,0.00124684305046685)
--(axis cs:88,0.00125131529057398)
--(axis cs:89,0.00125610496615991)
--(axis cs:90,0.00125735931214876)
--(axis cs:91,0.00125528461649083)
--(axis cs:92,0.00125311891315505)
--(axis cs:93,0.00124953908380121)
--(axis cs:94,0.00124344869982451)
--(axis cs:95,0.0012335499341134)
--(axis cs:96,0.00122059529530816)
--(axis cs:97,0.00120320887072012)
--(axis cs:98,0.00118297367589548)
--(axis cs:99,0.0011645736231003)
--(axis cs:100,0.00114125752588734)
--(axis cs:101,0.00111755862599239)
--(axis cs:102,0.00109647886711173)
--(axis cs:103,0.00107864406891167)
--(axis cs:104,0.00105955245089717)
--(axis cs:105,0.00104506459319964)
--(axis cs:106,0.00103085092268884)
--(axis cs:107,0.00101796950912103)
--(axis cs:108,0.00100768223637715)
--(axis cs:109,0.000998539908323437)
--(axis cs:110,0.000994909176370129)
--(axis cs:111,0.000990880216704682)
--(axis cs:112,0.000986538449069485)
--(axis cs:113,0.000985858787316829)
--(axis cs:114,0.000985691091045737)
--(axis cs:115,0.000988224521279335)
--(axis cs:116,0.000992691348074004)
--(axis cs:117,0.000998382922261953)
--(axis cs:118,0.00100658356677741)
--(axis cs:119,0.00101808254839852)
--(axis cs:120,0.00102626386797056)
--(axis cs:121,0.00103917118394747)
--(axis cs:122,0.0010551098966971)
--(axis cs:123,0.00107612056308426)
--(axis cs:124,0.00110080014565028)
--(axis cs:125,0.00113130692625418)
--(axis cs:126,0.00115947722224519)
--(axis cs:127,0.00119514018297195)
--(axis cs:128,0.00122935074614361)
--(axis cs:129,0.00126952509162948)
--(axis cs:130,0.00130920170340687)
--(axis cs:131,0.00135408726055175)
--(axis cs:132,0.0013984308752697)
--(axis cs:133,0.00143927926546894)
--(axis cs:134,0.00146965039311908)
--(axis cs:135,0.00149758634506725)
--(axis cs:136,0.00152063262066804)
--(axis cs:137,0.00154639635002241)
--(axis cs:138,0.00156352738849819)
--(axis cs:139,0.00159317933139391)
--(axis cs:139,0.00239294182392769)
--(axis cs:139,0.00239294182392769)
--(axis cs:138,0.00236581335775554)
--(axis cs:137,0.00235356349730864)
--(axis cs:136,0.00231579053797759)
--(axis cs:135,0.00228266805061139)
--(axis cs:134,0.00227037016884424)
--(axis cs:133,0.0022689682955388)
--(axis cs:132,0.0022455619473476)
--(axis cs:131,0.00222318188752979)
--(axis cs:130,0.00218879140447825)
--(axis cs:129,0.00217014859663323)
--(axis cs:128,0.0021354557829909)
--(axis cs:127,0.00210894038900733)
--(axis cs:126,0.00207844778196886)
--(axis cs:125,0.00206183729460463)
--(axis cs:124,0.00203259670524858)
--(axis cs:123,0.00200978582142852)
--(axis cs:122,0.00198028387967497)
--(axis cs:121,0.00196198903722689)
--(axis cs:120,0.0019449275569059)
--(axis cs:119,0.00193882425082847)
--(axis cs:118,0.00191192526835948)
--(axis cs:117,0.00187294185161591)
--(axis cs:116,0.00183220350299962)
--(axis cs:115,0.00178435235284269)
--(axis cs:114,0.00174482748843729)
--(axis cs:113,0.00170911749592051)
--(axis cs:112,0.00168222110369243)
--(axis cs:111,0.00166256373631768)
--(axis cs:110,0.00164002939709462)
--(axis cs:109,0.00161714310524985)
--(axis cs:108,0.00160877121379599)
--(axis cs:107,0.00160432286793366)
--(axis cs:106,0.00160761503502727)
--(axis cs:105,0.00161310628755018)
--(axis cs:104,0.00161622042651288)
--(axis cs:103,0.00162664358504117)
--(axis cs:102,0.00163464460638352)
--(axis cs:101,0.001649153244216)
--(axis cs:100,0.00166572612943128)
--(axis cs:99,0.00168530907831155)
--(axis cs:98,0.00169793487293646)
--(axis cs:97,0.00171376980142668)
--(axis cs:96,0.00172313585062511)
--(axis cs:95,0.00173160232952796)
--(axis cs:94,0.00174691306892782)
--(axis cs:93,0.00176126009318978)
--(axis cs:92,0.00177624059142545)
--(axis cs:91,0.00179166012094356)
--(axis cs:90,0.00180769848520868)
--(axis cs:89,0.00182191008934751)
--(axis cs:88,0.00184144492959604)
--(axis cs:87,0.00185852355207317)
--(axis cs:86,0.0018713184108492)
--(axis cs:85,0.00188901761430316)
--(axis cs:84,0.00190482672769576)
--(axis cs:83,0.00192910514306277)
--(axis cs:82,0.00195346237160265)
--(axis cs:81,0.00198023451957852)
--(axis cs:80,0.00201273712445982)
--(axis cs:79,0.00204574156668968)
--(axis cs:78,0.00208384083816782)
--(axis cs:77,0.00214152992703021)
--(axis cs:76,0.00220010269549675)
--(axis cs:75,0.00226202511112206)
--(axis cs:74,0.0023283327172976)
--(axis cs:73,0.00239969379617833)
--(axis cs:72,0.00248806612216868)
--(axis cs:71,0.0025897104642354)
--(axis cs:70,0.00268601137213409)
--(axis cs:69,0.00279282353585586)
--(axis cs:68,0.00291721319081262)
--(axis cs:67,0.00302707561058924)
--(axis cs:66,0.00313250120962039)
--(axis cs:65,0.0032372958958149)
--(axis cs:64,0.00332459891797043)
--(axis cs:63,0.00339457465452142)
--(axis cs:62,0.0034770094207488)
--(axis cs:61,0.00356100668432191)
--(axis cs:60,0.0036454260116443)
--(axis cs:59,0.00374856669805013)
--(axis cs:58,0.00385800315416418)
--(axis cs:57,0.00398227403638884)
--(axis cs:56,0.00413614077842794)
--(axis cs:55,0.00430598575621843)
--(axis cs:54,0.00449989782646298)
--(axis cs:53,0.00468110374640673)
--(axis cs:52,0.00484748528106138)
--(axis cs:51,0.00498063355917111)
--(axis cs:50,0.00506927029346116)
--(axis cs:49,0.00511725616524927)
--(axis cs:48,0.00510950872558169)
--(axis cs:47,0.0050654391234275)
--(axis cs:46,0.00498318146856036)
--(axis cs:45,0.00487340014660731)
--(axis cs:44,0.00473359810712282)
--(axis cs:43,0.00456427768222056)
--(axis cs:42,0.00433539442019537)
--(axis cs:41,0.00403189343342092)
--(axis cs:40,0.00366613328515086)
--(axis cs:39,0.00324062829895411)
--(axis cs:38,0.00280501114320941)
--(axis cs:37,0.00237664917949587)
--(axis cs:36,0.00200002032215707)
--(axis cs:35,0.00168017760006478)
--(axis cs:34,0.00141891624662094)
--(axis cs:33,0.0012108179871575)
--(axis cs:32,0.00103722294443287)
--(axis cs:31,0.000888258451595902)
--(axis cs:30,0.000756282985094003)
--(axis cs:29,0.000639930825855117)
--(axis cs:28,0.00053741106603411)
--(axis cs:27,0.000450266488769557)
--(axis cs:26,0.000377007374481764)
--(axis cs:25,0.000312499127176125)
--(axis cs:24,0.000255330611253157)
--(axis cs:23,0.000206839862585184)
--(axis cs:22,0.000164325698278844)
--(axis cs:21,0.000129928922433464)
--(axis cs:20,0.000104927798929566)
--(axis cs:19,8.75869468472956e-05)
--(axis cs:18,7.72498437981994e-05)
--(axis cs:17,7.05543861840852e-05)
--(axis cs:16,6.66275368530478e-05)
--(axis cs:15,6.41236883893725e-05)
--(axis cs:14,6.23103305770201e-05)
--(axis cs:13,6.10395977673761e-05)
--(axis cs:12,6.00294715695782e-05)
--(axis cs:11,5.95063629589276e-05)
--(axis cs:10,5.88463544772821e-05)
--(axis cs:9,5.84695058023499e-05)
--(axis cs:8,5.84346521463885e-05)
--(axis cs:7,5.81864032938029e-05)
--(axis cs:6,5.77743876419845e-05)
--(axis cs:5,5.6918212067103e-05)
--(axis cs:4,5.60555149604625e-05)
--(axis cs:3,5.45082311873557e-05)
--(axis cs:2,5.29648068550159e-05)
--(axis cs:1,5.17523412781884e-05)
--(axis cs:0,5.13858917656762e-05)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.000734002096578479
1 0.000678082171361893
2 0.000640133453998715
3 0.00061909545911476
4 0.000601865642238408
5 0.00059324037283659
6 0.000584557477850467
7 0.000581053958740085
8 0.000582011474762112
9 0.000587934453506023
10 0.000592272554058582
11 0.000603369495365769
12 0.00061748264124617
13 0.000635946809779853
14 0.000661967380438
15 0.000695482885930687
16 0.000741029565688223
17 0.000796158274170011
18 0.000868879433255643
19 0.000971531204413623
20 0.00109920033719391
21 0.00126377458218485
22 0.00145121628884226
23 0.00165602192282677
24 0.00188226997852325
25 0.00214455486275256
26 0.0024541977327317
27 0.002829410135746
28 0.00329134240746498
29 0.00384456408210099
30 0.00449469638988376
31 0.00528588471934199
32 0.00624715583398938
33 0.00738120498135686
34 0.00873145088553429
35 0.0102905966341496
36 0.0120920231565833
37 0.0140642104670405
38 0.0163250789046288
39 0.018743833526969
40 0.0213244259357452
41 0.0241104271262884
42 0.0268434900790453
43 0.0295790825039148
44 0.0322334878146648
45 0.0348136834800243
46 0.0372820198535919
47 0.0396873913705349
48 0.0420010387897491
49 0.0443469285964966
50 0.0465669818222523
51 0.0487267412245274
52 0.0508442483842373
53 0.0527577847242355
54 0.0544716455042362
55 0.0559396743774414
56 0.0572273023426533
57 0.058221023529768
58 0.0590686239302158
59 0.0597955882549286
60 0.0604195185005665
61 0.0609669499099255
62 0.0614865608513355
63 0.061972189694643
64 0.0624357014894485
65 0.0628523379564285
66 0.0632380768656731
67 0.0636115893721581
68 0.0639045387506485
69 0.064140759408474
70 0.0642694607377052
71 0.0643001869320869
72 0.0641364529728889
73 0.0637645795941353
74 0.0633129701018333
75 0.0626833364367485
76 0.0618698745965958
77 0.0608985871076584
78 0.0596955753862858
79 0.0583373457193375
80 0.0568827278912067
81 0.0553689152002335
82 0.0536608807742596
83 0.0519219227135181
84 0.0499345026910305
85 0.0479294806718826
86 0.0457803308963776
87 0.0435057394206524
88 0.041248869150877
89 0.039103340357542
90 0.0369790643453598
91 0.0349198952317238
92 0.032931987196207
93 0.0309989377856255
94 0.029181869700551
95 0.0275277812033892
96 0.0259440299123526
97 0.0245031770318747
98 0.0231486055999994
99 0.0218391846865416
100 0.0207748208194971
101 0.0197600070387125
102 0.0188265088945627
103 0.0180586036294699
104 0.0173279736191034
105 0.0166731234639883
106 0.0161105506122112
107 0.0156104201450944
108 0.015095978975296
109 0.0147052435204387
110 0.0144578544422984
111 0.0143107241019607
112 0.0142723703756928
113 0.014279986731708
114 0.0143271228298545
115 0.0144474292173982
116 0.014576000161469
117 0.0148129006847739
118 0.0150810712948442
119 0.0154534392058849
120 0.0158974081277847
121 0.0164285097271204
122 0.0169450733810663
123 0.0174919795244932
124 0.0181215945631266
125 0.0187263265252113
126 0.0193636082112789
127 0.0199772380292416
128 0.0205640345811844
129 0.0211229622364044
130 0.0216151755303144
131 0.0220061615109444
132 0.0223545152693987
133 0.0225712601095438
134 0.0227390378713608
135 0.0229222383350134
136 0.0229849945753813
137 0.0229729246348143
138 0.0229469072073698
139 0.0228714942932129
};
\addplot [semithick, darkorange25512714]
table {%
0 8.83150059962645e-05
1 8.50002761580981e-05
2 8.38651685626246e-05
3 8.34767270134762e-05
4 8.33070298540406e-05
5 8.23910304461606e-05
6 8.11862337286584e-05
7 8.01412752480246e-05
8 7.89162368164398e-05
9 7.84218136686832e-05
10 7.86355376476422e-05
11 7.92779756011441e-05
12 8.05999807198532e-05
13 8.28586998977698e-05
14 8.6701889813412e-05
15 9.22566978260875e-05
16 0.000100238401500974
17 0.000111229914182331
18 0.00012643302034121
19 0.000147888815263286
20 0.000177821348188445
21 0.000215817854041234
22 0.000265094975475222
23 0.000326517503708601
24 0.000402676028897986
25 0.000491703278385103
26 0.000595822755713016
27 0.000712720444425941
28 0.000841111992485821
29 0.000979774631559849
30 0.00113225146196783
31 0.00129467621445656
32 0.00147648935671896
33 0.00168150418903679
34 0.00191764626652002
35 0.00219974899664521
36 0.00254351925104856
37 0.00295521039515734
38 0.00343086058273911
39 0.00394301442429423
40 0.00448109349235892
41 0.00502592418342829
42 0.00557105289772153
43 0.0060682543553412
44 0.00659339129924774
45 0.00714615732431412
46 0.00769492378458381
47 0.00824359524995089
48 0.00881057512015104
49 0.00948776677250862
50 0.010163783095777
51 0.010845216922462
52 0.0115685109049082
53 0.0122943837195635
54 0.0130057614296675
55 0.0136700924485922
56 0.0143089415505528
57 0.014878953807056
58 0.0153431389480829
59 0.0157415736466646
60 0.0160937421023846
61 0.0164261739701033
62 0.0167555846273899
63 0.0170295536518097
64 0.0172970443964005
65 0.0174592714756727
66 0.0175992287695408
67 0.0177894737571478
68 0.0179320238530636
69 0.0180612280964851
70 0.0181895568966866
71 0.0183852352201939
72 0.0185676328837872
73 0.0188339687883854
74 0.0191264115273952
75 0.0195763949304819
76 0.020035658031702
77 0.0205513630062342
78 0.021198183298111
79 0.0218918211758137
80 0.0226828958839178
81 0.0234869979321957
82 0.0243838466703892
83 0.0254323128610849
84 0.0265738368034363
85 0.0277966614812613
86 0.029124429449439
87 0.0304610840976238
88 0.0317550264298916
89 0.0330520160496235
90 0.0342911258339882
91 0.0354479253292084
92 0.0365243628621101
93 0.0375003702938557
94 0.0384161993861198
95 0.0392941311001778
96 0.0400333553552628
97 0.0406966023147106
98 0.0412553660571575
99 0.0417469665408134
100 0.0421156994998455
101 0.0423227213323116
102 0.0423253439366817
103 0.042277917265892
104 0.0420846752822399
105 0.0418212823569775
106 0.0414529889822006
107 0.0409973785281181
108 0.0404670648276806
109 0.0399022921919823
110 0.0392445139586926
111 0.0385278277099133
112 0.0376674197614193
113 0.0367611944675446
114 0.0358243472874165
115 0.0349100343883038
116 0.0340436659753323
117 0.0331477150321007
118 0.0322879925370216
119 0.0313747450709343
120 0.030504560098052
121 0.029593825340271
122 0.0286312513053417
123 0.0276505947113037
124 0.0266831666231155
125 0.0257173981517553
126 0.0247575454413891
127 0.0238473452627659
128 0.0230218935757875
129 0.0221882481127977
130 0.0213816855102777
131 0.0206018500030041
132 0.0198697280138731
133 0.0192559808492661
134 0.0185689628124237
135 0.0179411731660366
136 0.0173475239425898
137 0.016813138499856
138 0.0164533723145723
139 0.0161302797496319
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.000149789309944026
1 0.000142009652336128
2 0.000137286755489185
3 0.000134651869302616
4 0.000132405577460304
5 0.000129944324726239
6 0.00012778487871401
7 0.000125636695884168
8 0.0001240275305463
9 0.000123512523714453
10 0.000124116064398549
11 0.000125940816360526
12 0.000129212712636217
13 0.000133800916955806
14 0.000140426185680553
15 0.000149568528286181
16 0.000162596683367155
17 0.000179491733433679
18 0.000200554932234809
19 0.000227743643335998
20 0.00026155385421589
21 0.000305525376461446
22 0.000361373502528295
23 0.000434035377111286
24 0.000525804643984884
25 0.000643764215055853
26 0.000783252995461226
27 0.000939254183322191
28 0.00111148529686034
29 0.00130199198611081
30 0.001518270582892
31 0.00177185307256877
32 0.0020752411801368
33 0.00243123434484005
34 0.00286060268990695
35 0.00342802261002362
36 0.00414312351495028
37 0.00505189783871174
38 0.00613922579213977
39 0.00730835366994143
40 0.00851217843592167
41 0.00976000167429447
42 0.0109653733670712
43 0.0121316164731979
44 0.0132910292595625
45 0.0145268859341741
46 0.015816668048501
47 0.0171212349087
48 0.0184938069432974
49 0.019868329167366
50 0.0211287681013346
51 0.0223854184150696
52 0.0236669573932886
53 0.0248909648507833
54 0.0259594526141882
55 0.0268919058144093
56 0.0277158319950104
57 0.0283695943653584
58 0.0288180001080036
59 0.0292164050042629
60 0.0295443795621395
61 0.0297155044972897
62 0.029931241646409
63 0.0301352087408304
64 0.0302587114274502
65 0.0303313080221415
66 0.0304341614246368
67 0.0305929537862539
68 0.0307508409023285
69 0.0309277884662151
70 0.0311408694833517
71 0.031415693461895
72 0.0317024402320385
73 0.0320421233773232
74 0.0323975197970867
75 0.0327582955360413
76 0.0331425741314888
77 0.0334986001253128
78 0.0338885225355625
79 0.0343049205839634
80 0.0347406975924969
81 0.035221703350544
82 0.0357377491891384
83 0.0362247601151466
84 0.0367770530283451
85 0.0372816696763039
86 0.0377893857657909
87 0.0382595285773277
88 0.0385943576693535
89 0.0388277284801006
90 0.0389605984091759
91 0.0390954911708832
92 0.0391130596399307
93 0.0389935933053493
94 0.0387962348759174
95 0.0385227501392365
96 0.0381006486713886
97 0.0377635136246681
98 0.037319727241993
99 0.0369577780365944
100 0.0365902036428452
101 0.0361581370234489
102 0.0356832034885883
103 0.0352821871638298
104 0.0348239503800869
105 0.0343239530920982
106 0.0337453559041023
107 0.0331147760152817
108 0.0324304662644863
109 0.0316996797919273
110 0.0308783240616322
111 0.0299466010183096
112 0.0291077457368374
113 0.0282507129013538
114 0.0274583995342255
115 0.0267000943422318
116 0.0259976796805859
117 0.0253965519368649
118 0.0248371250927448
119 0.0243240315467119
120 0.0237614028155804
121 0.0231610387563705
122 0.0226388778537512
123 0.0221073795109987
124 0.0215900111943483
125 0.0211467389017344
126 0.0207459274679422
127 0.0203772988170385
128 0.0199663285166025
129 0.0196146350353956
130 0.0191845297813416
131 0.0186956338584423
132 0.018244918435812
133 0.0178110636770725
134 0.0174043960869312
135 0.0169951934367418
136 0.0166274905204773
137 0.0162967368960381
138 0.015999648720026
139 0.0157712809741497
};
\addplot [semithick, crimson2143940]
table {%
0 9.0411864221096e-05
1 9.10943927010521e-05
2 9.26468201214448e-05
3 9.3956186901778e-05
4 9.51210386119783e-05
5 9.54828210524283e-05
6 9.5644558314234e-05
7 9.54706047195941e-05
8 9.52937043621205e-05
9 9.53909839154221e-05
10 9.58729797275737e-05
11 9.68345120782033e-05
12 9.80057811830193e-05
13 9.95680820778944e-05
14 0.000102569763839711
15 0.000106977109680884
16 0.000113285495899618
17 0.000124608559417538
18 0.000140996417030692
19 0.000167072095791809
20 0.000204328098334372
21 0.000253483682172373
22 0.000314792298013344
23 0.000382706493837759
24 0.000457524438388646
25 0.000540121109224856
26 0.000627480039838701
27 0.00072209705831483
28 0.000832512334454805
29 0.000965385988820344
30 0.00110708316788077
31 0.00126417307183146
32 0.00144129910040647
33 0.00165018881671131
34 0.00189399905502796
35 0.00218494539149106
36 0.00251210434362292
37 0.00287590245716274
38 0.00327129894867539
39 0.0036730149295181
40 0.00402506068348885
41 0.00429612630978227
42 0.0045050592161715
43 0.0046651205047965
44 0.00478875869885087
45 0.00488696852698922
46 0.00497459294274449
47 0.00506106065586209
48 0.00516683096066117
49 0.00529560167342424
50 0.0054576164111495
51 0.00561697222292423
52 0.00579763855785131
53 0.00601018266752362
54 0.00623408984392881
55 0.00647764233872294
56 0.00673986272886395
57 0.00703713484108448
58 0.00732542434707284
59 0.00763585092499852
60 0.00798469688743353
61 0.00836378149688244
62 0.00874267891049385
63 0.00912575237452984
64 0.00951063446700573
65 0.00989527255296707
66 0.0102840177714825
67 0.0106202745810151
68 0.0109238578006625
69 0.0111792404204607
70 0.0113747613504529
71 0.0115496218204498
72 0.0116946678608656
73 0.0117930099368095
74 0.0118574984371662
75 0.0118611166253686
76 0.0117862084880471
77 0.011636471375823
78 0.0114462049677968
79 0.0111534167081118
80 0.0107949338853359
81 0.0103652123361826
82 0.00986193213611841
83 0.00937178079038858
84 0.00890247616916895
85 0.00840815529227257
86 0.00788441859185696
87 0.00737548293545842
88 0.00689871283248067
89 0.00641952361911535
90 0.00597114861011505
91 0.00554655119776726
92 0.00515082944184542
93 0.00478787906467915
94 0.00446316413581371
95 0.00417051929980516
96 0.00389994005672634
97 0.00365671375766397
98 0.00343538308516145
99 0.0032363545615226
100 0.0030412208288908
101 0.00285844644531608
102 0.00270761200226843
103 0.00256248796358705
104 0.00243239616975188
105 0.0023106811568141
106 0.00221133115701377
107 0.00211975257843733
108 0.00205533811822534
109 0.00199154578149319
110 0.00193096639122814
111 0.00188371283002198
112 0.00184315396472812
113 0.00180379976518452
114 0.00177806429564953
115 0.00175766344182193
116 0.00174957793205976
117 0.00175908044911921
118 0.00178191030863672
119 0.00181656633503735
120 0.00185424077790231
121 0.00189798092469573
122 0.00195261847693473
123 0.00201068050228059
124 0.00207343604415655
125 0.00213472754694521
126 0.00220123375765979
127 0.00225912174209952
128 0.00232909759506583
129 0.0024033528752625
130 0.00245840381830931
131 0.00252549583092332
132 0.00256557785905898
133 0.00260347966104746
134 0.00262027117423713
135 0.00264564622193575
136 0.00265617691911757
137 0.00267722830176353
138 0.00265975832007825
139 0.00264791422523558
};
\addplot [semithick, mediumpurple148103189]
table {%
0 4.68590296804905e-05
1 4.71126004413236e-05
2 4.81944734929129e-05
3 4.96021020808257e-05
4 5.10960417159367e-05
5 5.20223402418196e-05
6 5.28807941009291e-05
7 5.33310703758616e-05
8 5.36396764800884e-05
9 5.3801359172212e-05
10 5.42168054380454e-05
11 5.48024763702415e-05
12 5.53616337128915e-05
13 5.63225767109543e-05
14 5.75611265958287e-05
15 5.94298071519006e-05
16 6.19935890426859e-05
17 6.58755889162421e-05
18 7.19664967618883e-05
19 8.10382043709978e-05
20 9.55687864916399e-05
21 0.00011644751066342
22 0.000146125792525709
23 0.000183967553311959
24 0.000229220910114236
25 0.000283581495750695
26 0.000345896754879504
27 0.000417024741182104
28 0.000500490830745548
29 0.000597682490479201
30 0.000708993175067008
31 0.000836525927297771
32 0.000979806529358029
33 0.00114680791739374
34 0.00134544703178108
35 0.0015894757816568
36 0.00188535847701132
37 0.00223466590978205
38 0.00263603101484478
39 0.00305240927264094
40 0.00347146275453269
41 0.00384364021010697
42 0.0041594197973609
43 0.00441126758232713
44 0.00459484430029988
45 0.00472958944737911
46 0.00481231324374676
47 0.00485931430011988
48 0.00486160535365343
49 0.00482732430100441
50 0.00474536512047052
51 0.0046301675029099
52 0.00447602663189173
53 0.00429234094917774
54 0.00409959396347404
55 0.00390239851549268
56 0.00373243121430278
57 0.00358387012965977
58 0.00345603632740676
59 0.00334089621901512
60 0.00323437456972897
61 0.00314349750988185
62 0.00305328774265945
63 0.00296204164624214
64 0.0028812347445637
65 0.00279003428295255
66 0.00268699671141803
67 0.00258030067197978
68 0.00247248774394393
69 0.00235743424855173
70 0.00225963699631393
71 0.00216893665492535
72 0.00207834946922958
73 0.00199615256860852
74 0.00192741933278739
75 0.00186243723146617
76 0.00180280464701355
77 0.00174969772342592
78 0.0017007781425491
79 0.00166772375814617
80 0.00164021365344524
81 0.00161438307259232
82 0.00159411283675581
83 0.00157840293832123
84 0.00156463426537812
85 0.0015579923056066
86 0.00155315885785967
87 0.00155268330127001
88 0.00154638011008501
89 0.00153900752775371
90 0.00153252889867872
91 0.00152347236871719
92 0.00151467975229025
93 0.00150539958849549
94 0.00149518088437617
95 0.00148257613182068
96 0.00147186557296664
97 0.0014584893360734
98 0.00144045427441597
99 0.00142494135070592
100 0.00140349182765931
101 0.00138335593510419
102 0.00136556173674762
103 0.00135264382697642
104 0.00133788643870503
105 0.00132908544037491
106 0.00131923297885805
107 0.00131114618852735
108 0.00130822672508657
109 0.00130784150678664
110 0.00131746928673238
111 0.00132672197651118
112 0.00133437977638096
113 0.00134748814161867
114 0.00136525928974152
115 0.00138628843706101
116 0.00141244742553681
117 0.00143566238693893
118 0.00145925441756845
119 0.0014784533996135
120 0.00148559571243823
121 0.00150058011058718
122 0.00151769688818604
123 0.00154295319225639
124 0.00156669842544943
125 0.00159657211042941
126 0.00161896250210702
127 0.00165204028598964
128 0.00168240326456726
129 0.00171983684413135
130 0.00174899655394256
131 0.00178863457404077
132 0.00182199641130865
133 0.00185412378050387
134 0.00187001028098166
135 0.00189012719783932
136 0.00191821157932281
137 0.00194997992366552
138 0.00196467037312686
139 0.0019930605776608
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.218818806856871,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0328030679550651
1 0.0338793468333638
2 0.035023736286206
3 0.0362107445490626
4 0.0375020168409457
5 0.0388942729836497
6 0.0403680640583658
7 0.0419186336180341
8 0.0435177476107806
9 0.0452313257660035
10 0.0470418784661542
11 0.0488985729059236
12 0.0508149657038131
13 0.0528263967891209
14 0.0549020025150447
15 0.0570366749400538
16 0.0592343762743155
17 0.0615151785294922
18 0.0638113035938221
19 0.0661734998376489
20 0.0685549182018021
21 0.0709589844862431
22 0.0733851755445105
23 0.0757812518154832
24 0.0781768310371165
25 0.0805677139474567
26 0.0829276617888563
27 0.0852384944140423
28 0.087538941784516
29 0.0897830368092142
30 0.0919553461091678
31 0.094052875669536
32 0.0960905383280974
33 0.0980094891608846
34 0.0998320440889852
35 0.10154366424862
36 0.103172993462174
37 0.104645296699889
38 0.106040716006851
39 0.107313068620304
40 0.108454197681969
41 0.10949411968261
42 0.110438375116868
43 0.111232504819886
44 0.111895376020819
45 0.11248360895664
46 0.112964346079503
47 0.113335677346912
48 0.113602174612309
49 0.113787004048206
50 0.113871347452926
51 0.113854225677026
52 0.113773366874236
53 0.113616545920466
54 0.113414097784501
55 0.113148867082435
56 0.112817023926083
57 0.112443396998912
58 0.111996843889113
59 0.111524656196857
60 0.110995974828616
61 0.110436389738419
62 0.109821813008363
63 0.1091329396986
64 0.108412590726404
65 0.107653122513326
66 0.106867609473118
67 0.106021439123232
68 0.105127265389741
69 0.104156258143619
70 0.103148568163505
71 0.102102478278607
72 0.100981084187406
73 0.0997992655918536
74 0.0985698160117835
75 0.0972766206780806
76 0.0959487568483904
77 0.0945648029242726
78 0.093137916435235
79 0.0916589016418118
80 0.0901407911274616
81 0.0886044288435189
82 0.0870558231285615
83 0.0855077935250665
84 0.0839297187261407
85 0.0823118875836352
86 0.0807185007949237
87 0.0791501583941697
88 0.0775579160592613
89 0.0759689558932399
90 0.0744192363660015
91 0.072896115820226
92 0.0714419671407473
93 0.069985346067973
94 0.0685618823275602
95 0.0671959942334499
96 0.0658603635235396
97 0.0645072373692733
98 0.0631982034420753
99 0.0619241505097302
100 0.0606891638398955
101 0.0594285299755988
102 0.0582186040029313
103 0.0570185477138631
104 0.0558357023024185
105 0.0546700622917983
106 0.0535144401223267
107 0.0523779169672913
108 0.0512478086206723
109 0.0500970401271753
110 0.048938777316657
111 0.0477852673807814
112 0.0466030888904296
113 0.0454198721463078
114 0.044239839952704
115 0.0430683196673245
116 0.0418726491523236
117 0.0407050794542337
118 0.0395269127667785
119 0.0383384022130386
120 0.0371531198514157
121 0.035990159650967
122 0.0348449113338594
123 0.0337200185418257
124 0.0326263660818603
125 0.0315381067142281
126 0.0304432756093238
127 0.0294061249369474
128 0.0284035720854869
129 0.0273896834509195
130 0.0264141848251864
131 0.0254800194464457
132 0.0245843924479984
133 0.0237278200985836
134 0.0229198216115272
135 0.0221385602600017
136 0.0213874175484735
137 0.020649606632311
138 0.0199651854935346
139 0.0192994484707202
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0435223554294953
1 0.0452956767890857
2 0.0471705287313431
3 0.0492549170574975
4 0.051498651611578
5 0.05390518127194
6 0.05648773700442
7 0.0592410506914043
8 0.0621521619923751
9 0.0652736383140926
10 0.0685518998180374
11 0.0720291122492781
12 0.0756340491993376
13 0.0794104600118249
14 0.0833068510611182
15 0.0872980006559504
16 0.0914205522555189
17 0.0956323648944149
18 0.0998529884509446
19 0.104111115449434
20 0.108399920913231
21 0.112673464483834
22 0.116904914958559
23 0.121019307595372
24 0.125062214657066
25 0.128944185728844
26 0.132675783710657
27 0.136237582324807
28 0.139541515136415
29 0.142599768700025
30 0.145402386000597
31 0.147885799336248
32 0.150137537787214
33 0.152048710237448
34 0.153622684491458
35 0.154889914072312
36 0.155818848044246
37 0.156412437531859
38 0.156771273846354
39 0.15677738894946
40 0.156484475955979
41 0.155944327105871
42 0.155193957210477
43 0.154193391153908
44 0.153000447409464
45 0.151723081424796
46 0.150237884816775
47 0.148604399993147
48 0.146867046492705
49 0.145091258288423
50 0.143276190234255
51 0.14144924970891
52 0.139629016404944
53 0.137839399992489
54 0.136111120688497
55 0.134419156580882
56 0.132820540335899
57 0.131289168264849
58 0.129818991591105
59 0.128413421614266
60 0.12711839982217
61 0.125906597008892
62 0.124789417678138
63 0.123726745780523
64 0.122757902120898
65 0.12181180740668
66 0.120898300839879
67 0.120026803441286
68 0.119197776226118
69 0.118399068715093
70 0.117579117094177
71 0.116739053974423
72 0.115912469067783
73 0.11497787067501
74 0.113998693971982
75 0.113005437887352
76 0.111942052319167
77 0.110838677219818
78 0.109665524117759
79 0.108393938544027
80 0.10713843922782
81 0.10571677884782
82 0.104210799824967
83 0.102632037502474
84 0.101014910561787
85 0.0992787328937398
86 0.0975620619411255
87 0.0957255002674085
88 0.0938500227809074
89 0.0919861433039359
90 0.0900650413319873
91 0.088124273445102
92 0.086183944840605
93 0.0842298655049412
94 0.0822730406156715
95 0.0803112350880707
96 0.0784065357675268
97 0.0765052006541122
98 0.0746590109930499
99 0.0728812459867597
100 0.0711368048145973
101 0.0694287027270261
102 0.0678111199409455
103 0.0662526908991074
104 0.0647224030407773
105 0.0632669988949306
106 0.0618601470385445
107 0.0605300533918906
108 0.0592240188280483
109 0.0579792885894157
110 0.0567823852375588
111 0.0556361613639718
112 0.0545387247058052
113 0.0534638372845736
114 0.0524118487930772
115 0.0513879529484639
116 0.0503099988311461
117 0.0492645624631857
118 0.0482255588674699
119 0.0471539179412214
120 0.0461017979860239
121 0.0450046341743189
122 0.0438455143797528
123 0.0427514681331513
124 0.041612795997955
125 0.0404483506824829
126 0.0392868178882377
127 0.0381339761043279
128 0.0369513305849083
129 0.0356978912269544
130 0.0345224625646855
131 0.0333769258727645
132 0.0322412488163137
133 0.0310998692446235
134 0.0299895646680577
135 0.0288932222956238
136 0.0278347714942813
137 0.0268094013960235
138 0.0258409552393434
139 0.0249261525910947
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0461783208347366
1 0.047866807964432
2 0.049713311149954
3 0.0517083022823155
4 0.0538543529964105
5 0.0561558381115345
6 0.0585811056375216
7 0.0611692817235773
8 0.0638708616102999
9 0.0667411290816738
10 0.0698281535096733
11 0.0730306367804412
12 0.0763157475301325
13 0.0797182235251123
14 0.0832378871903879
15 0.0868189642607058
16 0.0904635015581251
17 0.0941371343352044
18 0.0978074929541269
19 0.1014978729726
20 0.10515520579108
21 0.108794381998332
22 0.112319897265799
23 0.115759181395334
24 0.119070686314502
25 0.12218298507329
26 0.125128222930178
27 0.127861003839163
28 0.130433835896271
29 0.132721212133288
30 0.134753741643974
31 0.136494760783781
32 0.137944716961127
33 0.139131104169855
34 0.140027656053095
35 0.140627765138255
36 0.140944874081774
37 0.140967886796114
38 0.140704122630123
39 0.140221049167608
40 0.139519264954828
41 0.138609444401481
42 0.137456495395648
43 0.136139130497952
44 0.134666486045842
45 0.133035045402946
46 0.131330630622101
47 0.12956382813514
48 0.127725351470132
49 0.125864922694006
50 0.12398338558695
51 0.122128129107192
52 0.120336265242691
53 0.118611510273696
54 0.116955431920794
55 0.115368445827265
56 0.113885187052356
57 0.11247157634058
58 0.111177396904164
59 0.109977565987647
60 0.108873885219506
61 0.107841952181893
62 0.106866211464187
63 0.105998711832058
64 0.105173040345137
65 0.104409694129464
66 0.103692487021712
67 0.10297656602984
68 0.102313421765113
69 0.101622792914476
70 0.100918384717308
71 0.100177594650198
72 0.0994449993849865
73 0.0986449777213397
74 0.0977937463858769
75 0.096842253609274
76 0.0958809175907658
77 0.0948448049238521
78 0.0937757247866102
79 0.0926226057277607
80 0.0914445017983483
81 0.0901597302171441
82 0.0888602962571302
83 0.0875589397512394
84 0.0862319995447639
85 0.0848351781894181
86 0.0833950844355345
87 0.081962093637559
88 0.0805173296896677
89 0.0790918463435255
90 0.0777026694293687
91 0.0763063179427436
92 0.0749240714133455
93 0.0735647645738364
94 0.0721967681530962
95 0.0708785832659358
96 0.0696336203820158
97 0.068417789712697
98 0.0672446212804035
99 0.0661082750558241
100 0.0650021135877676
101 0.0639451850060924
102 0.0629357873743617
103 0.0619262128968323
104 0.0609325787389049
105 0.0599485429571737
106 0.0590182804072009
107 0.0580817300353288
108 0.0571455974645288
109 0.0562697611164268
110 0.0553883809364514
111 0.0545121752067192
112 0.0535647203382075
113 0.0526566301950838
114 0.0517405985570255
115 0.0508130836988373
116 0.0498685404644712
117 0.0488975909333421
118 0.0478874169299184
119 0.0468708408651474
120 0.0458151070903185
121 0.0447485980283177
122 0.0436609009353901
123 0.0425128101271979
124 0.0413219405035914
125 0.0401335749324349
126 0.0389741468363337
127 0.0377798011463091
128 0.0365749939837793
129 0.0353726844368214
130 0.034140525948888
131 0.0329233864102595
132 0.0317241830192952
133 0.0305210811287616
134 0.0293491168726722
135 0.0281943413904775
136 0.0270594191015033
137 0.0259447754609135
138 0.0248610649679178
139 0.0238355074532197
};
\addplot [semithick, crimson2143940]
table {%
0 0.0314918250606252
1 0.0328161502610626
2 0.0341871273220661
3 0.0356424205247869
4 0.0372150819162294
5 0.0389277311644726
6 0.040701668193907
7 0.0425834785031072
8 0.0445697647021432
9 0.0466634000574179
10 0.0488558249254368
11 0.0511888030995529
12 0.0536104394196742
13 0.0561571571696544
14 0.0588349275513184
15 0.0615706976342402
16 0.0643912453922662
17 0.0672705995912342
18 0.0702361112550557
19 0.0732720238133785
20 0.0763656432687408
21 0.0794835259680487
22 0.0826469907507552
23 0.0858111724238958
24 0.0890003458062641
25 0.0921841549548612
26 0.0953701152207431
27 0.0985056523247405
28 0.101592713804209
29 0.10462147570686
30 0.107613815222735
31 0.110492021608146
32 0.113276197574391
33 0.115956932711694
34 0.118587411566568
35 0.121040655449788
36 0.12338397826547
37 0.125614100513711
38 0.127738400989549
39 0.129716699561967
40 0.131569920538361
41 0.133273039161595
42 0.134861391668468
43 0.13627221257668
44 0.137602957983507
45 0.138796265392205
46 0.139798956877382
47 0.140693385178741
48 0.141451140163449
49 0.142099645058925
50 0.142637266710092
51 0.143026125584777
52 0.143294471215933
53 0.143430953379259
54 0.14347045631625
55 0.143372759665078
56 0.143138969958894
57 0.142822300147553
58 0.142378822586303
59 0.141804320144116
60 0.141151143594942
61 0.140428783796418
62 0.139544728496671
63 0.138579026583619
64 0.137536539082965
65 0.13638663149439
66 0.135154374864405
67 0.133878469426669
68 0.132469006281468
69 0.130978078099737
70 0.129423040122899
71 0.127837924758541
72 0.126157653660075
73 0.124409410288419
74 0.122635052234788
75 0.120791745293165
76 0.118975195802245
77 0.117121950284967
78 0.115247704519391
79 0.113356795965032
80 0.111421420201886
81 0.10955883640148
82 0.107691112865088
83 0.105830155759583
84 0.103945121062644
85 0.10209741449722
86 0.10031447621047
87 0.098560939881933
88 0.0967967277155399
89 0.0950644754706615
90 0.0933844673014867
91 0.0917224558738613
92 0.090101414514677
93 0.0885036116376973
94 0.0869277628754052
95 0.0853440859327955
96 0.0838401339144821
97 0.0823328675993113
98 0.0808057067747869
99 0.0793476292205977
100 0.0778815653925875
101 0.07646396877961
102 0.0750292595323587
103 0.0736001415054887
104 0.0721539036742215
105 0.0707299699248671
106 0.0693062812825027
107 0.0679181544746737
108 0.0665223115092764
109 0.0651296447419424
110 0.0637330633567249
111 0.0623768234550834
112 0.0610384280672628
113 0.059700063811708
114 0.0583725882434223
115 0.0571120464499844
116 0.0558561720466108
117 0.0546691256382541
118 0.053463279092163
119 0.0523575408875643
120 0.0512439495563267
121 0.0501725844972475
122 0.0491604244996678
123 0.0481867621132409
124 0.0472340222512054
125 0.0463841542310975
126 0.0455985037895555
127 0.044857596018805
128 0.0441246817002859
129 0.0434687251028743
130 0.0429135066732933
131 0.0424138669630652
132 0.0419698584092311
133 0.0415380748327859
134 0.0411363654896138
135 0.0408240615778388
136 0.0405268515496986
137 0.0402906860146538
138 0.0400922537358425
139 0.03992955396652
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0405109006384277
1 0.0419449486110205
2 0.0435020589261368
3 0.045264469622025
4 0.0471353359305574
5 0.0491656353804377
6 0.051321146058399
7 0.053673726613357
8 0.0561895757885499
9 0.0589128581450905
10 0.0617786288193964
11 0.0647939006649695
12 0.0679620593679418
13 0.0713160814360305
14 0.0748363783597506
15 0.0785330731351324
16 0.0823670546900341
17 0.0863350613770549
18 0.0904064919833833
19 0.0946067621477686
20 0.0988832715436489
21 0.103180252917199
22 0.107558080918126
23 0.111947386351172
24 0.116347671859546
25 0.120723082207729
26 0.12498815035251
27 0.129176455970149
28 0.133264907369475
29 0.137208684614933
30 0.14101636033918
31 0.144637936312781
32 0.147986511597674
33 0.151138662910577
34 0.153990641207538
35 0.156578144380193
36 0.158867662819876
37 0.160832895129145
38 0.162510572648099
39 0.163870533500602
40 0.164948304528618
41 0.165678020959192
42 0.166116540650505
43 0.166281227859083
44 0.166124280800508
45 0.165670848148243
46 0.164979843814902
47 0.164021159914159
48 0.162835812724816
49 0.161464937919818
50 0.159912452120702
51 0.158182664233253
52 0.156274663894227
53 0.154233500830263
54 0.152083655738451
55 0.149816978314806
56 0.147537815761183
57 0.145135115898972
58 0.142716296352509
59 0.140251270428949
60 0.137745529845017
61 0.13517148856626
62 0.132599785367001
63 0.130043383630916
64 0.127482499515327
65 0.124891314797844
66 0.122268930718317
67 0.119705621415419
68 0.117143777201994
69 0.114613587066932
70 0.112081683293668
71 0.109547600032255
72 0.10708167457896
73 0.104615413559855
74 0.102173195774156
75 0.0997744502354481
76 0.0973947606631261
77 0.0951421950909092
78 0.0929372473449865
79 0.0908041921963181
80 0.0887135785001951
81 0.0867511417801716
82 0.0849015829566829
83 0.0831488107305376
84 0.0814575877029646
85 0.0798977738194542
86 0.0784680682139761
87 0.0771104383831589
88 0.0758938879779151
89 0.0748209573331322
90 0.0738877194183385
91 0.073016837119489
92 0.0722490805327319
93 0.0715867551845606
94 0.0710742839347865
95 0.0706706442889153
96 0.0703487190993291
97 0.0701102026893786
98 0.0699145741408796
99 0.069786278437085
100 0.0697270229948076
101 0.0697387116813909
102 0.0698065273794686
103 0.0698770937540109
104 0.0699615748136709
105 0.0700898753228981
106 0.0701977332382514
107 0.0703015409564862
108 0.0703609744482883
109 0.0703791306267931
110 0.0704307669191395
111 0.0703993506183461
112 0.0703506046165296
113 0.0702034575642153
114 0.069989501467081
115 0.0697589049017983
116 0.069472258676726
117 0.0690613271302549
118 0.0686187234450008
119 0.0681092940776543
120 0.067537762884369
121 0.0669006914832804
122 0.0661630743491052
123 0.0653668753692308
124 0.0645073102738109
125 0.0635995384642122
126 0.0626251219235342
127 0.06158534100909
128 0.06053189966238
129 0.059432418336872
130 0.058315176496879
131 0.0571752975011537
132 0.0560229057645816
133 0.054851508923558
134 0.0536907672685978
135 0.0525756896159108
136 0.0514499578095663
137 0.0503481351210646
138 0.0493046391741596
139 0.0482880691892151
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.218818806856871,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0461470736190677)
--(axis cs:0,0.039603334851563)
--(axis cs:1,0.0368661233223975)
--(axis cs:2,0.0364561283495277)
--(axis cs:3,0.0363460127264261)
--(axis cs:4,0.0364051808137447)
--(axis cs:5,0.0365772368386388)
--(axis cs:6,0.0368781022261828)
--(axis cs:7,0.0371761522255838)
--(axis cs:8,0.0376108810305595)
--(axis cs:9,0.0381294649560004)
--(axis cs:10,0.0387084858957678)
--(axis cs:11,0.0394878028891981)
--(axis cs:12,0.0404646513052285)
--(axis cs:13,0.041621649172157)
--(axis cs:14,0.0431014474015683)
--(axis cs:15,0.0447987976949662)
--(axis cs:16,0.0469729502219707)
--(axis cs:17,0.0498514294158667)
--(axis cs:18,0.0537643162533641)
--(axis cs:19,0.0583989345468581)
--(axis cs:20,0.0631696288473904)
--(axis cs:21,0.068290812894702)
--(axis cs:22,0.0743009177967906)
--(axis cs:23,0.0801622709259391)
--(axis cs:24,0.0862156488001347)
--(axis cs:25,0.0918129235506058)
--(axis cs:26,0.0970231769606471)
--(axis cs:27,0.102141578681767)
--(axis cs:28,0.107261051423848)
--(axis cs:29,0.112137525342405)
--(axis cs:30,0.117351316846907)
--(axis cs:31,0.122450723312795)
--(axis cs:32,0.126843607053161)
--(axis cs:33,0.130422743037343)
--(axis cs:34,0.133882820606232)
--(axis cs:35,0.136143520474434)
--(axis cs:36,0.137541450560093)
--(axis cs:37,0.137841193005443)
--(axis cs:38,0.137418376281857)
--(axis cs:39,0.136222708970308)
--(axis cs:40,0.134727832861245)
--(axis cs:41,0.1332883015275)
--(axis cs:42,0.132425898686051)
--(axis cs:43,0.131514712236822)
--(axis cs:44,0.130001819692552)
--(axis cs:45,0.127977200783789)
--(axis cs:46,0.125909300521016)
--(axis cs:47,0.123647171072662)
--(axis cs:48,0.121699513867497)
--(axis cs:49,0.120065176859498)
--(axis cs:50,0.119180014356971)
--(axis cs:51,0.1187176075764)
--(axis cs:52,0.118768072687089)
--(axis cs:53,0.119404119905084)
--(axis cs:54,0.120020038448274)
--(axis cs:55,0.120209082961082)
--(axis cs:56,0.120426383800805)
--(axis cs:57,0.12058510677889)
--(axis cs:58,0.120483485981822)
--(axis cs:59,0.120570017024875)
--(axis cs:60,0.120716559235007)
--(axis cs:61,0.120592281222343)
--(axis cs:62,0.120513108558953)
--(axis cs:63,0.12042262358591)
--(axis cs:64,0.119976044632494)
--(axis cs:65,0.119362736586481)
--(axis cs:66,0.118602802045643)
--(axis cs:67,0.117627180181444)
--(axis cs:68,0.116431861184537)
--(axis cs:69,0.114998986944556)
--(axis cs:70,0.113605225924402)
--(axis cs:71,0.112184216268361)
--(axis cs:72,0.111007377970964)
--(axis cs:73,0.109823853243142)
--(axis cs:74,0.108622406609356)
--(axis cs:75,0.10707031423226)
--(axis cs:76,0.105653112288564)
--(axis cs:77,0.104122017044574)
--(axis cs:78,0.102725592441857)
--(axis cs:79,0.101090034469962)
--(axis cs:80,0.0990613927133381)
--(axis cs:81,0.0970826428383589)
--(axis cs:82,0.0950537612661719)
--(axis cs:83,0.0930099058896303)
--(axis cs:84,0.0908236890099943)
--(axis cs:85,0.0885165301151574)
--(axis cs:86,0.0861671171151102)
--(axis cs:87,0.0838775159791112)
--(axis cs:88,0.0813810247927904)
--(axis cs:89,0.0788696208037436)
--(axis cs:90,0.0765211628749967)
--(axis cs:91,0.074312022421509)
--(axis cs:92,0.0721910456195474)
--(axis cs:93,0.0700247986242175)
--(axis cs:94,0.0678225355222821)
--(axis cs:95,0.0655656754970551)
--(axis cs:96,0.0633334829472005)
--(axis cs:97,0.0611394159495831)
--(axis cs:98,0.0588079271838069)
--(axis cs:99,0.0564724304713309)
--(axis cs:100,0.0541843273676932)
--(axis cs:101,0.0519346394576132)
--(axis cs:102,0.0499436990357935)
--(axis cs:103,0.0478886482305825)
--(axis cs:104,0.0458690715022385)
--(axis cs:105,0.0438909684307873)
--(axis cs:106,0.0420330674387515)
--(axis cs:107,0.0403241664171219)
--(axis cs:108,0.0386985219083726)
--(axis cs:109,0.0371702066622674)
--(axis cs:110,0.035740181338042)
--(axis cs:111,0.0344821456819773)
--(axis cs:112,0.0333428578451276)
--(axis cs:113,0.0322790704667568)
--(axis cs:114,0.0313258217647672)
--(axis cs:115,0.0304652797058225)
--(axis cs:116,0.0297288801521063)
--(axis cs:117,0.0290078185498714)
--(axis cs:118,0.0283758351579309)
--(axis cs:119,0.0278573287650943)
--(axis cs:120,0.0273975385352969)
--(axis cs:121,0.0269079813733697)
--(axis cs:122,0.0264151263982058)
--(axis cs:123,0.0259722638875246)
--(axis cs:124,0.0255343494936824)
--(axis cs:125,0.0252363737672567)
--(axis cs:126,0.0248862849548459)
--(axis cs:127,0.024585728533566)
--(axis cs:128,0.0242170328274369)
--(axis cs:129,0.023823406547308)
--(axis cs:130,0.023515691049397)
--(axis cs:131,0.0232078544795513)
--(axis cs:132,0.0228945147246122)
--(axis cs:133,0.0225347895175219)
--(axis cs:134,0.0222287690266967)
--(axis cs:135,0.021880547516048)
--(axis cs:136,0.0215367758646607)
--(axis cs:137,0.0212111715227365)
--(axis cs:138,0.0208480255678296)
--(axis cs:139,0.0204611690714955)
--(axis cs:139,0.0388641199097037)
--(axis cs:139,0.0388641199097037)
--(axis cs:138,0.0396271711215377)
--(axis cs:137,0.0403700191527605)
--(axis cs:136,0.0409324420616031)
--(axis cs:135,0.0413615675643086)
--(axis cs:134,0.0417185658589005)
--(axis cs:133,0.0418957527726889)
--(axis cs:132,0.0421098787337542)
--(axis cs:131,0.0422850586473942)
--(axis cs:130,0.0424585966393352)
--(axis cs:129,0.0425689332187176)
--(axis cs:128,0.0428583761677146)
--(axis cs:127,0.0430867848917842)
--(axis cs:126,0.0432432470843196)
--(axis cs:125,0.0435286331921816)
--(axis cs:124,0.0437282370403409)
--(axis cs:123,0.0438867043703794)
--(axis cs:122,0.0441604908555746)
--(axis cs:121,0.0445334976539016)
--(axis cs:120,0.0449696378782392)
--(axis cs:119,0.0453896420076489)
--(axis cs:118,0.0456063812598586)
--(axis cs:117,0.0460350550711155)
--(axis cs:116,0.0465901363641024)
--(axis cs:115,0.0472399173304439)
--(axis cs:114,0.0478302566334605)
--(axis cs:113,0.048472885042429)
--(axis cs:112,0.049292485229671)
--(axis cs:111,0.0501584839075804)
--(axis cs:110,0.0511270691640675)
--(axis cs:109,0.0520816617645323)
--(axis cs:108,0.0532034956850111)
--(axis cs:107,0.0543549880385399)
--(axis cs:106,0.055618108715862)
--(axis cs:105,0.0570336054079235)
--(axis cs:104,0.0584446522407234)
--(axis cs:103,0.0598903107456863)
--(axis cs:102,0.0613666414283216)
--(axis cs:101,0.0628711781464517)
--(axis cs:100,0.0647066808305681)
--(axis cs:99,0.0668142414651811)
--(axis cs:98,0.0688061090186238)
--(axis cs:97,0.0709107108414173)
--(axis cs:96,0.0730506465770304)
--(axis cs:95,0.0753447860479355)
--(axis cs:94,0.0776649070903659)
--(axis cs:93,0.0799975292757154)
--(axis cs:92,0.0823481967672706)
--(axis cs:91,0.0847538053058088)
--(axis cs:90,0.0871450705453753)
--(axis cs:89,0.0895699909888208)
--(axis cs:88,0.0921142231673002)
--(axis cs:87,0.0946689574047923)
--(axis cs:86,0.0970811047591269)
--(axis cs:85,0.0995398792438209)
--(axis cs:84,0.101817643735558)
--(axis cs:83,0.103922305628657)
--(axis cs:82,0.105806128121912)
--(axis cs:81,0.107698695734143)
--(axis cs:80,0.109656296204776)
--(axis cs:79,0.111611181870103)
--(axis cs:78,0.113282817415893)
--(axis cs:77,0.11490699229762)
--(axis cs:76,0.116533050779253)
--(axis cs:75,0.118210581596941)
--(axis cs:74,0.119852568022907)
--(axis cs:73,0.121301382314414)
--(axis cs:72,0.122857301961631)
--(axis cs:71,0.124142403714359)
--(axis cs:70,0.125602086540312)
--(axis cs:69,0.127005646005273)
--(axis cs:68,0.128286690451205)
--(axis cs:67,0.129269802011549)
--(axis cs:66,0.130044545046985)
--(axis cs:65,0.1306999376975)
--(axis cs:64,0.131239860318601)
--(axis cs:63,0.131624468136579)
--(axis cs:62,0.131812426261604)
--(axis cs:61,0.13196425139904)
--(axis cs:60,0.132241053041071)
--(axis cs:59,0.132329480722547)
--(axis cs:58,0.132444562390447)
--(axis cs:57,0.132866628002375)
--(axis cs:56,0.133156838826835)
--(axis cs:55,0.133269771933556)
--(axis cs:54,0.133432381786406)
--(axis cs:53,0.133175271097571)
--(axis cs:52,0.13299008551985)
--(axis cs:51,0.133655610959977)
--(axis cs:50,0.135140368714929)
--(axis cs:49,0.137452846392989)
--(axis cs:48,0.140634087845683)
--(axis cs:47,0.144365680404007)
--(axis cs:46,0.14838826470077)
--(axis cs:45,0.151922664605081)
--(axis cs:44,0.155407004989684)
--(axis cs:43,0.158300683833659)
--(axis cs:42,0.160444116219878)
--(axis cs:41,0.162752471864223)
--(axis cs:40,0.165780487470329)
--(axis cs:39,0.168432276695967)
--(axis cs:38,0.170355005189776)
--(axis cs:37,0.170789422467351)
--(axis cs:36,0.170749388635159)
--(axis cs:35,0.169012024998665)
--(axis cs:34,0.166405737400055)
--(axis cs:33,0.162148592993617)
--(axis cs:32,0.157056564465165)
--(axis cs:31,0.151107625104487)
--(axis cs:30,0.144458658061922)
--(axis cs:29,0.138251007534564)
--(axis cs:28,0.132478947751224)
--(axis cs:27,0.126229758374393)
--(axis cs:26,0.120020699687302)
--(axis cs:25,0.113675802946091)
--(axis cs:24,0.106137316673994)
--(axis cs:23,0.0979067394509912)
--(axis cs:22,0.0900044413283467)
--(axis cs:21,0.0821311790496111)
--(axis cs:20,0.0752695049159229)
--(axis cs:19,0.0685354447923601)
--(axis cs:18,0.0617103027179837)
--(axis cs:17,0.0565689459908754)
--(axis cs:16,0.0529914523940533)
--(axis cs:15,0.0504650783259422)
--(axis cs:14,0.0485130150336772)
--(axis cs:13,0.0469685927964747)
--(axis cs:12,0.0457294541411102)
--(axis cs:11,0.0446698949672282)
--(axis cs:10,0.0438117904122919)
--(axis cs:9,0.0432823512237519)
--(axis cs:8,0.0428622961044312)
--(axis cs:7,0.0424251579679549)
--(axis cs:6,0.0420909218955785)
--(axis cs:5,0.0417878134176135)
--(axis cs:4,0.0414398561697453)
--(axis cs:3,0.0411876421421766)
--(axis cs:2,0.040935622761026)
--(axis cs:1,0.0414491347037256)
--(axis cs:0,0.0461470736190677)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0568199125118554)
--(axis cs:0,0.0438416632823646)
--(axis cs:1,0.0404605376534164)
--(axis cs:2,0.0404318482615054)
--(axis cs:3,0.040895439684391)
--(axis cs:4,0.0415567927993834)
--(axis cs:5,0.0424830648116767)
--(axis cs:6,0.0435063494369388)
--(axis cs:7,0.0446768645197153)
--(axis cs:8,0.0459908517077565)
--(axis cs:9,0.0472966944798827)
--(axis cs:10,0.0489395884796977)
--(axis cs:11,0.0507914293557405)
--(axis cs:12,0.0530723510310054)
--(axis cs:13,0.0553875863552094)
--(axis cs:14,0.0582751743495464)
--(axis cs:15,0.0618240870535374)
--(axis cs:16,0.0662161875516176)
--(axis cs:17,0.0713183665648103)
--(axis cs:18,0.0771640008315444)
--(axis cs:19,0.0830396413803101)
--(axis cs:20,0.089709248393774)
--(axis cs:21,0.0962034724652767)
--(axis cs:22,0.103034488856792)
--(axis cs:23,0.110004229471087)
--(axis cs:24,0.116729998961091)
--(axis cs:25,0.123285509645939)
--(axis cs:26,0.129364395514131)
--(axis cs:27,0.135508460924029)
--(axis cs:28,0.141506690531969)
--(axis cs:29,0.146945999935269)
--(axis cs:30,0.151545347645879)
--(axis cs:31,0.15613940730691)
--(axis cs:32,0.160105062648654)
--(axis cs:33,0.163875862956047)
--(axis cs:34,0.166854357346892)
--(axis cs:35,0.169665707275271)
--(axis cs:36,0.169694719836116)
--(axis cs:37,0.167894618585706)
--(axis cs:38,0.164140805602074)
--(axis cs:39,0.159873751923442)
--(axis cs:40,0.15467200614512)
--(axis cs:41,0.149310160428286)
--(axis cs:42,0.142747081816196)
--(axis cs:43,0.13705169595778)
--(axis cs:44,0.130812030285597)
--(axis cs:45,0.124451795592904)
--(axis cs:46,0.117389239370823)
--(axis cs:47,0.110269198194146)
--(axis cs:48,0.104201138019562)
--(axis cs:49,0.0988438688218594)
--(axis cs:50,0.0945331193506718)
--(axis cs:51,0.0911161340773106)
--(axis cs:52,0.0881477268412709)
--(axis cs:53,0.0857613366097212)
--(axis cs:54,0.0832021003589034)
--(axis cs:55,0.0812292080372572)
--(axis cs:56,0.0798144973814487)
--(axis cs:57,0.0786039717495441)
--(axis cs:58,0.0780158876441419)
--(axis cs:59,0.0773927285335958)
--(axis cs:60,0.0771569516509771)
--(axis cs:61,0.0771229476667941)
--(axis cs:62,0.0773229948244989)
--(axis cs:63,0.0778650483116508)
--(axis cs:64,0.0787342903204262)
--(axis cs:65,0.079539836384356)
--(axis cs:66,0.0803890046663582)
--(axis cs:67,0.0813316088169813)
--(axis cs:68,0.0820455127395689)
--(axis cs:69,0.0827486827038229)
--(axis cs:70,0.0833910470828414)
--(axis cs:71,0.0839315494522452)
--(axis cs:72,0.084114683791995)
--(axis cs:73,0.0841843751259148)
--(axis cs:74,0.0839910409413278)
--(axis cs:75,0.0835572718642652)
--(axis cs:76,0.0829494316130877)
--(axis cs:77,0.0822102674283087)
--(axis cs:78,0.0816164053976536)
--(axis cs:79,0.0812974679283798)
--(axis cs:80,0.0813428978435695)
--(axis cs:81,0.0814599297009408)
--(axis cs:82,0.0817220658063889)
--(axis cs:83,0.0819057528860867)
--(axis cs:84,0.0818360564298928)
--(axis cs:85,0.081567317713052)
--(axis cs:86,0.0811541955918074)
--(axis cs:87,0.0805394686758518)
--(axis cs:88,0.0798450061120093)
--(axis cs:89,0.079122360330075)
--(axis cs:90,0.0784248234704137)
--(axis cs:91,0.0776736284606159)
--(axis cs:92,0.0769398869015276)
--(axis cs:93,0.0761440848000348)
--(axis cs:94,0.0752033484168351)
--(axis cs:95,0.0744541282765567)
--(axis cs:96,0.0737788029946387)
--(axis cs:97,0.072880539111793)
--(axis cs:98,0.0719170751981437)
--(axis cs:99,0.0710753123275936)
--(axis cs:100,0.0702370735816658)
--(axis cs:101,0.0694768936373293)
--(axis cs:102,0.0685366760008037)
--(axis cs:103,0.0676175397820771)
--(axis cs:104,0.0665462100878358)
--(axis cs:105,0.0654166853055358)
--(axis cs:106,0.064189353492111)
--(axis cs:107,0.0628424868918955)
--(axis cs:108,0.0613764827139676)
--(axis cs:109,0.0598814534023404)
--(axis cs:110,0.0584387751296163)
--(axis cs:111,0.05687938304618)
--(axis cs:112,0.0553352343849838)
--(axis cs:113,0.0538876662030816)
--(axis cs:114,0.0526259206235409)
--(axis cs:115,0.05158626800403)
--(axis cs:116,0.0504465810954571)
--(axis cs:117,0.0492071215994656)
--(axis cs:118,0.0480270674452186)
--(axis cs:119,0.0468275942839682)
--(axis cs:120,0.0457273712381721)
--(axis cs:121,0.044669839553535)
--(axis cs:122,0.0437881960533559)
--(axis cs:123,0.0429200679063797)
--(axis cs:124,0.0422666682861745)
--(axis cs:125,0.041574724484235)
--(axis cs:126,0.0409184070304036)
--(axis cs:127,0.0401680851355195)
--(axis cs:128,0.0392326079308987)
--(axis cs:129,0.0382687426172197)
--(axis cs:130,0.0373170226812363)
--(axis cs:131,0.0363186933100224)
--(axis cs:132,0.0352474171668291)
--(axis cs:133,0.0341373053379357)
--(axis cs:134,0.0328662805259228)
--(axis cs:135,0.0317577831447124)
--(axis cs:136,0.0305893220938742)
--(axis cs:137,0.0295013352297246)
--(axis cs:138,0.0284081371501088)
--(axis cs:139,0.0272217397578061)
--(axis cs:139,0.0394942383281887)
--(axis cs:139,0.0394942383281887)
--(axis cs:138,0.0411515338346362)
--(axis cs:137,0.0426671714521945)
--(axis cs:136,0.0441285199485719)
--(axis cs:135,0.0455726273357868)
--(axis cs:134,0.0467375554144382)
--(axis cs:133,0.0480514946393669)
--(axis cs:132,0.0491762738674879)
--(axis cs:131,0.0502837114036083)
--(axis cs:130,0.0512833967804909)
--(axis cs:129,0.0522934743203223)
--(axis cs:128,0.0531535930931568)
--(axis cs:127,0.0538851460441947)
--(axis cs:126,0.0543787134811282)
--(axis cs:125,0.0547428796999156)
--(axis cs:124,0.0552478791214526)
--(axis cs:123,0.0557696968317032)
--(axis cs:122,0.0564839453436434)
--(axis cs:121,0.0572642209008336)
--(axis cs:120,0.0582664171233773)
--(axis cs:119,0.059249599929899)
--(axis cs:118,0.060371414758265)
--(axis cs:117,0.0613724137656391)
--(axis cs:116,0.0624439753592014)
--(axis cs:115,0.0633419030345976)
--(axis cs:114,0.0643694885075092)
--(axis cs:113,0.0655080517753959)
--(axis cs:112,0.0668628257699311)
--(axis cs:111,0.0683264615945518)
--(axis cs:110,0.0695986179634929)
--(axis cs:109,0.0709466142579913)
--(axis cs:108,0.0722328419797122)
--(axis cs:107,0.0735614015720785)
--(axis cs:106,0.0747150839306414)
--(axis cs:105,0.0759013229981065)
--(axis cs:104,0.0771111464127898)
--(axis cs:103,0.0782790589146316)
--(axis cs:102,0.0793517758138478)
--(axis cs:101,0.0804178952239454)
--(axis cs:100,0.0812473413534462)
--(axis cs:99,0.0821932186372578)
--(axis cs:98,0.0831043091602623)
--(axis cs:97,0.0841482253745198)
--(axis cs:96,0.0852797231636941)
--(axis cs:95,0.0862931166775525)
--(axis cs:94,0.0872823554091156)
--(axis cs:93,0.0883577312342823)
--(axis cs:92,0.0889615952037275)
--(axis cs:91,0.089603662956506)
--(axis cs:90,0.0901446370407939)
--(axis cs:89,0.0906693083234131)
--(axis cs:88,0.0911087593995035)
--(axis cs:87,0.0915995053946972)
--(axis cs:86,0.0918323863297701)
--(axis cs:85,0.0918235178105533)
--(axis cs:84,0.0917797419242561)
--(axis cs:83,0.0917133535258472)
--(axis cs:82,0.0913321375846863)
--(axis cs:81,0.0908846654929221)
--(axis cs:80,0.0907278736121953)
--(axis cs:79,0.0909323734231293)
--(axis cs:78,0.0916201137006283)
--(axis cs:77,0.0925807408057153)
--(axis cs:76,0.0934903901070356)
--(axis cs:75,0.0940110743977129)
--(axis cs:74,0.094705278519541)
--(axis cs:73,0.0950154098682106)
--(axis cs:72,0.0951385516673326)
--(axis cs:71,0.0952162155881524)
--(axis cs:70,0.0947614246979356)
--(axis cs:69,0.0941613153554499)
--(axis cs:68,0.0931567079387605)
--(axis cs:67,0.0920797903090715)
--(axis cs:66,0.0908367368392646)
--(axis cs:65,0.0896412869915366)
--(axis cs:64,0.088814917486161)
--(axis cs:63,0.0880511412397027)
--(axis cs:62,0.0878326841630042)
--(axis cs:61,0.088229367043823)
--(axis cs:60,0.089305916801095)
--(axis cs:59,0.0907042161561549)
--(axis cs:58,0.0929038138128817)
--(axis cs:57,0.0952396504580975)
--(axis cs:56,0.098188903182745)
--(axis cs:55,0.101891489699483)
--(axis cs:54,0.106346839107573)
--(axis cs:53,0.111479641869664)
--(axis cs:52,0.116265210323036)
--(axis cs:51,0.122426088899374)
--(axis cs:50,0.12915426120162)
--(axis cs:49,0.136853236705065)
--(axis cs:48,0.145158708095551)
--(axis cs:47,0.154090335592628)
--(axis cs:46,0.163220100104809)
--(axis cs:45,0.171764990314841)
--(axis cs:44,0.179609406739473)
--(axis cs:43,0.186979359015822)
--(axis cs:42,0.193143866956234)
--(axis cs:41,0.20035744830966)
--(axis cs:40,0.205352267250419)
--(axis cs:39,0.20963123627007)
--(axis cs:38,0.212404027581215)
--(axis cs:37,0.214685691520572)
--(axis cs:36,0.214505018666387)
--(axis cs:35,0.212538020685315)
--(axis cs:34,0.208091611042619)
--(axis cs:33,0.204178377985954)
--(axis cs:32,0.199372516945004)
--(axis cs:31,0.194850828498602)
--(axis cs:30,0.190114496275783)
--(axis cs:29,0.185074908658862)
--(axis cs:28,0.179695259779692)
--(axis cs:27,0.173864142969251)
--(axis cs:26,0.168065344914794)
--(axis cs:25,0.162000857293606)
--(axis cs:24,0.154805516824126)
--(axis cs:23,0.146433906629682)
--(axis cs:22,0.137138567864895)
--(axis cs:21,0.128268975764513)
--(axis cs:20,0.119542587548494)
--(axis cs:19,0.111452668905258)
--(axis cs:18,0.104749926365912)
--(axis cs:17,0.0981695568189025)
--(axis cs:16,0.0925358366221189)
--(axis cs:15,0.0869526974856853)
--(axis cs:14,0.0824194140732288)
--(axis cs:13,0.0780188143253326)
--(axis cs:12,0.0744940163567662)
--(axis cs:11,0.0711661484092474)
--(axis cs:10,0.0685411291196942)
--(axis cs:9,0.0661244029179215)
--(axis cs:8,0.0640881536528468)
--(axis cs:7,0.0618883352726698)
--(axis cs:6,0.0598700018599629)
--(axis cs:5,0.058100011665374)
--(axis cs:4,0.0565035394392908)
--(axis cs:3,0.0551343336701393)
--(axis cs:2,0.05404914310202)
--(axis cs:1,0.0534837734885514)
--(axis cs:0,0.0568199125118554)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0495790867134929)
--(axis cs:0,0.0338595481589437)
--(axis cs:1,0.0302807744592428)
--(axis cs:2,0.029633236117661)
--(axis cs:3,0.0294143613427877)
--(axis cs:4,0.0293229967355728)
--(axis cs:5,0.0293330699205399)
--(axis cs:6,0.0293793482705951)
--(axis cs:7,0.0295006083324552)
--(axis cs:8,0.0297559760510921)
--(axis cs:9,0.0301587209105492)
--(axis cs:10,0.0306771090254188)
--(axis cs:11,0.0314018214121461)
--(axis cs:12,0.032235206104815)
--(axis cs:13,0.0331775946542621)
--(axis cs:14,0.0343870110809803)
--(axis cs:15,0.0358959836885333)
--(axis cs:16,0.0378937274217606)
--(axis cs:17,0.0402074325829744)
--(axis cs:18,0.0432699602097273)
--(axis cs:19,0.0470777936279774)
--(axis cs:20,0.0514258984476328)
--(axis cs:21,0.0568879898637533)
--(axis cs:22,0.0627686977386475)
--(axis cs:23,0.0692590083926916)
--(axis cs:24,0.0751885939389467)
--(axis cs:25,0.0811746120452881)
--(axis cs:26,0.0874025356024504)
--(axis cs:27,0.0937638431787491)
--(axis cs:28,0.100448532029986)
--(axis cs:29,0.107632368803024)
--(axis cs:30,0.115683011710644)
--(axis cs:31,0.12345034070313)
--(axis cs:32,0.130835358053446)
--(axis cs:33,0.136954801157117)
--(axis cs:34,0.142110059037805)
--(axis cs:35,0.144393723458052)
--(axis cs:36,0.144513161852956)
--(axis cs:37,0.142968658357859)
--(axis cs:38,0.140024024993181)
--(axis cs:39,0.135303355753422)
--(axis cs:40,0.13065535761416)
--(axis cs:41,0.125787949189544)
--(axis cs:42,0.12041931040585)
--(axis cs:43,0.11583555676043)
--(axis cs:44,0.111254053190351)
--(axis cs:45,0.106474244967103)
--(axis cs:46,0.101840013638139)
--(axis cs:47,0.0972332041710615)
--(axis cs:48,0.0930430442094803)
--(axis cs:49,0.0891843121498823)
--(axis cs:50,0.0859026908874512)
--(axis cs:51,0.0837953584268689)
--(axis cs:52,0.0822531646117568)
--(axis cs:53,0.0807476062327623)
--(axis cs:54,0.079674874432385)
--(axis cs:55,0.0788805996999145)
--(axis cs:56,0.0782706858590245)
--(axis cs:57,0.0776400556787848)
--(axis cs:58,0.0769867589697242)
--(axis cs:59,0.076427090447396)
--(axis cs:60,0.0759920603595674)
--(axis cs:61,0.0756142898462713)
--(axis cs:62,0.0753885717131197)
--(axis cs:63,0.0752839427441359)
--(axis cs:64,0.0755089758895338)
--(axis cs:65,0.0760479150339961)
--(axis cs:66,0.0764971980825067)
--(axis cs:67,0.0770049737766385)
--(axis cs:68,0.0775918117724359)
--(axis cs:69,0.0782248387113214)
--(axis cs:70,0.0786844007670879)
--(axis cs:71,0.0790898688137531)
--(axis cs:72,0.0793999223969877)
--(axis cs:73,0.0797355440445244)
--(axis cs:74,0.0797015745192766)
--(axis cs:75,0.0795808453112841)
--(axis cs:76,0.0792961018159986)
--(axis cs:77,0.0791340027935803)
--(axis cs:78,0.0791095499880612)
--(axis cs:79,0.0789486970752478)
--(axis cs:80,0.0784229813143611)
--(axis cs:81,0.0777133232913911)
--(axis cs:82,0.0767170717008412)
--(axis cs:83,0.0758008039556444)
--(axis cs:84,0.0748061058111489)
--(axis cs:85,0.0738702332600951)
--(axis cs:86,0.0728409290313721)
--(axis cs:87,0.0717892595566809)
--(axis cs:88,0.0707581052556634)
--(axis cs:89,0.0697505665011704)
--(axis cs:90,0.0687880734913051)
--(axis cs:91,0.0678931856527925)
--(axis cs:92,0.0669134361669421)
--(axis cs:93,0.0659535545855761)
--(axis cs:94,0.0649662506766617)
--(axis cs:95,0.0638120723888278)
--(axis cs:96,0.0627328422851861)
--(axis cs:97,0.0616767131723464)
--(axis cs:98,0.0606317715719342)
--(axis cs:99,0.0594395687803626)
--(axis cs:100,0.058022353798151)
--(axis cs:101,0.0566977383568883)
--(axis cs:102,0.0551523989997804)
--(axis cs:103,0.0535677992738783)
--(axis cs:104,0.0520770032890141)
--(axis cs:105,0.0505199786275625)
--(axis cs:106,0.0489004305563867)
--(axis cs:107,0.0474673686549067)
--(axis cs:108,0.0461519006639719)
--(axis cs:109,0.0448640817776322)
--(axis cs:110,0.0437315199524164)
--(axis cs:111,0.0427037333138287)
--(axis cs:112,0.0416958401910961)
--(axis cs:113,0.0408984590321779)
--(axis cs:114,0.0401598736643791)
--(axis cs:115,0.0394101697020233)
--(axis cs:116,0.038757270667702)
--(axis cs:117,0.0380441783927381)
--(axis cs:118,0.0372300771996379)
--(axis cs:119,0.0363909006118774)
--(axis cs:120,0.0355951297096908)
--(axis cs:121,0.0349022191949189)
--(axis cs:122,0.0342205702327192)
--(axis cs:123,0.0334539946634322)
--(axis cs:124,0.0327030697371811)
--(axis cs:125,0.0319882233161479)
--(axis cs:126,0.0311698447912931)
--(axis cs:127,0.0303355867508799)
--(axis cs:128,0.0294837970286608)
--(axis cs:129,0.0286538999062032)
--(axis cs:130,0.027796076843515)
--(axis cs:131,0.0269026693422347)
--(axis cs:132,0.0260062066372484)
--(axis cs:133,0.0251917380373925)
--(axis cs:134,0.0244245424401015)
--(axis cs:135,0.0235304508823901)
--(axis cs:136,0.022693557664752)
--(axis cs:137,0.02190100424923)
--(axis cs:138,0.0212423962075263)
--(axis cs:139,0.020706489100121)
--(axis cs:139,0.023482863442041)
--(axis cs:139,0.023482863442041)
--(axis cs:138,0.0242743219714612)
--(axis cs:137,0.0251772364135832)
--(axis cs:136,0.0262704472988844)
--(axis cs:135,0.027335787890479)
--(axis cs:134,0.0284332849550992)
--(axis cs:133,0.0293835562188178)
--(axis cs:132,0.0304265769664198)
--(axis cs:131,0.0316225464921445)
--(axis cs:130,0.0328363904263824)
--(axis cs:129,0.0339767981786281)
--(axis cs:128,0.0351062845438719)
--(axis cs:127,0.0362371986266226)
--(axis cs:126,0.0374138150364161)
--(axis cs:125,0.0384925554972142)
--(axis cs:124,0.0395403972361237)
--(axis cs:123,0.0406038227956742)
--(axis cs:122,0.0416608438827097)
--(axis cs:121,0.0425656097941101)
--(axis cs:120,0.0434732181020081)
--(axis cs:119,0.0443739295005798)
--(axis cs:118,0.0452978806570172)
--(axis cs:117,0.0462472201324999)
--(axis cs:116,0.0470202504657209)
--(axis cs:115,0.0478675183840096)
--(axis cs:114,0.0488936528563499)
--(axis cs:113,0.0499758701771498)
--(axis cs:112,0.0511531983502209)
--(axis cs:111,0.0526498476974666)
--(axis cs:110,0.054161524400115)
--(axis cs:109,0.0557716032490134)
--(axis cs:108,0.0573571901768446)
--(axis cs:107,0.0590129690244794)
--(axis cs:106,0.0606154301203787)
--(axis cs:105,0.0622457358986139)
--(axis cs:104,0.0638439352624118)
--(axis cs:103,0.0653995401225984)
--(axis cs:102,0.0668411799706519)
--(axis cs:101,0.0682259676977992)
--(axis cs:100,0.0695173256099224)
--(axis cs:99,0.0707777151837945)
--(axis cs:98,0.0719844652339816)
--(axis cs:97,0.0731145269237459)
--(axis cs:96,0.0742660197429359)
--(axis cs:95,0.0754327224567533)
--(axis cs:94,0.0766832935623825)
--(axis cs:93,0.0777726452797651)
--(axis cs:92,0.0788685129955411)
--(axis cs:91,0.0799196129664779)
--(axis cs:90,0.0808501024730504)
--(axis cs:89,0.0817704158835113)
--(axis cs:88,0.0826691528782248)
--(axis cs:87,0.0834895572625101)
--(axis cs:86,0.083929568529129)
--(axis cs:85,0.0844443524256349)
--(axis cs:84,0.0850425991229713)
--(axis cs:83,0.0856970571912825)
--(axis cs:82,0.0863524000160396)
--(axis cs:81,0.0871554487384856)
--(axis cs:80,0.0877186926081777)
--(axis cs:79,0.088340500369668)
--(axis cs:78,0.0886119450442493)
--(axis cs:77,0.0889176870696247)
--(axis cs:76,0.0892996592447162)
--(axis cs:75,0.0896473806351423)
--(axis cs:74,0.0898323487490416)
--(axis cs:73,0.0899051758460701)
--(axis cs:72,0.0894967676140368)
--(axis cs:71,0.0891370587050915)
--(axis cs:70,0.0886845774948597)
--(axis cs:69,0.0880455067381263)
--(axis cs:68,0.087572539690882)
--(axis cs:67,0.0872772438451648)
--(axis cs:66,0.087129115127027)
--(axis cs:65,0.0870113493874669)
--(axis cs:64,0.0869566858746111)
--(axis cs:63,0.0872702021151781)
--(axis cs:62,0.0879506855271757)
--(axis cs:61,0.0889215455390513)
--(axis cs:60,0.0899309092201293)
--(axis cs:59,0.0908378628082573)
--(axis cs:58,0.0920151928439736)
--(axis cs:57,0.0933205941691995)
--(axis cs:56,0.0946960328146815)
--(axis cs:55,0.0964027428999543)
--(axis cs:54,0.0985468877479434)
--(axis cs:53,0.101020408794284)
--(axis cs:52,0.104474210180342)
--(axis cs:51,0.108549217693508)
--(axis cs:50,0.113685324788094)
--(axis cs:49,0.120673479512334)
--(axis cs:48,0.128191903233528)
--(axis cs:47,0.135995568707585)
--(axis cs:46,0.143713092431426)
--(axis cs:45,0.150441324338317)
--(axis cs:44,0.157250894233584)
--(axis cs:43,0.164178302511573)
--(axis cs:42,0.170758320018649)
--(axis cs:41,0.17796584405005)
--(axis cs:40,0.18356024287641)
--(axis cs:39,0.188453428447247)
--(axis cs:38,0.192972403019667)
--(axis cs:37,0.19611444696784)
--(axis cs:36,0.197941808030009)
--(axis cs:35,0.197934050112963)
--(axis cs:34,0.19473042152822)
--(axis cs:33,0.189026011154056)
--(axis cs:32,0.182028826326132)
--(axis cs:31,0.174568412825465)
--(axis cs:30,0.166480340063572)
--(axis cs:29,0.158097118139267)
--(axis cs:28,0.150120185688138)
--(axis cs:27,0.142654255032539)
--(axis cs:26,0.135180788114667)
--(axis cs:25,0.127463385462761)
--(axis cs:24,0.120098723098636)
--(axis cs:23,0.112887063995004)
--(axis cs:22,0.105453193187714)
--(axis cs:21,0.0982442740350962)
--(axis cs:20,0.0920220073312521)
--(axis cs:19,0.0868462137877941)
--(axis cs:18,0.081293473020196)
--(axis cs:17,0.0755838509649038)
--(axis cs:16,0.0709052085876465)
--(axis cs:15,0.0663124369457364)
--(axis cs:14,0.0631211064755917)
--(axis cs:13,0.0603908197954297)
--(axis cs:12,0.0578846102580428)
--(axis cs:11,0.0560075482353568)
--(axis cs:10,0.0543264010921121)
--(axis cs:9,0.0527543127536774)
--(axis cs:8,0.0511272437870502)
--(axis cs:7,0.0497449738904834)
--(axis cs:6,0.0487644420936704)
--(axis cs:5,0.0479125082492828)
--(axis cs:4,0.0471061691641808)
--(axis cs:3,0.0464724991470575)
--(axis cs:2,0.0461817933246493)
--(axis cs:1,0.0463606882840395)
--(axis cs:0,0.0495790867134929)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0409010209841654)
--(axis cs:0,0.0378410808043554)
--(axis cs:1,0.0347575780469924)
--(axis cs:2,0.0338035089662299)
--(axis cs:3,0.0332688699709252)
--(axis cs:4,0.0328985664527863)
--(axis cs:5,0.0325745586305857)
--(axis cs:6,0.0323568839812651)
--(axis cs:7,0.032168093835935)
--(axis cs:8,0.0321155671263114)
--(axis cs:9,0.0322132933652028)
--(axis cs:10,0.0325181500520557)
--(axis cs:11,0.0328798722475767)
--(axis cs:12,0.0334517967421561)
--(axis cs:13,0.0342063405551016)
--(axis cs:14,0.0353614618070424)
--(axis cs:15,0.0367208630777895)
--(axis cs:16,0.0386978322640061)
--(axis cs:17,0.0413422537967563)
--(axis cs:18,0.0448201452381909)
--(axis cs:19,0.0492272973060608)
--(axis cs:20,0.0540975909680128)
--(axis cs:21,0.0593950469046831)
--(axis cs:22,0.0648965667933226)
--(axis cs:23,0.0702978326007724)
--(axis cs:24,0.0753215691074729)
--(axis cs:25,0.0799870444461703)
--(axis cs:26,0.0840893788263202)
--(axis cs:27,0.0878004459664226)
--(axis cs:28,0.0914781717583537)
--(axis cs:29,0.0952062783762813)
--(axis cs:30,0.0992207620292902)
--(axis cs:31,0.103461168706417)
--(axis cs:32,0.10831834282726)
--(axis cs:33,0.113615824840963)
--(axis cs:34,0.119003658182919)
--(axis cs:35,0.12389253731817)
--(axis cs:36,0.127555887214839)
--(axis cs:37,0.128887078724802)
--(axis cs:38,0.128977169282734)
--(axis cs:39,0.127322849817574)
--(axis cs:40,0.125663469545543)
--(axis cs:41,0.125159393064678)
--(axis cs:42,0.125855131074786)
--(axis cs:43,0.12672396376729)
--(axis cs:44,0.128584995865822)
--(axis cs:45,0.130356099456549)
--(axis cs:46,0.132353022694588)
--(axis cs:47,0.134403509553522)
--(axis cs:48,0.135816933121532)
--(axis cs:49,0.136536487843841)
--(axis cs:50,0.136472917161882)
--(axis cs:51,0.136427890509367)
--(axis cs:52,0.136320195626467)
--(axis cs:53,0.136311356909573)
--(axis cs:54,0.135935000609607)
--(axis cs:55,0.135862225666642)
--(axis cs:56,0.135582822375)
--(axis cs:57,0.135018312372267)
--(axis cs:58,0.134459784720093)
--(axis cs:59,0.133489156607538)
--(axis cs:60,0.132481654640287)
--(axis cs:61,0.131701541598886)
--(axis cs:62,0.130890468601137)
--(axis cs:63,0.129987010266632)
--(axis cs:64,0.129150718450546)
--(axis cs:65,0.128348214551806)
--(axis cs:66,0.127216880209744)
--(axis cs:67,0.125659481622279)
--(axis cs:68,0.124465973116457)
--(axis cs:69,0.123284848406911)
--(axis cs:70,0.12221128679812)
--(axis cs:71,0.120853270404041)
--(axis cs:72,0.119391604326665)
--(axis cs:73,0.117731812410057)
--(axis cs:74,0.116089107468724)
--(axis cs:75,0.114350096322596)
--(axis cs:76,0.112494527362287)
--(axis cs:77,0.110852934420109)
--(axis cs:78,0.109206435270607)
--(axis cs:79,0.107196170836687)
--(axis cs:80,0.105046391487122)
--(axis cs:81,0.10307661164552)
--(axis cs:82,0.100879894569516)
--(axis cs:83,0.098675437271595)
--(axis cs:84,0.0962826339527965)
--(axis cs:85,0.094051499851048)
--(axis cs:86,0.0918709980323911)
--(axis cs:87,0.0896734874695539)
--(axis cs:88,0.0877272486686707)
--(axis cs:89,0.0857149939984083)
--(axis cs:90,0.0837611090391874)
--(axis cs:91,0.0820884499698877)
--(axis cs:92,0.0806765481829643)
--(axis cs:93,0.079061932861805)
--(axis cs:94,0.0779012674465775)
--(axis cs:95,0.0767826242372394)
--(axis cs:96,0.0761421946808696)
--(axis cs:97,0.075576426461339)
--(axis cs:98,0.0747853969223797)
--(axis cs:99,0.0742616662755609)
--(axis cs:100,0.0738118560984731)
--(axis cs:101,0.0735067445784807)
--(axis cs:102,0.0732447104528546)
--(axis cs:103,0.0727355303242803)
--(axis cs:104,0.0721942014060915)
--(axis cs:105,0.0715570044703782)
--(axis cs:106,0.0708274384960532)
--(axis cs:107,0.0698205181397498)
--(axis cs:108,0.0688539473339915)
--(axis cs:109,0.0676249885000288)
--(axis cs:110,0.0665032141841948)
--(axis cs:111,0.0653163795359433)
--(axis cs:112,0.0641037696041167)
--(axis cs:113,0.0628044465556741)
--(axis cs:114,0.0615066946484149)
--(axis cs:115,0.0602090070024133)
--(axis cs:116,0.0589032038114965)
--(axis cs:117,0.0577325224876404)
--(axis cs:118,0.0566572127863765)
--(axis cs:119,0.0554093332029879)
--(axis cs:120,0.0541547588072717)
--(axis cs:121,0.0528791816905141)
--(axis cs:122,0.0517557049170136)
--(axis cs:123,0.0505891409702599)
--(axis cs:124,0.0494803320616484)
--(axis cs:125,0.048363876529038)
--(axis cs:126,0.0473689497448504)
--(axis cs:127,0.046523239929229)
--(axis cs:128,0.0457554343156517)
--(axis cs:129,0.045115299988538)
--(axis cs:130,0.0445715864188969)
--(axis cs:131,0.0441630212590098)
--(axis cs:132,0.0437123044393957)
--(axis cs:133,0.043250422924757)
--(axis cs:134,0.0428194114938378)
--(axis cs:135,0.0425247708335519)
--(axis cs:136,0.0420726141892374)
--(axis cs:137,0.0417353766970336)
--(axis cs:138,0.041215393692255)
--(axis cs:139,0.0408241669647396)
--(axis cs:139,0.0491084908135235)
--(axis cs:139,0.0491084908135235)
--(axis cs:138,0.0498892925679684)
--(axis cs:137,0.050678972620517)
--(axis cs:136,0.0512307235039771)
--(axis cs:135,0.0518619930371642)
--(axis cs:134,0.052303253673017)
--(axis cs:133,0.0527682267129421)
--(axis cs:132,0.0532240481115878)
--(axis cs:131,0.0536910044029355)
--(axis cs:130,0.0540478299371898)
--(axis cs:129,0.0547165344469249)
--(axis cs:128,0.0554078188724816)
--(axis cs:127,0.0561893614940345)
--(axis cs:126,0.0570122986100614)
--(axis cs:125,0.0579589633271098)
--(axis cs:124,0.0590478498488665)
--(axis cs:123,0.0600669565610588)
--(axis cs:122,0.0611348366364837)
--(axis cs:121,0.0621774075552821)
--(axis cs:120,0.0633356967009604)
--(axis cs:119,0.0644275858066976)
--(axis cs:118,0.0656033428385854)
--(axis cs:117,0.0667549073696136)
--(axis cs:116,0.067990540061146)
--(axis cs:115,0.0693293502554297)
--(axis cs:114,0.0708561181090772)
--(axis cs:113,0.072403728030622)
--(axis cs:112,0.0741303986869752)
--(axis cs:111,0.0756841148249805)
--(axis cs:110,0.0774498558603227)
--(axis cs:109,0.0790047026239336)
--(axis cs:108,0.0805207313969731)
--(axis cs:107,0.0817673257552087)
--(axis cs:106,0.083073259331286)
--(axis cs:105,0.0843525934033096)
--(axis cs:104,0.0853149467147887)
--(axis cs:103,0.0861549405381083)
--(axis cs:102,0.0869643790647388)
--(axis cs:101,0.0875572692602873)
--(axis cs:100,0.0881567625328898)
--(axis cs:99,0.0889749070629478)
--(axis cs:98,0.0899618710391223)
--(axis cs:97,0.0908620934933424)
--(axis cs:96,0.0915701659396291)
--(axis cs:95,0.0926069067791104)
--(axis cs:94,0.0937785571441054)
--(axis cs:93,0.0951206609606743)
--(axis cs:92,0.096943624317646)
--(axis cs:91,0.0984975900501013)
--(axis cs:90,0.100429223850369)
--(axis cs:89,0.10260153003037)
--(axis cs:88,0.10472759604454)
--(axis cs:87,0.107132466509938)
--(axis cs:86,0.109726424328983)
--(axis cs:85,0.112392987124622)
--(axis cs:84,0.114956391043961)
--(axis cs:83,0.117427937686443)
--(axis cs:82,0.119919149205089)
--(axis cs:81,0.122139389626682)
--(axis cs:80,0.124233812093735)
--(axis cs:79,0.126232068985701)
--(axis cs:78,0.12797178607434)
--(axis cs:77,0.12923388928175)
--(axis cs:76,0.130502657033503)
--(axis cs:75,0.131883843801916)
--(axis cs:74,0.13339932076633)
--(axis cs:73,0.134962943382561)
--(axis cs:72,0.136989430524409)
--(axis cs:71,0.138399188406765)
--(axis cs:70,0.139520725235343)
--(axis cs:69,0.140438048169017)
--(axis cs:68,0.14168509747833)
--(axis cs:67,0.142427279613912)
--(axis cs:66,0.143787081353366)
--(axis cs:65,0.144555287435651)
--(axis cs:64,0.144957482814789)
--(axis cs:63,0.145428082440048)
--(axis cs:62,0.145870288368315)
--(axis cs:61,0.146290468517691)
--(axis cs:60,0.146465996745974)
--(axis cs:59,0.146941845770925)
--(axis cs:58,0.147424051072448)
--(axis cs:57,0.147776371799409)
--(axis cs:56,0.148068708367646)
--(axis cs:55,0.148115133866668)
--(axis cs:54,0.14784622984007)
--(axis cs:53,0.148005570285022)
--(axis cs:52,0.148038156796247)
--(axis cs:51,0.148477453738451)
--(axis cs:50,0.149021022953093)
--(axis cs:49,0.149153938982636)
--(axis cs:48,0.149161903653294)
--(axis cs:47,0.148953812662512)
--(axis cs:46,0.14811085164547)
--(axis cs:45,0.146919433027506)
--(axis cs:44,0.145723387598991)
--(axis cs:43,0.14466480538249)
--(axis cs:42,0.14455677755177)
--(axis cs:41,0.144970436580479)
--(axis cs:40,0.14695652294904)
--(axis cs:39,0.149479034356773)
--(axis cs:38,0.152780543081462)
--(axis cs:37,0.153417863883078)
--(axis cs:36,0.152255405671895)
--(axis cs:35,0.148571261204779)
--(axis cs:34,0.142834390513599)
--(axis cs:33,0.13637085352093)
--(axis cs:32,0.130105108954012)
--(axis cs:31,0.123790211975574)
--(axis cs:30,0.117865910753608)
--(axis cs:29,0.113075536675751)
--(axis cs:28,0.10929296631366)
--(axis cs:27,0.106237408705056)
--(axis cs:26,0.103488911874592)
--(axis cs:25,0.100208778865635)
--(axis cs:24,0.0959992120042443)
--(axis cs:23,0.0910417484119534)
--(axis cs:22,0.0857365895062685)
--(axis cs:21,0.0794431548565626)
--(axis cs:20,0.0728938896209002)
--(axis cs:19,0.0662755817174911)
--(axis cs:18,0.0599762196652591)
--(axis cs:17,0.0546450363472104)
--(axis cs:16,0.0503000607714057)
--(axis cs:15,0.0465424596332014)
--(axis cs:14,0.0435109208337963)
--(axis cs:13,0.0409446484409273)
--(axis cs:12,0.0389868903439492)
--(axis cs:11,0.0375380385667086)
--(axis cs:10,0.0365441425237805)
--(axis cs:9,0.035811833688058)
--(axis cs:8,0.0353512953734025)
--(axis cs:7,0.0351451749447733)
--(axis cs:6,0.0351755138253793)
--(axis cs:5,0.0352721642702818)
--(axis cs:4,0.0354309540707618)
--(axis cs:3,0.0357504551066086)
--(axis cs:2,0.0362387584755197)
--(axis cs:1,0.0372332546394318)
--(axis cs:0,0.0409010209841654)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0433820495381951)
--(axis cs:0,0.0383912911638618)
--(axis cs:1,0.0352171268314123)
--(axis cs:2,0.0345015828497708)
--(axis cs:3,0.0341627965681255)
--(axis cs:4,0.0339365447871387)
--(axis cs:5,0.0338881679344922)
--(axis cs:6,0.0339085024315864)
--(axis cs:7,0.0339761136565357)
--(axis cs:8,0.0342017863877118)
--(axis cs:9,0.0345532975625247)
--(axis cs:10,0.0350672947242856)
--(axis cs:11,0.0355926142074168)
--(axis cs:12,0.0362983078230172)
--(axis cs:13,0.0371765061281621)
--(axis cs:14,0.0385406287387013)
--(axis cs:15,0.0401886589825153)
--(axis cs:16,0.0422134641557932)
--(axis cs:17,0.0447505456395447)
--(axis cs:18,0.0480518005788326)
--(axis cs:19,0.0521705136634409)
--(axis cs:20,0.0571272503584623)
--(axis cs:21,0.0628382051363587)
--(axis cs:22,0.0687760612927377)
--(axis cs:23,0.0742864673957229)
--(axis cs:24,0.0791264893487096)
--(axis cs:25,0.0838430486619473)
--(axis cs:26,0.0890401024371386)
--(axis cs:27,0.0947329932823777)
--(axis cs:28,0.101365631446242)
--(axis cs:29,0.109322190284729)
--(axis cs:30,0.118608867749572)
--(axis cs:31,0.127599243074656)
--(axis cs:32,0.135534664615989)
--(axis cs:33,0.142539413645864)
--(axis cs:34,0.14964728243649)
--(axis cs:35,0.154515963047743)
--(axis cs:36,0.15820399671793)
--(axis cs:37,0.159128377214074)
--(axis cs:38,0.157766288146377)
--(axis cs:39,0.155342111364007)
--(axis cs:40,0.153544116765261)
--(axis cs:41,0.151728864759207)
--(axis cs:42,0.150279879570007)
--(axis cs:43,0.149329744279385)
--(axis cs:44,0.148671082220972)
--(axis cs:45,0.147473368793726)
--(axis cs:46,0.146157813258469)
--(axis cs:47,0.145058961585164)
--(axis cs:48,0.143825244158506)
--(axis cs:49,0.142340987920761)
--(axis cs:50,0.140725838020444)
--(axis cs:51,0.139025639742613)
--(axis cs:52,0.137025062926114)
--(axis cs:53,0.135475982911885)
--(axis cs:54,0.133629890158772)
--(axis cs:55,0.131783197168261)
--(axis cs:56,0.129358190111816)
--(axis cs:57,0.126765476539731)
--(axis cs:58,0.124457148835063)
--(axis cs:59,0.122062872163951)
--(axis cs:60,0.119574091397226)
--(axis cs:61,0.117187854833901)
--(axis cs:62,0.11480406485498)
--(axis cs:63,0.112096442840993)
--(axis cs:64,0.10941082239151)
--(axis cs:65,0.106815854087472)
--(axis cs:66,0.104158499278128)
--(axis cs:67,0.101699652150273)
--(axis cs:68,0.0993493376299739)
--(axis cs:69,0.0969129791483283)
--(axis cs:70,0.0946535961702466)
--(axis cs:71,0.092370375059545)
--(axis cs:72,0.0902844225056469)
--(axis cs:73,0.0881741279736161)
--(axis cs:74,0.0861331257037818)
--(axis cs:75,0.0840404196642339)
--(axis cs:76,0.0820441986434162)
--(axis cs:77,0.0799001734703779)
--(axis cs:78,0.0777254314161837)
--(axis cs:79,0.0757993012666702)
--(axis cs:80,0.0737717878073454)
--(axis cs:81,0.0718243364244699)
--(axis cs:82,0.0701654311269522)
--(axis cs:83,0.0685679176822305)
--(axis cs:84,0.066916162148118)
--(axis cs:85,0.0654304232448339)
--(axis cs:86,0.0641195545904338)
--(axis cs:87,0.0628539891913533)
--(axis cs:88,0.0618256670422852)
--(axis cs:89,0.0609746687114239)
--(axis cs:90,0.060307074803859)
--(axis cs:91,0.0598018439486623)
--(axis cs:92,0.0595182455144823)
--(axis cs:93,0.059338937047869)
--(axis cs:94,0.0592032386921346)
--(axis cs:95,0.059160980861634)
--(axis cs:96,0.0591683425009251)
--(axis cs:97,0.0593638061545789)
--(axis cs:98,0.0596547690220177)
--(axis cs:99,0.0598843060433865)
--(axis cs:100,0.060147893615067)
--(axis cs:101,0.0603905520401895)
--(axis cs:102,0.0607147007249296)
--(axis cs:103,0.0610543903894722)
--(axis cs:104,0.0613783677108586)
--(axis cs:105,0.0616576047614217)
--(axis cs:106,0.0619596247561276)
--(axis cs:107,0.0622595259919763)
--(axis cs:108,0.0624276720918715)
--(axis cs:109,0.0624737185426056)
--(axis cs:110,0.0625062510371208)
--(axis cs:111,0.0624965787865222)
--(axis cs:112,0.0622199503704906)
--(axis cs:113,0.0617998908273876)
--(axis cs:114,0.0612414060160518)
--(axis cs:115,0.0605855640023947)
--(axis cs:116,0.0598288555629551)
--(axis cs:117,0.0590579500421882)
--(axis cs:118,0.0582659598439932)
--(axis cs:119,0.0573841435834765)
--(axis cs:120,0.0564423282630742)
--(axis cs:121,0.0555072110146284)
--(axis cs:122,0.054558165371418)
--(axis cs:123,0.0536760399118066)
--(axis cs:124,0.0526960892602801)
--(axis cs:125,0.051622077357024)
--(axis cs:126,0.0505727739073336)
--(axis cs:127,0.0495431059971452)
--(axis cs:128,0.0484184422530234)
--(axis cs:129,0.0474411682225764)
--(axis cs:130,0.0464304834604263)
--(axis cs:131,0.0454512005671859)
--(axis cs:132,0.0444457940757275)
--(axis cs:133,0.0434632636606693)
--(axis cs:134,0.0424638763070107)
--(axis cs:135,0.0416063270531595)
--(axis cs:136,0.0407682571094483)
--(axis cs:137,0.0401367114391178)
--(axis cs:138,0.0395469218492508)
--(axis cs:139,0.0389085111673921)
--(axis cs:139,0.0455684217158705)
--(axis cs:139,0.0455684217158705)
--(axis cs:138,0.0464984923601151)
--(axis cs:137,0.0474827645812184)
--(axis cs:136,0.0484660577494651)
--(axis cs:135,0.0496945404447615)
--(axis cs:134,0.0507374927401543)
--(axis cs:133,0.0519709028303623)
--(axis cs:132,0.0531647764146328)
--(axis cs:131,0.0545500600710511)
--(axis cs:130,0.0558675974607468)
--(axis cs:129,0.0571539192460477)
--(axis cs:128,0.0583828068338335)
--(axis cs:127,0.0597079014405608)
--(axis cs:126,0.0609852313064039)
--(axis cs:125,0.0622108285315335)
--(axis cs:124,0.063440297730267)
--(axis cs:123,0.0645563444122672)
--(axis cs:122,0.065586157143116)
--(axis cs:121,0.0668363887816668)
--(axis cs:120,0.06799829704687)
--(axis cs:119,0.0691665606573224)
--(axis cs:118,0.0700850430876017)
--(axis cs:117,0.0708435634151101)
--(axis cs:116,0.0715150008909404)
--(axis cs:115,0.0721192304044962)
--(axis cs:114,0.0725863995030522)
--(axis cs:113,0.0729291816242039)
--(axis cs:112,0.0731140496209264)
--(axis cs:111,0.0731723397038877)
--(axis cs:110,0.0731144323945045)
--(axis cs:109,0.0730123179964721)
--(axis cs:108,0.0728651410900056)
--(axis cs:107,0.072704671882093)
--(axis cs:106,0.0725087816826999)
--(axis cs:105,0.0722446767613292)
--(axis cs:104,0.0719702462665737)
--(axis cs:103,0.0717554274015129)
--(axis cs:102,0.0715329260565341)
--(axis cs:101,0.0712335952557623)
--(axis cs:100,0.0710674552246928)
--(axis cs:99,0.0708504505455494)
--(axis cs:98,0.0707220169715583)
--(axis cs:97,0.0706709236837924)
--(axis cs:96,0.070693101733923)
--(axis cs:95,0.0708343950100243)
--(axis cs:94,0.0710937068797648)
--(axis cs:93,0.0714314780198038)
--(axis cs:92,0.071612658444792)
--(axis cs:91,0.0720142005011439)
--(axis cs:90,0.0727096307091415)
--(axis cs:89,0.0737004317343235)
--(axis cs:88,0.0748618799261749)
--(axis cs:87,0.0762570081278682)
--(axis cs:86,0.077869348693639)
--(axis cs:85,0.0795139465481043)
--(axis cs:84,0.081373667344451)
--(axis cs:83,0.0831497898325324)
--(axis cs:82,0.084702217951417)
--(axis cs:81,0.0863764490932226)
--(axis cs:80,0.0882066506892443)
--(axis cs:79,0.0900202095508575)
--(axis cs:78,0.0918601988814771)
--(axis cs:77,0.0940992850810289)
--(axis cs:76,0.0963500146754086)
--(axis cs:75,0.0985665158368647)
--(axis cs:74,0.100890528876334)
--(axis cs:73,0.103070146404207)
--(axis cs:72,0.105668678414077)
--(axis cs:71,0.108057395555079)
--(axis cs:70,0.110753024928272)
--(axis cs:69,0.113424465991557)
--(axis cs:68,0.116426792927086)
--(axis cs:67,0.118804080411792)
--(axis cs:66,0.121326780878007)
--(axis cs:65,0.124011030420661)
--(axis cs:64,0.126806765794754)
--(axis cs:63,0.129575447179377)
--(axis cs:62,0.132179731503129)
--(axis cs:61,0.134699556045234)
--(axis cs:60,0.136970021761954)
--(axis cs:59,0.139080663211644)
--(axis cs:58,0.14069608040154)
--(axis cs:57,0.14275018684566)
--(axis cs:56,0.144995880313218)
--(axis cs:55,0.146935721393675)
--(axis cs:54,0.14907374791801)
--(axis cs:53,0.151401082985103)
--(axis cs:52,0.153779472224414)
--(axis cs:51,0.156700003892183)
--(axis cs:50,0.159991694614291)
--(axis cs:49,0.163223206996918)
--(axis cs:48,0.166147131472826)
--(axis cs:47,0.169353632256389)
--(axis cs:46,0.172339159063995)
--(axis cs:45,0.175732161849737)
--(axis cs:44,0.178968676365912)
--(axis cs:43,0.181507594883442)
--(axis cs:42,0.184541642665863)
--(axis cs:41,0.188093308359385)
--(axis cs:40,0.19184897467494)
--(axis cs:39,0.19487433694303)
--(axis cs:38,0.198171967640519)
--(axis cs:37,0.200068047270179)
--(axis cs:36,0.19968893378973)
--(axis cs:35,0.196123797446489)
--(axis cs:34,0.191322339698672)
--(axis cs:33,0.184000907465816)
--(axis cs:32,0.175667205825448)
--(axis cs:31,0.166038807481527)
--(axis cs:30,0.154219025745988)
--(axis cs:29,0.141202986240387)
--(axis cs:28,0.128825986757874)
--(axis cs:27,0.118486768566072)
--(axis cs:26,0.1104397457093)
--(axis cs:25,0.103488955646753)
--(axis cs:24,0.0969858942553401)
--(axis cs:23,0.0905667776241899)
--(axis cs:22,0.0833661803044379)
--(axis cs:21,0.075710198841989)
--(axis cs:20,0.0688859838992357)
--(axis cs:19,0.0629270686767995)
--(axis cs:18,0.0580537505447865)
--(axis cs:17,0.0541910934261978)
--(axis cs:16,0.0510742869228125)
--(axis cs:15,0.0486076734960079)
--(axis cs:14,0.0464242724701762)
--(axis cs:13,0.0446268008090556)
--(axis cs:12,0.0435139506589621)
--(axis cs:11,0.0426209284923971)
--(axis cs:10,0.041855956427753)
--(axis cs:9,0.0409400605130941)
--(axis cs:8,0.0402997205965221)
--(axis cs:7,0.039914766093716)
--(axis cs:6,0.0396883774083108)
--(axis cs:5,0.0395192659925669)
--(axis cs:4,0.039431453216821)
--(axis cs:3,0.0394730572588742)
--(axis cs:2,0.0397608052007854)
--(axis cs:1,0.0403136182576418)
--(axis cs:0,0.0433820495381951)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0428752042353153
1 0.0391576290130615
2 0.0386958755552769
3 0.0387668274343014
4 0.038922518491745
5 0.0391825251281261
6 0.0394845120608807
7 0.0398006550967693
8 0.0402365885674953
9 0.0407059080898762
10 0.0412601381540298
11 0.0420788489282131
12 0.0430970527231693
13 0.0442951209843159
14 0.0458072312176228
15 0.0476319380104542
16 0.049982201308012
17 0.053210187703371
18 0.0577373094856739
19 0.0634671896696091
20 0.0692195668816566
21 0.0752109959721565
22 0.0821526795625687
23 0.0890345051884651
24 0.0961764827370644
25 0.102744363248348
26 0.108521938323975
27 0.11418566852808
28 0.119869999587536
29 0.125194266438484
30 0.130904987454414
31 0.136779174208641
32 0.141950085759163
33 0.14628566801548
34 0.150144279003143
35 0.152577772736549
36 0.154145419597626
37 0.154315307736397
38 0.153886690735817
39 0.152327492833138
40 0.150254160165787
41 0.148020386695862
42 0.146435007452965
43 0.14490769803524
44 0.142704412341118
45 0.139949932694435
46 0.137148782610893
47 0.134006425738335
48 0.13116680085659
49 0.128759011626244
50 0.12716019153595
51 0.126186609268188
52 0.12587907910347
53 0.126289695501328
54 0.12672621011734
55 0.126739427447319
56 0.12679161131382
57 0.126725867390633
58 0.126464024186134
59 0.126449748873711
60 0.126478806138039
61 0.126278266310692
62 0.126162767410278
63 0.126023545861244
64 0.125607952475548
65 0.125031337141991
66 0.124323673546314
67 0.123448491096497
68 0.122359275817871
69 0.121002316474915
70 0.119603656232357
71 0.11816330999136
72 0.116932339966297
73 0.115562617778778
74 0.114237487316132
75 0.1126404479146
76 0.111093081533909
77 0.109514504671097
78 0.108004204928875
79 0.106350608170033
80 0.104358844459057
81 0.102390669286251
82 0.100429944694042
83 0.0984661057591438
84 0.096320666372776
85 0.0940282046794891
86 0.0916241109371185
87 0.0892732366919518
88 0.0867476239800453
89 0.0842198058962822
90 0.081833116710186
91 0.0795329138636589
92 0.077269621193409
93 0.0750111639499664
94 0.072743721306324
95 0.0704552307724953
96 0.0681920647621155
97 0.0660250633955002
98 0.0638070181012154
99 0.061643335968256
100 0.0594455040991306
101 0.0574029088020325
102 0.0556551702320576
103 0.0538894794881344
104 0.0521568618714809
105 0.0504622869193554
106 0.0488255880773067
107 0.0473395772278309
108 0.0459510087966919
109 0.0446259342133999
110 0.0434336252510548
111 0.0423203147947788
112 0.0413176715373993
113 0.0403759777545929
114 0.0395780391991138
115 0.0388525985181332
116 0.0381595082581043
117 0.0375214368104935
118 0.0369911082088947
119 0.0366234853863716
120 0.036183588206768
121 0.0357207395136356
122 0.0352878086268902
123 0.034929484128952
124 0.0346312932670116
125 0.0343825034797192
126 0.0340647660195827
127 0.0338362567126751
128 0.0335377044975758
129 0.0331961698830128
130 0.0329871438443661
131 0.0327464565634727
132 0.0325021967291832
133 0.0322152711451054
134 0.0319736674427986
135 0.0316210575401783
136 0.0312346089631319
137 0.0307905953377485
138 0.0302375983446836
139 0.0296626444905996
};
\addplot [semithick, darkorange25512714]
table {%
0 0.05033078789711
1 0.0469721555709839
2 0.0472404956817627
3 0.0480148866772652
4 0.0490301661193371
5 0.0502915382385254
6 0.0516881756484509
7 0.0532825998961926
8 0.0550395026803017
9 0.0567105486989021
10 0.058740358799696
11 0.060978788882494
12 0.0637831836938858
13 0.066703200340271
14 0.0703472942113876
15 0.0743883922696114
16 0.0793760120868683
17 0.0847439616918564
18 0.0909569635987282
19 0.0972461551427841
20 0.104625917971134
21 0.112236224114895
22 0.120086528360844
23 0.128219068050385
24 0.135767757892609
25 0.142643183469772
26 0.148714870214462
27 0.15468630194664
28 0.16060097515583
29 0.166010454297066
30 0.170829921960831
31 0.175495117902756
32 0.179738789796829
33 0.184027120471001
34 0.187472984194756
35 0.191101863980293
36 0.192099869251251
37 0.191290155053139
38 0.188272416591644
39 0.184752494096756
40 0.180012136697769
41 0.174833804368973
42 0.167945474386215
43 0.162015527486801
44 0.155210718512535
45 0.148108392953873
46 0.140304669737816
47 0.132179766893387
48 0.124679923057556
49 0.117848552763462
50 0.111843690276146
51 0.106771111488342
52 0.102206468582153
53 0.0986204892396927
54 0.0947744697332382
55 0.0915603488683701
56 0.0890017002820969
57 0.0869218111038208
58 0.0854598507285118
59 0.0840484723448753
60 0.0832314342260361
61 0.0826761573553085
62 0.0825778394937515
63 0.0829580947756767
64 0.0837746039032936
65 0.0845905616879463
66 0.0856128707528114
67 0.0867056995630264
68 0.0876011103391647
69 0.0884549990296364
70 0.0890762358903885
71 0.0895738825201988
72 0.0896266177296638
73 0.0895998924970627
74 0.0893481597304344
75 0.0887841731309891
76 0.0882199108600616
77 0.087395504117012
78 0.0866182595491409
79 0.0861149206757545
80 0.0860353857278824
81 0.0861722975969315
82 0.0865271016955376
83 0.0868095532059669
84 0.0868078991770744
85 0.0866954177618027
86 0.0864932909607887
87 0.0860694870352745
88 0.0854768827557564
89 0.0848958343267441
90 0.0842847302556038
91 0.0836386457085609
92 0.0829507410526276
93 0.0822509080171585
94 0.0812428519129753
95 0.0803736224770546
96 0.0795292630791664
97 0.0785143822431564
98 0.077510692179203
99 0.0766342654824257
100 0.075742207467556
101 0.0749473944306374
102 0.0739442259073257
103 0.0729482993483543
104 0.0718286782503128
105 0.0706590041518211
106 0.0694522187113762
107 0.068201944231987
108 0.0668046623468399
109 0.0654140338301659
110 0.0640186965465546
111 0.0626029223203659
112 0.0610990300774574
113 0.0596978589892387
114 0.0584977045655251
115 0.0574640855193138
116 0.0564452782273293
117 0.0552897676825523
118 0.0541992411017418
119 0.0530385971069336
120 0.0519968941807747
121 0.0509670302271843
122 0.0501360706984997
123 0.0493448823690414
124 0.0487572737038136
125 0.0481588020920753
126 0.0476485602557659
127 0.0470266155898571
128 0.0461931005120277
129 0.045281108468771
130 0.0443002097308636
131 0.0433012023568153
132 0.0422118455171585
133 0.0410943999886513
134 0.0398019179701805
135 0.0386652052402496
136 0.0373589210212231
137 0.0360842533409595
138 0.0347798354923725
139 0.0333579890429974
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0417193174362183
1 0.0383207313716412
2 0.0379075147211552
3 0.0379434302449226
4 0.0382145829498768
5 0.0386227890849113
6 0.0390718951821327
7 0.0396227911114693
8 0.0404416099190712
9 0.0414565168321133
10 0.0425017550587654
11 0.0437046848237514
12 0.0450599081814289
13 0.0467842072248459
14 0.048754058778286
15 0.0511042103171349
16 0.0543994680047035
17 0.0578956417739391
18 0.0622817166149616
19 0.0669620037078857
20 0.0717239528894424
21 0.0775661319494247
22 0.0841109454631805
23 0.0910730361938477
24 0.0976436585187912
25 0.104318998754025
26 0.111291661858559
27 0.118209049105644
28 0.125284358859062
29 0.132864743471146
30 0.141081675887108
31 0.149009376764297
32 0.156432092189789
33 0.162990406155586
34 0.168420240283012
35 0.171163886785507
36 0.171227484941483
37 0.169541552662849
38 0.166498214006424
39 0.161878392100334
40 0.157107800245285
41 0.151876896619797
42 0.14558881521225
43 0.140006929636002
44 0.134252473711967
45 0.12845778465271
46 0.122776553034782
47 0.116614386439323
48 0.110617473721504
49 0.104928895831108
50 0.0997940078377724
51 0.0961722880601883
52 0.0933636873960495
53 0.0908840075135231
54 0.0891108810901642
55 0.0876416712999344
56 0.086483359336853
57 0.0854803249239922
58 0.0845009759068489
59 0.0836324766278267
60 0.0829614847898483
61 0.0822679176926613
62 0.0816696286201477
63 0.081277072429657
64 0.0812328308820724
65 0.0815296322107315
66 0.0818131566047668
67 0.0821411088109016
68 0.0825821757316589
69 0.0831351727247238
70 0.0836844891309738
71 0.0841134637594223
72 0.0844483450055122
73 0.0848203599452972
74 0.0847669616341591
75 0.0846141129732132
76 0.0842978805303574
77 0.0840258449316025
78 0.0838607475161552
79 0.0836445987224579
80 0.0830708369612694
81 0.0824343860149384
82 0.0815347358584404
83 0.0807489305734634
84 0.0799243524670601
85 0.079157292842865
86 0.0783852487802505
87 0.0776394084095955
88 0.0767136290669441
89 0.0757604911923409
90 0.0748190879821777
91 0.0739063993096352
92 0.0728909745812416
93 0.0718630999326706
94 0.0708247721195221
95 0.0696223974227905
96 0.068499431014061
97 0.0673956200480461
98 0.0663081184029579
99 0.0651086419820786
100 0.0637698397040367
101 0.0624618530273438
102 0.0609967894852161
103 0.0594836696982384
104 0.057960469275713
105 0.0563828572630882
106 0.0547579303383827
107 0.0532401688396931
108 0.0517545454204082
109 0.0503178425133228
110 0.0489465221762657
111 0.0476767905056477
112 0.0464245192706585
113 0.0454371646046638
114 0.0445267632603645
115 0.0436388440430164
116 0.0428887605667114
117 0.042145699262619
118 0.0412639789283276
119 0.0403824150562286
120 0.0395341739058495
121 0.0387339144945145
122 0.0379407070577145
123 0.0370289087295532
124 0.0361217334866524
125 0.0352403894066811
126 0.0342918299138546
127 0.0332863926887512
128 0.0322950407862663
129 0.0313153490424156
130 0.0303162336349487
131 0.0292626079171896
132 0.0282163918018341
133 0.0272876471281052
134 0.0264289136976004
135 0.0254331193864346
136 0.0244820024818182
137 0.0235391203314066
138 0.0227583590894938
139 0.022094676271081
};
\addplot [semithick, crimson2143940]
table {%
0 0.0393710508942604
1 0.0359954163432121
2 0.0350211337208748
3 0.0345096625387669
4 0.0341647602617741
5 0.0339233614504337
6 0.0337661989033222
7 0.0336566343903542
8 0.0337334312498569
9 0.0340125635266304
10 0.0345311462879181
11 0.0352089554071426
12 0.0362193435430527
13 0.0375754944980145
14 0.0394361913204193
15 0.0416316613554955
16 0.0444989465177059
17 0.0479936450719833
18 0.052398182451725
19 0.057751439511776
20 0.0634957402944565
21 0.0694191008806229
22 0.0753165781497955
23 0.0806697905063629
24 0.0856603905558586
25 0.0900979116559029
26 0.0937891453504562
27 0.0970189273357391
28 0.100385569036007
29 0.104140907526016
30 0.108543336391449
31 0.113625690340996
32 0.119211725890636
33 0.124993339180946
34 0.130919024348259
35 0.136231899261475
36 0.139905646443367
37 0.14115247130394
38 0.140878856182098
39 0.138400942087173
40 0.136309996247292
41 0.135064914822578
42 0.135205954313278
43 0.13569438457489
44 0.137154191732407
45 0.138637766242027
46 0.140231937170029
47 0.141678661108017
48 0.142489418387413
49 0.142845213413239
50 0.142746970057487
51 0.142452672123909
52 0.142179176211357
53 0.142158463597298
54 0.141890615224838
55 0.141988679766655
56 0.141825765371323
57 0.141397342085838
58 0.140941917896271
59 0.140215501189232
60 0.13947382569313
61 0.138996005058289
62 0.138380378484726
63 0.13770754635334
64 0.137054100632668
65 0.136451750993729
66 0.135501980781555
67 0.134043380618095
68 0.133075535297394
69 0.131861448287964
70 0.130866006016731
71 0.129626229405403
72 0.128190517425537
73 0.126347377896309
74 0.124744214117527
75 0.123116970062256
76 0.121498592197895
77 0.120043411850929
78 0.118589110672474
79 0.116714119911194
80 0.114640101790428
81 0.112608000636101
82 0.110399521887302
83 0.108051687479019
84 0.105619512498379
85 0.103222243487835
86 0.100798711180687
87 0.0984029769897461
88 0.0962274223566055
89 0.094158262014389
90 0.0920951664447784
91 0.0902930200099945
92 0.0888100862503052
93 0.0870912969112396
94 0.0858399122953415
95 0.0846947655081749
96 0.0838561803102493
97 0.0832192599773407
98 0.082373633980751
99 0.0816182866692543
100 0.0809843093156815
101 0.080532006919384
102 0.0801045447587967
103 0.0794452354311943
104 0.0787545740604401
105 0.0779547989368439
106 0.0769503489136696
107 0.0757939219474792
108 0.0746873393654823
109 0.0733148455619812
110 0.0719765350222588
111 0.0705002471804619
112 0.069117084145546
113 0.067604087293148
114 0.066181406378746
115 0.0647691786289215
116 0.0634468719363213
117 0.062243714928627
118 0.0611302778124809
119 0.0599184595048428
120 0.0587452277541161
121 0.0575282946228981
122 0.0564452707767487
123 0.0553280487656593
124 0.0542640909552574
125 0.0531614199280739
126 0.0521906241774559
127 0.0513563007116318
128 0.0505816265940666
129 0.0499159172177315
130 0.0493097081780434
131 0.0489270128309727
132 0.0484681762754917
133 0.0480093248188496
134 0.0475613325834274
135 0.047193381935358
136 0.0466516688466072
137 0.0462071746587753
138 0.0455523431301117
139 0.0449663288891315
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0408866703510284
1 0.0377653725445271
2 0.0371311940252781
3 0.0368179269134998
4 0.0366839990019798
5 0.0367037169635296
6 0.0367984399199486
7 0.0369454398751259
8 0.0372507534921169
9 0.0377466790378094
10 0.0384616255760193
11 0.0391067713499069
12 0.0399061292409897
13 0.0409016534686089
14 0.0424824506044388
15 0.0443981662392616
16 0.0466438755393028
17 0.0494708195328712
18 0.0530527755618095
19 0.0575487911701202
20 0.063006617128849
21 0.0692742019891739
22 0.0760711207985878
23 0.0824266225099564
24 0.0880561918020248
25 0.0936660021543503
26 0.0997399240732193
27 0.106609880924225
28 0.115095809102058
29 0.125262588262558
30 0.13641394674778
31 0.146819025278091
32 0.155600935220718
33 0.16327016055584
34 0.170484811067581
35 0.175319880247116
36 0.17894646525383
37 0.179598212242126
38 0.177969127893448
39 0.175108224153519
40 0.1726965457201
41 0.169911086559296
42 0.167410761117935
43 0.165418669581413
44 0.163819879293442
45 0.161602765321732
46 0.159248486161232
47 0.157206296920776
48 0.154986187815666
49 0.152782097458839
50 0.150358766317368
51 0.147862821817398
52 0.145402267575264
53 0.143438532948494
54 0.141351819038391
55 0.139359459280968
56 0.137177035212517
57 0.134757831692696
58 0.132576614618301
59 0.130571767687798
60 0.12827205657959
61 0.125943705439568
62 0.123491898179054
63 0.120835945010185
64 0.118108794093132
65 0.115413442254066
66 0.112742640078068
67 0.110251866281033
68 0.10788806527853
69 0.105168722569942
70 0.102703310549259
71 0.100213885307312
72 0.0979765504598618
73 0.0956221371889114
74 0.0935118272900581
75 0.0913034677505493
76 0.0891971066594124
77 0.0869997292757034
78 0.0847928151488304
79 0.0829097554087639
80 0.0809892192482948
81 0.0791003927588463
82 0.0774338245391846
83 0.0758588537573814
84 0.0741449147462845
85 0.0724721848964691
86 0.0709944516420364
87 0.0695554986596107
88 0.06834377348423
89 0.0673375502228737
90 0.0665083527565002
91 0.0659080222249031
92 0.0655654519796371
93 0.0653852075338364
94 0.0651484727859497
95 0.0649976879358292
96 0.064930722117424
97 0.0650173649191856
98 0.065188392996788
99 0.0653673782944679
100 0.0656076744198799
101 0.0658120736479759
102 0.0661238133907318
103 0.0664049088954926
104 0.0666743069887161
105 0.0669511407613754
106 0.0672342032194138
107 0.0674820989370346
108 0.0676464065909386
109 0.0677430182695389
110 0.0678103417158127
111 0.0678344592452049
112 0.0676669999957085
113 0.0673645362257957
114 0.066913902759552
115 0.0663523972034454
116 0.0656719282269478
117 0.0649507567286491
118 0.0641755014657974
119 0.0632753521203995
120 0.0622203126549721
121 0.0611717998981476
122 0.060072161257267
123 0.0591161921620369
124 0.0580681934952736
125 0.0569164529442787
126 0.0557790026068687
127 0.054625503718853
128 0.0534006245434284
129 0.0522975437343121
130 0.0511490404605865
131 0.0500006303191185
132 0.0488052852451801
133 0.0477170832455158
134 0.0466006845235825
135 0.0456504337489605
136 0.0446171574294567
137 0.0438097380101681
138 0.0430227071046829
139 0.0422384664416313
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.218818806856871,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0381906145485118)
--(axis cs:0,0.0352494380204007)
--(axis cs:1,0.0353193507762626)
--(axis cs:2,0.0353811274981126)
--(axis cs:3,0.0352377913659438)
--(axis cs:4,0.0354717323789373)
--(axis cs:5,0.0356257560197264)
--(axis cs:6,0.0357048137811944)
--(axis cs:7,0.0357965257717296)
--(axis cs:8,0.0363009958527982)
--(axis cs:9,0.0367423675488681)
--(axis cs:10,0.0374460471794009)
--(axis cs:11,0.0384284241590649)
--(axis cs:12,0.0398229047423229)
--(axis cs:13,0.0403714417479932)
--(axis cs:14,0.0425259526818991)
--(axis cs:15,0.0443410417065024)
--(axis cs:16,0.0462331026792526)
--(axis cs:17,0.0504717545118183)
--(axis cs:18,0.0589771172963083)
--(axis cs:19,0.0639862176030874)
--(axis cs:20,0.0697105517610908)
--(axis cs:21,0.0730495429597795)
--(axis cs:22,0.0786601467989385)
--(axis cs:23,0.0853060684166849)
--(axis cs:24,0.0969883454963565)
--(axis cs:25,0.100226590409875)
--(axis cs:26,0.103856473229825)
--(axis cs:27,0.11832834687084)
--(axis cs:28,0.127516967244446)
--(axis cs:29,0.132684561423957)
--(axis cs:30,0.136781603097916)
--(axis cs:31,0.140808175317943)
--(axis cs:32,0.142830138094723)
--(axis cs:33,0.143066052347422)
--(axis cs:34,0.148925635963678)
--(axis cs:35,0.151298644021153)
--(axis cs:36,0.15002975333482)
--(axis cs:37,0.154255293309689)
--(axis cs:38,0.153436940163374)
--(axis cs:39,0.1509870858863)
--(axis cs:40,0.149829275906086)
--(axis cs:41,0.146227786317468)
--(axis cs:42,0.145571989007294)
--(axis cs:43,0.143907901830971)
--(axis cs:44,0.141219102777541)
--(axis cs:45,0.138752073980868)
--(axis cs:46,0.138159340713173)
--(axis cs:47,0.134960586205125)
--(axis cs:48,0.134459648746997)
--(axis cs:49,0.131654664408416)
--(axis cs:50,0.13116392120719)
--(axis cs:51,0.129731246735901)
--(axis cs:52,0.128483204636723)
--(axis cs:53,0.127879433799535)
--(axis cs:54,0.12669441755861)
--(axis cs:55,0.12625912996009)
--(axis cs:56,0.125146732665598)
--(axis cs:57,0.124689964577556)
--(axis cs:58,0.124481603968889)
--(axis cs:59,0.123771360144019)
--(axis cs:60,0.123693365603685)
--(axis cs:61,0.123664183076471)
--(axis cs:62,0.123119158670306)
--(axis cs:63,0.122488213237375)
--(axis cs:64,0.122299869544804)
--(axis cs:65,0.121185106690973)
--(axis cs:66,0.120233503635973)
--(axis cs:67,0.119770861230791)
--(axis cs:68,0.118617376312613)
--(axis cs:69,0.117061558878049)
--(axis cs:70,0.115263002924621)
--(axis cs:71,0.114922915585339)
--(axis cs:72,0.112577588763088)
--(axis cs:73,0.110425614286214)
--(axis cs:74,0.107937716878951)
--(axis cs:75,0.104959187330678)
--(axis cs:76,0.10339626390487)
--(axis cs:77,0.102496159030125)
--(axis cs:78,0.101028204895556)
--(axis cs:79,0.099059111205861)
--(axis cs:80,0.0988782476633787)
--(axis cs:81,0.0956079002935439)
--(axis cs:82,0.0934263120871037)
--(axis cs:83,0.0871565251145512)
--(axis cs:84,0.0838846676051617)
--(axis cs:85,0.0800885590724647)
--(axis cs:86,0.0773930004797876)
--(axis cs:87,0.071456833742559)
--(axis cs:88,0.0699257738888264)
--(axis cs:89,0.065834847278893)
--(axis cs:90,0.0657541695982218)
--(axis cs:91,0.0621776091866195)
--(axis cs:92,0.0594572084955871)
--(axis cs:93,0.0572440028190613)
--(axis cs:94,0.055388945620507)
--(axis cs:95,0.0515755070373416)
--(axis cs:96,0.0513582890853286)
--(axis cs:97,0.0497544389218092)
--(axis cs:98,0.04867107514292)
--(axis cs:99,0.0475476840510964)
--(axis cs:100,0.0469778710976243)
--(axis cs:101,0.0457601165398955)
--(axis cs:102,0.0447851084172726)
--(axis cs:103,0.0433011809363961)
--(axis cs:104,0.0426708087325096)
--(axis cs:105,0.0420114146545529)
--(axis cs:106,0.039870279841125)
--(axis cs:107,0.0386750986799598)
--(axis cs:108,0.0379781257361174)
--(axis cs:109,0.0360965142026544)
--(axis cs:110,0.035941444337368)
--(axis cs:111,0.0348371742293239)
--(axis cs:112,0.0343381417915225)
--(axis cs:113,0.0329647092148662)
--(axis cs:114,0.032416227273643)
--(axis cs:115,0.0317548364400864)
--(axis cs:116,0.0318869454786181)
--(axis cs:117,0.0314410924911499)
--(axis cs:118,0.0300673060119152)
--(axis cs:119,0.0292693488299847)
--(axis cs:120,0.0288434680551291)
--(axis cs:121,0.0276330476626754)
--(axis cs:122,0.0266922302544117)
--(axis cs:123,0.0265402486547828)
--(axis cs:124,0.0260264435783029)
--(axis cs:125,0.025576364248991)
--(axis cs:126,0.0257284520193934)
--(axis cs:127,0.0253468621522188)
--(axis cs:128,0.0253951707854867)
--(axis cs:129,0.0251760249957442)
--(axis cs:130,0.0247528655454516)
--(axis cs:131,0.0248624319210649)
--(axis cs:132,0.0241370582953095)
--(axis cs:133,0.0240015611052513)
--(axis cs:134,0.0238600764423609)
--(axis cs:135,0.0234454404562712)
--(axis cs:136,0.0235089501366019)
--(axis cs:137,0.0237539066001773)
--(axis cs:138,0.0235023247078061)
--(axis cs:139,0.0232029063627124)
--(axis cs:139,0.0423596324399114)
--(axis cs:139,0.0423596324399114)
--(axis cs:138,0.0418935297057033)
--(axis cs:137,0.0422999234870076)
--(axis cs:136,0.0423640618100762)
--(axis cs:135,0.0421836543828249)
--(axis cs:134,0.0427497234195471)
--(axis cs:133,0.0430279821157455)
--(axis cs:132,0.0435302397236228)
--(axis cs:131,0.0441122492775321)
--(axis cs:130,0.0441135140135884)
--(axis cs:129,0.0442302683368325)
--(axis cs:128,0.04473393317312)
--(axis cs:127,0.0446424540132284)
--(axis cs:126,0.0451309951022267)
--(axis cs:125,0.0454680882394314)
--(axis cs:124,0.0458454629406333)
--(axis cs:123,0.0462291622534394)
--(axis cs:122,0.0461572371423244)
--(axis cs:121,0.0469430694356561)
--(axis cs:120,0.0480610225349665)
--(axis cs:119,0.0487259365618229)
--(axis cs:118,0.0495297126471996)
--(axis cs:117,0.0502926036715508)
--(axis cs:116,0.0513991313055158)
--(axis cs:115,0.0515008494257927)
--(axis cs:114,0.0523148672655225)
--(axis cs:113,0.0527626546099782)
--(axis cs:112,0.0540699483826756)
--(axis cs:111,0.0550291361287236)
--(axis cs:110,0.0552600920200348)
--(axis cs:109,0.055949947796762)
--(axis cs:108,0.0573908556252718)
--(axis cs:107,0.0583312148228288)
--(axis cs:106,0.059522551484406)
--(axis cs:105,0.0612715138122439)
--(axis cs:104,0.061568096280098)
--(axis cs:103,0.0622258326038718)
--(axis cs:102,0.063069861382246)
--(axis cs:101,0.064213396050036)
--(axis cs:100,0.0650960570201278)
--(axis cs:99,0.0653432151302695)
--(axis cs:98,0.0665338626131415)
--(axis cs:97,0.0668373946100473)
--(axis cs:96,0.0679991850629449)
--(axis cs:95,0.0684120329096913)
--(axis cs:94,0.070854899007827)
--(axis cs:93,0.0723975002765656)
--(axis cs:92,0.0739343059249222)
--(axis cs:91,0.0762097877450287)
--(axis cs:90,0.07895871065557)
--(axis cs:89,0.0788368759676814)
--(axis cs:88,0.082086231559515)
--(axis cs:87,0.0833222577348351)
--(axis cs:86,0.0881177284754813)
--(axis cs:85,0.0889585134573281)
--(axis cs:84,0.0942699052393436)
--(axis cs:83,0.0944892407860607)
--(axis cs:82,0.0983414251822978)
--(axis cs:81,0.100576183525845)
--(axis cs:80,0.103167550638318)
--(axis cs:79,0.103002303512767)
--(axis cs:78,0.105085431598127)
--(axis cs:77,0.106937336968258)
--(axis cs:76,0.10787311475724)
--(axis cs:75,0.109673577127978)
--(axis cs:74,0.113017729483545)
--(axis cs:73,0.11642401618883)
--(axis cs:72,0.119117273483425)
--(axis cs:71,0.122218648903072)
--(axis cs:70,0.12280207592994)
--(axis cs:69,0.12475585588254)
--(axis cs:68,0.126774707809091)
--(axis cs:67,0.128223516978323)
--(axis cs:66,0.128398390952498)
--(axis cs:65,0.129675018135458)
--(axis cs:64,0.1314811212942)
--(axis cs:63,0.131403046194464)
--(axis cs:62,0.132644670084119)
--(axis cs:61,0.133347915951163)
--(axis cs:60,0.134040307253599)
--(axis cs:59,0.134432831779122)
--(axis cs:58,0.135270639788359)
--(axis cs:57,0.136072071269155)
--(axis cs:56,0.136439873836935)
--(axis cs:55,0.138178277295083)
--(axis cs:54,0.138870530761778)
--(axis cs:53,0.139923728536814)
--(axis cs:52,0.140589119400829)
--(axis cs:51,0.142737409565598)
--(axis cs:50,0.143790069967508)
--(axis cs:49,0.145733610261232)
--(axis cs:48,0.149250622373074)
--(axis cs:47,0.149567848071456)
--(axis cs:46,0.153249198105186)
--(axis cs:45,0.154089628718793)
--(axis cs:44,0.158184952102602)
--(axis cs:43,0.161273929290473)
--(axis cs:42,0.163901912979782)
--(axis cs:41,0.164473107084632)
--(axis cs:40,0.171193204820156)
--(axis cs:39,0.173070820979774)
--(axis cs:38,0.178620029240847)
--(axis cs:37,0.180182941257954)
--(axis cs:36,0.177845920436084)
--(axis cs:35,0.178157655522227)
--(axis cs:34,0.175770696252584)
--(axis cs:33,0.172601964324713)
--(axis cs:32,0.169626052491367)
--(axis cs:31,0.167962928302586)
--(axis cs:30,0.163043081760406)
--(axis cs:29,0.157785591669381)
--(axis cs:28,0.152113157324493)
--(axis cs:27,0.139905885793269)
--(axis cs:26,0.125734851695597)
--(axis cs:25,0.117729490622878)
--(axis cs:24,0.11235920060426)
--(axis cs:23,0.0979741462506354)
--(axis cs:22,0.0895407632924616)
--(axis cs:21,0.082874792162329)
--(axis cs:20,0.0792592177167535)
--(axis cs:19,0.0715468022972345)
--(axis cs:18,0.0680955150164664)
--(axis cs:17,0.0576739369425923)
--(axis cs:16,0.0509927496314049)
--(axis cs:15,0.0498366886749864)
--(axis cs:14,0.046453045681119)
--(axis cs:13,0.0446250871755183)
--(axis cs:12,0.0433219313854352)
--(axis cs:11,0.0420001388993114)
--(axis cs:10,0.0405900971964002)
--(axis cs:9,0.0400830500293523)
--(axis cs:8,0.0393681139685214)
--(axis cs:7,0.0386277633951977)
--(axis cs:6,0.0385616348357871)
--(axis cs:5,0.0387597305234522)
--(axis cs:4,0.0386736517539248)
--(axis cs:3,0.038409297936596)
--(axis cs:2,0.0383757237577811)
--(axis cs:1,0.0381540654925629)
--(axis cs:0,0.0381906145485118)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0564976655878127)
--(axis cs:0,0.0433165333233774)
--(axis cs:1,0.0434294873848557)
--(axis cs:2,0.0434706299565732)
--(axis cs:3,0.0437502330169082)
--(axis cs:4,0.0439383457414806)
--(axis cs:5,0.0439547654241323)
--(axis cs:6,0.0446878718212247)
--(axis cs:7,0.0446272566914558)
--(axis cs:8,0.0460883495397866)
--(axis cs:9,0.0476094637997448)
--(axis cs:10,0.0494745131582022)
--(axis cs:11,0.0515360161662102)
--(axis cs:12,0.0550022339448333)
--(axis cs:13,0.0589800318703055)
--(axis cs:14,0.0606300635263324)
--(axis cs:15,0.065610870718956)
--(axis cs:16,0.0651794243603945)
--(axis cs:17,0.0738145504146814)
--(axis cs:18,0.0802552979439497)
--(axis cs:19,0.0835349224507809)
--(axis cs:20,0.0939258150756359)
--(axis cs:21,0.0961466254666448)
--(axis cs:22,0.102070679888129)
--(axis cs:23,0.110691499896348)
--(axis cs:24,0.120146919041872)
--(axis cs:25,0.12736982293427)
--(axis cs:26,0.140582462772727)
--(axis cs:27,0.146534565836191)
--(axis cs:28,0.153820438310504)
--(axis cs:29,0.157039284706116)
--(axis cs:30,0.16063273884356)
--(axis cs:31,0.166239898651838)
--(axis cs:32,0.169974453747272)
--(axis cs:33,0.171598197892308)
--(axis cs:34,0.17184441909194)
--(axis cs:35,0.173890061676502)
--(axis cs:36,0.173596048727632)
--(axis cs:37,0.173441991209984)
--(axis cs:38,0.170499296858907)
--(axis cs:39,0.167809747159481)
--(axis cs:40,0.159465793520212)
--(axis cs:41,0.160542214289308)
--(axis cs:42,0.153224252164364)
--(axis cs:43,0.146516321226954)
--(axis cs:44,0.142099162563682)
--(axis cs:45,0.136230675503612)
--(axis cs:46,0.130698569118977)
--(axis cs:47,0.112061006017029)
--(axis cs:48,0.108968913555145)
--(axis cs:49,0.105265612713993)
--(axis cs:50,0.0986084304749966)
--(axis cs:51,0.0940852938219905)
--(axis cs:52,0.0895996023900807)
--(axis cs:53,0.0871935170143843)
--(axis cs:54,0.0839702538214624)
--(axis cs:55,0.0834820843301713)
--(axis cs:56,0.0812535956501961)
--(axis cs:57,0.0811075740493834)
--(axis cs:58,0.0802717651240528)
--(axis cs:59,0.0798986493609846)
--(axis cs:60,0.0808350974693894)
--(axis cs:61,0.081134794279933)
--(axis cs:62,0.0823438020888716)
--(axis cs:63,0.0838051340542734)
--(axis cs:64,0.0842101236339658)
--(axis cs:65,0.086069148266688)
--(axis cs:66,0.0870116883888841)
--(axis cs:67,0.087795106228441)
--(axis cs:68,0.0899012535810471)
--(axis cs:69,0.0913754934445024)
--(axis cs:70,0.0925532854162157)
--(axis cs:71,0.0946631068363786)
--(axis cs:72,0.0950254071503878)
--(axis cs:73,0.0990359012503177)
--(axis cs:74,0.101358345011249)
--(axis cs:75,0.10196997737512)
--(axis cs:76,0.103281174320728)
--(axis cs:77,0.103486682521179)
--(axis cs:78,0.104746796190739)
--(axis cs:79,0.104930301196873)
--(axis cs:80,0.105107532348484)
--(axis cs:81,0.105038063367829)
--(axis cs:82,0.103788421722129)
--(axis cs:83,0.103053487837315)
--(axis cs:84,0.101262882119045)
--(axis cs:85,0.100544945569709)
--(axis cs:86,0.098260520491749)
--(axis cs:87,0.0971126116346568)
--(axis cs:88,0.0961250448599458)
--(axis cs:89,0.0934522449970245)
--(axis cs:90,0.0911485229153186)
--(axis cs:91,0.0893905353732407)
--(axis cs:92,0.0878872938919812)
--(axis cs:93,0.0863693659193814)
--(axis cs:94,0.0845000257249922)
--(axis cs:95,0.0819063250673935)
--(axis cs:96,0.0798324863426387)
--(axis cs:97,0.0796258806949481)
--(axis cs:98,0.0772567458916456)
--(axis cs:99,0.0765425040153787)
--(axis cs:100,0.0757315382361412)
--(axis cs:101,0.0747777055948973)
--(axis cs:102,0.0723052164539695)
--(axis cs:103,0.0721252888906747)
--(axis cs:104,0.0690483890939504)
--(axis cs:105,0.07050995179452)
--(axis cs:106,0.0673388335853815)
--(axis cs:107,0.065966255730018)
--(axis cs:108,0.0650447104126215)
--(axis cs:109,0.0618345034308732)
--(axis cs:110,0.0621688161045313)
--(axis cs:111,0.0574978762306273)
--(axis cs:112,0.0541864507831633)
--(axis cs:113,0.0521888225339353)
--(axis cs:114,0.0517509747296572)
--(axis cs:115,0.0509640253148973)
--(axis cs:116,0.0483375927433372)
--(axis cs:117,0.0459517650306225)
--(axis cs:118,0.0452264114283025)
--(axis cs:119,0.0431679333560169)
--(axis cs:120,0.0416659088805318)
--(axis cs:121,0.0393328769132495)
--(axis cs:122,0.0373703315854073)
--(axis cs:123,0.0356989088468254)
--(axis cs:124,0.035470203962177)
--(axis cs:125,0.0345345744863153)
--(axis cs:126,0.0329353106208146)
--(axis cs:127,0.0326126869767904)
--(axis cs:128,0.032304038759321)
--(axis cs:129,0.0311403325758874)
--(axis cs:130,0.0305887619033456)
--(axis cs:131,0.0296723651699722)
--(axis cs:132,0.0286854584701359)
--(axis cs:133,0.0279226447455585)
--(axis cs:134,0.0266497749835253)
--(axis cs:135,0.0257948548533022)
--(axis cs:136,0.0247873114421964)
--(axis cs:137,0.0245202858932316)
--(axis cs:138,0.0259018260985613)
--(axis cs:139,0.0239975661970675)
--(axis cs:139,0.0308158076368272)
--(axis cs:139,0.0308158076368272)
--(axis cs:138,0.0343050230294466)
--(axis cs:137,0.0324112097732723)
--(axis cs:136,0.0333267031237483)
--(axis cs:135,0.0364140584133565)
--(axis cs:134,0.0369393061846495)
--(axis cs:133,0.0402401690371335)
--(axis cs:132,0.0403032372705638)
--(axis cs:131,0.043744329828769)
--(axis cs:130,0.044926225207746)
--(axis cs:129,0.0462821223773062)
--(axis cs:128,0.0459118434228003)
--(axis cs:127,0.0477034319192171)
--(axis cs:126,0.0484705450944602)
--(axis cs:125,0.0511951958760619)
--(axis cs:124,0.0505887852050364)
--(axis cs:123,0.0511667695827782)
--(axis cs:122,0.0534493401646614)
--(axis cs:121,0.0547164203599095)
--(axis cs:120,0.05739517044276)
--(axis cs:119,0.0582203273661435)
--(axis cs:118,0.0600527510978281)
--(axis cs:117,0.0604890398681164)
--(axis cs:116,0.0615573385730386)
--(axis cs:115,0.0634509273804724)
--(axis cs:114,0.0643772315233946)
--(axis cs:113,0.0650393874384463)
--(axis cs:112,0.065747810062021)
--(axis cs:111,0.0672587803564966)
--(axis cs:110,0.0693582650274038)
--(axis cs:109,0.0697164344601333)
--(axis cs:108,0.0720944311469793)
--(axis cs:107,0.0729416834656149)
--(axis cs:106,0.0729322042316198)
--(axis cs:105,0.0753094141837209)
--(axis cs:104,0.075834960443899)
--(axis cs:103,0.0767517655622214)
--(axis cs:102,0.077751905657351)
--(axis cs:101,0.0791872758418322)
--(axis cs:100,0.0801287516951561)
--(axis cs:99,0.0804299936862662)
--(axis cs:98,0.0817994109820575)
--(axis cs:97,0.0829686910146847)
--(axis cs:96,0.0847096820361912)
--(axis cs:95,0.0856522853719071)
--(axis cs:94,0.0885830710176378)
--(axis cs:93,0.0912438030354679)
--(axis cs:92,0.0925611935090274)
--(axis cs:91,0.0946574765257537)
--(axis cs:90,0.0965252246242017)
--(axis cs:89,0.099737361073494)
--(axis cs:88,0.1012969231233)
--(axis cs:87,0.102546765701845)
--(axis cs:86,0.104381115641445)
--(axis cs:85,0.106365664629266)
--(axis cs:84,0.107359811896458)
--(axis cs:83,0.110929496586323)
--(axis cs:82,0.111124559072778)
--(axis cs:81,0.112450985470787)
--(axis cs:80,0.113154156599194)
--(axis cs:79,0.112899328581989)
--(axis cs:78,0.112675257027149)
--(axis cs:77,0.11061102594249)
--(axis cs:76,0.110498543363065)
--(axis cs:75,0.109398076776415)
--(axis cs:74,0.107256034156308)
--(axis cs:73,0.106154131470248)
--(axis cs:72,0.101202307268977)
--(axis cs:71,0.101631826721132)
--(axis cs:70,0.0990207218565047)
--(axis cs:69,0.0973711526021361)
--(axis cs:68,0.0959512740373611)
--(axis cs:67,0.0946543985046446)
--(axis cs:66,0.0941648846492171)
--(axis cs:65,0.09218356362544)
--(axis cs:64,0.0913844148162752)
--(axis cs:63,0.0906021990813315)
--(axis cs:62,0.0896197108086199)
--(axis cs:61,0.0890063662081957)
--(axis cs:60,0.0888823634013534)
--(axis cs:59,0.088375857565552)
--(axis cs:58,0.0893377070315182)
--(axis cs:57,0.0917959189973772)
--(axis cs:56,0.0914565399289131)
--(axis cs:55,0.096827405039221)
--(axis cs:54,0.0981122055090964)
--(axis cs:53,0.104138122871518)
--(axis cs:52,0.103785819839686)
--(axis cs:51,0.112589326687157)
--(axis cs:50,0.11854824796319)
--(axis cs:49,0.128929381258786)
--(axis cs:48,0.14146226644516)
--(axis cs:47,0.141795354895294)
--(axis cs:46,0.171073578298092)
--(axis cs:45,0.174997897818685)
--(axis cs:44,0.184441963210702)
--(axis cs:43,0.188335718587041)
--(axis cs:42,0.195146717131138)
--(axis cs:41,0.201777910813689)
--(axis cs:40,0.203503724187613)
--(axis cs:39,0.211911536753178)
--(axis cs:38,0.214983401820064)
--(axis cs:37,0.216703608632088)
--(axis cs:36,0.222188388928771)
--(axis cs:35,0.222482465207577)
--(axis cs:34,0.219261292368174)
--(axis cs:33,0.215464262291789)
--(axis cs:32,0.213022254407406)
--(axis cs:31,0.208958256989717)
--(axis cs:30,0.200784346088767)
--(axis cs:29,0.198836863040924)
--(axis cs:28,0.190355764701962)
--(axis cs:27,0.1822031699121)
--(axis cs:26,0.173502096906304)
--(axis cs:25,0.168632505461574)
--(axis cs:24,0.151753079146147)
--(axis cs:23,0.139138701371849)
--(axis cs:22,0.12954562343657)
--(axis cs:21,0.124072226695716)
--(axis cs:20,0.121178079396486)
--(axis cs:19,0.109923724085093)
--(axis cs:18,0.1014603395015)
--(axis cs:17,0.0998616125434637)
--(axis cs:16,0.0906564127653837)
--(axis cs:15,0.0875135362148285)
--(axis cs:14,0.0820434587076306)
--(axis cs:13,0.0785668352618814)
--(axis cs:12,0.0731915468350053)
--(axis cs:11,0.0682182013988495)
--(axis cs:10,0.0646131876856089)
--(axis cs:9,0.0621711011044681)
--(axis cs:8,0.060051444452256)
--(axis cs:7,0.0586856678128242)
--(axis cs:6,0.0583704663440585)
--(axis cs:5,0.0574278105050325)
--(axis cs:4,0.0579556156881154)
--(axis cs:3,0.0567526156082749)
--(axis cs:2,0.0569922090508044)
--(axis cs:1,0.0564376479014754)
--(axis cs:0,0.0564976655878127)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0442344727925956)
--(axis cs:0,0.0333385732956231)
--(axis cs:1,0.0332184978760779)
--(axis cs:2,0.0331888752989471)
--(axis cs:3,0.0333232181146741)
--(axis cs:4,0.0334511809051037)
--(axis cs:5,0.0335001582279801)
--(axis cs:6,0.0339067964814603)
--(axis cs:7,0.0348419141955674)
--(axis cs:8,0.034109256695956)
--(axis cs:9,0.0346119389869273)
--(axis cs:10,0.0365697755478323)
--(axis cs:11,0.0377406827174127)
--(axis cs:12,0.0388629771769047)
--(axis cs:13,0.0411213506013155)
--(axis cs:14,0.0423467927612364)
--(axis cs:15,0.0441208593547344)
--(axis cs:16,0.0469880299642682)
--(axis cs:17,0.0527166156098247)
--(axis cs:18,0.055784160271287)
--(axis cs:19,0.0606888374313712)
--(axis cs:20,0.0665550641715527)
--(axis cs:21,0.0723178144544363)
--(axis cs:22,0.0740396231412888)
--(axis cs:23,0.0814244979992509)
--(axis cs:24,0.0866599110886455)
--(axis cs:25,0.0901743043214083)
--(axis cs:26,0.105693895369768)
--(axis cs:27,0.110609294846654)
--(axis cs:28,0.117408499121666)
--(axis cs:29,0.121813122183084)
--(axis cs:30,0.13506917282939)
--(axis cs:31,0.135522697120905)
--(axis cs:32,0.14189076796174)
--(axis cs:33,0.144268475472927)
--(axis cs:34,0.146114140748978)
--(axis cs:35,0.148396817967296)
--(axis cs:36,0.151318099349737)
--(axis cs:37,0.150277012959123)
--(axis cs:38,0.146539274603128)
--(axis cs:39,0.141604205593467)
--(axis cs:40,0.141388898715377)
--(axis cs:41,0.136081444099545)
--(axis cs:42,0.134781878441572)
--(axis cs:43,0.131436999887228)
--(axis cs:44,0.123807460069656)
--(axis cs:45,0.120052147656679)
--(axis cs:46,0.111459316685796)
--(axis cs:47,0.10294476011768)
--(axis cs:48,0.099293626844883)
--(axis cs:49,0.0937117827124894)
--(axis cs:50,0.0897434451617301)
--(axis cs:51,0.0878790549468249)
--(axis cs:52,0.0851191668771207)
--(axis cs:53,0.0845316394697875)
--(axis cs:54,0.0824911938980222)
--(axis cs:55,0.0813416573219001)
--(axis cs:56,0.0802787174470723)
--(axis cs:57,0.0803102831123397)
--(axis cs:58,0.0798869570717216)
--(axis cs:59,0.0802144634071738)
--(axis cs:60,0.0811338485218585)
--(axis cs:61,0.0828354286495596)
--(axis cs:62,0.0831068786792457)
--(axis cs:63,0.0849821651354432)
--(axis cs:64,0.0862540621310472)
--(axis cs:65,0.0885439764242619)
--(axis cs:66,0.0889519753400236)
--(axis cs:67,0.0898777204565704)
--(axis cs:68,0.0922695675399154)
--(axis cs:69,0.0935734668746591)
--(axis cs:70,0.0941806603223085)
--(axis cs:71,0.0949728453997523)
--(axis cs:72,0.0978658592794091)
--(axis cs:73,0.0974967365618795)
--(axis cs:74,0.0984720133710653)
--(axis cs:75,0.0985084092244506)
--(axis cs:76,0.0991126820445061)
--(axis cs:77,0.0986650851555169)
--(axis cs:78,0.099050241522491)
--(axis cs:79,0.0982199136633426)
--(axis cs:80,0.0983121513854712)
--(axis cs:81,0.0968666397966444)
--(axis cs:82,0.0965208820998669)
--(axis cs:83,0.0952074388042092)
--(axis cs:84,0.0943326829001307)
--(axis cs:85,0.09243990550749)
--(axis cs:86,0.090299497358501)
--(axis cs:87,0.0878800207283348)
--(axis cs:88,0.087028682930395)
--(axis cs:89,0.082202413585037)
--(axis cs:90,0.081585971172899)
--(axis cs:91,0.0793813578784466)
--(axis cs:92,0.0775843099690974)
--(axis cs:93,0.075144822942093)
--(axis cs:94,0.0718673870433122)
--(axis cs:95,0.0721505205146968)
--(axis cs:96,0.0693962895311415)
--(axis cs:97,0.0676109420601279)
--(axis cs:98,0.0653699128888547)
--(axis cs:99,0.0636882134713233)
--(axis cs:100,0.064680929062888)
--(axis cs:101,0.0636748219840229)
--(axis cs:102,0.0591738985385746)
--(axis cs:103,0.0603130678646266)
--(axis cs:104,0.0558846688363701)
--(axis cs:105,0.0554908157791942)
--(axis cs:106,0.0544065397698432)
--(axis cs:107,0.0522229883354157)
--(axis cs:108,0.0495901380199939)
--(axis cs:109,0.0471375253982842)
--(axis cs:110,0.0478047917131335)
--(axis cs:111,0.044198144460097)
--(axis cs:112,0.0436253172811121)
--(axis cs:113,0.0418426231481135)
--(axis cs:114,0.0420992274302989)
--(axis cs:115,0.0392141325864941)
--(axis cs:116,0.0369375783484429)
--(axis cs:117,0.0362788420170546)
--(axis cs:118,0.0342431489843875)
--(axis cs:119,0.0339932283386588)
--(axis cs:120,0.0326819894835353)
--(axis cs:121,0.0317965217400342)
--(axis cs:122,0.0305819965433329)
--(axis cs:123,0.0301914962474257)
--(axis cs:124,0.0285107623785734)
--(axis cs:125,0.0284081266727298)
--(axis cs:126,0.027487077517435)
--(axis cs:127,0.0271796875167638)
--(axis cs:128,0.0267950990237296)
--(axis cs:129,0.0263992174295709)
--(axis cs:130,0.0256129935150966)
--(axis cs:131,0.0252691354835406)
--(axis cs:132,0.0246254847152159)
--(axis cs:133,0.0242279265075922)
--(axis cs:134,0.0235068446490914)
--(axis cs:135,0.0231392302084714)
--(axis cs:136,0.0228098967345431)
--(axis cs:137,0.0219547696760856)
--(axis cs:138,0.0222028425196186)
--(axis cs:139,0.0220799396047369)
--(axis cs:139,0.0243368869414553)
--(axis cs:139,0.0243368869414553)
--(axis cs:138,0.024194891913794)
--(axis cs:137,0.0238644830533303)
--(axis cs:136,0.0250993779627606)
--(axis cs:135,0.0256347663234919)
--(axis cs:134,0.0262079590465873)
--(axis cs:133,0.0266190599650145)
--(axis cs:132,0.0268913946347311)
--(axis cs:131,0.0284428935265169)
--(axis cs:130,0.0287293732399121)
--(axis cs:129,0.030209440854378)
--(axis cs:128,0.0302460282109678)
--(axis cs:127,0.0316697552334517)
--(axis cs:126,0.0316035368014127)
--(axis cs:125,0.0330534784588963)
--(axis cs:124,0.0327006857842207)
--(axis cs:123,0.0355243233498186)
--(axis cs:122,0.0373278551269323)
--(axis cs:121,0.0369601703714579)
--(axis cs:120,0.0381452711299062)
--(axis cs:119,0.0396632561460137)
--(axis cs:118,0.0395131732802838)
--(axis cs:117,0.0421604607254267)
--(axis cs:116,0.0435277831275016)
--(axis cs:115,0.0450572536792606)
--(axis cs:114,0.0477737064938992)
--(axis cs:113,0.0473247705958784)
--(axis cs:112,0.0498945938888937)
--(axis cs:111,0.050375830149278)
--(axis cs:110,0.0539415066596121)
--(axis cs:109,0.0538719627074897)
--(axis cs:108,0.0567372913938016)
--(axis cs:107,0.0594263460952789)
--(axis cs:106,0.0607177678029984)
--(axis cs:105,0.0617642386350781)
--(axis cs:104,0.0627390646841377)
--(axis cs:103,0.0686649759300053)
--(axis cs:102,0.066324724117294)
--(axis cs:101,0.070054427254945)
--(axis cs:100,0.0712910045403987)
--(axis cs:99,0.0722493878565729)
--(axis cs:98,0.0720067978836596)
--(axis cs:97,0.0743324828799814)
--(axis cs:96,0.0767426169477403)
--(axis cs:95,0.0786804337985814)
--(axis cs:94,0.0788896873127669)
--(axis cs:93,0.0819039687048644)
--(axis cs:92,0.0861168964765966)
--(axis cs:91,0.0878306217491627)
--(axis cs:90,0.0896975272335112)
--(axis cs:89,0.0904174060560763)
--(axis cs:88,0.0926438861060888)
--(axis cs:87,0.0953315293882042)
--(axis cs:86,0.0982570247724652)
--(axis cs:85,0.100189640419558)
--(axis cs:84,0.10254901368171)
--(axis cs:83,0.10318951215595)
--(axis cs:82,0.104503367096186)
--(axis cs:81,0.104835925158113)
--(axis cs:80,0.105944234179333)
--(axis cs:79,0.105537208495662)
--(axis cs:78,0.105916348285973)
--(axis cs:77,0.105885985773057)
--(axis cs:76,0.106343366205692)
--(axis cs:75,0.105341666378081)
--(axis cs:74,0.104647711617872)
--(axis cs:73,0.103715997422114)
--(axis cs:72,0.103782227030024)
--(axis cs:71,0.101653922116384)
--(axis cs:70,0.101301638409495)
--(axis cs:69,0.10014873649925)
--(axis cs:68,0.0986514112446457)
--(axis cs:67,0.0963386041112244)
--(axis cs:66,0.0949841437395662)
--(axis cs:65,0.0940236945170909)
--(axis cs:64,0.0907382797449827)
--(axis cs:63,0.0900907879695296)
--(axis cs:62,0.0878082034178078)
--(axis cs:61,0.0871665698941797)
--(axis cs:60,0.0852646320126951)
--(axis cs:59,0.0846263242419809)
--(axis cs:58,0.0839884290471673)
--(axis cs:57,0.0840975065948442)
--(axis cs:56,0.084600395988673)
--(axis cs:55,0.0857628998346627)
--(axis cs:54,0.0884564621374011)
--(axis cs:53,0.0895595357287675)
--(axis cs:52,0.09155153343454)
--(axis cs:51,0.0950772382784635)
--(axis cs:50,0.0987680158577859)
--(axis cs:49,0.102833967190236)
--(axis cs:48,0.11394726485014)
--(axis cs:47,0.117477865424007)
--(axis cs:46,0.140924094244838)
--(axis cs:45,0.14096961542964)
--(axis cs:44,0.155115783214569)
--(axis cs:43,0.16603085771203)
--(axis cs:42,0.170985210686922)
--(axis cs:41,0.170831216499209)
--(axis cs:40,0.176410848274827)
--(axis cs:39,0.179673561826348)
--(axis cs:38,0.182348664849997)
--(axis cs:37,0.190609162673354)
--(axis cs:36,0.192952755838633)
--(axis cs:35,0.189267100766301)
--(axis cs:34,0.18831941485405)
--(axis cs:33,0.183380611240864)
--(axis cs:32,0.180699851363897)
--(axis cs:31,0.175928827375174)
--(axis cs:30,0.172694820910692)
--(axis cs:29,0.160627868026495)
--(axis cs:28,0.154263779520988)
--(axis cs:27,0.146946368739009)
--(axis cs:26,0.139425721019506)
--(axis cs:25,0.123126549646258)
--(axis cs:24,0.11636168975383)
--(axis cs:23,0.104887179099023)
--(axis cs:22,0.101304292678833)
--(axis cs:21,0.097128489986062)
--(axis cs:20,0.088793832808733)
--(axis cs:19,0.0841790297999978)
--(axis cs:18,0.0770297404378653)
--(axis cs:17,0.0739499004557729)
--(axis cs:16,0.0682209311053157)
--(axis cs:15,0.0625046528875828)
--(axis cs:14,0.0577873862348497)
--(axis cs:13,0.0581975411623716)
--(axis cs:12,0.0541520603001118)
--(axis cs:11,0.051935160998255)
--(axis cs:10,0.0511826635338366)
--(axis cs:9,0.0469581573270261)
--(axis cs:8,0.0462365974672139)
--(axis cs:7,0.0458620223216712)
--(axis cs:6,0.0447973445989192)
--(axis cs:5,0.044592103920877)
--(axis cs:4,0.0448338873684406)
--(axis cs:3,0.044211926870048)
--(axis cs:2,0.0437020254321396)
--(axis cs:1,0.0438911295495927)
--(axis cs:0,0.0442344727925956)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0418781316839159)
--(axis cs:0,0.0365929626859725)
--(axis cs:1,0.0365924672223628)
--(axis cs:2,0.036741298623383)
--(axis cs:3,0.0365393960382789)
--(axis cs:4,0.0367636305745691)
--(axis cs:5,0.0365903251804411)
--(axis cs:6,0.0366773148998618)
--(axis cs:7,0.0367564475163817)
--(axis cs:8,0.0371425182092935)
--(axis cs:9,0.0373113744426519)
--(axis cs:10,0.0382508873008192)
--(axis cs:11,0.0387650970369577)
--(axis cs:12,0.0405445282813162)
--(axis cs:13,0.0411187058780342)
--(axis cs:14,0.0436407383531332)
--(axis cs:15,0.0457109110429883)
--(axis cs:16,0.0478529683314264)
--(axis cs:17,0.0508046341128647)
--(axis cs:18,0.0570801831781864)
--(axis cs:19,0.0670273080468178)
--(axis cs:20,0.072667227126658)
--(axis cs:21,0.0770373418927193)
--(axis cs:22,0.0855182958766818)
--(axis cs:23,0.0884663378819823)
--(axis cs:24,0.0939184837043285)
--(axis cs:25,0.101137607358396)
--(axis cs:26,0.107710900716484)
--(axis cs:27,0.117212325334549)
--(axis cs:28,0.122512309812009)
--(axis cs:29,0.122690645977855)
--(axis cs:30,0.131453443318605)
--(axis cs:31,0.133028066717088)
--(axis cs:32,0.133110828697681)
--(axis cs:33,0.136655710637569)
--(axis cs:34,0.137737344950438)
--(axis cs:35,0.138635950163007)
--(axis cs:36,0.139374711550772)
--(axis cs:37,0.139579079113901)
--(axis cs:38,0.137023389339447)
--(axis cs:39,0.136545954272151)
--(axis cs:40,0.133996838703752)
--(axis cs:41,0.132239965721965)
--(axis cs:42,0.131312140263617)
--(axis cs:43,0.131617651320994)
--(axis cs:44,0.129385333508253)
--(axis cs:45,0.128880137577653)
--(axis cs:46,0.129125004634261)
--(axis cs:47,0.128809974063188)
--(axis cs:48,0.128411482553929)
--(axis cs:49,0.12962107360363)
--(axis cs:50,0.128957504872233)
--(axis cs:51,0.129647589754313)
--(axis cs:52,0.128921367693692)
--(axis cs:53,0.130061745643616)
--(axis cs:54,0.129503371659666)
--(axis cs:55,0.129594836849719)
--(axis cs:56,0.129254082217813)
--(axis cs:57,0.128296154551208)
--(axis cs:58,0.128772876225412)
--(axis cs:59,0.128273548092693)
--(axis cs:60,0.126676953863353)
--(axis cs:61,0.126802184153348)
--(axis cs:62,0.125684026163071)
--(axis cs:63,0.123984879814088)
--(axis cs:64,0.121464858297259)
--(axis cs:65,0.120577624067664)
--(axis cs:66,0.12012505158782)
--(axis cs:67,0.116814298555255)
--(axis cs:68,0.114919994026423)
--(axis cs:69,0.113442829810083)
--(axis cs:70,0.11140875890851)
--(axis cs:71,0.108824823517352)
--(axis cs:72,0.108008415903896)
--(axis cs:73,0.105674348771572)
--(axis cs:74,0.103512717876583)
--(axis cs:75,0.103475308977067)
--(axis cs:76,0.10200609639287)
--(axis cs:77,0.101113196928054)
--(axis cs:78,0.100509818643332)
--(axis cs:79,0.100028703454882)
--(axis cs:80,0.100660318508744)
--(axis cs:81,0.0982205825857818)
--(axis cs:82,0.0979146542958915)
--(axis cs:83,0.0965711870230734)
--(axis cs:84,0.0941256624646485)
--(axis cs:85,0.0895840460434556)
--(axis cs:86,0.0867097484879196)
--(axis cs:87,0.0845603505149484)
--(axis cs:88,0.082452679052949)
--(axis cs:89,0.0779052439611405)
--(axis cs:90,0.0771820642985404)
--(axis cs:91,0.0740726522635669)
--(axis cs:92,0.0718200877308846)
--(axis cs:93,0.0707875164225698)
--(axis cs:94,0.0708739692345262)
--(axis cs:95,0.0677120692562312)
--(axis cs:96,0.0671815930400044)
--(axis cs:97,0.0661810403689742)
--(axis cs:98,0.0670291483402252)
--(axis cs:99,0.0656729475595057)
--(axis cs:100,0.065448205685243)
--(axis cs:101,0.0655268172267824)
--(axis cs:102,0.0650752389337867)
--(axis cs:103,0.0648999004624784)
--(axis cs:104,0.0646939424332231)
--(axis cs:105,0.0639699751045555)
--(axis cs:106,0.063160541234538)
--(axis cs:107,0.0626491925213486)
--(axis cs:108,0.0608589830808342)
--(axis cs:109,0.0611398306209594)
--(axis cs:110,0.0599419204518199)
--(axis cs:111,0.0594143706839532)
--(axis cs:112,0.0582991146948189)
--(axis cs:113,0.0585102860350162)
--(axis cs:114,0.0580121879465878)
--(axis cs:115,0.0574444956146181)
--(axis cs:116,0.0570964098442346)
--(axis cs:117,0.0564557872712612)
--(axis cs:118,0.0554572090040892)
--(axis cs:119,0.0549649517051876)
--(axis cs:120,0.0539210375864059)
--(axis cs:121,0.0527706129942089)
--(axis cs:122,0.0511703693773597)
--(axis cs:123,0.0500993302557617)
--(axis cs:124,0.0487225889228284)
--(axis cs:125,0.0476239153649658)
--(axis cs:126,0.0475487208459526)
--(axis cs:127,0.0468562052119523)
--(axis cs:128,0.0469049466773868)
--(axis cs:129,0.045907792635262)
--(axis cs:130,0.0455360675696284)
--(axis cs:131,0.0442358150612563)
--(axis cs:132,0.0440089420881122)
--(axis cs:133,0.0436538916546851)
--(axis cs:134,0.0427476528566331)
--(axis cs:135,0.0421098652295768)
--(axis cs:136,0.0417039371095598)
--(axis cs:137,0.0426459403242916)
--(axis cs:138,0.0406317391898483)
--(axis cs:139,0.0404216521419585)
--(axis cs:139,0.0469516343437135)
--(axis cs:139,0.0469516343437135)
--(axis cs:138,0.0470729044172913)
--(axis cs:137,0.0480835421476513)
--(axis cs:136,0.0483113178052008)
--(axis cs:135,0.048301097471267)
--(axis cs:134,0.0496306878048927)
--(axis cs:133,0.0497006762307137)
--(axis cs:132,0.0504694862756878)
--(axis cs:131,0.050667914794758)
--(axis cs:130,0.0518111099954695)
--(axis cs:129,0.0522198406979442)
--(axis cs:128,0.0530529366806149)
--(axis cs:127,0.0526815250050277)
--(axis cs:126,0.0538535022642463)
--(axis cs:125,0.0537404438946396)
--(axis cs:124,0.0548654706217349)
--(axis cs:123,0.0569605508353561)
--(axis cs:122,0.0570435321424156)
--(axis cs:121,0.0599630863871425)
--(axis cs:120,0.0609839323442429)
--(axis cs:119,0.061663277912885)
--(axis cs:118,0.0625685260165483)
--(axis cs:117,0.0633322857320309)
--(axis cs:116,0.0639640956651419)
--(axis cs:115,0.0644078799523413)
--(axis cs:114,0.06477554095909)
--(axis cs:113,0.0654397110920399)
--(axis cs:112,0.0655229336116463)
--(axis cs:111,0.0662048470694572)
--(axis cs:110,0.066608008928597)
--(axis cs:109,0.0676764908712357)
--(axis cs:108,0.0675625023432076)
--(axis cs:107,0.0699826010968536)
--(axis cs:106,0.0699596081394702)
--(axis cs:105,0.0709723776672035)
--(axis cs:104,0.0719593318644911)
--(axis cs:103,0.0722283781506121)
--(axis cs:102,0.072536954889074)
--(axis cs:101,0.0726847311016172)
--(axis cs:100,0.0728971699718386)
--(axis cs:99,0.0730846240185201)
--(axis cs:98,0.0752781331539154)
--(axis cs:97,0.0741793299093843)
--(axis cs:96,0.0744745226111263)
--(axis cs:95,0.0752187066245824)
--(axis cs:94,0.0799385076388717)
--(axis cs:93,0.0783417550846934)
--(axis cs:92,0.0783303305506706)
--(axis cs:91,0.0812512256670743)
--(axis cs:90,0.0855515352450311)
--(axis cs:89,0.0854878958780318)
--(axis cs:88,0.0905625876039267)
--(axis cs:87,0.0967704048380256)
--(axis cs:86,0.0960744065232575)
--(axis cs:85,0.100195846520364)
--(axis cs:84,0.105045716743916)
--(axis cs:83,0.107022454496473)
--(axis cs:82,0.107717734295875)
--(axis cs:81,0.108703513164073)
--(axis cs:80,0.110760798677802)
--(axis cs:79,0.11041017388925)
--(axis cs:78,0.110727343708277)
--(axis cs:77,0.111632901709527)
--(axis cs:76,0.112026017159224)
--(axis cs:75,0.114716344512999)
--(axis cs:74,0.113917843904346)
--(axis cs:73,0.115543358027935)
--(axis cs:72,0.118269561324269)
--(axis cs:71,0.118902753572911)
--(axis cs:70,0.121204923838377)
--(axis cs:69,0.123624467290938)
--(axis cs:68,0.124754723161459)
--(axis cs:67,0.126367615535855)
--(axis cs:66,0.129358652979136)
--(axis cs:65,0.129703501239419)
--(axis cs:64,0.130653669591993)
--(axis cs:63,0.133941643871367)
--(axis cs:62,0.134398188907653)
--(axis cs:61,0.136065713595599)
--(axis cs:60,0.136243544984609)
--(axis cs:59,0.138150929007679)
--(axis cs:58,0.139118471182883)
--(axis cs:57,0.138835054822266)
--(axis cs:56,0.140086164698005)
--(axis cs:55,0.141361858230084)
--(axis cs:54,0.140665975864977)
--(axis cs:53,0.142118632793427)
--(axis cs:52,0.141083411406726)
--(axis cs:51,0.141766481567174)
--(axis cs:50,0.141632740851492)
--(axis cs:49,0.142458394169807)
--(axis cs:48,0.143487412948161)
--(axis cs:47,0.144284203182906)
--(axis cs:46,0.146363968029618)
--(axis cs:45,0.146503752097487)
--(axis cs:44,0.151068646460772)
--(axis cs:43,0.152443750761449)
--(axis cs:42,0.155783019028604)
--(axis cs:41,0.156886519864202)
--(axis cs:40,0.158546751365066)
--(axis cs:39,0.163043322041631)
--(axis cs:38,0.164432615041733)
--(axis cs:37,0.167710163630545)
--(axis cs:36,0.166971317492425)
--(axis cs:35,0.16613013856113)
--(axis cs:34,0.165316868573427)
--(axis cs:33,0.16665793210268)
--(axis cs:32,0.161293528974056)
--(axis cs:31,0.159360581077635)
--(axis cs:30,0.158057820051908)
--(axis cs:29,0.149627836421132)
--(axis cs:28,0.144662708975375)
--(axis cs:27,0.138468712568283)
--(axis cs:26,0.128516611643136)
--(axis cs:25,0.121999339200556)
--(axis cs:24,0.117423359304667)
--(axis cs:23,0.108764418400824)
--(axis cs:22,0.103899811394513)
--(axis cs:21,0.0970998629927635)
--(axis cs:20,0.0913480957970023)
--(axis cs:19,0.082983709871769)
--(axis cs:18,0.073941808193922)
--(axis cs:17,0.0631127986125648)
--(axis cs:16,0.0568225332535803)
--(axis cs:15,0.0554155735298991)
--(axis cs:14,0.0527029428631067)
--(axis cs:13,0.0484214106108993)
--(axis cs:12,0.0477945471648127)
--(axis cs:11,0.0448884647339582)
--(axis cs:10,0.0438636080361903)
--(axis cs:9,0.0432604111265391)
--(axis cs:8,0.0426464870106429)
--(axis cs:7,0.042195544578135)
--(axis cs:6,0.0421508485451341)
--(axis cs:5,0.0420097983442247)
--(axis cs:4,0.0421817826572806)
--(axis cs:3,0.0418488329742104)
--(axis cs:2,0.041800114326179)
--(axis cs:1,0.0418702899478376)
--(axis cs:0,0.0418781316839159)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0502551165409386)
--(axis cs:0,0.0462585496716201)
--(axis cs:1,0.046378028113395)
--(axis cs:2,0.0462156115099788)
--(axis cs:3,0.0468413385096937)
--(axis cs:4,0.0465595556888729)
--(axis cs:5,0.0464497189968824)
--(axis cs:6,0.0470215806271881)
--(axis cs:7,0.0471639791503549)
--(axis cs:8,0.0476884155068547)
--(axis cs:9,0.048245128011331)
--(axis cs:10,0.0495920814573765)
--(axis cs:11,0.0519511192105711)
--(axis cs:12,0.0525825542863458)
--(axis cs:13,0.0546896997839212)
--(axis cs:14,0.060668530408293)
--(axis cs:15,0.0611896538175642)
--(axis cs:16,0.0641170809976757)
--(axis cs:17,0.0715450514107943)
--(axis cs:18,0.0834359973669052)
--(axis cs:19,0.0925063365139067)
--(axis cs:20,0.0987566472031176)
--(axis cs:21,0.101011745166034)
--(axis cs:22,0.11086598969996)
--(axis cs:23,0.118455594405532)
--(axis cs:24,0.124967801850289)
--(axis cs:25,0.128862246870995)
--(axis cs:26,0.130622808821499)
--(axis cs:27,0.153618396259844)
--(axis cs:28,0.1585713904351)
--(axis cs:29,0.163985524326563)
--(axis cs:30,0.168521353043616)
--(axis cs:31,0.177540559321642)
--(axis cs:32,0.182362392544746)
--(axis cs:33,0.183716317638755)
--(axis cs:34,0.187771894969046)
--(axis cs:35,0.191359357908368)
--(axis cs:36,0.195714433677495)
--(axis cs:37,0.195524478331208)
--(axis cs:38,0.195250721648335)
--(axis cs:39,0.19449688307941)
--(axis cs:40,0.193188928999007)
--(axis cs:41,0.189534275792539)
--(axis cs:42,0.187810381874442)
--(axis cs:43,0.185268901288509)
--(axis cs:44,0.1836974080652)
--(axis cs:45,0.177728234790266)
--(axis cs:46,0.174504302442074)
--(axis cs:47,0.170893047004938)
--(axis cs:48,0.166706098243594)
--(axis cs:49,0.167017132975161)
--(axis cs:50,0.16011474840343)
--(axis cs:51,0.155888386070728)
--(axis cs:52,0.152280456386507)
--(axis cs:53,0.142862874083221)
--(axis cs:54,0.140085332095623)
--(axis cs:55,0.13203358836472)
--(axis cs:56,0.126498973462731)
--(axis cs:57,0.123897711746395)
--(axis cs:58,0.119453451130539)
--(axis cs:59,0.115409141639248)
--(axis cs:60,0.112141215708107)
--(axis cs:61,0.11013739136979)
--(axis cs:62,0.109218736644834)
--(axis cs:63,0.107085493393242)
--(axis cs:64,0.106200505979359)
--(axis cs:65,0.103952987818047)
--(axis cs:66,0.104202489601448)
--(axis cs:67,0.102723403600976)
--(axis cs:68,0.101018626242876)
--(axis cs:69,0.0993461941834539)
--(axis cs:70,0.0981153273023665)
--(axis cs:71,0.0957204117439687)
--(axis cs:72,0.0942053445614874)
--(axis cs:73,0.0909162417519838)
--(axis cs:74,0.0870010952930897)
--(axis cs:75,0.0853723175823689)
--(axis cs:76,0.0839935368858278)
--(axis cs:77,0.0813576148357242)
--(axis cs:78,0.0802141844760627)
--(axis cs:79,0.0805768338032067)
--(axis cs:80,0.0778588289394975)
--(axis cs:81,0.0761652768123895)
--(axis cs:82,0.0746405175887048)
--(axis cs:83,0.072559854015708)
--(axis cs:84,0.072023929329589)
--(axis cs:85,0.0688471721950918)
--(axis cs:86,0.065370105439797)
--(axis cs:87,0.0646039769053459)
--(axis cs:88,0.060666139004752)
--(axis cs:89,0.0596404175739735)
--(axis cs:90,0.0589900624472648)
--(axis cs:91,0.0583750072401017)
--(axis cs:92,0.0576716857030988)
--(axis cs:93,0.057498644804582)
--(axis cs:94,0.0575701722409576)
--(axis cs:95,0.0582021733280271)
--(axis cs:96,0.058581761084497)
--(axis cs:97,0.058897125069052)
--(axis cs:98,0.0594385981094092)
--(axis cs:99,0.0598945748060942)
--(axis cs:100,0.0605261486489326)
--(axis cs:101,0.0610682242549956)
--(axis cs:102,0.061470307642594)
--(axis cs:103,0.0622351022902876)
--(axis cs:104,0.0627135639078915)
--(axis cs:105,0.0631897293496877)
--(axis cs:106,0.0640010531060398)
--(axis cs:107,0.0644614307675511)
--(axis cs:108,0.0650674791540951)
--(axis cs:109,0.0652212277054787)
--(axis cs:110,0.0651678475551307)
--(axis cs:111,0.0658335315529257)
--(axis cs:112,0.0655544819310308)
--(axis cs:113,0.0656262980774045)
--(axis cs:114,0.0658792213071138)
--(axis cs:115,0.0658704752568156)
--(axis cs:116,0.0656745980959386)
--(axis cs:117,0.0654856273904443)
--(axis cs:118,0.065519989002496)
--(axis cs:119,0.065173112321645)
--(axis cs:120,0.064972959458828)
--(axis cs:121,0.0647846921347082)
--(axis cs:122,0.0641134744510055)
--(axis cs:123,0.0641715154051781)
--(axis cs:124,0.0621971595101058)
--(axis cs:125,0.0613991334103048)
--(axis cs:126,0.0605761837214231)
--(axis cs:127,0.0596691593527794)
--(axis cs:128,0.0588412312790751)
--(axis cs:129,0.0581445004791021)
--(axis cs:130,0.0574862393550575)
--(axis cs:131,0.0551793267950416)
--(axis cs:132,0.0535966753959656)
--(axis cs:133,0.051569837378338)
--(axis cs:134,0.0509654609486461)
--(axis cs:135,0.0488658999092877)
--(axis cs:136,0.0474871578626335)
--(axis cs:137,0.0473820762708783)
--(axis cs:138,0.0462480150163174)
--(axis cs:139,0.0462142152246088)
--(axis cs:139,0.0531911554280668)
--(axis cs:139,0.0531911554280668)
--(axis cs:138,0.0524817369878292)
--(axis cs:137,0.0543968854472041)
--(axis cs:136,0.0539813083596528)
--(axis cs:135,0.0560662890784442)
--(axis cs:134,0.0584689052775502)
--(axis cs:133,0.0592317401897162)
--(axis cs:132,0.0616599321365356)
--(axis cs:131,0.0634280303493142)
--(axis cs:130,0.0659727794118226)
--(axis cs:129,0.0672230962663889)
--(axis cs:128,0.0675044031813741)
--(axis cs:127,0.0682346895337105)
--(axis cs:126,0.0696508605033159)
--(axis cs:125,0.0704795108176768)
--(axis cs:124,0.0711740446276963)
--(axis cs:123,0.0730293467640877)
--(axis cs:122,0.0725927138701081)
--(axis cs:121,0.0731379822827876)
--(axis cs:120,0.0729934945702553)
--(axis cs:119,0.0735613177530468)
--(axis cs:118,0.0733813936822116)
--(axis cs:117,0.0733897378668189)
--(axis cs:116,0.0732770015019923)
--(axis cs:115,0.0732484196778387)
--(axis cs:114,0.0732319250237197)
--(axis cs:113,0.0731493337079883)
--(axis cs:112,0.0729697225615382)
--(axis cs:111,0.0726881099399179)
--(axis cs:110,0.07241713674739)
--(axis cs:109,0.0723203495144844)
--(axis cs:108,0.0714073984418064)
--(axis cs:107,0.0707621218170971)
--(axis cs:106,0.0699623827822506)
--(axis cs:105,0.0690435774158686)
--(axis cs:104,0.0684055234305561)
--(axis cs:103,0.068062394624576)
--(axis cs:102,0.066888086264953)
--(axis cs:101,0.0665839887224138)
--(axis cs:100,0.0656848240178078)
--(axis cs:99,0.0652030874043703)
--(axis cs:98,0.0641987801063806)
--(axis cs:97,0.063325276132673)
--(axis cs:96,0.0634520733729005)
--(axis cs:95,0.0626377651933581)
--(axis cs:94,0.0623046851251274)
--(axis cs:93,0.0624579305294901)
--(axis cs:92,0.0626194728538394)
--(axis cs:91,0.0633481305558234)
--(axis cs:90,0.0640279415529221)
--(axis cs:89,0.0650821675080806)
--(axis cs:88,0.0669923920650035)
--(axis cs:87,0.0717166885733604)
--(axis cs:86,0.0716373694594949)
--(axis cs:85,0.0750790608581156)
--(axis cs:84,0.0785306978505105)
--(axis cs:83,0.0792962852865458)
--(axis cs:82,0.0825778492726386)
--(axis cs:81,0.0838694691192359)
--(axis cs:80,0.0854219859465957)
--(axis cs:79,0.0878708544187248)
--(axis cs:78,0.0872383445966989)
--(axis cs:77,0.0885074271354824)
--(axis cs:76,0.0914345853962004)
--(axis cs:75,0.0908726565539837)
--(axis cs:74,0.0934855539817363)
--(axis cs:73,0.0976651206146926)
--(axis cs:72,0.100084354635328)
--(axis cs:71,0.101035563740879)
--(axis cs:70,0.103279871400446)
--(axis cs:69,0.10508593567647)
--(axis cs:68,0.106210391968489)
--(axis cs:67,0.107816265197471)
--(axis cs:66,0.109781910432503)
--(axis cs:65,0.110041068168357)
--(axis cs:64,0.112591664306819)
--(axis cs:63,0.112197282724082)
--(axis cs:62,0.115556532982737)
--(axis cs:61,0.116711359936744)
--(axis cs:60,0.118716558907181)
--(axis cs:59,0.122195089003071)
--(axis cs:58,0.131533631589264)
--(axis cs:57,0.133863647468388)
--(axis cs:56,0.137434983160347)
--(axis cs:55,0.145659593865275)
--(axis cs:54,0.15710873156786)
--(axis cs:53,0.160946351476014)
--(axis cs:52,0.171183579601347)
--(axis cs:51,0.178468070924282)
--(axis cs:50,0.182372497394681)
--(axis cs:49,0.191330908797681)
--(axis cs:48,0.188787030056119)
--(axis cs:47,0.19272043928504)
--(axis cs:46,0.197094716131687)
--(axis cs:45,0.201606989838183)
--(axis cs:44,0.208621883764863)
--(axis cs:43,0.208789326250553)
--(axis cs:42,0.211574116721749)
--(axis cs:41,0.214700133539736)
--(axis cs:40,0.219853765331209)
--(axis cs:39,0.220505790784955)
--(axis cs:38,0.220452038571239)
--(axis cs:37,0.220999157056212)
--(axis cs:36,0.221083293668926)
--(axis cs:35,0.215412063524127)
--(axis cs:34,0.2111721849069)
--(axis cs:33,0.20699886418879)
--(axis cs:32,0.204707160592079)
--(axis cs:31,0.198277425020933)
--(axis cs:30,0.191382250748575)
--(axis cs:29,0.185647752135992)
--(axis cs:28,0.176826002076268)
--(axis cs:27,0.17331528570503)
--(axis cs:26,0.158162082545459)
--(axis cs:25,0.146039322018623)
--(axis cs:24,0.140025448519737)
--(axis cs:23,0.132802003994584)
--(axis cs:22,0.124946152791381)
--(axis cs:21,0.114937283564359)
--(axis cs:20,0.111640313174576)
--(axis cs:19,0.105127153452486)
--(axis cs:18,0.0956004559993744)
--(axis cs:17,0.0839663427323103)
--(axis cs:16,0.0737882037647069)
--(axis cs:15,0.0727096474729478)
--(axis cs:14,0.0687272972427309)
--(axis cs:13,0.0608316268771887)
--(axis cs:12,0.0590259956661612)
--(axis cs:11,0.0577923716045916)
--(axis cs:10,0.0555220358073711)
--(axis cs:9,0.0528734365943819)
--(axis cs:8,0.0521365941967815)
--(axis cs:7,0.0512658720836043)
--(axis cs:6,0.0512600413057953)
--(axis cs:5,0.050487207248807)
--(axis cs:4,0.0505262778606266)
--(axis cs:3,0.0508689356502146)
--(axis cs:2,0.0504097761586308)
--(axis cs:1,0.0505105587653816)
--(axis cs:0,0.0502551165409386)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0367200262844563
1 0.0367367081344128
2 0.0368784256279469
3 0.0368235446512699
4 0.037072692066431
5 0.0371927432715893
6 0.0371332243084908
7 0.0372121445834637
8 0.0378345549106598
9 0.0384127087891102
10 0.0390180721879005
11 0.0402142815291882
12 0.041572418063879
13 0.0424982644617558
14 0.044489499181509
15 0.0470888651907444
16 0.0486129261553288
17 0.0540728457272053
18 0.0635363161563873
19 0.067766509950161
20 0.0744848847389221
21 0.0779621675610542
22 0.0841004550457001
23 0.0916401073336601
24 0.104673773050308
25 0.108978040516376
26 0.114795662462711
27 0.129117116332054
28 0.13981506228447
29 0.145235076546669
30 0.149912342429161
31 0.154385551810265
32 0.156228095293045
33 0.157834008336067
34 0.162348166108131
35 0.16472814977169
36 0.163937836885452
37 0.167219117283821
38 0.16602848470211
39 0.162028953433037
40 0.160511240363121
41 0.15535044670105
42 0.154736950993538
43 0.152590915560722
44 0.149702027440071
45 0.146420851349831
46 0.14570426940918
47 0.14226421713829
48 0.141855135560036
49 0.138694137334824
50 0.137476995587349
51 0.136234328150749
52 0.134536162018776
53 0.133901581168175
54 0.132782474160194
55 0.132218703627586
56 0.130793303251266
57 0.130381017923355
58 0.129876121878624
59 0.129102095961571
60 0.128866836428642
61 0.128506049513817
62 0.127881914377213
63 0.126945629715919
64 0.126890495419502
65 0.125430062413216
66 0.124315947294235
67 0.123997189104557
68 0.122696042060852
69 0.120908707380295
70 0.11903253942728
71 0.118570782244205
72 0.115847431123257
73 0.113424815237522
74 0.110477723181248
75 0.107316382229328
76 0.105634689331055
77 0.104716747999191
78 0.103056818246841
79 0.101030707359314
80 0.101022899150848
81 0.0980920419096947
82 0.0958838686347008
83 0.0908228829503059
84 0.0890772864222527
85 0.0845235362648964
86 0.0827553644776344
87 0.0773895457386971
88 0.0760060027241707
89 0.0723358616232872
90 0.0723564401268959
91 0.0691936984658241
92 0.0666957572102547
93 0.0648207515478134
94 0.063121922314167
95 0.0599937699735165
96 0.0596787370741367
97 0.0582959167659283
98 0.0576024688780308
99 0.056445449590683
100 0.056036964058876
101 0.0549867562949657
102 0.0539274848997593
103 0.052763506770134
104 0.0521194525063038
105 0.0516414642333984
106 0.0496964156627655
107 0.0485031567513943
108 0.0476844906806946
109 0.0460232309997082
110 0.0456007681787014
111 0.0449331551790237
112 0.0442040450870991
113 0.0428636819124222
114 0.0423655472695827
115 0.0416278429329395
116 0.041643038392067
117 0.0408668480813503
118 0.0397985093295574
119 0.0389976426959038
120 0.0384522452950478
121 0.0372880585491657
122 0.0364247336983681
123 0.0363847054541111
124 0.0359359532594681
125 0.0355222262442112
126 0.0354297235608101
127 0.0349946580827236
128 0.0350645519793034
129 0.0347031466662884
130 0.03443318977952
131 0.0344873405992985
132 0.0338336490094662
133 0.0335147716104984
134 0.033304899930954
135 0.032814547419548
136 0.0329365059733391
137 0.0330269150435925
138 0.0326979272067547
139 0.0327812694013119
};
\addplot [semithick, darkorange25512714]
table {%
0 0.049907099455595
1 0.0499335676431656
2 0.0502314195036888
3 0.0502514243125916
4 0.050946980714798
5 0.0506912879645824
6 0.0515291690826416
7 0.05165646225214
8 0.0530698969960213
9 0.0548902824521065
10 0.0570438504219055
11 0.0598771087825298
12 0.0640968903899193
13 0.0687734335660934
14 0.0713367611169815
15 0.0765622034668922
16 0.0779179185628891
17 0.0868380814790726
18 0.0908578187227249
19 0.0967293232679367
20 0.107551947236061
21 0.110109426081181
22 0.11580815166235
23 0.124915100634098
24 0.135949999094009
25 0.148001164197922
26 0.157042279839516
27 0.164368867874146
28 0.172088101506233
29 0.17793807387352
30 0.180708542466164
31 0.187599077820778
32 0.191498354077339
33 0.193531230092049
34 0.195552855730057
35 0.198186263442039
36 0.197892218828201
37 0.195072799921036
38 0.192741349339485
39 0.189860641956329
40 0.181484758853912
41 0.181160062551498
42 0.174185484647751
43 0.167426019906998
44 0.163270562887192
45 0.155614286661148
46 0.150886073708534
47 0.126928180456161
48 0.125215590000153
49 0.117097496986389
50 0.108578339219093
51 0.103337310254574
52 0.0966927111148834
53 0.0956658199429512
54 0.0910412296652794
55 0.0901547446846962
56 0.0863550677895546
57 0.0864517465233803
58 0.0848047360777855
59 0.0841372534632683
60 0.0848587304353714
61 0.0850705802440643
62 0.0859817564487457
63 0.0872036665678024
64 0.0877972692251205
65 0.089126355946064
66 0.0905882865190506
67 0.0912247523665428
68 0.0929262638092041
69 0.0943733230233192
70 0.0957870036363602
71 0.0981474667787552
72 0.0981138572096825
73 0.102595016360283
74 0.104307189583778
75 0.105684027075768
76 0.106889858841896
77 0.107048854231834
78 0.108711026608944
79 0.108914814889431
80 0.109130844473839
81 0.108744524419308
82 0.107456490397453
83 0.106991492211819
84 0.104311347007751
85 0.103455305099487
86 0.101320818066597
87 0.099829688668251
88 0.0987109839916229
89 0.0965948030352592
90 0.0938368737697601
91 0.0920240059494972
92 0.0902242437005043
93 0.0888065844774246
94 0.086541548371315
95 0.0837793052196503
96 0.082271084189415
97 0.0812972858548164
98 0.0795280784368515
99 0.0784862488508224
100 0.0779301449656487
101 0.0769824907183647
102 0.0750285610556602
103 0.0744385272264481
104 0.0724416747689247
105 0.0729096829891205
106 0.0701355189085007
107 0.0694539695978165
108 0.0685695707798004
109 0.0657754689455032
110 0.0657635405659676
111 0.0623783282935619
112 0.0599671304225922
113 0.0586141049861908
114 0.0580641031265259
115 0.0572074763476849
116 0.0549474656581879
117 0.0532204024493694
118 0.0526395812630653
119 0.0506941303610802
120 0.0495305396616459
121 0.0470246486365795
122 0.0454098358750343
123 0.0434328392148018
124 0.0430294945836067
125 0.0428648851811886
126 0.0407029278576374
127 0.0401580594480038
128 0.0391079410910606
129 0.0387112274765968
130 0.0377574935555458
131 0.0367083474993706
132 0.0344943478703499
133 0.034081406891346
134 0.0317945405840874
135 0.0311044566333294
136 0.0290570072829723
137 0.028465747833252
138 0.0301034245640039
139 0.0274066869169474
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0387865230441093
1 0.0385548137128353
2 0.0384454503655434
3 0.0387675724923611
4 0.0391425341367722
5 0.0390461310744286
6 0.0393520705401897
7 0.0403519682586193
8 0.0401729270815849
9 0.0407850481569767
10 0.0438762195408344
11 0.0448379218578339
12 0.0465075187385082
13 0.0496594458818436
14 0.0500670894980431
15 0.0533127561211586
16 0.0576044805347919
17 0.0633332580327988
18 0.0664069503545761
19 0.0724339336156845
20 0.0776744484901428
21 0.0847231522202492
22 0.0876719579100609
23 0.0931558385491371
24 0.101510800421238
25 0.106650426983833
26 0.122559808194637
27 0.128777831792831
28 0.135836139321327
29 0.14122049510479
30 0.153881996870041
31 0.155725762248039
32 0.161295309662819
33 0.163824543356895
34 0.167216777801514
35 0.168831959366798
36 0.172135427594185
37 0.170443087816238
38 0.164443969726562
39 0.160638883709908
40 0.158899873495102
41 0.153456330299377
42 0.152883544564247
43 0.148733928799629
44 0.139461621642113
45 0.130510881543159
46 0.126191705465317
47 0.110211312770844
48 0.106620445847511
49 0.0982728749513626
50 0.094255730509758
51 0.0914781466126442
52 0.0883353501558304
53 0.0870455875992775
54 0.0854738280177116
55 0.0835522785782814
56 0.0824395567178726
57 0.0822038948535919
58 0.0819376930594444
59 0.0824203938245773
60 0.0831992402672768
61 0.0850009992718697
62 0.0854575410485268
63 0.0875364765524864
64 0.088496170938015
65 0.0912838354706764
66 0.0919680595397949
67 0.0931081622838974
68 0.0954604893922806
69 0.0968611016869545
70 0.0977411493659019
71 0.0983133837580681
72 0.100824043154716
73 0.100606366991997
74 0.101559862494469
75 0.101925037801266
76 0.102728024125099
77 0.102275535464287
78 0.102483294904232
79 0.101878561079502
80 0.102128192782402
81 0.100851282477379
82 0.100512124598026
83 0.0991984754800797
84 0.0984408482909203
85 0.0963147729635239
86 0.0942782610654831
87 0.0916057750582695
88 0.0898362845182419
89 0.0863099098205566
90 0.0856417492032051
91 0.0836059898138046
92 0.081850603222847
93 0.0785243958234787
94 0.0753785371780396
95 0.0754154771566391
96 0.0730694532394409
97 0.0709717124700546
98 0.0686883553862572
99 0.0679688006639481
100 0.0679859668016434
101 0.0668646246194839
102 0.0627493113279343
103 0.064489021897316
104 0.0593118667602539
105 0.0586275272071362
106 0.0575621537864208
107 0.0558246672153473
108 0.0531637147068977
109 0.050504744052887
110 0.0508731491863728
111 0.0472869873046875
112 0.0467599555850029
113 0.0445836968719959
114 0.0449364669620991
115 0.0421356931328773
116 0.0402326807379723
117 0.0392196513712406
118 0.0368781611323357
119 0.0368282422423363
120 0.0354136303067207
121 0.0343783460557461
122 0.0339549258351326
123 0.0328579097986221
124 0.0306057240813971
125 0.0307308025658131
126 0.0295453071594238
127 0.0294247213751078
128 0.0285205636173487
129 0.0283043291419744
130 0.0271711833775043
131 0.0268560145050287
132 0.0257584396749735
133 0.0254234932363033
134 0.0248574018478394
135 0.0243869982659817
136 0.0239546373486519
137 0.0229096263647079
138 0.0231988672167063
139 0.0232084132730961
};
\addplot [semithick, crimson2143940]
table {%
0 0.0392355471849442
1 0.0392313785851002
2 0.039270706474781
3 0.0391941145062447
4 0.0394727066159248
5 0.0393000617623329
6 0.0394140817224979
7 0.0394759960472584
8 0.0398945026099682
9 0.0402858927845955
10 0.0410572476685047
11 0.041826780885458
12 0.0441695377230644
13 0.0447700582444668
14 0.04817184060812
15 0.0505632422864437
16 0.0523377507925034
17 0.0569587163627148
18 0.0655109956860542
19 0.0750055089592934
20 0.0820076614618301
21 0.0870686024427414
22 0.0947090536355972
23 0.0986153781414032
24 0.105670921504498
25 0.111568473279476
26 0.11811375617981
27 0.127840518951416
28 0.133587509393692
29 0.136159241199493
30 0.144755631685257
31 0.146194323897362
32 0.147202178835869
33 0.151656821370125
34 0.151527106761932
35 0.152383044362068
36 0.153173014521599
37 0.153644621372223
38 0.15072800219059
39 0.149794638156891
40 0.146271795034409
41 0.144563242793083
42 0.143547579646111
43 0.142030701041222
44 0.140226989984512
45 0.13769194483757
46 0.13774448633194
47 0.136547088623047
48 0.135949447751045
49 0.136039733886719
50 0.135295122861862
51 0.135707035660744
52 0.135002389550209
53 0.136090189218521
54 0.135084673762321
55 0.135478347539902
56 0.134670123457909
57 0.133565604686737
58 0.133945673704147
59 0.133212238550186
60 0.131460249423981
61 0.131433948874474
62 0.130041107535362
63 0.128963261842728
64 0.126059263944626
65 0.125140562653542
66 0.124741852283478
67 0.121590957045555
68 0.119837358593941
69 0.11853364855051
70 0.116306841373444
71 0.113863788545132
72 0.113138988614082
73 0.110608853399754
74 0.108715280890465
75 0.109095826745033
76 0.107016056776047
77 0.10637304931879
78 0.105618581175804
79 0.105219438672066
80 0.105710558593273
81 0.103462047874928
82 0.102816194295883
83 0.101796820759773
84 0.0995856896042824
85 0.0948899462819099
86 0.0913920775055885
87 0.090665377676487
88 0.0865076333284378
89 0.0816965699195862
90 0.0813667997717857
91 0.0776619389653206
92 0.0750752091407776
93 0.0745646357536316
94 0.0754062384366989
95 0.0714653879404068
96 0.0708280578255653
97 0.0701801851391792
98 0.0711536407470703
99 0.0693787857890129
100 0.0691726878285408
101 0.0691057741641998
102 0.0688060969114304
103 0.0685641393065453
104 0.0683266371488571
105 0.0674711763858795
106 0.0665600746870041
107 0.0663158968091011
108 0.0642107427120209
109 0.0644081607460976
110 0.0632749646902084
111 0.0628096088767052
112 0.0619110241532326
113 0.0619749985635281
114 0.0613938644528389
115 0.0609261877834797
116 0.0605302527546883
117 0.059894036501646
118 0.0590128675103188
119 0.0583141148090363
120 0.0574524849653244
121 0.0563668496906757
122 0.0541069507598877
123 0.0535299405455589
124 0.0517940297722816
125 0.0506821796298027
126 0.0507011115550995
127 0.04976886510849
128 0.0499789416790009
129 0.0490638166666031
130 0.0486735887825489
131 0.0474518649280071
132 0.0472392141819
133 0.0466772839426994
134 0.0461891703307629
135 0.0452054813504219
136 0.0450076274573803
137 0.0453647412359715
138 0.0438523218035698
139 0.043686643242836
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0482568331062794
1 0.0484442934393883
2 0.0483126938343048
3 0.0488551370799541
4 0.0485429167747498
5 0.0484684631228447
6 0.0491408109664917
7 0.0492149256169796
8 0.0499125048518181
9 0.0505592823028564
10 0.0525570586323738
11 0.0548717454075813
12 0.0558042749762535
13 0.057760663330555
14 0.0646979138255119
15 0.066949650645256
16 0.0689526423811913
17 0.0777556970715523
18 0.0895182266831398
19 0.0988167449831963
20 0.105198480188847
21 0.107974514365196
22 0.11790607124567
23 0.125628799200058
24 0.132496625185013
25 0.137450784444809
26 0.144392445683479
27 0.163466840982437
28 0.167698696255684
29 0.174816638231277
30 0.179951801896095
31 0.187908992171288
32 0.193534776568413
33 0.195357590913773
34 0.199472039937973
35 0.203385710716248
36 0.20839886367321
37 0.20826181769371
38 0.207851380109787
39 0.207501336932182
40 0.206521347165108
41 0.202117204666138
42 0.199692249298096
43 0.197029113769531
44 0.196159645915031
45 0.189667612314224
46 0.18579950928688
47 0.181806743144989
48 0.177746564149857
49 0.179174020886421
50 0.171243622899055
51 0.167178228497505
52 0.161732017993927
53 0.151904612779617
54 0.148597031831741
55 0.138846591114998
56 0.131966978311539
57 0.128880679607391
58 0.125493541359901
59 0.118802115321159
60 0.115428887307644
61 0.113424375653267
62 0.112387634813786
63 0.109641388058662
64 0.109396085143089
65 0.106997027993202
66 0.106992200016975
67 0.105269834399223
68 0.103614509105682
69 0.102216064929962
70 0.100697599351406
71 0.098377987742424
72 0.0971448495984077
73 0.0942906811833382
74 0.090243324637413
75 0.0881224870681763
76 0.0877140611410141
77 0.0849325209856033
78 0.0837262645363808
79 0.0842238441109657
80 0.0816404074430466
81 0.0800173729658127
82 0.0786091834306717
83 0.0759280696511269
84 0.0752773135900497
85 0.0719631165266037
86 0.068503737449646
87 0.0681603327393532
88 0.0638292655348778
89 0.0623612925410271
90 0.0615090020000935
91 0.0608615688979626
92 0.0601455792784691
93 0.0599782876670361
94 0.0599374286830425
95 0.0604199692606926
96 0.0610169172286987
97 0.0611112006008625
98 0.0618186891078949
99 0.0625488311052322
100 0.0631054863333702
101 0.0638261064887047
102 0.0641791969537735
103 0.0651487484574318
104 0.0655595436692238
105 0.0661166533827782
106 0.0669817179441452
107 0.0676117762923241
108 0.0682374387979507
109 0.0687707886099815
110 0.0687924921512604
111 0.0692608207464218
112 0.0692621022462845
113 0.0693878158926964
114 0.0695555731654167
115 0.0695594474673271
116 0.0694757997989655
117 0.0694376826286316
118 0.0694506913423538
119 0.0693672150373459
120 0.0689832270145416
121 0.0689613372087479
122 0.0683530941605568
123 0.0686004310846329
124 0.0666856020689011
125 0.0659393221139908
126 0.0651135221123695
127 0.0639519244432449
128 0.0631728172302246
129 0.0626837983727455
130 0.06172950938344
131 0.0593036785721779
132 0.0576283037662506
133 0.0554007887840271
134 0.0547171831130981
135 0.052466094493866
136 0.0507342331111431
137 0.0508894808590412
138 0.0493648760020733
139 0.0497026853263378
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-6.95, xmax=145.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={neuron 135},
ymajorticks=false,
ymin=0, ymax=0.218818806856871,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0401261397637427)
--(axis cs:0,0.0328365392051637)
--(axis cs:1,0.0315417854581028)
--(axis cs:2,0.0307164955884218)
--(axis cs:3,0.0301074159797281)
--(axis cs:4,0.0298250273335725)
--(axis cs:5,0.0297542011830956)
--(axis cs:6,0.0299391772132367)
--(axis cs:7,0.030299061909318)
--(axis cs:8,0.0308683819603175)
--(axis cs:9,0.0315154816489667)
--(axis cs:10,0.0323128462769091)
--(axis cs:11,0.0332959149964154)
--(axis cs:12,0.0344693418592215)
--(axis cs:13,0.0359925136435777)
--(axis cs:14,0.037733011180535)
--(axis cs:15,0.039935533888638)
--(axis cs:16,0.0427284557372332)
--(axis cs:17,0.0462302560918033)
--(axis cs:18,0.0506165744736791)
--(axis cs:19,0.0556441973894835)
--(axis cs:20,0.0614645900204778)
--(axis cs:21,0.0675604362040758)
--(axis cs:22,0.0737520903348923)
--(axis cs:23,0.0799006810411811)
--(axis cs:24,0.0857857447117567)
--(axis cs:25,0.0917191449552774)
--(axis cs:26,0.0975956646725535)
--(axis cs:27,0.103383280336857)
--(axis cs:28,0.109184629283845)
--(axis cs:29,0.114585435017943)
--(axis cs:30,0.119311618618667)
--(axis cs:31,0.123272772878408)
--(axis cs:32,0.126521652564406)
--(axis cs:33,0.129197278991342)
--(axis cs:34,0.131557747721672)
--(axis cs:35,0.133554268628359)
--(axis cs:36,0.135482128709555)
--(axis cs:37,0.137304706498981)
--(axis cs:38,0.139026127755642)
--(axis cs:39,0.140409409999847)
--(axis cs:40,0.141014076769352)
--(axis cs:41,0.140672028064728)
--(axis cs:42,0.139547003433108)
--(axis cs:43,0.137766106054187)
--(axis cs:44,0.135619509965181)
--(axis cs:45,0.133313800208271)
--(axis cs:46,0.13106041867286)
--(axis cs:47,0.12906005885452)
--(axis cs:48,0.127371407113969)
--(axis cs:49,0.125912641175091)
--(axis cs:50,0.124795727431774)
--(axis cs:51,0.123917561024427)
--(axis cs:52,0.123296943493187)
--(axis cs:53,0.122913182713091)
--(axis cs:54,0.122681144624949)
--(axis cs:55,0.122482267208397)
--(axis cs:56,0.122317975386977)
--(axis cs:57,0.122105662710965)
--(axis cs:58,0.121783534064889)
--(axis cs:59,0.121491327416152)
--(axis cs:60,0.121118088718504)
--(axis cs:61,0.120681724511087)
--(axis cs:62,0.120157751254737)
--(axis cs:63,0.119607371278107)
--(axis cs:64,0.118971047922969)
--(axis cs:65,0.118285726755857)
--(axis cs:66,0.11753672035411)
--(axis cs:67,0.116710313595831)
--(axis cs:68,0.115772406570613)
--(axis cs:69,0.114759602583945)
--(axis cs:70,0.113628110848367)
--(axis cs:71,0.112370821647346)
--(axis cs:72,0.110993770882487)
--(axis cs:73,0.109440902713686)
--(axis cs:74,0.107807338237762)
--(axis cs:75,0.106010468676686)
--(axis cs:76,0.104064328595996)
--(axis cs:77,0.101930051576346)
--(axis cs:78,0.0996567141264677)
--(axis cs:79,0.0972723281010985)
--(axis cs:80,0.0947118932381272)
--(axis cs:81,0.0919533558189869)
--(axis cs:82,0.0890590809285641)
--(axis cs:83,0.0861183740198612)
--(axis cs:84,0.0829214532859623)
--(axis cs:85,0.0798545219004154)
--(axis cs:86,0.0768203279003501)
--(axis cs:87,0.0737785426899791)
--(axis cs:88,0.0709163821302354)
--(axis cs:89,0.0683861309662461)
--(axis cs:90,0.0660278415307403)
--(axis cs:91,0.0637500444427133)
--(axis cs:92,0.0616895477287471)
--(axis cs:93,0.0597347058355808)
--(axis cs:94,0.0578989209607244)
--(axis cs:95,0.0563642103224993)
--(axis cs:96,0.0548745896667242)
--(axis cs:97,0.0535274287685752)
--(axis cs:98,0.0521643674001098)
--(axis cs:99,0.0508128260262311)
--(axis cs:100,0.0494614578783512)
--(axis cs:101,0.0481161726638675)
--(axis cs:102,0.0467537478543818)
--(axis cs:103,0.0452020401135087)
--(axis cs:104,0.0436387695372105)
--(axis cs:105,0.0420045792125165)
--(axis cs:106,0.0404206751845777)
--(axis cs:107,0.0388961238786578)
--(axis cs:108,0.0373464380390942)
--(axis cs:109,0.0358917624689639)
--(axis cs:110,0.0344962142407894)
--(axis cs:111,0.0332367736846209)
--(axis cs:112,0.0320671899244189)
--(axis cs:113,0.0310205351561308)
--(axis cs:114,0.0300670196302235)
--(axis cs:115,0.0292265145108104)
--(axis cs:116,0.0285079618915915)
--(axis cs:117,0.0278862649574876)
--(axis cs:118,0.0273183807730675)
--(axis cs:119,0.0268243998289108)
--(axis cs:120,0.0264000771567225)
--(axis cs:121,0.0259520132094622)
--(axis cs:122,0.025489660911262)
--(axis cs:123,0.0251173479482532)
--(axis cs:124,0.0247185407206416)
--(axis cs:125,0.0244103809818625)
--(axis cs:126,0.0240693837404251)
--(axis cs:127,0.0237808367237449)
--(axis cs:128,0.0234560291282833)
--(axis cs:129,0.0231487965211272)
--(axis cs:130,0.0228547230362892)
--(axis cs:131,0.0225795721635222)
--(axis cs:132,0.0223270049318671)
--(axis cs:133,0.0220252247527242)
--(axis cs:134,0.0217842515558004)
--(axis cs:135,0.0215323977172375)
--(axis cs:136,0.0213042823597789)
--(axis cs:137,0.0210868744179606)
--(axis cs:138,0.0208600107580423)
--(axis cs:139,0.0206478522159159)
--(axis cs:139,0.0362093797884881)
--(axis cs:139,0.0362093797884881)
--(axis cs:138,0.0367132592946291)
--(axis cs:137,0.0370747530832887)
--(axis cs:136,0.0374788427725434)
--(axis cs:135,0.0377186834812164)
--(axis cs:134,0.0380242858082056)
--(axis cs:133,0.0381742184981704)
--(axis cs:132,0.0383977191522717)
--(axis cs:131,0.0385112958028913)
--(axis cs:130,0.0386588796973228)
--(axis cs:129,0.0387954385951161)
--(axis cs:128,0.0390738253481686)
--(axis cs:127,0.0393596971407533)
--(axis cs:126,0.0396791025996208)
--(axis cs:125,0.040013917721808)
--(axis cs:124,0.0403713928535581)
--(axis cs:123,0.040739637799561)
--(axis cs:122,0.0411242814734578)
--(axis cs:121,0.0415314491838217)
--(axis cs:120,0.0420478628948331)
--(axis cs:119,0.0425336584448814)
--(axis cs:118,0.0430573746562004)
--(axis cs:117,0.0436204290017486)
--(axis cs:116,0.0442468905821443)
--(axis cs:115,0.0450070993974805)
--(axis cs:114,0.0456901262514293)
--(axis cs:113,0.0465594921261072)
--(axis cs:112,0.0474752159789205)
--(axis cs:111,0.0485128220170736)
--(axis cs:110,0.0496371500194073)
--(axis cs:109,0.0509671284817159)
--(axis cs:108,0.0524086500518024)
--(axis cs:107,0.0538556696847081)
--(axis cs:106,0.05526132741943)
--(axis cs:105,0.0566562474705279)
--(axis cs:104,0.0580109320580959)
--(axis cs:103,0.0592922260984778)
--(axis cs:102,0.0605415268801153)
--(axis cs:101,0.061713513918221)
--(axis cs:100,0.0628243573009968)
--(axis cs:99,0.0639388780109584)
--(axis cs:98,0.0650571146979928)
--(axis cs:97,0.0661891037598252)
--(axis cs:96,0.0673907492309809)
--(axis cs:95,0.0688135605305433)
--(axis cs:94,0.070233347825706)
--(axis cs:93,0.0720294676721096)
--(axis cs:92,0.0738906343467534)
--(axis cs:91,0.0758682480081916)
--(axis cs:90,0.0779716903343797)
--(axis cs:89,0.0801667785272002)
--(axis cs:88,0.0825005047954619)
--(axis cs:87,0.085074451752007)
--(axis cs:86,0.0877729365602136)
--(axis cs:85,0.0905271582305431)
--(axis cs:84,0.0932652722112834)
--(axis cs:83,0.0961301438510418)
--(axis cs:82,0.0988817699253559)
--(axis cs:81,0.101726826280355)
--(axis cs:80,0.104596010409296)
--(axis cs:79,0.107377433218062)
--(axis cs:78,0.11012296564877)
--(axis cs:77,0.112841591704637)
--(axis cs:76,0.115432979539037)
--(axis cs:75,0.117869628593326)
--(axis cs:74,0.12012243270874)
--(axis cs:73,0.122141381260008)
--(axis cs:72,0.124003978446126)
--(axis cs:71,0.125628066249192)
--(axis cs:70,0.127080955542624)
--(axis cs:69,0.128417513333261)
--(axis cs:68,0.129584644921124)
--(axis cs:67,0.130756921134889)
--(axis cs:66,0.131763595622033)
--(axis cs:65,0.132718224078417)
--(axis cs:64,0.133612962439656)
--(axis cs:63,0.134385067038238)
--(axis cs:62,0.135126140899956)
--(axis cs:61,0.135822721756995)
--(axis cs:60,0.136433253530413)
--(axis cs:59,0.136979207862169)
--(axis cs:58,0.137449851259589)
--(axis cs:57,0.138033295981586)
--(axis cs:56,0.138571793213487)
--(axis cs:55,0.139048668555915)
--(axis cs:54,0.139580842107534)
--(axis cs:53,0.140241860412061)
--(axis cs:52,0.1411311654374)
--(axis cs:51,0.142398763448)
--(axis cs:50,0.14400938898325)
--(axis cs:49,0.146042640320957)
--(axis cs:48,0.148626380600035)
--(axis cs:47,0.151590378023684)
--(axis cs:46,0.155005338601768)
--(axis cs:45,0.158882563002408)
--(axis cs:44,0.162812571972609)
--(axis cs:43,0.166668908670545)
--(axis cs:42,0.170102702453732)
--(axis cs:41,0.1726333796978)
--(axis cs:40,0.174230329692364)
--(axis cs:39,0.174489706754684)
--(axis cs:38,0.173499144613743)
--(axis cs:37,0.17174326069653)
--(axis cs:36,0.169617388397455)
--(axis cs:35,0.166998904198408)
--(axis cs:34,0.16420741379261)
--(axis cs:33,0.160869946703315)
--(axis cs:32,0.157129431143403)
--(axis cs:31,0.152731213718653)
--(axis cs:30,0.147560280747712)
--(axis cs:29,0.141526335850358)
--(axis cs:28,0.134691887535155)
--(axis cs:27,0.127335570752621)
--(axis cs:26,0.120038104243577)
--(axis cs:25,0.112841075286269)
--(axis cs:24,0.105684297159314)
--(axis cs:23,0.0985695281997323)
--(axis cs:22,0.0910236537456512)
--(axis cs:21,0.0831987243145704)
--(axis cs:20,0.0752382902428508)
--(axis cs:19,0.0676182899624109)
--(axis cs:18,0.0609951568767428)
--(axis cs:17,0.05543700652197)
--(axis cs:16,0.0509751494973898)
--(axis cs:15,0.0475420309230685)
--(axis cs:14,0.0449229029472917)
--(axis cs:13,0.0429457172285765)
--(axis cs:12,0.0412209276109934)
--(axis cs:11,0.0399702112190425)
--(axis cs:10,0.0389331220649183)
--(axis cs:9,0.0380902935285121)
--(axis cs:8,0.0373480909038335)
--(axis cs:7,0.0365905743092299)
--(axis cs:6,0.0361430544871837)
--(axis cs:5,0.0359708869364113)
--(axis cs:4,0.036063042236492)
--(axis cs:3,0.0364798607770354)
--(axis cs:2,0.0371686052531004)
--(axis cs:1,0.03837108775042)
--(axis cs:0,0.0401261397637427)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0576056437566876)
--(axis cs:0,0.043967860750854)
--(axis cs:1,0.0419791410677135)
--(axis cs:2,0.0405596112832427)
--(axis cs:3,0.0398302120156586)
--(axis cs:4,0.0397515553049743)
--(axis cs:5,0.0402047438547015)
--(axis cs:6,0.0410254127345979)
--(axis cs:7,0.0418371260166168)
--(axis cs:8,0.0429025902412832)
--(axis cs:9,0.0439479239284992)
--(axis cs:10,0.0451671150512993)
--(axis cs:11,0.0465288106352091)
--(axis cs:12,0.048274495638907)
--(axis cs:13,0.0501683414913714)
--(axis cs:14,0.0525690093636513)
--(axis cs:15,0.0554341394454241)
--(axis cs:16,0.0586600201204419)
--(axis cs:17,0.0620939610525966)
--(axis cs:18,0.0662436671555042)
--(axis cs:19,0.0709732631221414)
--(axis cs:20,0.0767382448539138)
--(axis cs:21,0.0826759384945035)
--(axis cs:22,0.0893806163221598)
--(axis cs:23,0.0964325163513422)
--(axis cs:24,0.104118590243161)
--(axis cs:25,0.111723978072405)
--(axis cs:26,0.119004938751459)
--(axis cs:27,0.125951396301389)
--(axis cs:28,0.13190770894289)
--(axis cs:29,0.136873276904225)
--(axis cs:30,0.140852060168982)
--(axis cs:31,0.143927272409201)
--(axis cs:32,0.146162360906601)
--(axis cs:33,0.147647498175502)
--(axis cs:34,0.148538738489151)
--(axis cs:35,0.148993417620659)
--(axis cs:36,0.149018619209528)
--(axis cs:37,0.148676637560129)
--(axis cs:38,0.147936515510082)
--(axis cs:39,0.146537305787206)
--(axis cs:40,0.144136238843203)
--(axis cs:41,0.140973484143615)
--(axis cs:42,0.13710724376142)
--(axis cs:43,0.132744174450636)
--(axis cs:44,0.127901373431087)
--(axis cs:45,0.122897285968065)
--(axis cs:46,0.117892472073436)
--(axis cs:47,0.113061379641294)
--(axis cs:48,0.108492350205779)
--(axis cs:49,0.104155424982309)
--(axis cs:50,0.0999681008979678)
--(axis cs:51,0.0960800480097532)
--(axis cs:52,0.0924345348030329)
--(axis cs:53,0.0895276060327888)
--(axis cs:54,0.0868410868570209)
--(axis cs:55,0.0847069527953863)
--(axis cs:56,0.0830241213552654)
--(axis cs:57,0.0817800462245941)
--(axis cs:58,0.0807178691029549)
--(axis cs:59,0.0799285178072751)
--(axis cs:60,0.0793561660684645)
--(axis cs:61,0.0789853436872363)
--(axis cs:62,0.0787654486484826)
--(axis cs:63,0.078586780000478)
--(axis cs:64,0.0785481429193169)
--(axis cs:65,0.0785116765182465)
--(axis cs:66,0.0786678176373243)
--(axis cs:67,0.078900842461735)
--(axis cs:68,0.0790976064745337)
--(axis cs:69,0.0793828323949128)
--(axis cs:70,0.0797937763854861)
--(axis cs:71,0.0803583096712828)
--(axis cs:72,0.0809416754636914)
--(axis cs:73,0.0816393496934325)
--(axis cs:74,0.0822706492617726)
--(axis cs:75,0.0829106227029115)
--(axis cs:76,0.0833835485391319)
--(axis cs:77,0.0835981457494199)
--(axis cs:78,0.0837368841748685)
--(axis cs:79,0.0836050384677947)
--(axis cs:80,0.0833831457421184)
--(axis cs:81,0.0828326980117708)
--(axis cs:82,0.0821634721942246)
--(axis cs:83,0.0814109402708709)
--(axis cs:84,0.080450308509171)
--(axis cs:85,0.079245010856539)
--(axis cs:86,0.0780048612505198)
--(axis cs:87,0.0767167224548757)
--(axis cs:88,0.0753433210775256)
--(axis cs:89,0.0739864986389875)
--(axis cs:90,0.0726848277263343)
--(axis cs:91,0.0713565438054502)
--(axis cs:92,0.0701288506388664)
--(axis cs:93,0.0689498945139349)
--(axis cs:94,0.0678844787180424)
--(axis cs:95,0.0668742773123085)
--(axis cs:96,0.0658223726786673)
--(axis cs:97,0.0648794989101589)
--(axis cs:98,0.0639096954837441)
--(axis cs:99,0.0630168388597667)
--(axis cs:100,0.0621342593804002)
--(axis cs:101,0.0611937926150858)
--(axis cs:102,0.0602572564966977)
--(axis cs:103,0.0593151478096843)
--(axis cs:104,0.0583352507092059)
--(axis cs:105,0.0574213624931872)
--(axis cs:106,0.056497463490814)
--(axis cs:107,0.0556277064606547)
--(axis cs:108,0.054738899692893)
--(axis cs:109,0.0538698579184711)
--(axis cs:110,0.0530258319340646)
--(axis cs:111,0.0521449972875416)
--(axis cs:112,0.0511540505103767)
--(axis cs:113,0.0500992280431092)
--(axis cs:114,0.0489511289633811)
--(axis cs:115,0.047836915589869)
--(axis cs:116,0.0466339588165283)
--(axis cs:117,0.045419889036566)
--(axis cs:118,0.0443111434578896)
--(axis cs:119,0.0430796532891691)
--(axis cs:120,0.0419220551848412)
--(axis cs:121,0.0406724805943668)
--(axis cs:122,0.0394356921315193)
--(axis cs:123,0.0381926810368896)
--(axis cs:124,0.0369549156166613)
--(axis cs:125,0.0356154576875269)
--(axis cs:126,0.0343756056390703)
--(axis cs:127,0.0331618124619126)
--(axis cs:128,0.0318243848159909)
--(axis cs:129,0.0304494574666023)
--(axis cs:130,0.0292045492678881)
--(axis cs:131,0.0279075838625431)
--(axis cs:132,0.0266123828478158)
--(axis cs:133,0.0254394831135869)
--(axis cs:134,0.0243384349159896)
--(axis cs:135,0.0233568493276834)
--(axis cs:136,0.0224103084765375)
--(axis cs:137,0.0215767696499825)
--(axis cs:138,0.0208651167340577)
--(axis cs:139,0.0201666061766446)
--(axis cs:139,0.0276694516651332)
--(axis cs:139,0.0276694516651332)
--(axis cs:138,0.028927608858794)
--(axis cs:137,0.0301505923271179)
--(axis cs:136,0.0314680063165724)
--(axis cs:135,0.0328557919710875)
--(axis cs:134,0.0342563209123909)
--(axis cs:133,0.0356996906921268)
--(axis cs:132,0.0372702586464584)
--(axis cs:131,0.0391109026968479)
--(axis cs:130,0.0409601759165525)
--(axis cs:129,0.0426404848694801)
--(axis cs:128,0.0446409163996577)
--(axis cs:127,0.0464327847585082)
--(axis cs:126,0.0481118434108794)
--(axis cs:125,0.0497679798863828)
--(axis cs:124,0.0515824793837965)
--(axis cs:123,0.0531085962429643)
--(axis cs:122,0.0545265227556229)
--(axis cs:121,0.0558263440616429)
--(axis cs:120,0.0569350644946098)
--(axis cs:119,0.0579774142242968)
--(axis cs:118,0.0591108053922653)
--(axis cs:117,0.0600906289182603)
--(axis cs:116,0.0610799565911293)
--(axis cs:115,0.0619434779509902)
--(axis cs:114,0.0627166456542909)
--(axis cs:113,0.0635465490631759)
--(axis cs:112,0.0643177670426667)
--(axis cs:111,0.0650631110183895)
--(axis cs:110,0.0655980356968939)
--(axis cs:109,0.0661150668747723)
--(axis cs:108,0.0666754487901926)
--(axis cs:107,0.0672752382233739)
--(axis cs:106,0.067899061832577)
--(axis cs:105,0.0685098259709775)
--(axis cs:104,0.0691774575971067)
--(axis cs:103,0.0698754610493779)
--(axis cs:102,0.0705434079281986)
--(axis cs:101,0.0711825652979314)
--(axis cs:100,0.0718676662072539)
--(axis cs:99,0.0726033230312169)
--(axis cs:98,0.0732987215742469)
--(axis cs:97,0.0741419573314488)
--(axis cs:96,0.0750127187930048)
--(axis cs:95,0.0759461703710258)
--(axis cs:94,0.0768908523023129)
--(axis cs:93,0.0778689817525446)
--(axis cs:92,0.0790220275521278)
--(axis cs:91,0.0802079499699175)
--(axis cs:90,0.0814686832018197)
--(axis cs:89,0.0827728379517794)
--(axis cs:88,0.0840710150077939)
--(axis cs:87,0.0853814468719065)
--(axis cs:86,0.0866486039012671)
--(axis cs:85,0.0877366862259805)
--(axis cs:84,0.0887501565739512)
--(axis cs:83,0.0895673674531281)
--(axis cs:82,0.0900556105189025)
--(axis cs:81,0.090539883589372)
--(axis cs:80,0.0909074665978551)
--(axis cs:79,0.0908198184333742)
--(axis cs:78,0.0906473372597247)
--(axis cs:77,0.0903501124121249)
--(axis cs:76,0.0898847398348153)
--(axis cs:75,0.0892256542574614)
--(axis cs:74,0.0885638622567058)
--(axis cs:73,0.087906971340999)
--(axis cs:72,0.087130265077576)
--(axis cs:71,0.0866374541074038)
--(axis cs:70,0.0861652242019773)
--(axis cs:69,0.0858416005503386)
--(axis cs:68,0.0856393945869058)
--(axis cs:67,0.0855974121950567)
--(axis cs:66,0.0854985285550356)
--(axis cs:65,0.0855464276392013)
--(axis cs:64,0.085847815265879)
--(axis cs:63,0.0862509678117931)
--(axis cs:62,0.0868434342555702)
--(axis cs:61,0.0876594679430127)
--(axis cs:60,0.0887867934070528)
--(axis cs:59,0.0902553643099964)
--(axis cs:58,0.092328853905201)
--(axis cs:57,0.0950172394514084)
--(axis cs:56,0.0982417245395482)
--(axis cs:55,0.102206537500024)
--(axis cs:54,0.106763903982937)
--(axis cs:53,0.112235949374735)
--(axis cs:52,0.117779573425651)
--(axis cs:51,0.12413059361279)
--(axis cs:50,0.130815451033413)
--(axis cs:49,0.137819018214941)
--(axis cs:48,0.14502283371985)
--(axis cs:47,0.152355302125216)
--(axis cs:46,0.160222562029958)
--(axis cs:45,0.167830538004637)
--(axis cs:44,0.175391437485814)
--(axis cs:43,0.182287145406008)
--(axis cs:42,0.188270309939981)
--(axis cs:41,0.193344915285707)
--(axis cs:40,0.197123091667891)
--(axis cs:39,0.199603704735637)
--(axis cs:38,0.200812853872776)
--(axis cs:37,0.200908955186605)
--(axis cs:36,0.200359310954809)
--(axis cs:35,0.199209287762642)
--(axis cs:34,0.197539746761322)
--(axis cs:33,0.195340605452657)
--(axis cs:32,0.192287355661392)
--(axis cs:31,0.188573483377695)
--(axis cs:30,0.183897946029902)
--(axis cs:29,0.178068546578288)
--(axis cs:28,0.171114228665829)
--(axis cs:27,0.162979317829013)
--(axis cs:26,0.153884794563055)
--(axis cs:25,0.14440093562007)
--(axis cs:24,0.134710933081806)
--(axis cs:23,0.125034471973777)
--(axis cs:22,0.116071855649352)
--(axis cs:21,0.107554505579174)
--(axis cs:20,0.0998265678063035)
--(axis cs:19,0.0923419585451484)
--(axis cs:18,0.0860783569514751)
--(axis cs:17,0.080723118968308)
--(axis cs:16,0.0763309551402926)
--(axis cs:15,0.0719478111714125)
--(axis cs:14,0.0682353228330612)
--(axis cs:13,0.0649756952188909)
--(axis cs:12,0.0622956370934844)
--(axis cs:11,0.0600455086678267)
--(axis cs:10,0.058291609864682)
--(axis cs:9,0.0567372180521488)
--(axis cs:8,0.0555020407773554)
--(axis cs:7,0.0542329177260399)
--(axis cs:6,0.0533326365984976)
--(axis cs:5,0.0522967027500272)
--(axis cs:4,0.0518310558982193)
--(axis cs:3,0.0520550715737045)
--(axis cs:2,0.0531488889828324)
--(axis cs:1,0.0549470861442387)
--(axis cs:0,0.0576056437566876)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0481410012580454)
--(axis cs:0,0.035478928592056)
--(axis cs:1,0.0331265390850604)
--(axis cs:2,0.0315318829379976)
--(axis cs:3,0.0307216844521463)
--(axis cs:4,0.0304909585975111)
--(axis cs:5,0.0307138594798744)
--(axis cs:6,0.0311671630479395)
--(axis cs:7,0.0317994025535882)
--(axis cs:8,0.032516919542104)
--(axis cs:9,0.0333318915218115)
--(axis cs:10,0.0341296079568565)
--(axis cs:11,0.0350578124634922)
--(axis cs:12,0.0360575765371323)
--(axis cs:13,0.0372493611648679)
--(axis cs:14,0.0387417273595929)
--(axis cs:15,0.0404949197545648)
--(axis cs:16,0.0426737545058131)
--(axis cs:17,0.0452301595360041)
--(axis cs:18,0.0481423558667302)
--(axis cs:19,0.0515238652005792)
--(axis cs:20,0.0553669724613428)
--(axis cs:21,0.0600889641791582)
--(axis cs:22,0.0651912856847048)
--(axis cs:23,0.0712141525000334)
--(axis cs:24,0.0778340697288513)
--(axis cs:25,0.084951363503933)
--(axis cs:26,0.0920835714787245)
--(axis cs:27,0.0987511891871691)
--(axis cs:28,0.104790175333619)
--(axis cs:29,0.110136974602938)
--(axis cs:30,0.11490841768682)
--(axis cs:31,0.119028657674789)
--(axis cs:32,0.122599557042122)
--(axis cs:33,0.125368630513549)
--(axis cs:34,0.127382725477219)
--(axis cs:35,0.128629362210631)
--(axis cs:36,0.129378471523523)
--(axis cs:37,0.129679968580604)
--(axis cs:38,0.129563568159938)
--(axis cs:39,0.128931120038033)
--(axis cs:40,0.127686932682991)
--(axis cs:41,0.125675404444337)
--(axis cs:42,0.123042130842805)
--(axis cs:43,0.119808891788125)
--(axis cs:44,0.11627983674407)
--(axis cs:45,0.112324317917228)
--(axis cs:46,0.108239240944386)
--(axis cs:47,0.104249829426408)
--(axis cs:48,0.100387858226895)
--(axis cs:49,0.0969253079965711)
--(axis cs:50,0.0935520902276039)
--(axis cs:51,0.0906309140846133)
--(axis cs:52,0.0880204010754824)
--(axis cs:53,0.0856929277069867)
--(axis cs:54,0.0836203419603407)
--(axis cs:55,0.0818925313651562)
--(axis cs:56,0.0805761856026947)
--(axis cs:57,0.0795814977027476)
--(axis cs:58,0.0788360477890819)
--(axis cs:59,0.0784601531922817)
--(axis cs:60,0.0782757024280727)
--(axis cs:61,0.0782597588840872)
--(axis cs:62,0.0784957923460752)
--(axis cs:63,0.0788782520685345)
--(axis cs:64,0.0792866596020758)
--(axis cs:65,0.0797228764276952)
--(axis cs:66,0.0802131597883999)
--(axis cs:67,0.0807333351112902)
--(axis cs:68,0.0812055424321443)
--(axis cs:69,0.0816071969456971)
--(axis cs:70,0.0818116748705506)
--(axis cs:71,0.0818988052196801)
--(axis cs:72,0.0818057779688388)
--(axis cs:73,0.0815987305250019)
--(axis cs:74,0.0811481820419431)
--(axis cs:75,0.0805515546817333)
--(axis cs:76,0.0798100631218404)
--(axis cs:77,0.0788760532159358)
--(axis cs:78,0.0778171438723803)
--(axis cs:79,0.0766981700435281)
--(axis cs:80,0.0755063523538411)
--(axis cs:81,0.0742962774820626)
--(axis cs:82,0.0730048953555524)
--(axis cs:83,0.0717664109542966)
--(axis cs:84,0.0705895973369479)
--(axis cs:85,0.0694543328136206)
--(axis cs:86,0.0684147928841412)
--(axis cs:87,0.0674411687068641)
--(axis cs:88,0.0665111877024174)
--(axis cs:89,0.0655775032937527)
--(axis cs:90,0.0646783364936709)
--(axis cs:91,0.0638452549465001)
--(axis cs:92,0.062901203520596)
--(axis cs:93,0.0619716206565499)
--(axis cs:94,0.0610686405561864)
--(axis cs:95,0.0601627128198743)
--(axis cs:96,0.0591956027783453)
--(axis cs:97,0.058200222440064)
--(axis cs:98,0.0571802286431193)
--(axis cs:99,0.0561412889510393)
--(axis cs:100,0.0552573329769075)
--(axis cs:101,0.0543863801285625)
--(axis cs:102,0.0533390049822628)
--(axis cs:103,0.0524197639897466)
--(axis cs:104,0.0515236393548548)
--(axis cs:105,0.0507932510226965)
--(axis cs:106,0.0498392530716956)
--(axis cs:107,0.0489225960336626)
--(axis cs:108,0.0478874649852514)
--(axis cs:109,0.0468415864743292)
--(axis cs:110,0.0457579353824258)
--(axis cs:111,0.0446769981645048)
--(axis cs:112,0.0435294127091765)
--(axis cs:113,0.0422658436000347)
--(axis cs:114,0.0411444972269237)
--(axis cs:115,0.0400660983286798)
--(axis cs:116,0.0390280955471098)
--(axis cs:117,0.0379481851123273)
--(axis cs:118,0.036812495905906)
--(axis cs:119,0.0356634692288935)
--(axis cs:120,0.0345197103451937)
--(axis cs:121,0.0334488213993609)
--(axis cs:122,0.0324583204928786)
--(axis cs:123,0.0314888972789049)
--(axis cs:124,0.0304972834419459)
--(axis cs:125,0.0295611610636115)
--(axis cs:126,0.0286142542026937)
--(axis cs:127,0.0277119267266244)
--(axis cs:128,0.0268439364153892)
--(axis cs:129,0.0259950084146112)
--(axis cs:130,0.0251470294315368)
--(axis cs:131,0.0243652989156544)
--(axis cs:132,0.0236602846998721)
--(axis cs:133,0.0230343835428357)
--(axis cs:134,0.02248894283548)
--(axis cs:135,0.0219881635857746)
--(axis cs:136,0.0214797939406708)
--(axis cs:137,0.0210448533762246)
--(axis cs:138,0.0206640005344525)
--(axis cs:139,0.020376852247864)
--(axis cs:139,0.0239359489642084)
--(axis cs:139,0.0239359489642084)
--(axis cs:138,0.0241580590372905)
--(axis cs:137,0.024599366588518)
--(axis cs:136,0.0251085486961529)
--(axis cs:135,0.0257095183478668)
--(axis cs:134,0.0263208425603807)
--(axis cs:133,0.0269194720312953)
--(axis cs:132,0.0276290352921933)
--(axis cs:131,0.0284171993844211)
--(axis cs:130,0.0294234592001885)
--(axis cs:129,0.0305121841374785)
--(axis cs:128,0.0316273930948228)
--(axis cs:127,0.0327174079138786)
--(axis cs:126,0.0338586480356753)
--(axis cs:125,0.0351062202826142)
--(axis cs:124,0.0363804691005498)
--(axis cs:123,0.0376656632870436)
--(axis cs:122,0.0390377265866846)
--(axis cs:121,0.0403318791650236)
--(axis cs:120,0.0417419590521604)
--(axis cs:119,0.0432064621709287)
--(axis cs:118,0.0446358355693519)
--(axis cs:117,0.0461235553957522)
--(axis cs:116,0.0475752926431596)
--(axis cs:115,0.0490011521615088)
--(axis cs:114,0.0504193236120045)
--(axis cs:113,0.0518924780189991)
--(axis cs:112,0.0533178457990289)
--(axis cs:111,0.0547556639648974)
--(axis cs:110,0.0561965247616172)
--(axis cs:109,0.0575781813822687)
--(axis cs:108,0.0588004384189844)
--(axis cs:107,0.0599968829192221)
--(axis cs:106,0.0610113046132028)
--(axis cs:105,0.0621107462793589)
--(axis cs:104,0.0628536357544363)
--(axis cs:103,0.0636751679703593)
--(axis cs:102,0.0645269150845706)
--(axis cs:101,0.0654792012646794)
--(axis cs:100,0.0661985971964896)
--(axis cs:99,0.0670905541628599)
--(axis cs:98,0.0680742831900716)
--(axis cs:97,0.0689680753275752)
--(axis cs:96,0.0698299459181726)
--(axis cs:95,0.0707163466140628)
--(axis cs:94,0.0714921341277659)
--(axis cs:93,0.072302951477468)
--(axis cs:92,0.0730159236118197)
--(axis cs:91,0.0737561206333339)
--(axis cs:90,0.0745190428569913)
--(axis cs:89,0.0754297710955143)
--(axis cs:88,0.0764544568955898)
--(axis cs:87,0.0774619844742119)
--(axis cs:86,0.0784995402209461)
--(axis cs:85,0.0796217862516642)
--(axis cs:84,0.0807530032470822)
--(axis cs:83,0.0817149830982089)
--(axis cs:82,0.0827424884773791)
--(axis cs:81,0.0836758646182716)
--(axis cs:80,0.0844762097112834)
--(axis cs:79,0.0851664235815406)
--(axis cs:78,0.0856928508728743)
--(axis cs:77,0.0861259500961751)
--(axis cs:76,0.086464797379449)
--(axis cs:75,0.0865933101158589)
--(axis cs:74,0.086589272134006)
--(axis cs:73,0.0866412206087261)
--(axis cs:72,0.0864639754872769)
--(axis cs:71,0.0862724515609443)
--(axis cs:70,0.0859902715310454)
--(axis cs:69,0.0856741177849472)
--(axis cs:68,0.0852623626124114)
--(axis cs:67,0.0848691402934492)
--(axis cs:66,0.084479137789458)
--(axis cs:65,0.0841338683385402)
--(axis cs:64,0.0839397511444986)
--(axis cs:63,0.0838121937122196)
--(axis cs:62,0.0837728164624423)
--(axis cs:61,0.0839991492684931)
--(axis cs:60,0.0843911250121891)
--(axis cs:59,0.0850128270685673)
--(axis cs:58,0.0860002844128758)
--(axis cs:57,0.0874938978813589)
--(axis cs:56,0.0896271127276123)
--(axis cs:55,0.0924362577497959)
--(axis cs:54,0.0962432599626482)
--(axis cs:53,0.100765913259238)
--(axis cs:52,0.106230793520808)
--(axis cs:51,0.112196777947247)
--(axis cs:50,0.118769027292728)
--(axis cs:49,0.125896762125194)
--(axis cs:48,0.133089540526271)
--(axis cs:47,0.140679752454162)
--(axis cs:46,0.148507140576839)
--(axis cs:45,0.156170109286904)
--(axis cs:44,0.163660291582346)
--(axis cs:43,0.17036553286016)
--(axis cs:42,0.176403706893325)
--(axis cs:41,0.181140517815948)
--(axis cs:40,0.184554979205132)
--(axis cs:39,0.186538651585579)
--(axis cs:38,0.187347741797566)
--(axis cs:37,0.18727452494204)
--(axis cs:36,0.186351533979177)
--(axis cs:35,0.184680933132768)
--(axis cs:34,0.182251781225204)
--(axis cs:33,0.178945923224092)
--(axis cs:32,0.174813881516457)
--(axis cs:31,0.169975131750107)
--(axis cs:30,0.164531657472253)
--(axis cs:29,0.158289860934019)
--(axis cs:28,0.151298468932509)
--(axis cs:27,0.143332524225116)
--(axis cs:26,0.134666400030255)
--(axis cs:25,0.12552035599947)
--(axis cs:24,0.116811409592628)
--(axis cs:23,0.108754487708211)
--(axis cs:22,0.101334763690829)
--(axis cs:21,0.09437888674438)
--(axis cs:20,0.0877645518630743)
--(axis cs:19,0.0817181607708335)
--(axis cs:18,0.0758472112938762)
--(axis cs:17,0.070594435557723)
--(axis cs:16,0.0656266333535314)
--(axis cs:15,0.061257048510015)
--(axis cs:14,0.0577208055183291)
--(axis cs:13,0.054647053591907)
--(axis cs:12,0.0521380007266998)
--(axis cs:11,0.0500692580826581)
--(axis cs:10,0.048309322912246)
--(axis cs:9,0.0465623904019594)
--(axis cs:8,0.045100427698344)
--(axis cs:7,0.0437232214026153)
--(axis cs:6,0.0426224484108388)
--(axis cs:5,0.0419578743167222)
--(axis cs:4,0.0414072335697711)
--(axis cs:3,0.0415688925422728)
--(axis cs:2,0.0426701703108847)
--(axis cs:1,0.0448851971887052)
--(axis cs:0,0.0481410012580454)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0348991196369752)
--(axis cs:0,0.031700934865512)
--(axis cs:1,0.0311078146332875)
--(axis cs:2,0.0307947570690885)
--(axis cs:3,0.0305616123368964)
--(axis cs:4,0.0304025550140068)
--(axis cs:5,0.0302953730570152)
--(axis cs:6,0.0303810145705938)
--(axis cs:7,0.0304637486115098)
--(axis cs:8,0.0305802715010941)
--(axis cs:9,0.0307740737916902)
--(axis cs:10,0.0309854754013941)
--(axis cs:11,0.0313112155999988)
--(axis cs:12,0.0318370393943042)
--(axis cs:13,0.0324791495222598)
--(axis cs:14,0.0334212908055633)
--(axis cs:15,0.0347528003621846)
--(axis cs:16,0.0365150442812592)
--(axis cs:17,0.0388937834650278)
--(axis cs:18,0.0417884322814643)
--(axis cs:19,0.0457583740353584)
--(axis cs:20,0.0503595727495849)
--(axis cs:21,0.0559482639655471)
--(axis cs:22,0.0620977943763137)
--(axis cs:23,0.0683508459478617)
--(axis cs:24,0.074443019926548)
--(axis cs:25,0.0804138397797942)
--(axis cs:26,0.0863201711326838)
--(axis cs:27,0.0918556330725551)
--(axis cs:28,0.0974091794341803)
--(axis cs:29,0.102923455648124)
--(axis cs:30,0.108137022703886)
--(axis cs:31,0.112767880782485)
--(axis cs:32,0.116947683505714)
--(axis cs:33,0.120662989094853)
--(axis cs:34,0.124081277288496)
--(axis cs:35,0.127303153276443)
--(axis cs:36,0.130187532864511)
--(axis cs:37,0.132590686902404)
--(axis cs:38,0.134635791182518)
--(axis cs:39,0.136110459454358)
--(axis cs:40,0.137024397030473)
--(axis cs:41,0.137295853346586)
--(axis cs:42,0.137097101658583)
--(axis cs:43,0.136513894423842)
--(axis cs:44,0.135598972439766)
--(axis cs:45,0.134471764788032)
--(axis cs:46,0.13340503256768)
--(axis cs:47,0.132369136437774)
--(axis cs:48,0.131501720286906)
--(axis cs:49,0.130802178755403)
--(axis cs:50,0.130150496959686)
--(axis cs:51,0.12963435985148)
--(axis cs:52,0.129215074703097)
--(axis cs:53,0.128869348205626)
--(axis cs:54,0.128550197463483)
--(axis cs:55,0.128278366290033)
--(axis cs:56,0.127963150385767)
--(axis cs:57,0.12761551886797)
--(axis cs:58,0.127047357615083)
--(axis cs:59,0.12638528412208)
--(axis cs:60,0.125736592337489)
--(axis cs:61,0.125034141819924)
--(axis cs:62,0.124227603431791)
--(axis cs:63,0.123358250129968)
--(axis cs:64,0.122482482343912)
--(axis cs:65,0.121588023845106)
--(axis cs:66,0.120714800897986)
--(axis cs:67,0.119729207828641)
--(axis cs:68,0.118746613617986)
--(axis cs:69,0.117669369094074)
--(axis cs:70,0.116512005217373)
--(axis cs:71,0.115237392950803)
--(axis cs:72,0.113925757352263)
--(axis cs:73,0.112443608697504)
--(axis cs:74,0.110963237471879)
--(axis cs:75,0.109415435232222)
--(axis cs:76,0.107783621642739)
--(axis cs:77,0.106038371101022)
--(axis cs:78,0.104043127503246)
--(axis cs:79,0.10188888432458)
--(axis cs:80,0.0995538714341819)
--(axis cs:81,0.0971582136116922)
--(axis cs:82,0.0945784235373139)
--(axis cs:83,0.0920329010114074)
--(axis cs:84,0.0896496409550309)
--(axis cs:85,0.0871555460616946)
--(axis cs:86,0.0846203244291246)
--(axis cs:87,0.0820685788057745)
--(axis cs:88,0.0797458682209253)
--(axis cs:89,0.0774696520529687)
--(axis cs:90,0.0753284939564764)
--(axis cs:91,0.0732775386422873)
--(axis cs:92,0.0713836154900491)
--(axis cs:93,0.0698026944883168)
--(axis cs:94,0.0683298096992075)
--(axis cs:95,0.0670989458449185)
--(axis cs:96,0.0659752655774355)
--(axis cs:97,0.0650512934662402)
--(axis cs:98,0.0642530568875372)
--(axis cs:99,0.0636104801669717)
--(axis cs:100,0.0630824696272612)
--(axis cs:101,0.0626179645769298)
--(axis cs:102,0.0623023577500135)
--(axis cs:103,0.0619614522438496)
--(axis cs:104,0.0615825904533267)
--(axis cs:105,0.0611539834644645)
--(axis cs:106,0.060640730895102)
--(axis cs:107,0.0600977393332869)
--(axis cs:108,0.0594266729895025)
--(axis cs:109,0.0588061241433024)
--(axis cs:110,0.0581091195344925)
--(axis cs:111,0.0573937783483416)
--(axis cs:112,0.0566143000032753)
--(axis cs:113,0.0556940198875964)
--(axis cs:114,0.054776594042778)
--(axis cs:115,0.053853097371757)
--(axis cs:116,0.0528785360511392)
--(axis cs:117,0.0518960838671774)
--(axis cs:118,0.0509028274100274)
--(axis cs:119,0.0499286083504558)
--(axis cs:120,0.0490403308067471)
--(axis cs:121,0.0481479819864035)
--(axis cs:122,0.0473081765230745)
--(axis cs:123,0.0464442418888211)
--(axis cs:124,0.0456821718253195)
--(axis cs:125,0.0449651081580669)
--(axis cs:126,0.0443041592370719)
--(axis cs:127,0.0437082280404866)
--(axis cs:128,0.043124959571287)
--(axis cs:129,0.0425376913044602)
--(axis cs:130,0.0420499383471906)
--(axis cs:131,0.0415630866773427)
--(axis cs:132,0.0410927806515247)
--(axis cs:133,0.0405445913784206)
--(axis cs:134,0.0400477515067905)
--(axis cs:135,0.0395151297561824)
--(axis cs:136,0.0390103035606444)
--(axis cs:137,0.038551687495783)
--(axis cs:138,0.038040756015107)
--(axis cs:139,0.0375684211030602)
--(axis cs:139,0.0432547247037292)
--(axis cs:139,0.0432547247037292)
--(axis cs:138,0.0438779753167182)
--(axis cs:137,0.044419803423807)
--(axis cs:136,0.0449722982011735)
--(axis cs:135,0.0455273617990315)
--(axis cs:134,0.0461702479515225)
--(axis cs:133,0.0467276950366795)
--(axis cs:132,0.0474313001614064)
--(axis cs:131,0.0480927224270999)
--(axis cs:130,0.048672413919121)
--(axis cs:129,0.0492984631564468)
--(axis cs:128,0.0499467991758138)
--(axis cs:127,0.0507015730254352)
--(axis cs:126,0.0514287680853158)
--(axis cs:125,0.0522377293091267)
--(axis cs:124,0.0530843040905893)
--(axis cs:123,0.0539036644622684)
--(axis cs:122,0.0547343420330435)
--(axis cs:121,0.0556648168712854)
--(axis cs:120,0.0566053257789463)
--(axis cs:119,0.0574946375563741)
--(axis cs:118,0.0584265675861388)
--(axis cs:117,0.0592706913594157)
--(axis cs:116,0.0600348042789847)
--(axis cs:115,0.060753327794373)
--(axis cs:114,0.0614166557788849)
--(axis cs:113,0.062003695871681)
--(axis cs:112,0.0626164323184639)
--(axis cs:111,0.0631916483398527)
--(axis cs:110,0.0638007298111916)
--(axis cs:109,0.0644897939637303)
--(axis cs:108,0.0651723591145128)
--(axis cs:107,0.0660059449728578)
--(axis cs:106,0.0667149489745498)
--(axis cs:105,0.0674864000175148)
--(axis cs:104,0.0682328240945935)
--(axis cs:103,0.0689795662183315)
--(axis cs:102,0.0696258328389376)
--(axis cs:101,0.0703018088825047)
--(axis cs:100,0.0710536409169436)
--(axis cs:99,0.071898921392858)
--(axis cs:98,0.0728095970116556)
--(axis cs:97,0.0738421618007123)
--(axis cs:96,0.0749773811548948)
--(axis cs:95,0.0763372178189456)
--(axis cs:94,0.0777781768701971)
--(axis cs:93,0.0794159541837871)
--(axis cs:92,0.0811539390124381)
--(axis cs:91,0.0831964705139399)
--(axis cs:90,0.0853299549780786)
--(axis cs:89,0.0875380882062018)
--(axis cs:88,0.089892765507102)
--(axis cs:87,0.0923589603044093)
--(axis cs:86,0.0949732237495482)
--(axis cs:85,0.097659264691174)
--(axis cs:84,0.100213802419603)
--(axis cs:83,0.102756896056235)
--(axis cs:82,0.105311117134988)
--(axis cs:81,0.107771436218172)
--(axis cs:80,0.110051077324897)
--(axis cs:79,0.112187217455357)
--(axis cs:78,0.114200903568417)
--(axis cs:77,0.116068860515952)
--(axis cs:76,0.117818573024124)
--(axis cs:75,0.119535065256059)
--(axis cs:74,0.12117578368634)
--(axis cs:73,0.122713344637305)
--(axis cs:72,0.124297586735338)
--(axis cs:71,0.125759489368647)
--(axis cs:70,0.127180959098041)
--(axis cs:69,0.128504817374051)
--(axis cs:68,0.129807064775378)
--(axis cs:67,0.130967332050204)
--(axis cs:66,0.132189018186182)
--(axis cs:65,0.133334068115801)
--(axis cs:64,0.134515758603811)
--(axis cs:63,0.135750293266028)
--(axis cs:62,0.136900822166353)
--(axis cs:61,0.138025235850364)
--(axis cs:60,0.139028551056981)
--(axis cs:59,0.140004294458777)
--(axis cs:58,0.140919955912977)
--(axis cs:57,0.14183571189642)
--(axis cs:56,0.142530476208776)
--(axis cs:55,0.143183776177466)
--(axis cs:54,0.143775884527713)
--(axis cs:53,0.144377208314836)
--(axis cs:52,0.145047562196851)
--(axis cs:51,0.145831963047385)
--(axis cs:50,0.146753668785095)
--(axis cs:49,0.147825425490737)
--(axis cs:48,0.14899183716625)
--(axis cs:47,0.150268757715821)
--(axis cs:46,0.151667294092476)
--(axis cs:45,0.152949700132012)
--(axis cs:44,0.154220089316368)
--(axis cs:43,0.155230456963181)
--(axis cs:42,0.155975062400103)
--(axis cs:41,0.156297106295824)
--(axis cs:40,0.155965363606811)
--(axis cs:39,0.154953057877719)
--(axis cs:38,0.153388306498528)
--(axis cs:37,0.151031220331788)
--(axis cs:36,0.148361065424979)
--(axis cs:35,0.145143121480942)
--(axis cs:34,0.141477472148836)
--(axis cs:33,0.137764362618327)
--(axis cs:32,0.133947280235589)
--(axis cs:31,0.129808330908418)
--(axis cs:30,0.125065464526415)
--(axis cs:29,0.120101210661232)
--(axis cs:28,0.114888677373528)
--(axis cs:27,0.109494087286294)
--(axis cs:26,0.104191010817885)
--(axis cs:25,0.0984476441517472)
--(axis cs:24,0.0923269465565681)
--(axis cs:23,0.085684871301055)
--(axis cs:22,0.0786138856783509)
--(axis cs:21,0.0714248651638627)
--(axis cs:20,0.0642294031567872)
--(axis cs:19,0.0577193573117256)
--(axis cs:18,0.0520559069700539)
--(axis cs:17,0.0476346518844366)
--(axis cs:16,0.0439359077718109)
--(axis cs:15,0.0413517735432833)
--(axis cs:14,0.0390366187784821)
--(axis cs:13,0.037438492057845)
--(axis cs:12,0.0362824939657003)
--(axis cs:11,0.0353339298162609)
--(axis cs:10,0.034727907855995)
--(axis cs:9,0.0342717523453757)
--(axis cs:8,0.0338124516420066)
--(axis cs:7,0.0334728350862861)
--(axis cs:6,0.0331871900707483)
--(axis cs:5,0.0329542596591637)
--(axis cs:4,0.0329647819744423)
--(axis cs:3,0.0331140296766534)
--(axis cs:2,0.0334763204446062)
--(axis cs:1,0.0340581893688068)
--(axis cs:0,0.0348991196369752)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0428200354799628)
--(axis cs:0,0.0353599721565843)
--(axis cs:1,0.0336939634289593)
--(axis cs:2,0.0324602688197047)
--(axis cs:3,0.031619660789147)
--(axis cs:4,0.0310743637382984)
--(axis cs:5,0.0308326603844762)
--(axis cs:6,0.0308188037015498)
--(axis cs:7,0.030921776778996)
--(axis cs:8,0.0311523715499789)
--(axis cs:9,0.0315028019249439)
--(axis cs:10,0.0319243131671101)
--(axis cs:11,0.0324054954107851)
--(axis cs:12,0.0329781272448599)
--(axis cs:13,0.0338063829112798)
--(axis cs:14,0.0350175632629544)
--(axis cs:15,0.0364266596734524)
--(axis cs:16,0.0382473673671484)
--(axis cs:17,0.0405332110822201)
--(axis cs:18,0.0435156584717333)
--(axis cs:19,0.0472454028204083)
--(axis cs:20,0.0519640929996967)
--(axis cs:21,0.0575214792042971)
--(axis cs:22,0.0643785363063216)
--(axis cs:23,0.0719149354845285)
--(axis cs:24,0.0799062792211771)
--(axis cs:25,0.0882463827729225)
--(axis cs:26,0.096692974679172)
--(axis cs:27,0.104707295075059)
--(axis cs:28,0.112419777549803)
--(axis cs:29,0.119670843705535)
--(axis cs:30,0.126355283893645)
--(axis cs:31,0.131909219548106)
--(axis cs:32,0.13659455254674)
--(axis cs:33,0.140291030518711)
--(axis cs:34,0.14342017006129)
--(axis cs:35,0.146038047038019)
--(axis cs:36,0.148255704902112)
--(axis cs:37,0.149962877854705)
--(axis cs:38,0.151313146576285)
--(axis cs:39,0.152179347351193)
--(axis cs:40,0.152690030634403)
--(axis cs:41,0.152761645615101)
--(axis cs:42,0.152414018288255)
--(axis cs:43,0.151610778644681)
--(axis cs:44,0.150360960513353)
--(axis cs:45,0.14883130043745)
--(axis cs:46,0.147070652805269)
--(axis cs:47,0.145332922227681)
--(axis cs:48,0.143548098392785)
--(axis cs:49,0.141727587208152)
--(axis cs:50,0.139681474305689)
--(axis cs:51,0.137482961639762)
--(axis cs:52,0.135141603648663)
--(axis cs:53,0.132556863129139)
--(axis cs:54,0.129862694069743)
--(axis cs:55,0.12688956502825)
--(axis cs:56,0.124009340070188)
--(axis cs:57,0.121222867630422)
--(axis cs:58,0.118566225282848)
--(axis cs:59,0.11610372364521)
--(axis cs:60,0.113796992227435)
--(axis cs:61,0.111770819872618)
--(axis cs:62,0.109871801920235)
--(axis cs:63,0.10800370015204)
--(axis cs:64,0.106139921117574)
--(axis cs:65,0.104260397609323)
--(axis cs:66,0.102355510927737)
--(axis cs:67,0.100298898294568)
--(axis cs:68,0.0982401161454618)
--(axis cs:69,0.0960752386599779)
--(axis cs:70,0.0939620789140463)
--(axis cs:71,0.0916963620111346)
--(axis cs:72,0.0894532394595444)
--(axis cs:73,0.0871837586164474)
--(axis cs:74,0.0848492179065943)
--(axis cs:75,0.0824457579292357)
--(axis cs:76,0.0802078349515796)
--(axis cs:77,0.0778976217843592)
--(axis cs:78,0.0755705558694899)
--(axis cs:79,0.0732236378826201)
--(axis cs:80,0.0709676598198712)
--(axis cs:81,0.0688251629471779)
--(axis cs:82,0.0667777787894011)
--(axis cs:83,0.0648791664279997)
--(axis cs:84,0.0631225216202438)
--(axis cs:85,0.0615709172561765)
--(axis cs:86,0.0601050560362637)
--(axis cs:87,0.0587685760110617)
--(axis cs:88,0.057613009121269)
--(axis cs:89,0.0565952016040683)
--(axis cs:90,0.055815071798861)
--(axis cs:91,0.0552240870893002)
--(axis cs:92,0.0547790706623346)
--(axis cs:93,0.054453665856272)
--(axis cs:94,0.0542389235924929)
--(axis cs:95,0.0541539189871401)
--(axis cs:96,0.0541607793420553)
--(axis cs:97,0.0542002927977592)
--(axis cs:98,0.0542915728874505)
--(axis cs:99,0.0544601641595364)
--(axis cs:100,0.054753640666604)
--(axis cs:101,0.0550959734246135)
--(axis cs:102,0.0554657443426549)
--(axis cs:103,0.0558156338520348)
--(axis cs:104,0.0562017308548093)
--(axis cs:105,0.0565280695445836)
--(axis cs:106,0.0568829332478344)
--(axis cs:107,0.0571633856743574)
--(axis cs:108,0.0573779051192105)
--(axis cs:109,0.0575325200334191)
--(axis cs:110,0.0576578686013818)
--(axis cs:111,0.0577007550746202)
--(axis cs:112,0.0576429101638496)
--(axis cs:113,0.057540743611753)
--(axis cs:114,0.0574162187986076)
--(axis cs:115,0.0571924732066691)
--(axis cs:116,0.0568990246392787)
--(axis cs:117,0.0564894047565758)
--(axis cs:118,0.0560931013897061)
--(axis cs:119,0.0556381181813776)
--(axis cs:120,0.0551626370288432)
--(axis cs:121,0.0546564976684749)
--(axis cs:122,0.0540328938513994)
--(axis cs:123,0.0533782094717026)
--(axis cs:124,0.0527575584128499)
--(axis cs:125,0.0520737767219543)
--(axis cs:126,0.0513818021863699)
--(axis cs:127,0.0506900665350258)
--(axis cs:128,0.0499279680661857)
--(axis cs:129,0.0492091057822108)
--(axis cs:130,0.0484748273156583)
--(axis cs:131,0.0476871840655804)
--(axis cs:132,0.0469494792632759)
--(axis cs:133,0.0463116993196309)
--(axis cs:134,0.045755909755826)
--(axis cs:135,0.0452110511250794)
--(axis cs:136,0.0447120387107134)
--(axis cs:137,0.0442759576253593)
--(axis cs:138,0.0437634252011776)
--(axis cs:139,0.0433756443671882)
--(axis cs:139,0.0564649221487343)
--(axis cs:139,0.0564649221487343)
--(axis cs:138,0.0571229420602322)
--(axis cs:137,0.0579481911845505)
--(axis cs:136,0.0586564373224974)
--(axis cs:135,0.0594124305061996)
--(axis cs:134,0.0601575504988432)
--(axis cs:133,0.0609814892522991)
--(axis cs:132,0.0618663695640862)
--(axis cs:131,0.0628956891596317)
--(axis cs:130,0.0638425783254206)
--(axis cs:129,0.0646887542679906)
--(axis cs:128,0.0654745292849839)
--(axis cs:127,0.0662766131572425)
--(axis cs:126,0.0669751632958651)
--(axis cs:125,0.0675410479307175)
--(axis cs:124,0.0681285737082362)
--(axis cs:123,0.0686228200793266)
--(axis cs:122,0.0691211055964231)
--(axis cs:121,0.0695120920427144)
--(axis cs:120,0.0696596368215978)
--(axis cs:119,0.0698298676870763)
--(axis cs:118,0.0698097748681903)
--(axis cs:117,0.0697876098565757)
--(axis cs:116,0.0697493269108236)
--(axis cs:115,0.0695780678652227)
--(axis cs:114,0.0693556186743081)
--(axis cs:113,0.0690563032403588)
--(axis cs:112,0.0687715825624764)
--(axis cs:111,0.0685083251446486)
--(axis cs:110,0.0682283779606223)
--(axis cs:109,0.0679164221510291)
--(axis cs:108,0.0675901616923511)
--(axis cs:107,0.0672630984336138)
--(axis cs:106,0.0669155116192997)
--(axis cs:105,0.0664221714250743)
--(axis cs:104,0.0659017218276858)
--(axis cs:103,0.0652007940225303)
--(axis cs:102,0.0645719901658595)
--(axis cs:101,0.0638719396665692)
--(axis cs:100,0.0631803255528212)
--(axis cs:99,0.0625455416738987)
--(axis cs:98,0.0620539519004524)
--(axis cs:97,0.061695798067376)
--(axis cs:96,0.0614011604338884)
--(axis cs:95,0.0612491148058325)
--(axis cs:94,0.0612593360710889)
--(axis cs:93,0.0614825985394418)
--(axis cs:92,0.0619360252749175)
--(axis cs:91,0.0626414902508259)
--(axis cs:90,0.0635935952886939)
--(axis cs:89,0.0648286612704396)
--(axis cs:88,0.066405086312443)
--(axis cs:87,0.0682408902794123)
--(axis cs:86,0.0703137959353626)
--(axis cs:85,0.0725603206083179)
--(axis cs:84,0.0748855960555375)
--(axis cs:83,0.0773012763820589)
--(axis cs:82,0.0797854978591204)
--(axis cs:81,0.082353837788105)
--(axis cs:80,0.0849734987132251)
--(axis cs:79,0.0876673287712038)
--(axis cs:78,0.0902882940135896)
--(axis cs:77,0.0927713825367391)
--(axis cs:76,0.0952661382034421)
--(axis cs:75,0.0976243293844163)
--(axis cs:74,0.100068053230643)
--(axis cs:73,0.102416977286339)
--(axis cs:72,0.104625459294766)
--(axis cs:71,0.106756334193051)
--(axis cs:70,0.108961651101708)
--(axis cs:69,0.111016718670726)
--(axis cs:68,0.113129368517548)
--(axis cs:67,0.115179209038615)
--(axis cs:66,0.117152570746839)
--(axis cs:65,0.119099991861731)
--(axis cs:64,0.121107510756701)
--(axis cs:63,0.123250281438231)
--(axis cs:62,0.125531527213752)
--(axis cs:61,0.127909515053034)
--(axis cs:60,0.130573751404881)
--(axis cs:59,0.13372828066349)
--(axis cs:58,0.137174357660115)
--(axis cs:57,0.140991942025721)
--(axis cs:56,0.145149082876742)
--(axis cs:55,0.149389347992837)
--(axis cs:54,0.153881104663014)
--(axis cs:53,0.158004067838192)
--(axis cs:52,0.161870576441288)
--(axis cs:51,0.165304819121957)
--(axis cs:50,0.168423189781606)
--(axis cs:49,0.171303609386086)
--(axis cs:48,0.17373529355973)
--(axis cs:47,0.176014672033489)
--(axis cs:46,0.178162329830229)
--(axis cs:45,0.180283613502979)
--(axis cs:44,0.182164710015059)
--(axis cs:43,0.183707876130939)
--(axis cs:42,0.184701329097152)
--(axis cs:41,0.185240976512432)
--(axis cs:40,0.185267172753811)
--(axis cs:39,0.184516383334994)
--(axis cs:38,0.183271268382668)
--(axis cs:37,0.181418830528855)
--(axis cs:36,0.179203332401812)
--(axis cs:35,0.176346936263144)
--(axis cs:34,0.17314710188657)
--(axis cs:33,0.169409369118512)
--(axis cs:32,0.165185581892729)
--(axis cs:31,0.159671040251851)
--(axis cs:30,0.153211570344865)
--(axis cs:29,0.145560109987855)
--(axis cs:28,0.137262648902833)
--(axis cs:27,0.128486653789878)
--(axis cs:26,0.119566981680691)
--(axis cs:25,0.110181756317616)
--(axis cs:24,0.100724345073104)
--(axis cs:23,0.0915900375694036)
--(axis cs:22,0.0824933731928468)
--(axis cs:21,0.0738850068300962)
--(axis cs:20,0.066240306943655)
--(axis cs:19,0.0596585227176547)
--(axis cs:18,0.0544701828621328)
--(axis cs:17,0.0503179393708706)
--(axis cs:16,0.047025004401803)
--(axis cs:15,0.0445297546684742)
--(axis cs:14,0.0424187870230526)
--(axis cs:13,0.0407641537021846)
--(axis cs:12,0.0395099795423448)
--(axis cs:11,0.038737520808354)
--(axis cs:10,0.0381364987697452)
--(axis cs:9,0.0373956225812435)
--(axis cs:8,0.0368988772388548)
--(axis cs:7,0.0366071416065097)
--(axis cs:6,0.0363950966857374)
--(axis cs:5,0.036451886408031)
--(axis cs:4,0.0368930958211422)
--(axis cs:3,0.0376173330005258)
--(axis cs:2,0.038717228686437)
--(axis cs:1,0.0404014347586781)
--(axis cs:0,0.0428200354799628)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0364813394844532
1 0.0349564366042614
2 0.0339425504207611
3 0.0332936383783817
4 0.0329440347850323
5 0.0328625440597534
6 0.0330411158502102
7 0.0334448181092739
8 0.0341082364320755
9 0.0348028875887394
10 0.0356229841709137
11 0.036633063107729
12 0.0378451347351074
13 0.0394691154360771
14 0.0413279570639133
15 0.0437387824058533
16 0.0468518026173115
17 0.0508336313068867
18 0.055805865675211
19 0.0616312436759472
20 0.0683514401316643
21 0.0753795802593231
22 0.0823878720402718
23 0.0892351046204567
24 0.0957350209355354
25 0.102280110120773
26 0.108816884458065
27 0.115359425544739
28 0.1219382584095
29 0.128055885434151
30 0.133435949683189
31 0.138001993298531
32 0.141825541853905
33 0.145033612847328
34 0.147882580757141
35 0.150276586413383
36 0.152549758553505
37 0.154523983597755
38 0.156262636184692
39 0.157449558377266
40 0.157622203230858
41 0.156652703881264
42 0.15482485294342
43 0.152217507362366
44 0.149216040968895
45 0.146098181605339
46 0.143032878637314
47 0.140325218439102
48 0.137998893857002
49 0.135977640748024
50 0.134402558207512
51 0.133158162236214
52 0.132214054465294
53 0.131577521562576
54 0.131130993366241
55 0.130765467882156
56 0.130444884300232
57 0.130069479346275
58 0.129616692662239
59 0.12923526763916
60 0.128775671124458
61 0.128252223134041
62 0.127641946077347
63 0.126996219158173
64 0.126292005181313
65 0.125501975417137
66 0.124650157988071
67 0.12373361736536
68 0.122678525745869
69 0.121588557958603
70 0.120354533195496
71 0.118999443948269
72 0.117498874664307
73 0.115791141986847
74 0.113964885473251
75 0.111940048635006
76 0.109748654067516
77 0.107385821640491
78 0.104889839887619
79 0.10232488065958
80 0.0996539518237114
81 0.0968400910496712
82 0.09397042542696
83 0.0911242589354515
84 0.0880933627486229
85 0.0851908400654793
86 0.0822966322302818
87 0.079426497220993
88 0.0767084434628487
89 0.0742764547467232
90 0.07199976593256
91 0.0698091462254524
92 0.0677900910377502
93 0.0658820867538452
94 0.0640661343932152
95 0.0625888854265213
96 0.0611326694488525
97 0.0598582662642002
98 0.0586107410490513
99 0.0573758520185947
100 0.056142907589674
101 0.0549148432910442
102 0.0536476373672485
103 0.0522471331059933
104 0.0508248507976532
105 0.0493304133415222
106 0.0478410013020039
107 0.046375896781683
108 0.0448775440454483
109 0.0434294454753399
110 0.0420666821300983
111 0.0408747978508472
112 0.0397712029516697
113 0.038790013641119
114 0.0378785729408264
115 0.0371168069541454
116 0.0363774262368679
117 0.0357533469796181
118 0.0351878777146339
119 0.0346790291368961
120 0.0342239700257778
121 0.0337417311966419
122 0.0333069711923599
123 0.0329284928739071
124 0.0325449667870998
125 0.0322121493518353
126 0.031874243170023
127 0.0315702669322491
128 0.0312649272382259
129 0.0309721175581217
130 0.030756801366806
131 0.0305454339832067
132 0.0303623620420694
133 0.0300997216254473
134 0.029904268682003
135 0.029625540599227
136 0.0293915625661612
137 0.0290808137506247
138 0.0287866350263357
139 0.028428616002202
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0507867522537708
1 0.0484631136059761
2 0.0468542501330376
3 0.0459426417946815
4 0.0457913056015968
5 0.0462507233023643
6 0.0471790246665478
7 0.0480350218713284
8 0.0492023155093193
9 0.050342570990324
10 0.0517293624579906
11 0.0532871596515179
12 0.0552850663661957
13 0.0575720183551311
14 0.0604021660983562
15 0.0636909753084183
16 0.0674954876303673
17 0.0714085400104523
18 0.0761610120534897
19 0.0816576108336449
20 0.0882824063301086
21 0.0951152220368385
22 0.102726235985756
23 0.11073349416256
24 0.119414761662483
25 0.128062456846237
26 0.136444866657257
27 0.144465357065201
28 0.151510968804359
29 0.157470911741257
30 0.162375003099442
31 0.166250377893448
32 0.169224858283997
33 0.171494051814079
34 0.173039242625237
35 0.17410135269165
36 0.174688965082169
37 0.174792796373367
38 0.174374684691429
39 0.173070505261421
40 0.170629665255547
41 0.167159199714661
42 0.1626887768507
43 0.157515659928322
44 0.15164640545845
45 0.145363911986351
46 0.139057517051697
47 0.132708340883255
48 0.126757591962814
49 0.120987221598625
50 0.115391775965691
51 0.110105320811272
52 0.105107054114342
53 0.100881777703762
54 0.0968024954199791
55 0.0934567451477051
56 0.0906329229474068
57 0.0883986428380013
58 0.0865233615040779
59 0.0850919410586357
60 0.0840714797377586
61 0.0833224058151245
62 0.0828044414520264
63 0.0824188739061356
64 0.082197979092598
65 0.0820290520787239
66 0.08208317309618
67 0.0822491273283958
68 0.0823685005307198
69 0.0826122164726257
70 0.0829795002937317
71 0.0834978818893433
72 0.0840359702706337
73 0.0847731605172157
74 0.0854172557592392
75 0.0860681384801865
76 0.0866341441869736
77 0.0869741290807724
78 0.0871921107172966
79 0.0872124284505844
80 0.0871453061699867
81 0.0866862908005714
82 0.0861095413565636
83 0.0854891538619995
84 0.0846002325415611
85 0.0834908485412598
86 0.0823267325758934
87 0.0810490846633911
88 0.0797071680426598
89 0.0783796682953835
90 0.077076755464077
91 0.0757822468876839
92 0.0745754390954971
93 0.0734094381332397
94 0.0723876655101776
95 0.0714102238416672
96 0.070417545735836
97 0.0695107281208038
98 0.0686042085289955
99 0.0678100809454918
100 0.0670009627938271
101 0.0661881789565086
102 0.0654003322124481
103 0.0645953044295311
104 0.0637563541531563
105 0.0629655942320824
106 0.0621982626616955
107 0.0614514723420143
108 0.0607071742415428
109 0.0599924623966217
110 0.0593119338154793
111 0.0586040541529655
112 0.0577359087765217
113 0.0568228885531425
114 0.055833887308836
115 0.0548901967704296
116 0.0538569577038288
117 0.0527552589774132
118 0.0517109744250774
119 0.0505285337567329
120 0.0494285598397255
121 0.0482494123280048
122 0.0469811074435711
123 0.0456506386399269
124 0.0442686975002289
125 0.0426917187869549
126 0.0412437245249748
127 0.0397972986102104
128 0.0382326506078243
129 0.0365449711680412
130 0.0350823625922203
131 0.0335092432796955
132 0.0319413207471371
133 0.0305695869028568
134 0.0292973779141903
135 0.0281063206493855
136 0.0269391573965549
137 0.0258636809885502
138 0.0248963627964258
139 0.0239180289208889
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0418099649250507
1 0.0390058681368828
2 0.0371010266244411
3 0.0361452884972095
4 0.0359490960836411
5 0.0363358668982983
6 0.0368948057293892
7 0.0377613119781017
8 0.038808673620224
9 0.0399471409618855
10 0.0412194654345512
11 0.0425635352730751
12 0.044097788631916
13 0.0459482073783875
14 0.048231266438961
15 0.0508759841322899
16 0.0541501939296722
17 0.0579122975468636
18 0.0619947835803032
19 0.0666210129857063
20 0.0715657621622086
21 0.0772339254617691
22 0.083263024687767
23 0.0899843201041222
24 0.0973227396607399
25 0.105235859751701
26 0.11337498575449
27 0.121041856706142
28 0.128044322133064
29 0.134213417768478
30 0.139720037579536
31 0.144501894712448
32 0.148706719279289
33 0.15215727686882
34 0.154817253351212
35 0.1566551476717
36 0.15786500275135
37 0.158477246761322
38 0.158455654978752
39 0.157734885811806
40 0.156120955944061
41 0.153407961130142
42 0.149722918868065
43 0.145087212324142
44 0.139970064163208
45 0.134247213602066
46 0.128373190760612
47 0.122464790940285
48 0.116738699376583
49 0.111411035060883
50 0.106160558760166
51 0.10141384601593
52 0.0971255972981453
53 0.0932294204831123
54 0.0899318009614944
55 0.087164394557476
56 0.0851016491651535
57 0.0835376977920532
58 0.0824181661009789
59 0.0817364901304245
60 0.0813334137201309
61 0.0811294540762901
62 0.0811343044042587
63 0.081345222890377
64 0.0816132053732872
65 0.0819283723831177
66 0.082346148788929
67 0.0828012377023697
68 0.0832339525222778
69 0.0836406573653221
70 0.083900973200798
71 0.0840856283903122
72 0.0841348767280579
73 0.084119975566864
74 0.0838687270879745
75 0.0835724323987961
76 0.0831374302506447
77 0.0825010016560555
78 0.0817549973726273
79 0.0809322968125343
80 0.0799912810325623
81 0.0789860710501671
82 0.0778736919164658
83 0.0767406970262527
84 0.0756713002920151
85 0.0745380595326424
86 0.0734571665525436
87 0.072451576590538
88 0.0714828222990036
89 0.0705036371946335
90 0.0695986896753311
91 0.068800687789917
92 0.0679585635662079
93 0.067137286067009
94 0.0662803873419762
95 0.0654395297169685
96 0.064512774348259
97 0.0635841488838196
98 0.0626272559165955
99 0.0616159215569496
100 0.0607279650866985
101 0.0599327906966209
102 0.0589329600334167
103 0.0580474659800529
104 0.0571886375546455
105 0.0564519986510277
106 0.0554252788424492
107 0.0544597394764423
108 0.0533439517021179
109 0.052209883928299
110 0.0509772300720215
111 0.0497163310647011
112 0.0484236292541027
113 0.0470791608095169
114 0.0457819104194641
115 0.0445336252450943
116 0.0433016940951347
117 0.0420358702540398
118 0.0407241657376289
119 0.0394349656999111
120 0.0381308346986771
121 0.0368903502821922
122 0.0357480235397816
123 0.0345772802829742
124 0.0334388762712479
125 0.0323336906731129
126 0.0312364511191845
127 0.0302146673202515
128 0.029235664755106
129 0.0282535962760448
130 0.0272852443158627
131 0.0263912491500378
132 0.0256446599960327
133 0.0249769277870655
134 0.0244048926979303
135 0.0238488409668207
136 0.0232941713184118
137 0.0228221099823713
138 0.0224110297858715
139 0.0221564006060362
};
\addplot [semithick, crimson2143940]
table {%
0 0.0333000272512436
1 0.0325830020010471
2 0.0321355387568474
3 0.0318378210067749
4 0.0316836684942245
5 0.0316248163580894
6 0.0317841023206711
7 0.0319682918488979
8 0.0321963615715504
9 0.0325229130685329
10 0.0328566916286945
11 0.0333225727081299
12 0.0340597666800022
13 0.0349588207900524
14 0.0362289547920227
15 0.038052286952734
16 0.040225476026535
17 0.0432642176747322
18 0.0469221696257591
19 0.051738865673542
20 0.057294487953186
21 0.0636865645647049
22 0.0703558400273323
23 0.0770178586244583
24 0.0833849832415581
25 0.0894307419657707
26 0.0952555909752846
27 0.100674860179424
28 0.106148928403854
29 0.111512333154678
30 0.11660124361515
31 0.121288105845451
32 0.125447481870651
33 0.12921367585659
34 0.132779374718666
35 0.136223137378693
36 0.139274299144745
37 0.141810953617096
38 0.144012048840523
39 0.145531758666039
40 0.146494880318642
41 0.146796479821205
42 0.146536082029343
43 0.145872175693512
44 0.144909530878067
45 0.143710732460022
46 0.142536163330078
47 0.141318947076797
48 0.140246778726578
49 0.13931380212307
50 0.138452082872391
51 0.137733161449432
52 0.137131318449974
53 0.136623278260231
54 0.136163040995598
55 0.135731071233749
56 0.135246813297272
57 0.134725615382195
58 0.13398365676403
59 0.133194789290428
60 0.132382571697235
61 0.131529688835144
62 0.130564212799072
63 0.129554271697998
64 0.128499120473862
65 0.127461045980453
66 0.126451909542084
67 0.125348269939423
68 0.124276839196682
69 0.123087093234062
70 0.121846482157707
71 0.120498441159725
72 0.1191116720438
73 0.117578476667404
74 0.116069510579109
75 0.114475250244141
76 0.112801097333431
77 0.111053615808487
78 0.109122015535831
79 0.107038050889969
80 0.104802474379539
81 0.102464824914932
82 0.0999447703361511
83 0.0973948985338211
84 0.0949317216873169
85 0.0924074053764343
86 0.0897967740893364
87 0.0872137695550919
88 0.0848193168640137
89 0.0825038701295853
90 0.0803292244672775
91 0.0782370045781136
92 0.0762687772512436
93 0.0746093243360519
94 0.0730539932847023
95 0.0717180818319321
96 0.0704763233661652
97 0.0694467276334763
98 0.0685313269495964
99 0.0677547007799149
100 0.0670680552721024
101 0.0664598867297173
102 0.0659640952944756
103 0.0654705092310905
104 0.0649077072739601
105 0.0643201917409897
106 0.0636778399348259
107 0.0630518421530724
108 0.0622995160520077
109 0.0616479590535164
110 0.060954924672842
111 0.0602927133440971
112 0.0596153661608696
113 0.0588488578796387
114 0.0580966249108315
115 0.057303212583065
116 0.056456670165062
117 0.0555833876132965
118 0.0546646974980831
119 0.0537116229534149
120 0.0528228282928467
121 0.0519063994288445
122 0.051021259278059
123 0.0501739531755447
124 0.0493832379579544
125 0.0486014187335968
126 0.0478664636611938
127 0.0472049005329609
128 0.0465358793735504
129 0.0459180772304535
130 0.0453611761331558
131 0.0448279045522213
132 0.0442620404064655
133 0.04363614320755
134 0.0431089997291565
135 0.042521245777607
136 0.041991300880909
137 0.041485745459795
138 0.0409593656659126
139 0.0404115729033947
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0390900038182735
1 0.0370476990938187
2 0.0355887487530708
3 0.0346184968948364
4 0.0339837297797203
5 0.0336422733962536
6 0.0336069501936436
7 0.0337644591927528
8 0.0340256243944168
9 0.0344492122530937
10 0.0350304059684277
11 0.0355715081095695
12 0.0362440533936024
13 0.0372852683067322
14 0.0387181751430035
15 0.0404782071709633
16 0.0426361858844757
17 0.0454255752265453
18 0.0489929206669331
19 0.0534519627690315
20 0.0591021999716759
21 0.0657032430171967
22 0.0734359547495842
23 0.0817524865269661
24 0.0903153121471405
25 0.099214069545269
26 0.108129978179932
27 0.116596974432468
28 0.124841213226318
29 0.132615476846695
30 0.139783427119255
31 0.145790129899979
32 0.150890067219734
33 0.154850199818611
34 0.15828363597393
35 0.161192491650581
36 0.163729518651962
37 0.16569085419178
38 0.167292207479477
39 0.168347865343094
40 0.168978601694107
41 0.169001311063766
42 0.168557673692703
43 0.16765932738781
44 0.166262835264206
45 0.164557456970215
46 0.162616491317749
47 0.160673797130585
48 0.158641695976257
49 0.156515598297119
50 0.154052332043648
51 0.151393890380859
52 0.148506090044975
53 0.145280465483665
54 0.141871899366379
55 0.138139456510544
56 0.134579211473465
57 0.131107404828072
58 0.127870291471481
59 0.12491600215435
60 0.122185371816158
61 0.119840167462826
62 0.117701664566994
63 0.115626990795135
64 0.113623715937138
65 0.111680194735527
66 0.109754040837288
67 0.107739053666592
68 0.105684742331505
69 0.103545978665352
70 0.101461865007877
71 0.0992263481020927
72 0.0970393493771553
73 0.0948003679513931
74 0.0924586355686188
75 0.090035043656826
76 0.0877369865775108
77 0.0853345021605492
78 0.0829294249415398
79 0.0804454833269119
80 0.0779705792665482
81 0.0755895003676414
82 0.0732816383242607
83 0.0710902214050293
84 0.0690040588378906
85 0.0670656189322472
86 0.0652094259858131
87 0.063504733145237
88 0.062009047716856
89 0.060711931437254
90 0.0597043335437775
91 0.058932788670063
92 0.058357547968626
93 0.0579681321978569
94 0.0577491298317909
95 0.0577015168964863
96 0.0577809698879719
97 0.0579480454325676
98 0.0581727623939514
99 0.0585028529167175
100 0.0589669831097126
101 0.0594839565455914
102 0.0600188672542572
103 0.0605082139372826
104 0.0610517263412476
105 0.0614751204848289
106 0.061899222433567
107 0.0622132420539856
108 0.0624840334057808
109 0.0627244710922241
110 0.062943123281002
111 0.0631045401096344
112 0.063207246363163
113 0.0632985234260559
114 0.0633859187364578
115 0.0633852705359459
116 0.0633241757750511
117 0.0631385073065758
118 0.0629514381289482
119 0.062733992934227
120 0.0624111369252205
121 0.0620842948555946
122 0.0615769997239113
123 0.0610005147755146
124 0.0604430660605431
125 0.0598074123263359
126 0.0591784827411175
127 0.0584833398461342
128 0.0577012486755848
129 0.0569489300251007
130 0.0561587028205395
131 0.055291436612606
132 0.054407924413681
133 0.053646594285965
134 0.0529567301273346
135 0.0523117408156395
136 0.0516842380166054
137 0.0511120744049549
138 0.0504431836307049
139 0.0499202832579613
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-6.95, xmax=145.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={rate (spikes/bin)},
ymin=0, ymax=0.0675175098682569,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0119649126962774
1 0.0119820329187907
2 0.0120040409990268
3 0.0120430958615026
4 0.0121091724847431
5 0.0122318393587191
6 0.0123582456869448
7 0.0125188573933879
8 0.012714313080853
9 0.0129530346856846
10 0.0132087970826125
11 0.0135069665050933
12 0.0138347950314956
13 0.0141881131958468
14 0.0145634821742238
15 0.014981824610664
16 0.0154265972828585
17 0.0158881179463216
18 0.0163910762478754
19 0.0169592135467661
20 0.0175276112162036
21 0.0181028436239394
22 0.0187436366072395
23 0.0193975159438809
24 0.0200613317245468
25 0.0207730855451571
26 0.0214982792085845
27 0.0222673178905123
28 0.0230485134583803
29 0.0238591067874231
30 0.0246746149418415
31 0.0255213651728165
32 0.0263666459580051
33 0.0272154204099602
34 0.0280800517520147
35 0.0289433003762856
36 0.029802345583153
37 0.030641786593341
38 0.031459989577569
39 0.0322337783262305
40 0.0329974522444279
41 0.0337302869179578
42 0.0344211156679993
43 0.0350645332375675
44 0.0356553371708448
45 0.0361886043152514
46 0.0366905132459134
47 0.0371025493931548
48 0.0374460419043226
49 0.0377208480164078
50 0.0379321493959635
51 0.038058226061532
52 0.0381081100323432
53 0.0380813052099756
54 0.037972630402595
55 0.037787272909987
56 0.0375276434748201
57 0.0371874881232534
58 0.0367861737850583
59 0.0363257837957618
60 0.0357897409214574
61 0.0352062330501337
62 0.0345639866416479
63 0.0338673303105395
64 0.0331207736789175
65 0.0323289629354713
66 0.0314966373058126
67 0.0306343493267288
68 0.0297436370933109
69 0.0287998924647449
70 0.0278477423824899
71 0.0269225660030258
72 0.0259800199756233
73 0.0250401677452992
74 0.0240964622705068
75 0.0231932067373532
76 0.0222900314025306
77 0.0213843886031937
78 0.0205081566352164
79 0.0196635287165187
80 0.018857271430384
81 0.0181091173405946
82 0.017395356370802
83 0.0167325627346335
84 0.0161169189296657
85 0.0155318570399517
86 0.0150286848965842
87 0.0145933083704271
88 0.014211347223469
89 0.0139034034050807
90 0.0136949799369714
91 0.0135519919070568
92 0.0134646346834034
93 0.0134631858000499
94 0.0135738979211405
95 0.01375012792038
96 0.0140316413622226
97 0.0143850565285975
98 0.0148057830222498
99 0.0152894778217148
100 0.0158773245798174
101 0.0165245081832706
102 0.0172313881888238
103 0.0179588819838216
104 0.0187810552638258
105 0.0196539570923484
106 0.0205376192068468
107 0.0214729269469414
108 0.0224224343683314
109 0.0233512438949191
110 0.0242992174417068
111 0.0252469494468233
112 0.0261666101722001
113 0.027074866918545
114 0.0279577018916042
115 0.0288084678655579
116 0.0296177439312001
117 0.0304118009943095
118 0.0311195783433524
119 0.0318090771635875
120 0.0324172058648296
121 0.0329847772412457
122 0.0335209273674463
123 0.034011798498622
124 0.0344493046730377
125 0.0348207397812252
126 0.0351453557505451
127 0.0354362314369063
128 0.0356764211954335
129 0.0358820017620258
130 0.0360416175300699
131 0.0362124272594148
132 0.0363543071805965
133 0.0364695040086692
134 0.0365562783400877
135 0.0366462307669213
136 0.0367134980799229
137 0.0367783668719394
138 0.0368198974377717
139 0.0368603979510504
};
\addplot [semithick, darkorange25512714]
table {%
0 0.011221332382868
1 0.0111942736286791
2 0.0111584757671435
3 0.01112725226741
4 0.01109940681003
5 0.0110873891360525
6 0.0110690448183916
7 0.0110471883431068
8 0.0110233509827543
9 0.0109959588781841
10 0.0109667259135823
11 0.0109197185617752
12 0.0108732426651682
13 0.0108167066481138
14 0.0107634914982326
15 0.0106993202506328
16 0.0106239390662017
17 0.0105372827863148
18 0.0104394753734145
19 0.0103247417064651
20 0.0101987273070586
21 0.0100827410233564
22 0.00995706954388006
23 0.00980334660918023
24 0.00965706510924266
25 0.00950766665613988
26 0.0093578493826868
27 0.0092044064726881
28 0.00905564819987113
29 0.00890969870987629
30 0.00879052434782265
31 0.0086381594016751
32 0.00851199706895354
33 0.00841150904965293
34 0.008318567529915
35 0.0082315395677056
36 0.00814964848747407
37 0.00808010946312151
38 0.00804790380786414
39 0.0080405187732092
40 0.00802679225148409
41 0.00803109297646754
42 0.00806437827946452
43 0.00813460802410818
44 0.00820605853883783
45 0.00830642119433374
46 0.00843062696802841
47 0.00858736289939475
48 0.00876325931775127
49 0.0089645576238977
50 0.00917687679967179
51 0.00942230859181857
52 0.0097126953113814
53 0.0100222114630791
54 0.0103806201242378
55 0.010756093960396
56 0.0111614248698575
57 0.0115812162212648
58 0.0120228805026502
59 0.0124755515245239
60 0.0129511519326205
61 0.0134476506205866
62 0.0139687271355739
63 0.0145091910152783
64 0.0150372344888376
65 0.0155523874623554
66 0.0160818156494195
67 0.0166035444237783
68 0.0171021108840349
69 0.0176130849206151
70 0.0180914781533261
71 0.0185370779391949
72 0.0189765195613335
73 0.0193741888101164
74 0.0197356516576847
75 0.0200578908552147
76 0.0203382907219915
77 0.0205746796987144
78 0.0207653621373549
79 0.0209091386456345
80 0.0210053146784715
81 0.0210675386023267
82 0.0210856502717937
83 0.0210544517457577
84 0.0209871499019667
85 0.0208915444343603
86 0.0207625029443524
87 0.0205942892407365
88 0.0203946109040638
89 0.0201680208927559
90 0.0199515949491957
91 0.0196925933553994
92 0.0194208212714469
93 0.0191509626676788
94 0.0188739874049391
95 0.0185980091677237
96 0.0184025165193198
97 0.0181939661676672
98 0.0180066541483073
99 0.0178393962033113
100 0.0177150427831321
101 0.0176319671448745
102 0.0175773285920127
103 0.0175586726030652
104 0.0175918725096071
105 0.0176938170436566
106 0.0178725137733733
107 0.0181048530991716
108 0.0183945960973227
109 0.0187390844192471
110 0.0191623800496456
111 0.0196510840264532
112 0.0202165729233202
113 0.0208549138396007
114 0.0215214441993898
115 0.0222747488226111
116 0.0230806351344788
117 0.0239517789801251
118 0.0249353488002621
119 0.0259454430490106
120 0.0269861365497671
121 0.028081927864057
122 0.0291698455936215
123 0.0302916443840138
124 0.0314477923220939
125 0.0326130731399737
126 0.0337643979219403
127 0.0348851597909318
128 0.0360079282446808
129 0.0370941045987925
130 0.0381347387004676
131 0.0391479232941857
132 0.0401264935320569
133 0.0410381230335742
134 0.0418916553608205
135 0.042680966246406
136 0.0433937754045105
137 0.0440396773234032
138 0.0445800490756938
139 0.0450500877283282
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0116004217746651
1 0.0119478794320622
2 0.0123076364028298
3 0.012675603999245
4 0.0130463493050011
5 0.0134381155679014
6 0.0138361053217014
7 0.014238453636942
8 0.0146319227710873
9 0.0150224156707692
10 0.0154290212218069
11 0.0158331690326469
12 0.0162296923251698
13 0.016604856936497
14 0.0169688852262116
15 0.0173189310050238
16 0.0176450892705128
17 0.0179436957968965
18 0.0182110854880103
19 0.0184436668496423
20 0.0186379991469383
21 0.0188040521211286
22 0.018919286659547
23 0.0189854185943838
24 0.0190334601976621
25 0.0190125577374802
26 0.0189397632515229
27 0.0188179719278122
28 0.0186616395263485
29 0.0184380806036087
30 0.0181888918968325
31 0.0179029493888991
32 0.0175730919650485
33 0.0172200058209958
34 0.0168262271797775
35 0.0164077027278559
36 0.0159695834609554
37 0.0155061290535401
38 0.01504080581608
39 0.0146040166300951
40 0.0141569474097489
41 0.0137150971679233
42 0.0132809073372707
43 0.0128641915473752
44 0.0124793944593465
45 0.0121340027403839
46 0.0118117573530075
47 0.0115196235179192
48 0.0112627093331115
49 0.0110424657391616
50 0.0108568081644468
51 0.0107220745897869
52 0.0106439467882424
53 0.0105886005034279
54 0.0105575986210849
55 0.0105709063266091
56 0.0106178848105118
57 0.0107158298742881
58 0.0108312364163817
59 0.010960903784671
60 0.0111099552014259
61 0.0112719355884008
62 0.0114387571858434
63 0.011623274938804
64 0.0118431648145595
65 0.0120551000120473
66 0.0122869621390823
67 0.0125098133374209
68 0.0127100525410418
69 0.0129243515128053
70 0.0131381353113836
71 0.0133533147755789
72 0.0135410218124042
73 0.0137290249594772
74 0.013919534922335
75 0.0141105968323384
76 0.0143120409320626
77 0.014496723746099
78 0.014676847619477
79 0.0148398876810387
80 0.015033538776191
81 0.0152121469380688
82 0.0153964948264881
83 0.0155898797150392
84 0.0158024732440432
85 0.0160295337770732
86 0.016249967194371
87 0.0164705823207001
88 0.0167019106980748
89 0.0169434161479305
90 0.0171967882748043
91 0.0174653880351805
92 0.0177389691881595
93 0.0180315784302504
94 0.0183602419680333
95 0.0186725656977858
96 0.0190220609395482
97 0.0193884295371977
98 0.0197736651571725
99 0.0201662117448605
100 0.0205751197293139
101 0.0210072749475162
102 0.021502142376038
103 0.0220219820213531
104 0.0225320133214253
105 0.0231388161205146
106 0.0237479500213389
107 0.0244029294643412
108 0.0250836162365665
109 0.0258474372917584
110 0.0266696447981179
111 0.0275379232616054
112 0.0284466387175703
113 0.0294289099038503
114 0.0304807729998933
115 0.0316111079190029
116 0.0327925738355571
117 0.0340609477553432
118 0.0353806157369959
119 0.0367525994658969
120 0.038188126894564
121 0.0396877293124866
122 0.0412303867197431
123 0.0427881439848038
124 0.0444035772434746
125 0.0460377498787187
126 0.0476805787533739
127 0.0493122648315446
128 0.0509414913819208
129 0.0525205443106166
130 0.0540800319038836
131 0.0555765364575283
132 0.0570277192262748
133 0.0583910228166622
134 0.0596503292750468
135 0.0607970715582501
136 0.0618697954266478
137 0.062810409148739
138 0.0636324889878679
139 0.0643023903507209
};
\addplot [semithick, crimson2143940]
table {%
0 0.0198321786553452
1 0.0199589792564336
2 0.0200627133134172
3 0.0201644576404692
4 0.0202144455378976
5 0.020257670166165
6 0.0202708862878478
7 0.0202488828767741
8 0.0202230496651724
9 0.0201857123439731
10 0.0201406208623937
11 0.0200915921651852
12 0.0200437977573885
13 0.0200165414954235
14 0.0199970265467775
15 0.019997977385691
16 0.0200066467994165
17 0.020031025601921
18 0.0200969614705112
19 0.0201720026691903
20 0.0202738809639708
21 0.020403903261481
22 0.0205528433955775
23 0.0207366204314165
24 0.0209554457980629
25 0.0212007547159262
26 0.0214607189016223
27 0.0217486029136407
28 0.0220619561400615
29 0.022376635359248
30 0.0227137644236614
31 0.0230707043319231
32 0.0234107468741285
33 0.0237560830081531
34 0.0240889351428225
35 0.0244032500954874
36 0.0247125340783706
37 0.0249999524004244
38 0.0252354728966306
39 0.0254387589310085
40 0.025610368194044
41 0.0257212583409697
42 0.0257662582216196
43 0.0257699110323329
44 0.0257177898619759
45 0.0255929311520477
46 0.0254445350648136
47 0.0252418020900829
48 0.0249834201321657
49 0.0246724786805304
50 0.0243128094202919
51 0.0239211326632781
52 0.0234950354000828
53 0.0230182814275014
54 0.0225277741206625
55 0.022020368980751
56 0.0214990639677241
57 0.020970380340668
58 0.0204371695670758
59 0.0199079202207104
60 0.0194104152521272
61 0.0189185365860023
62 0.0184367371427658
63 0.0179845888902231
64 0.0175623757989875
65 0.0171600847159917
66 0.0167986074773714
67 0.0164583244132133
68 0.0161693828092242
69 0.015914786939575
70 0.0156771813529121
71 0.0154576242215666
72 0.0152592259492371
73 0.0150776656027296
74 0.0149436015680244
75 0.0148205406260723
76 0.0147058076350721
77 0.0145976341390216
78 0.0145190235180636
79 0.0144358148644872
80 0.0143209429823709
81 0.0142232015063721
82 0.0141215560348498
83 0.0139991928804211
84 0.0138907793839439
85 0.0137590314089912
86 0.013636030705054
87 0.0134931423396751
88 0.0133883657289339
89 0.0132693019690798
90 0.0131850827400433
91 0.0131048188024428
92 0.0130226851682809
93 0.0129484227482646
94 0.0128848867141724
95 0.012846020476338
96 0.0128127166783376
97 0.0127909603419269
98 0.0128269769448562
99 0.0128770232983913
100 0.0129675765516969
101 0.0130984660102493
102 0.0132387268333493
103 0.0134250406870562
104 0.0136386831995736
105 0.0138988434047434
106 0.0141695749134474
107 0.0144647147108049
108 0.0147864330892789
109 0.0151331192874196
110 0.0155028717042061
111 0.0159131841616652
112 0.0163269642467539
113 0.0167650193532378
114 0.0172240880537986
115 0.017672823619122
116 0.0181514788355648
117 0.0186471144843526
118 0.0191377945820723
119 0.0196345422067414
120 0.0201286416659452
121 0.0206009952716509
122 0.0210936221791893
123 0.0215927226819248
124 0.0220836044146976
125 0.0225628459883236
126 0.0230195687283131
127 0.0234811236690239
128 0.0239222542347227
129 0.0243348244509509
130 0.0247231023426703
131 0.0250845260078418
132 0.0254164917708723
133 0.0257163904332512
134 0.0259816492322825
135 0.0261933694142131
136 0.0263699222533485
137 0.0265225679456352
138 0.0266305722488756
139 0.0266924366445049
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0153693202517567
1 0.0154870192870557
2 0.0156174016786344
3 0.0157773213718749
4 0.0159261069854033
5 0.0160902140551451
6 0.0162462451439555
7 0.0163907133653238
8 0.0165899497231745
9 0.0167716711525532
10 0.0169739430314269
11 0.0171752191820785
12 0.017372424460239
13 0.0175554992915992
14 0.0177528827054587
15 0.0179654370263654
16 0.0181646913055761
17 0.0183537481564706
18 0.0185278441497998
19 0.0186874025228932
20 0.018837110061884
21 0.0189933292611261
22 0.0191426239058961
23 0.0192922905264883
24 0.0194046384305771
25 0.0194956321131049
26 0.0195678793183144
27 0.0196209610262203
28 0.0196547119738444
29 0.019669219624137
30 0.0196554095037047
31 0.0196288560717555
32 0.0195910730368203
33 0.0195360563588264
34 0.0194825385153193
35 0.0194386008350764
36 0.0193522194607531
37 0.0192406380364892
38 0.0191382474995652
39 0.0190370308424345
40 0.0189109590940881
41 0.0188027530527073
42 0.0186963614043016
43 0.0185772128765602
44 0.0184602516150494
45 0.0183405228218558
46 0.0182302705909473
47 0.0181044089115445
48 0.0179963987030405
49 0.017888019926537
50 0.0177795170644082
51 0.0176816994056973
52 0.0175836119486854
53 0.0174798517558039
54 0.0173767913951362
55 0.0172679429249198
56 0.0171586091043393
57 0.0170596749708021
58 0.0169559742860236
59 0.016887953528453
60 0.0167985918578377
61 0.016709282486337
62 0.0166135091440683
63 0.0165165077856889
64 0.0164476627089277
65 0.0163630778048564
66 0.0162652035885126
67 0.0161684496254323
68 0.0160627250593949
69 0.0159645353446123
70 0.0158791349446664
71 0.0157637121323607
72 0.0156658112794899
73 0.0155607359798911
74 0.0154465226393181
75 0.015337186708933
76 0.0152308218692847
77 0.015102935387335
78 0.014965554859281
79 0.0148184853200779
80 0.0146615996672376
81 0.0144798253437121
82 0.0143207764091782
83 0.0141443631420768
84 0.0139405493046747
85 0.0137461060671243
86 0.0135366788974392
87 0.0133218273538455
88 0.0131225376493208
89 0.0128968229945494
90 0.0126972373161317
91 0.0124873707706183
92 0.0122583006888401
93 0.0120424971966262
94 0.0118144499515542
95 0.0116182760371419
96 0.0114352702699878
97 0.0112807535459725
98 0.0110986752598778
99 0.0109222042108627
100 0.0107878557213684
101 0.010655477239789
102 0.0105386654108267
103 0.0104463240499595
104 0.0103903200745095
105 0.0103401283264573
106 0.0103183246035463
107 0.010312550958686
108 0.0103638158987618
109 0.0104385064452627
110 0.0105442419376561
111 0.0106823502766639
112 0.0108724263548878
113 0.0110821643006392
114 0.0113454845330818
115 0.0116586208945298
116 0.011992194286218
117 0.012354984228733
118 0.0127362812793691
119 0.0131500970217622
120 0.0136474498641862
121 0.0141504787368129
122 0.0147112006911768
123 0.0152673683971952
124 0.0158571071020752
125 0.0164611319745011
126 0.0170751900678254
127 0.017714466426548
128 0.0183546653490503
129 0.0190132474374157
130 0.0196534693631445
131 0.0203050773265745
132 0.0209313820870124
133 0.0215473098507861
134 0.0221587444674419
135 0.0227398442121381
136 0.0233043330476344
137 0.0238639911913638
138 0.0243836041823176
139 0.0248769005348601
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-6.95, xmax=145.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.0675175098682569,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0247457961086184)
--(axis cs:0,0.0188776401337236)
--(axis cs:1,0.0178550271084532)
--(axis cs:2,0.0179418799234554)
--(axis cs:3,0.0181133612059057)
--(axis cs:4,0.0182066485285759)
--(axis cs:5,0.0183000509859994)
--(axis cs:6,0.0183294045273215)
--(axis cs:7,0.0183292739093304)
--(axis cs:8,0.0182610587216914)
--(axis cs:9,0.0181837484706193)
--(axis cs:10,0.0180533749517053)
--(axis cs:11,0.0179068478755653)
--(axis cs:12,0.0177585957571864)
--(axis cs:13,0.0176184156443924)
--(axis cs:14,0.0175185115076602)
--(axis cs:15,0.0175007814541459)
--(axis cs:16,0.0175668762531132)
--(axis cs:17,0.0178063552593812)
--(axis cs:18,0.0183882385026664)
--(axis cs:19,0.0191815688740462)
--(axis cs:20,0.0198044487042353)
--(axis cs:21,0.0205119445454329)
--(axis cs:22,0.021260651643388)
--(axis cs:23,0.0219203727319837)
--(axis cs:24,0.0224709403701127)
--(axis cs:25,0.0227786476607434)
--(axis cs:26,0.0231897194171324)
--(axis cs:27,0.0232628509402275)
--(axis cs:28,0.0228566454024985)
--(axis cs:29,0.0225444039679132)
--(axis cs:30,0.0222962691332214)
--(axis cs:31,0.0222271239617839)
--(axis cs:32,0.022420073626563)
--(axis cs:33,0.0227480864268728)
--(axis cs:34,0.0231765368953347)
--(axis cs:35,0.0235208123340271)
--(axis cs:36,0.0239142718492076)
--(axis cs:37,0.0242780217085965)
--(axis cs:38,0.0248235762119293)
--(axis cs:39,0.0255606071441434)
--(axis cs:40,0.0265019700163975)
--(axis cs:41,0.0275910525815561)
--(axis cs:42,0.028767715441063)
--(axis cs:43,0.0298790733213536)
--(axis cs:44,0.0308762454660609)
--(axis cs:45,0.0317531189648435)
--(axis cs:46,0.0324876012746245)
--(axis cs:47,0.033221174380742)
--(axis cs:48,0.0338117621140555)
--(axis cs:49,0.0342514406656846)
--(axis cs:50,0.0344522863160819)
--(axis cs:51,0.0344806674402207)
--(axis cs:52,0.0344080266077071)
--(axis cs:53,0.0343036791309714)
--(axis cs:54,0.0342143502784893)
--(axis cs:55,0.0342152535449713)
--(axis cs:56,0.0342576481634751)
--(axis cs:57,0.0342958671972156)
--(axis cs:58,0.0342564514139667)
--(axis cs:59,0.0342017036164179)
--(axis cs:60,0.034054743591696)
--(axis cs:61,0.0337565240915865)
--(axis cs:62,0.0333701046183705)
--(axis cs:63,0.0329197967657819)
--(axis cs:64,0.0323409736156464)
--(axis cs:65,0.0315879585687071)
--(axis cs:66,0.030859527469147)
--(axis cs:67,0.0301137872156687)
--(axis cs:68,0.0292975176125765)
--(axis cs:69,0.0284294157172553)
--(axis cs:70,0.0274424828239717)
--(axis cs:71,0.0263594483258203)
--(axis cs:72,0.0252772264648229)
--(axis cs:73,0.0241800523363054)
--(axis cs:74,0.0231526247225702)
--(axis cs:75,0.0221401312155649)
--(axis cs:76,0.0211583777563646)
--(axis cs:77,0.020339097129181)
--(axis cs:78,0.019581442582421)
--(axis cs:79,0.0189213819103315)
--(axis cs:80,0.0182972655165941)
--(axis cs:81,0.0177888632752001)
--(axis cs:82,0.0173511058092117)
--(axis cs:83,0.0170113776111975)
--(axis cs:84,0.016700170817785)
--(axis cs:85,0.0164779908955097)
--(axis cs:86,0.0163598144426942)
--(axis cs:87,0.0163424686761573)
--(axis cs:88,0.0163999148644507)
--(axis cs:89,0.0165072147501633)
--(axis cs:90,0.0166366581106558)
--(axis cs:91,0.0168486397014931)
--(axis cs:92,0.0170325427316129)
--(axis cs:93,0.0171884387964383)
--(axis cs:94,0.0173011341830716)
--(axis cs:95,0.0173743795603514)
--(axis cs:96,0.0174019073601812)
--(axis cs:97,0.0173877457855269)
--(axis cs:98,0.0173583305440843)
--(axis cs:99,0.0172577118501067)
--(axis cs:100,0.017146470840089)
--(axis cs:101,0.0170423167292029)
--(axis cs:102,0.0168829752365127)
--(axis cs:103,0.016813890542835)
--(axis cs:104,0.0168269902933389)
--(axis cs:105,0.0169049367541447)
--(axis cs:106,0.0170386948157102)
--(axis cs:107,0.0171933324309066)
--(axis cs:108,0.0174077998381108)
--(axis cs:109,0.0177386740688235)
--(axis cs:110,0.0181444166228175)
--(axis cs:111,0.0185545884305611)
--(axis cs:112,0.019050135742873)
--(axis cs:113,0.0195405109552667)
--(axis cs:114,0.0200799806043506)
--(axis cs:115,0.0206704312004149)
--(axis cs:116,0.0213504764251411)
--(axis cs:117,0.0220242207869887)
--(axis cs:118,0.0227805620525032)
--(axis cs:119,0.023522466653958)
--(axis cs:120,0.0241694301366806)
--(axis cs:121,0.02481644670479)
--(axis cs:122,0.0255696321837604)
--(axis cs:123,0.0262974149081856)
--(axis cs:124,0.0270387677010149)
--(axis cs:125,0.0277658542618155)
--(axis cs:126,0.0285585876554251)
--(axis cs:127,0.029246240388602)
--(axis cs:128,0.0300188297405839)
--(axis cs:129,0.0307747637853026)
--(axis cs:130,0.0316893020644784)
--(axis cs:131,0.0325577221810818)
--(axis cs:132,0.0333174783736467)
--(axis cs:133,0.0341352908872068)
--(axis cs:134,0.0348659702576697)
--(axis cs:135,0.035772857721895)
--(axis cs:136,0.0367093114182353)
--(axis cs:137,0.0378412050195038)
--(axis cs:138,0.0389461754821241)
--(axis cs:139,0.0399168650619686)
--(axis cs:139,0.052928761113435)
--(axis cs:139,0.052928761113435)
--(axis cs:138,0.051639495883137)
--(axis cs:137,0.0501630487851799)
--(axis cs:136,0.0486382143571973)
--(axis cs:135,0.0474105873145163)
--(axis cs:134,0.0461442447267473)
--(axis cs:133,0.0450468719936907)
--(axis cs:132,0.0437779780477285)
--(axis cs:131,0.0425841994583607)
--(axis cs:130,0.0412023877725005)
--(axis cs:129,0.0398065159097314)
--(axis cs:128,0.0386899402365088)
--(axis cs:127,0.037484519649297)
--(axis cs:126,0.0365407187491655)
--(axis cs:125,0.0354781085625291)
--(axis cs:124,0.0345917458180338)
--(axis cs:123,0.0334986241068691)
--(axis cs:122,0.0324146193452179)
--(axis cs:121,0.0312627472449094)
--(axis cs:120,0.0303241573274136)
--(axis cs:119,0.0293047314044088)
--(axis cs:118,0.0281740070786327)
--(axis cs:117,0.0270296754315495)
--(axis cs:116,0.0260459599085152)
--(axis cs:115,0.0250773741863668)
--(axis cs:114,0.0242001125589013)
--(axis cs:113,0.0233875104459003)
--(axis cs:112,0.0226854984648526)
--(axis cs:111,0.0219682775205001)
--(axis cs:110,0.0213376367464662)
--(axis cs:109,0.0207664293702692)
--(axis cs:108,0.0203080263454467)
--(axis cs:107,0.0199638641206548)
--(axis cs:106,0.0196958750020713)
--(axis cs:105,0.0194405860966071)
--(axis cs:104,0.0192734866868705)
--(axis cs:103,0.0191720337606966)
--(axis cs:102,0.0191609034081921)
--(axis cs:101,0.0192118098493665)
--(axis cs:100,0.0192275691078976)
--(axis cs:99,0.0193093987181783)
--(axis cs:98,0.0194034487940371)
--(axis cs:97,0.0194697176339105)
--(axis cs:96,0.0195638092700392)
--(axis cs:95,0.0196027811616659)
--(axis cs:94,0.0196041880408302)
--(axis cs:93,0.0196219481294975)
--(axis cs:92,0.0195238315500319)
--(axis cs:91,0.0193957750452682)
--(axis cs:90,0.0192221071338281)
--(axis cs:89,0.0191645818995312)
--(axis cs:88,0.0191663480363786)
--(axis cs:87,0.0191998257068917)
--(axis cs:86,0.0193438297137618)
--(axis cs:85,0.0195608101785183)
--(axis cs:84,0.0198554174276069)
--(axis cs:83,0.0202545601641759)
--(axis cs:82,0.0206245146691799)
--(axis cs:81,0.0210847049020231)
--(axis cs:80,0.0216068259906024)
--(axis cs:79,0.0222197071416304)
--(axis cs:78,0.0228695218684152)
--(axis cs:77,0.023522489471361)
--(axis cs:76,0.0242008351488039)
--(axis cs:75,0.024995609303005)
--(axis cs:74,0.0258664549328387)
--(axis cs:73,0.0266778678633273)
--(axis cs:72,0.0275608159136027)
--(axis cs:71,0.0284097547410056)
--(axis cs:70,0.0292886034003459)
--(axis cs:69,0.0301632800255902)
--(axis cs:68,0.0309702251106501)
--(axis cs:67,0.0317973598721437)
--(axis cs:66,0.0325503672356717)
--(axis cs:65,0.0333115679677576)
--(axis cs:64,0.0340856984257698)
--(axis cs:63,0.034767379402183)
--(axis cs:62,0.0353246359154582)
--(axis cs:61,0.0358075576368719)
--(axis cs:60,0.0362200490199029)
--(axis cs:59,0.0365140814101323)
--(axis cs:58,0.0366379687329754)
--(axis cs:57,0.0367131354287267)
--(axis cs:56,0.0367178939050063)
--(axis cs:55,0.036712470697239)
--(axis cs:54,0.0367614600108936)
--(axis cs:53,0.0369067648425698)
--(axis cs:52,0.0371308911126107)
--(axis cs:51,0.0372284960467368)
--(axis cs:50,0.0371883392799646)
--(axis cs:49,0.0369808931136504)
--(axis cs:48,0.0365203254623339)
--(axis cs:47,0.0358288619900122)
--(axis cs:46,0.0349148360546678)
--(axis cs:45,0.0339097642572597)
--(axis cs:44,0.0328075921861455)
--(axis cs:43,0.0316033524577506)
--(axis cs:42,0.0303102030884475)
--(axis cs:41,0.0290540315909311)
--(axis cs:40,0.0277970120077953)
--(axis cs:39,0.0267654350609519)
--(axis cs:38,0.0258998088538647)
--(axis cs:37,0.0252350798691623)
--(axis cs:36,0.0248248149873689)
--(axis cs:35,0.0244857408688404)
--(axis cs:34,0.0242397664114833)
--(axis cs:33,0.0240549260633998)
--(axis cs:32,0.0239208575803787)
--(axis cs:31,0.0238167041679844)
--(axis cs:30,0.0238538750563748)
--(axis cs:29,0.024019444885198)
--(axis cs:28,0.0241823008982465)
--(axis cs:27,0.0244093202054501)
--(axis cs:26,0.0245159793412313)
--(axis cs:25,0.0244922426645644)
--(axis cs:24,0.0243805046193302)
--(axis cs:23,0.02414436545223)
--(axis cs:22,0.0238653282867745)
--(axis cs:21,0.0234835960436612)
--(axis cs:20,0.023030239273794)
--(axis cs:19,0.0224654891062528)
--(axis cs:18,0.0217416055966169)
--(axis cs:17,0.0212771106744185)
--(axis cs:16,0.0211713521275669)
--(axis cs:15,0.0213296143338084)
--(axis cs:14,0.0214616260491312)
--(axis cs:13,0.0216518735978752)
--(axis cs:12,0.0218660803511739)
--(axis cs:11,0.0220853989012539)
--(axis cs:10,0.0221122356597334)
--(axis cs:9,0.0221434242557734)
--(axis cs:8,0.0219865492545068)
--(axis cs:7,0.0216823890805244)
--(axis cs:6,0.0213588958140463)
--(axis cs:5,0.0210618915734813)
--(axis cs:4,0.0208187885582447)
--(axis cs:3,0.0207055346108973)
--(axis cs:2,0.0206130306469277)
--(axis cs:1,0.0210609311470762)
--(axis cs:0,0.0247457961086184)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0205196862225421)
--(axis cs:0,0.01982632529689)
--(axis cs:1,0.0171227261889726)
--(axis cs:2,0.0166378335561603)
--(axis cs:3,0.0165165998623706)
--(axis cs:4,0.0164766662637703)
--(axis cs:5,0.016466713452246)
--(axis cs:6,0.0164764787186868)
--(axis cs:7,0.0165302568930201)
--(axis cs:8,0.01660777797224)
--(axis cs:9,0.0167170007480308)
--(axis cs:10,0.016788394539617)
--(axis cs:11,0.0169336661347188)
--(axis cs:12,0.0169454503338784)
--(axis cs:13,0.0170009167050011)
--(axis cs:14,0.0171106246416457)
--(axis cs:15,0.0172471246332861)
--(axis cs:16,0.0173439432983287)
--(axis cs:17,0.0174548288923688)
--(axis cs:18,0.0174767684657127)
--(axis cs:19,0.0175021467730403)
--(axis cs:20,0.0174399846000597)
--(axis cs:21,0.0173318239394575)
--(axis cs:22,0.0171973980031908)
--(axis cs:23,0.0169803862227127)
--(axis cs:24,0.0167218355927616)
--(axis cs:25,0.0163822217145935)
--(axis cs:26,0.0160614066990092)
--(axis cs:27,0.0158649442018941)
--(axis cs:28,0.0157605508575216)
--(axis cs:29,0.0155404019169509)
--(axis cs:30,0.0152552814688534)
--(axis cs:31,0.014949825941585)
--(axis cs:32,0.0147029744694009)
--(axis cs:33,0.014550807652995)
--(axis cs:34,0.0144861916778609)
--(axis cs:35,0.0144408313790336)
--(axis cs:36,0.0143594404216856)
--(axis cs:37,0.0142820110777393)
--(axis cs:38,0.0142092154128477)
--(axis cs:39,0.0141278416849673)
--(axis cs:40,0.0140693124849349)
--(axis cs:41,0.0140106896869838)
--(axis cs:42,0.0140234294813126)
--(axis cs:43,0.0139704772736877)
--(axis cs:44,0.0138992709107697)
--(axis cs:45,0.013813728117384)
--(axis cs:46,0.0138242228422314)
--(axis cs:47,0.0138449299847707)
--(axis cs:48,0.0138130775885656)
--(axis cs:49,0.0137838171795011)
--(axis cs:50,0.0137138559948653)
--(axis cs:51,0.0136208600597456)
--(axis cs:52,0.0135978440521285)
--(axis cs:53,0.0136588618624955)
--(axis cs:54,0.013782280148007)
--(axis cs:55,0.0139241506112739)
--(axis cs:56,0.0140842648688704)
--(axis cs:57,0.0142584465211257)
--(axis cs:58,0.0144424757454544)
--(axis cs:59,0.0146462642587721)
--(axis cs:60,0.0148695075185969)
--(axis cs:61,0.0151264566229656)
--(axis cs:62,0.0153769885655493)
--(axis cs:63,0.0156499688746408)
--(axis cs:64,0.0159208263503388)
--(axis cs:65,0.0162079399451613)
--(axis cs:66,0.0164475842611864)
--(axis cs:67,0.016746096778661)
--(axis cs:68,0.0169687790330499)
--(axis cs:69,0.0171628628741018)
--(axis cs:70,0.0173777060699649)
--(axis cs:71,0.0176157527603209)
--(axis cs:72,0.0178705422440544)
--(axis cs:73,0.0180884838628117)
--(axis cs:74,0.018251413886901)
--(axis cs:75,0.01848277389945)
--(axis cs:76,0.0187694938358618)
--(axis cs:77,0.0189639998716302)
--(axis cs:78,0.0190320154360961)
--(axis cs:79,0.0191170530742966)
--(axis cs:80,0.0191429788246751)
--(axis cs:81,0.0192489376640879)
--(axis cs:82,0.0193012880627066)
--(axis cs:83,0.0193725294666365)
--(axis cs:84,0.0194379939930514)
--(axis cs:85,0.0195426205173135)
--(axis cs:86,0.0197026150999591)
--(axis cs:87,0.0198868243023753)
--(axis cs:88,0.0200336560374126)
--(axis cs:89,0.0201347451657057)
--(axis cs:90,0.0202966316137463)
--(axis cs:91,0.0204650979721919)
--(axis cs:92,0.0205704134423286)
--(axis cs:93,0.0206657217349857)
--(axis cs:94,0.0207099852850661)
--(axis cs:95,0.0206933005247265)
--(axis cs:96,0.0206353553803638)
--(axis cs:97,0.0206890706904233)
--(axis cs:98,0.0206805955385789)
--(axis cs:99,0.0207126609748229)
--(axis cs:100,0.0207193854730576)
--(axis cs:101,0.0207014428451657)
--(axis cs:102,0.0205937762511894)
--(axis cs:103,0.0205542234471068)
--(axis cs:104,0.020568267791532)
--(axis cs:105,0.0206143417162821)
--(axis cs:106,0.0206818263977766)
--(axis cs:107,0.0207779346965253)
--(axis cs:108,0.0208412819774821)
--(axis cs:109,0.0209332195809111)
--(axis cs:110,0.0210172268562019)
--(axis cs:111,0.0211830495391041)
--(axis cs:112,0.0212855800054967)
--(axis cs:113,0.0213499556994066)
--(axis cs:114,0.0213488363660872)
--(axis cs:115,0.0212390564847738)
--(axis cs:116,0.0212861122563481)
--(axis cs:117,0.0213836550246924)
--(axis cs:118,0.0215012677945197)
--(axis cs:119,0.0216009135474451)
--(axis cs:120,0.021810678881593)
--(axis cs:121,0.0220383478445001)
--(axis cs:122,0.022221929684747)
--(axis cs:123,0.0224753479706123)
--(axis cs:124,0.0227687064325437)
--(axis cs:125,0.023056076024659)
--(axis cs:126,0.0232685169903561)
--(axis cs:127,0.0234734326368198)
--(axis cs:128,0.0236979924375191)
--(axis cs:129,0.023975866031833)
--(axis cs:130,0.0242369201732799)
--(axis cs:131,0.0244505098089576)
--(axis cs:132,0.0246827539522201)
--(axis cs:133,0.0249917723704129)
--(axis cs:134,0.0254120314493775)
--(axis cs:135,0.0258452161215246)
--(axis cs:136,0.026378066977486)
--(axis cs:137,0.0269444726873189)
--(axis cs:138,0.0276375252287835)
--(axis cs:139,0.0284430289175361)
--(axis cs:139,0.0347094854805619)
--(axis cs:139,0.0347094854805619)
--(axis cs:138,0.0337667029816657)
--(axis cs:137,0.0329298831056803)
--(axis cs:136,0.0322178883943707)
--(axis cs:135,0.0314921350218356)
--(axis cs:134,0.0307812197133899)
--(axis cs:133,0.0301701917778701)
--(axis cs:132,0.0294910210650414)
--(axis cs:131,0.0287606017664075)
--(axis cs:130,0.0280608135508373)
--(axis cs:129,0.0273599344072863)
--(axis cs:128,0.0266987479990348)
--(axis cs:127,0.0261874065035954)
--(axis cs:126,0.025655243662186)
--(axis cs:125,0.0251200486673042)
--(axis cs:124,0.0247047651791945)
--(axis cs:123,0.0243452441645786)
--(axis cs:122,0.0239865227486007)
--(axis cs:121,0.0238112473743968)
--(axis cs:120,0.0235919038532302)
--(axis cs:119,0.0234945860574953)
--(axis cs:118,0.0235002092085779)
--(axis cs:117,0.0234270796645433)
--(axis cs:116,0.0233582174405456)
--(axis cs:115,0.0233341834973544)
--(axis cs:114,0.0233680619858205)
--(axis cs:113,0.0233302150154486)
--(axis cs:112,0.023303693626076)
--(axis cs:111,0.0232539416756481)
--(axis cs:110,0.0231592399068177)
--(axis cs:109,0.0231508003780618)
--(axis cs:108,0.0231928488938138)
--(axis cs:107,0.0232308642007411)
--(axis cs:106,0.023225137963891)
--(axis cs:105,0.0232521324651316)
--(axis cs:104,0.0232630508253351)
--(axis cs:103,0.0232780227670446)
--(axis cs:102,0.0232865075813606)
--(axis cs:101,0.0233094459399581)
--(axis cs:100,0.0233082186896354)
--(axis cs:99,0.0232818924123421)
--(axis cs:98,0.0232570763910189)
--(axis cs:97,0.0232813130132854)
--(axis cs:96,0.0232902168063447)
--(axis cs:95,0.0233341918792576)
--(axis cs:94,0.0233464936027303)
--(axis cs:93,0.0232983587775379)
--(axis cs:92,0.0231316674035043)
--(axis cs:91,0.0230352993821725)
--(axis cs:90,0.0228178591933101)
--(axis cs:89,0.0225857105106115)
--(axis cs:88,0.0223490983480588)
--(axis cs:87,0.0221492620185018)
--(axis cs:86,0.0218595472397283)
--(axis cs:85,0.0216057067736983)
--(axis cs:84,0.0213745952351019)
--(axis cs:83,0.0211515434784815)
--(axis cs:82,0.0209148970898241)
--(axis cs:81,0.0206697234534658)
--(axis cs:80,0.0203772922977805)
--(axis cs:79,0.0200900552445091)
--(axis cs:78,0.0197307849593926)
--(axis cs:77,0.0194172749179415)
--(axis cs:76,0.0190546153608011)
--(axis cs:75,0.0189116230612854)
--(axis cs:74,0.0189039125689305)
--(axis cs:73,0.0189479127002414)
--(axis cs:72,0.0189311126014218)
--(axis cs:71,0.018856608774513)
--(axis cs:70,0.0187964236247353)
--(axis cs:69,0.0186936969985254)
--(axis cs:68,0.018654931569472)
--(axis cs:67,0.0186124327592552)
--(axis cs:66,0.0185160570545122)
--(axis cs:65,0.0184387052431703)
--(axis cs:64,0.018311592633836)
--(axis cs:63,0.018125397968106)
--(axis cs:62,0.0179187993053347)
--(axis cs:61,0.0177360688103363)
--(axis cs:60,0.0175666174618527)
--(axis cs:59,0.0174051499925554)
--(axis cs:58,0.0172636786010116)
--(axis cs:57,0.0170862093800679)
--(axis cs:56,0.0168740095105022)
--(axis cs:55,0.0166828642832115)
--(axis cs:54,0.0164463253458962)
--(axis cs:53,0.0162699117790908)
--(axis cs:52,0.0162307099672034)
--(axis cs:51,0.0163430989487097)
--(axis cs:50,0.016492708818987)
--(axis cs:49,0.0165626956149936)
--(axis cs:48,0.016568046878092)
--(axis cs:47,0.0165379714453593)
--(axis cs:46,0.0164483615662903)
--(axis cs:45,0.0163482729112729)
--(axis cs:44,0.0163399646990001)
--(axis cs:43,0.0163087064865977)
--(axis cs:42,0.0163652945775539)
--(axis cs:41,0.0163715207017958)
--(axis cs:40,0.0164653684478253)
--(axis cs:39,0.0165889407508075)
--(axis cs:38,0.0167286685900763)
--(axis cs:37,0.0168315725168213)
--(axis cs:36,0.0168971384409815)
--(axis cs:35,0.0170140819391236)
--(axis cs:34,0.0170446169795468)
--(axis cs:33,0.0170969117898494)
--(axis cs:32,0.0171977890422568)
--(axis cs:31,0.0174066150793806)
--(axis cs:30,0.0177636763546616)
--(axis cs:29,0.0181822855956852)
--(axis cs:28,0.0185403203358874)
--(axis cs:27,0.0187493691919371)
--(axis cs:26,0.0189510880736634)
--(axis cs:25,0.0192483098944649)
--(axis cs:24,0.019540818175301)
--(axis cs:23,0.0196507881628349)
--(axis cs:22,0.019689763430506)
--(axis cs:21,0.0195397136267275)
--(axis cs:20,0.0193388751940802)
--(axis cs:19,0.019173932261765)
--(axis cs:18,0.0190403971355408)
--(axis cs:17,0.0190296621876769)
--(axis cs:16,0.018931704282295)
--(axis cs:15,0.0188090735464357)
--(axis cs:14,0.0186243343050592)
--(axis cs:13,0.0184720798279159)
--(axis cs:12,0.0183610853273422)
--(axis cs:11,0.018289795552846)
--(axis cs:10,0.0181329163024202)
--(axis cs:9,0.0180247511016205)
--(axis cs:8,0.0178817344713025)
--(axis cs:7,0.0177624000352807)
--(axis cs:6,0.0176539231906645)
--(axis cs:5,0.0176423276425339)
--(axis cs:4,0.0176545254071243)
--(axis cs:3,0.0176858677878045)
--(axis cs:2,0.0177756308112293)
--(axis cs:1,0.0181477933656424)
--(axis cs:0,0.0205196862225421)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0243255166569725)
--(axis cs:0,0.0205360756954178)
--(axis cs:1,0.0181673313491046)
--(axis cs:2,0.0178864496992901)
--(axis cs:3,0.0178901673061773)
--(axis cs:4,0.0180197926238179)
--(axis cs:5,0.0181845161132514)
--(axis cs:6,0.0183550198562443)
--(axis cs:7,0.0184880532324314)
--(axis cs:8,0.0186738733900711)
--(axis cs:9,0.0188691942021251)
--(axis cs:10,0.0190329346805811)
--(axis cs:11,0.0191545926500112)
--(axis cs:12,0.0192137679550797)
--(axis cs:13,0.0192129807546735)
--(axis cs:14,0.0191594590432942)
--(axis cs:15,0.019042553496547)
--(axis cs:16,0.0189972342923284)
--(axis cs:17,0.0189974240493029)
--(axis cs:18,0.0190284454729408)
--(axis cs:19,0.0189996156841516)
--(axis cs:20,0.0189376452472061)
--(axis cs:21,0.0186548569472507)
--(axis cs:22,0.0183664138894528)
--(axis cs:23,0.0180164809571579)
--(axis cs:24,0.0176853993907571)
--(axis cs:25,0.0173624358139932)
--(axis cs:26,0.016981988097541)
--(axis cs:27,0.016825940576382)
--(axis cs:28,0.0168675929307938)
--(axis cs:29,0.0171071636723354)
--(axis cs:30,0.0173909965669736)
--(axis cs:31,0.0172079420881346)
--(axis cs:32,0.0168429997283965)
--(axis cs:33,0.016470383037813)
--(axis cs:34,0.0161877294303849)
--(axis cs:35,0.0160104330861941)
--(axis cs:36,0.0158653351245448)
--(axis cs:37,0.01579393458087)
--(axis cs:38,0.0157576841302216)
--(axis cs:39,0.015793920843862)
--(axis cs:40,0.0160087833646685)
--(axis cs:41,0.0161889775772579)
--(axis cs:42,0.0164196125115268)
--(axis cs:43,0.016635852662148)
--(axis cs:44,0.0167976883240044)
--(axis cs:45,0.0169923767971341)
--(axis cs:46,0.0171424208383542)
--(axis cs:47,0.0172581840888597)
--(axis cs:48,0.0173530247993767)
--(axis cs:49,0.017415080423234)
--(axis cs:50,0.0174553951364942)
--(axis cs:51,0.0175658217340242)
--(axis cs:52,0.0177117602725048)
--(axis cs:53,0.0178803434828296)
--(axis cs:54,0.0181157998449635)
--(axis cs:55,0.0183014067879412)
--(axis cs:56,0.0184998677286785)
--(axis cs:57,0.0186579118599184)
--(axis cs:58,0.018834785267245)
--(axis cs:59,0.0191370518004987)
--(axis cs:60,0.0193996141315438)
--(axis cs:61,0.019695813942235)
--(axis cs:62,0.0200951699516736)
--(axis cs:63,0.0204210059018806)
--(axis cs:64,0.0207249918021262)
--(axis cs:65,0.0209612713661045)
--(axis cs:66,0.0211257625487633)
--(axis cs:67,0.0212399427546188)
--(axis cs:68,0.0212286968599074)
--(axis cs:69,0.0211668208939955)
--(axis cs:70,0.0210935022914782)
--(axis cs:71,0.0211263663950376)
--(axis cs:72,0.0211322024697438)
--(axis cs:73,0.0211102181347087)
--(axis cs:74,0.0211153119453229)
--(axis cs:75,0.0210523339337669)
--(axis cs:76,0.0210252029937692)
--(axis cs:77,0.0210062132682651)
--(axis cs:78,0.0209632888436317)
--(axis cs:79,0.0208867487381212)
--(axis cs:80,0.0208346137660556)
--(axis cs:81,0.020736091886647)
--(axis cs:82,0.020592562505044)
--(axis cs:83,0.020371769904159)
--(axis cs:84,0.0202167658717372)
--(axis cs:85,0.0200442725908943)
--(axis cs:86,0.0198691480909474)
--(axis cs:87,0.0197481813374907)
--(axis cs:88,0.0196356532396749)
--(axis cs:89,0.019510350713972)
--(axis cs:90,0.0194229198386893)
--(axis cs:91,0.019336792815011)
--(axis cs:92,0.0193445030599833)
--(axis cs:93,0.0193473241524771)
--(axis cs:94,0.0193266207934357)
--(axis cs:95,0.0194307856145315)
--(axis cs:96,0.0195279329782352)
--(axis cs:97,0.0196717091603205)
--(axis cs:98,0.0198434402700514)
--(axis cs:99,0.0199062854517251)
--(axis cs:100,0.0200988445430994)
--(axis cs:101,0.0202968171797693)
--(axis cs:102,0.0204859373625368)
--(axis cs:103,0.0207005612319335)
--(axis cs:104,0.0208414373919368)
--(axis cs:105,0.0211177975870669)
--(axis cs:106,0.0213947703596205)
--(axis cs:107,0.021675469703041)
--(axis cs:108,0.0219555476214737)
--(axis cs:109,0.0222643789602444)
--(axis cs:110,0.0223993194522336)
--(axis cs:111,0.0225475536426529)
--(axis cs:112,0.0228000899078324)
--(axis cs:113,0.0231035518227145)
--(axis cs:114,0.0235087032197043)
--(axis cs:115,0.0238933303626254)
--(axis cs:116,0.0243439950281754)
--(axis cs:117,0.0249208289897069)
--(axis cs:118,0.0254475055262446)
--(axis cs:119,0.0260901830624789)
--(axis cs:120,0.0267864163033664)
--(axis cs:121,0.0274225566536188)
--(axis cs:122,0.0281426440924406)
--(axis cs:123,0.0288761868141592)
--(axis cs:124,0.0296965977177024)
--(axis cs:125,0.030307644745335)
--(axis cs:126,0.0309173725545406)
--(axis cs:127,0.0315104539040476)
--(axis cs:128,0.0320149033796042)
--(axis cs:129,0.0324333424214274)
--(axis cs:130,0.0329276607371867)
--(axis cs:131,0.0334398143459111)
--(axis cs:132,0.0341752553358674)
--(axis cs:133,0.0348165447358042)
--(axis cs:134,0.0354029147420079)
--(axis cs:135,0.0358603927306831)
--(axis cs:136,0.0364131233654916)
--(axis cs:137,0.0370702729560435)
--(axis cs:138,0.0375468451529741)
--(axis cs:139,0.0380127187818289)
--(axis cs:139,0.0469021145254374)
--(axis cs:139,0.0469021145254374)
--(axis cs:138,0.0461731608957052)
--(axis cs:137,0.0454779504798353)
--(axis cs:136,0.0445915558375418)
--(axis cs:135,0.0437982049770653)
--(axis cs:134,0.0428333224263042)
--(axis cs:133,0.0419733186718076)
--(axis cs:132,0.0410252353176475)
--(axis cs:131,0.0400432280730456)
--(axis cs:130,0.0391849516890943)
--(axis cs:129,0.0383951847907156)
--(axis cs:128,0.0377044186461717)
--(axis cs:127,0.0370575746055692)
--(axis cs:126,0.0363547392189503)
--(axis cs:125,0.0354573635850102)
--(axis cs:124,0.0345134818926454)
--(axis cs:123,0.0334734790958464)
--(axis cs:122,0.0325466152280569)
--(axis cs:121,0.031713766977191)
--(axis cs:120,0.0310160000808537)
--(axis cs:119,0.0302086577285081)
--(axis cs:118,0.0294254729524255)
--(axis cs:117,0.0287629399681464)
--(axis cs:116,0.0280983991688117)
--(axis cs:115,0.0276629811851308)
--(axis cs:114,0.0272365232231095)
--(axis cs:113,0.0267439876915887)
--(axis cs:112,0.0263634937582538)
--(axis cs:111,0.0259406646946445)
--(axis cs:110,0.0255734714446589)
--(axis cs:109,0.0253028135048226)
--(axis cs:108,0.0248705020640045)
--(axis cs:107,0.0245153360301629)
--(axis cs:106,0.0241060222033411)
--(axis cs:105,0.0237470394931734)
--(axis cs:104,0.0233520912006497)
--(axis cs:103,0.0231263056630269)
--(axis cs:102,0.0227860289160162)
--(axis cs:101,0.0225100652314723)
--(axis cs:100,0.0222423765808344)
--(axis cs:99,0.0219877331983298)
--(axis cs:98,0.0218612330500036)
--(axis cs:97,0.021661291946657)
--(axis cs:96,0.0214872375363484)
--(axis cs:95,0.0213051036116667)
--(axis cs:94,0.0211068866192363)
--(axis cs:93,0.0210570999188349)
--(axis cs:92,0.0209471043199301)
--(axis cs:91,0.0208358958479948)
--(axis cs:90,0.0208547735819593)
--(axis cs:89,0.0209265429875813)
--(axis cs:88,0.0209596770582721)
--(axis cs:87,0.0210425478871912)
--(axis cs:86,0.0211510292137973)
--(axis cs:85,0.021256597887259)
--(axis cs:84,0.0213618287234567)
--(axis cs:83,0.0214970769593492)
--(axis cs:82,0.0217619728064165)
--(axis cs:81,0.0219527919543907)
--(axis cs:80,0.022137276653666)
--(axis cs:79,0.0222800302435644)
--(axis cs:78,0.0224228464066982)
--(axis cs:77,0.0225280320737511)
--(axis cs:76,0.0226026775198989)
--(axis cs:75,0.0227137436741032)
--(axis cs:74,0.0228383042267524)
--(axis cs:73,0.022837187978439)
--(axis cs:72,0.022896135575138)
--(axis cs:71,0.0228922225651331)
--(axis cs:70,0.022854458889924)
--(axis cs:69,0.0227809577481821)
--(axis cs:68,0.0227132703294046)
--(axis cs:67,0.0225995491491631)
--(axis cs:66,0.0224298883113079)
--(axis cs:65,0.0222020952496678)
--(axis cs:64,0.0218824534676969)
--(axis cs:63,0.0215233972994611)
--(axis cs:62,0.021185759047512)
--(axis cs:61,0.0207841664669104)
--(axis cs:60,0.0204442655085586)
--(axis cs:59,0.0200737669074442)
--(axis cs:58,0.0197169215534814)
--(axis cs:57,0.0194434148143046)
--(axis cs:56,0.0192188977089245)
--(axis cs:55,0.0189953801163938)
--(axis cs:54,0.0188684240274597)
--(axis cs:53,0.0186511086067185)
--(axis cs:52,0.0184586925606709)
--(axis cs:51,0.0182706141204108)
--(axis cs:50,0.0181469583767466)
--(axis cs:49,0.0180860606778879)
--(axis cs:48,0.0180298346094787)
--(axis cs:47,0.0179912056191824)
--(axis cs:46,0.0178588645358104)
--(axis cs:45,0.0176800958288368)
--(axis cs:44,0.0174665073864162)
--(axis cs:43,0.0173834312881809)
--(axis cs:42,0.017301547632087)
--(axis cs:41,0.0172699035028927)
--(axis cs:40,0.0173180138226599)
--(axis cs:39,0.0173445815453306)
--(axis cs:38,0.017574358265847)
--(axis cs:37,0.0179089641897008)
--(axis cs:36,0.0182135534705594)
--(axis cs:35,0.0186489749467)
--(axis cs:34,0.0191149468300864)
--(axis cs:33,0.0195282445056364)
--(axis cs:32,0.0200221303384751)
--(axis cs:31,0.0203771264059469)
--(axis cs:30,0.0206271592760459)
--(axis cs:29,0.0205199857009575)
--(axis cs:28,0.020466860383749)
--(axis cs:27,0.0205440371064469)
--(axis cs:26,0.0207574042724445)
--(axis cs:25,0.0211838581599295)
--(axis cs:24,0.0214985674247146)
--(axis cs:23,0.0218152989400551)
--(axis cs:22,0.0222210336942226)
--(axis cs:21,0.0225281751481816)
--(axis cs:20,0.0228522850666195)
--(axis cs:19,0.0229764152318239)
--(axis cs:18,0.023046205053106)
--(axis cs:17,0.0230312228668481)
--(axis cs:16,0.0228736279532313)
--(axis cs:15,0.0228020305512473)
--(axis cs:14,0.0227628829888999)
--(axis cs:13,0.022679659537971)
--(axis cs:12,0.0224685424473137)
--(axis cs:11,0.0222719430457801)
--(axis cs:10,0.0221562515944242)
--(axis cs:9,0.0219892608001828)
--(axis cs:8,0.0218188661383465)
--(axis cs:7,0.0215448178350925)
--(axis cs:6,0.0213591265492141)
--(axis cs:5,0.0210915845818818)
--(axis cs:4,0.0208223862573504)
--(axis cs:3,0.0206273115472868)
--(axis cs:2,0.020557175274007)
--(axis cs:1,0.0208813142962754)
--(axis cs:0,0.0243255166569725)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0182306488859467)
--(axis cs:0,0.017001373518724)
--(axis cs:1,0.0153683956013992)
--(axis cs:2,0.015178197354544)
--(axis cs:3,0.0151737813139334)
--(axis cs:4,0.0151627329760231)
--(axis cs:5,0.0151345271151513)
--(axis cs:6,0.0151315741823055)
--(axis cs:7,0.0151359346928075)
--(axis cs:8,0.0150941262836568)
--(axis cs:9,0.0150633590528741)
--(axis cs:10,0.0150273153558373)
--(axis cs:11,0.014986289665103)
--(axis cs:12,0.0150230557192117)
--(axis cs:13,0.0151277810800821)
--(axis cs:14,0.015282878652215)
--(axis cs:15,0.0154651878401637)
--(axis cs:16,0.0157801553141326)
--(axis cs:17,0.0163239154499024)
--(axis cs:18,0.0171581381000578)
--(axis cs:19,0.0181061821058393)
--(axis cs:20,0.0192253269487992)
--(axis cs:21,0.0201446363935247)
--(axis cs:22,0.0210193562088534)
--(axis cs:23,0.0216465966077521)
--(axis cs:24,0.0221967286197469)
--(axis cs:25,0.0227453969419003)
--(axis cs:26,0.0229810033924878)
--(axis cs:27,0.0231989318272099)
--(axis cs:28,0.0233915142016485)
--(axis cs:29,0.0234606042504311)
--(axis cs:30,0.0233482355251908)
--(axis cs:31,0.0233047049259767)
--(axis cs:32,0.0231863623484969)
--(axis cs:33,0.0230942002963275)
--(axis cs:34,0.0229630003450438)
--(axis cs:35,0.0229476325912401)
--(axis cs:36,0.0231111296452582)
--(axis cs:37,0.0233264428097755)
--(axis cs:38,0.0234355709981173)
--(axis cs:39,0.0235493762884289)
--(axis cs:40,0.0236137702595443)
--(axis cs:41,0.0237134193303064)
--(axis cs:42,0.0240404676878825)
--(axis cs:43,0.0243706539040431)
--(axis cs:44,0.0249354933621362)
--(axis cs:45,0.0254904308822006)
--(axis cs:46,0.0259311727713794)
--(axis cs:47,0.0262252627871931)
--(axis cs:48,0.0263728820718825)
--(axis cs:49,0.0264364345930517)
--(axis cs:50,0.0265059622470289)
--(axis cs:51,0.0264912936836481)
--(axis cs:52,0.0263303215615451)
--(axis cs:53,0.0261099515482783)
--(axis cs:54,0.0258506168611348)
--(axis cs:55,0.0255721684079617)
--(axis cs:56,0.025203785742633)
--(axis cs:57,0.0247144255554304)
--(axis cs:58,0.0241105273598805)
--(axis cs:59,0.0235472590429708)
--(axis cs:60,0.0229852029588073)
--(axis cs:61,0.0224616166669875)
--(axis cs:62,0.0219676505075768)
--(axis cs:63,0.0214218300534412)
--(axis cs:64,0.0207846453413367)
--(axis cs:65,0.0201210345258005)
--(axis cs:66,0.0194089469732717)
--(axis cs:67,0.0185449184500612)
--(axis cs:68,0.0177327168639749)
--(axis cs:69,0.0168905569589697)
--(axis cs:70,0.0160574281471781)
--(axis cs:71,0.0152461309917271)
--(axis cs:72,0.0144341080449522)
--(axis cs:73,0.0136024017701857)
--(axis cs:74,0.0127728795050643)
--(axis cs:75,0.0119951639790088)
--(axis cs:76,0.0112338602775708)
--(axis cs:77,0.0105661344714463)
--(axis cs:78,0.0100243255728856)
--(axis cs:79,0.00959477166179568)
--(axis cs:80,0.00921394757460803)
--(axis cs:81,0.00891402293927968)
--(axis cs:82,0.00867069116793573)
--(axis cs:83,0.008439771248959)
--(axis cs:84,0.00827629980631173)
--(axis cs:85,0.00816253933589906)
--(axis cs:86,0.0080844119656831)
--(axis cs:87,0.00805181363830343)
--(axis cs:88,0.00808662211056799)
--(axis cs:89,0.00815012800740078)
--(axis cs:90,0.00825613216147758)
--(axis cs:91,0.00837427904480137)
--(axis cs:92,0.00853062060195953)
--(axis cs:93,0.00866711311391555)
--(axis cs:94,0.00883222403354011)
--(axis cs:95,0.00894414292997681)
--(axis cs:96,0.00907839843421243)
--(axis cs:97,0.0092357988760341)
--(axis cs:98,0.00941608165157959)
--(axis cs:99,0.00959369202610105)
--(axis cs:100,0.00980897707631811)
--(axis cs:101,0.0100331208668649)
--(axis cs:102,0.0102459137269761)
--(axis cs:103,0.0104547846131027)
--(axis cs:104,0.0106490860634949)
--(axis cs:105,0.0108353539544623)
--(axis cs:106,0.0109934373758733)
--(axis cs:107,0.0112067290465347)
--(axis cs:108,0.0114219984679949)
--(axis cs:109,0.011629544373136)
--(axis cs:110,0.0117966624675319)
--(axis cs:111,0.0119870986090973)
--(axis cs:112,0.0122277525370009)
--(axis cs:113,0.0124374326551333)
--(axis cs:114,0.0126686697185505)
--(axis cs:115,0.0129087421810254)
--(axis cs:116,0.0131456880189944)
--(axis cs:117,0.0133255480905063)
--(axis cs:118,0.0134893590584397)
--(axis cs:119,0.0136718810244929)
--(axis cs:120,0.0138440062582958)
--(axis cs:121,0.0139893897576258)
--(axis cs:122,0.0141228395223152)
--(axis cs:123,0.0142777996661607)
--(axis cs:124,0.0144602265791036)
--(axis cs:125,0.0146375019394327)
--(axis cs:126,0.0148468435800169)
--(axis cs:127,0.0150552842533216)
--(axis cs:128,0.0151931345462799)
--(axis cs:129,0.015335981559474)
--(axis cs:130,0.0154672370990738)
--(axis cs:131,0.0155982007272542)
--(axis cs:132,0.015739172056783)
--(axis cs:133,0.0158352853613906)
--(axis cs:134,0.0159662606893107)
--(axis cs:135,0.0161038104561158)
--(axis cs:136,0.0161966878804378)
--(axis cs:137,0.0163453269633465)
--(axis cs:138,0.016531053755898)
--(axis cs:139,0.0167110222391784)
--(axis cs:139,0.0184261207468808)
--(axis cs:139,0.0184261207468808)
--(axis cs:138,0.0181998835760169)
--(axis cs:137,0.0179681096342392)
--(axis cs:136,0.0177704643574543)
--(axis cs:135,0.0176054101320915)
--(axis cs:134,0.0173454975010827)
--(axis cs:133,0.0171136109274812)
--(axis cs:132,0.0169185369159095)
--(axis cs:131,0.0166923846118152)
--(axis cs:130,0.0165250493446365)
--(axis cs:129,0.0163773253443651)
--(axis cs:128,0.016219723969698)
--(axis cs:127,0.0160504501545802)
--(axis cs:126,0.0157992347085383)
--(axis cs:125,0.0155863985128235)
--(axis cs:124,0.01538476155838)
--(axis cs:123,0.0151755319384392)
--(axis cs:122,0.0149543644220103)
--(axis cs:121,0.0147896419512108)
--(axis cs:120,0.0146677042066585)
--(axis cs:119,0.0145327574864496)
--(axis cs:118,0.0143701760098338)
--(axis cs:117,0.0142266393522732)
--(axis cs:116,0.0140634262643289)
--(axis cs:115,0.0138620227808133)
--(axis cs:114,0.013638138276292)
--(axis cs:113,0.0134094808017835)
--(axis cs:112,0.013221659406554)
--(axis cs:111,0.0129854854894802)
--(axis cs:110,0.0127614346565679)
--(axis cs:109,0.0125369278830476)
--(axis cs:108,0.0122534805268515)
--(axis cs:107,0.011993779160548)
--(axis cs:106,0.0117338006384671)
--(axis cs:105,0.0114929781120736)
--(axis cs:104,0.0112574574595783)
--(axis cs:103,0.0110187889076769)
--(axis cs:102,0.0107823777070735)
--(axis cs:101,0.0105415140278637)
--(axis cs:100,0.0102933394373395)
--(axis cs:99,0.0100826431298628)
--(axis cs:98,0.00991470488952473)
--(axis cs:97,0.00973160794819705)
--(axis cs:96,0.00953656612546183)
--(axis cs:95,0.00939988499158062)
--(axis cs:94,0.00932021965854801)
--(axis cs:93,0.00925122029730119)
--(axis cs:92,0.00922772090416402)
--(axis cs:91,0.00919896209961735)
--(axis cs:90,0.00921287536039017)
--(axis cs:89,0.00927032966865227)
--(axis cs:88,0.00935636798385531)
--(axis cs:87,0.00951652502408251)
--(axis cs:86,0.00973092275671661)
--(axis cs:85,0.00995772343594581)
--(axis cs:84,0.0101682438980788)
--(axis cs:83,0.0104350565234199)
--(axis cs:82,0.0106932597700506)
--(axis cs:81,0.0109641596209258)
--(axis cs:80,0.0112933210330084)
--(axis cs:79,0.0116965867346153)
--(axis cs:78,0.0121313709532842)
--(axis cs:77,0.0126369497738779)
--(axis cs:76,0.0132312610512599)
--(axis cs:75,0.0139597270172089)
--(axis cs:74,0.0146525027812459)
--(axis cs:73,0.0153713266481645)
--(axis cs:72,0.0162298516370356)
--(axis cs:71,0.0170758063904941)
--(axis cs:70,0.0178682951373048)
--(axis cs:69,0.0186749422573484)
--(axis cs:68,0.019471392268315)
--(axis cs:67,0.0202390266931616)
--(axis cs:66,0.0210964361904189)
--(axis cs:65,0.0218360048602335)
--(axis cs:64,0.0225747684016824)
--(axis cs:63,0.0233207541750744)
--(axis cs:62,0.0239880484296009)
--(axis cs:61,0.0247032928746194)
--(axis cs:60,0.0254744796548039)
--(axis cs:59,0.0263111247913912)
--(axis cs:58,0.0271406307583675)
--(axis cs:57,0.0280069742584601)
--(axis cs:56,0.0288103829370812)
--(axis cs:55,0.0295695376116782)
--(axis cs:54,0.0301027367822826)
--(axis cs:53,0.0304767461493611)
--(axis cs:52,0.0307395015843213)
--(axis cs:51,0.0308160353451967)
--(axis cs:50,0.030773296719417)
--(axis cs:49,0.0305265323258936)
--(axis cs:48,0.0302391066215932)
--(axis cs:47,0.0297969863750041)
--(axis cs:46,0.0292476818431169)
--(axis cs:45,0.0286474844906479)
--(axis cs:44,0.0280882472870871)
--(axis cs:43,0.0275832988554612)
--(axis cs:42,0.0273449722444639)
--(axis cs:41,0.0272295827744529)
--(axis cs:40,0.0273474373389035)
--(axis cs:39,0.0276363284792751)
--(axis cs:38,0.0277182564605027)
--(axis cs:37,0.0274642843287438)
--(axis cs:36,0.0270838490687311)
--(axis cs:35,0.026630527456291)
--(axis cs:34,0.0264139344217256)
--(axis cs:33,0.0262049317825586)
--(axis cs:32,0.0261376472190022)
--(axis cs:31,0.026272613205947)
--(axis cs:30,0.0261270506307483)
--(axis cs:29,0.0260610952973366)
--(axis cs:28,0.0257866353495046)
--(axis cs:27,0.0254031202057377)
--(axis cs:26,0.0250491979531944)
--(axis cs:25,0.0247975252568722)
--(axis cs:24,0.0244468712480739)
--(axis cs:23,0.0241600944427773)
--(axis cs:22,0.023874914390035)
--(axis cs:21,0.0235287522664294)
--(axis cs:20,0.0230938777094707)
--(axis cs:19,0.0222725188359618)
--(axis cs:18,0.0214594467543066)
--(axis cs:17,0.0206067014951259)
--(axis cs:16,0.0198531330097467)
--(axis cs:15,0.0193335385993123)
--(axis cs:14,0.01893618889153)
--(axis cs:13,0.0184945210348815)
--(axis cs:12,0.0180833532940596)
--(axis cs:11,0.0177439916878939)
--(axis cs:10,0.017431921325624)
--(axis cs:9,0.0171722782542929)
--(axis cs:8,0.016963419795502)
--(axis cs:7,0.0167957263765857)
--(axis cs:6,0.0166476815356873)
--(axis cs:5,0.0165098134893924)
--(axis cs:4,0.0164879070944153)
--(axis cs:3,0.0164399858331308)
--(axis cs:2,0.0163900690968148)
--(axis cs:1,0.0165509384823963)
--(axis cs:0,0.0182306488859467)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0201090616174042)
--(axis cs:0,0.0180928665213287)
--(axis cs:1,0.0164841391379014)
--(axis cs:2,0.0163930541602895)
--(axis cs:3,0.0163765103789046)
--(axis cs:4,0.016370155964978)
--(axis cs:5,0.0163904064102098)
--(axis cs:6,0.0163993608439341)
--(axis cs:7,0.0163761476287618)
--(axis cs:8,0.0163788544014096)
--(axis cs:9,0.0163785791955888)
--(axis cs:10,0.0164081660332158)
--(axis cs:11,0.0163792670937255)
--(axis cs:12,0.016399783315137)
--(axis cs:13,0.0164759076433256)
--(axis cs:14,0.016626239346806)
--(axis cs:15,0.0168563326587901)
--(axis cs:16,0.017197685840074)
--(axis cs:17,0.0176382483332418)
--(axis cs:18,0.0181948766112328)
--(axis cs:19,0.0188203532597981)
--(axis cs:20,0.0194817577139474)
--(axis cs:21,0.0199305949499831)
--(axis cs:22,0.0203000422916375)
--(axis cs:23,0.0206049971166067)
--(axis cs:24,0.0208830493502319)
--(axis cs:25,0.0211655498133041)
--(axis cs:26,0.0215319470735267)
--(axis cs:27,0.0218847173964605)
--(axis cs:28,0.022257192642428)
--(axis cs:29,0.022602797485888)
--(axis cs:30,0.0229685123777017)
--(axis cs:31,0.0231703098397702)
--(axis cs:32,0.0233396367402747)
--(axis cs:33,0.0235237351153046)
--(axis cs:34,0.0235448082676157)
--(axis cs:35,0.0238338159397244)
--(axis cs:36,0.0242249818984419)
--(axis cs:37,0.0245443228632212)
--(axis cs:38,0.024806167697534)
--(axis cs:39,0.0249763538595289)
--(axis cs:40,0.0253056990914047)
--(axis cs:41,0.0255613538902253)
--(axis cs:42,0.0258606956340373)
--(axis cs:43,0.0262178056873381)
--(axis cs:44,0.0265799462795258)
--(axis cs:45,0.0268027246929705)
--(axis cs:46,0.0268926827702671)
--(axis cs:47,0.0268630792852491)
--(axis cs:48,0.0266715688630939)
--(axis cs:49,0.0264884943608195)
--(axis cs:50,0.026222625747323)
--(axis cs:51,0.0257669028360397)
--(axis cs:52,0.025300394045189)
--(axis cs:53,0.024692696519196)
--(axis cs:54,0.0239943279884756)
--(axis cs:55,0.023266565753147)
--(axis cs:56,0.0225169584155083)
--(axis cs:57,0.0217949766665697)
--(axis cs:58,0.0211140995379537)
--(axis cs:59,0.0204132511280477)
--(axis cs:60,0.019748369930312)
--(axis cs:61,0.0190715916687623)
--(axis cs:62,0.0183968336787075)
--(axis cs:63,0.0177266258979216)
--(axis cs:64,0.0170820257626474)
--(axis cs:65,0.0164180027786642)
--(axis cs:66,0.0157111948356032)
--(axis cs:67,0.0149495009100065)
--(axis cs:68,0.0141521862242371)
--(axis cs:69,0.0132747269235551)
--(axis cs:70,0.0124491224996746)
--(axis cs:71,0.011508928029798)
--(axis cs:72,0.0107296432834119)
--(axis cs:73,0.0101389981573448)
--(axis cs:74,0.0097027913434431)
--(axis cs:75,0.00934607489034534)
--(axis cs:76,0.00907828257186338)
--(axis cs:77,0.00880711514037102)
--(axis cs:78,0.00857622764306143)
--(axis cs:79,0.00839145114878193)
--(axis cs:80,0.0082466690801084)
--(axis cs:81,0.00814113451633602)
--(axis cs:82,0.00806976051535457)
--(axis cs:83,0.00801690941443667)
--(axis cs:84,0.00797245267312974)
--(axis cs:85,0.00794420205056667)
--(axis cs:86,0.00792723568156362)
--(axis cs:87,0.00792408754932694)
--(axis cs:88,0.00795045236009173)
--(axis cs:89,0.00798427156405523)
--(axis cs:90,0.00802688833209686)
--(axis cs:91,0.00807678332785144)
--(axis cs:92,0.00814837552024983)
--(axis cs:93,0.00823224254418164)
--(axis cs:94,0.00832258813898079)
--(axis cs:95,0.00843208830337971)
--(axis cs:96,0.00854067009640858)
--(axis cs:97,0.00867304560961202)
--(axis cs:98,0.00881563292932697)
--(axis cs:99,0.00898624170804396)
--(axis cs:100,0.00916994881117716)
--(axis cs:101,0.00937859446275979)
--(axis cs:102,0.00962301017716527)
--(axis cs:103,0.009872067195829)
--(axis cs:104,0.0101534193963744)
--(axis cs:105,0.0104449812788516)
--(axis cs:106,0.0107332942425273)
--(axis cs:107,0.011021752783563)
--(axis cs:108,0.011292994779069)
--(axis cs:109,0.0115731121040881)
--(axis cs:110,0.0118676368147135)
--(axis cs:111,0.0121555479126982)
--(axis cs:112,0.0124613692751154)
--(axis cs:113,0.0127701764577068)
--(axis cs:114,0.0131071236683056)
--(axis cs:115,0.0133976269280538)
--(axis cs:116,0.0136834865552373)
--(axis cs:117,0.0139709991635755)
--(axis cs:118,0.0142245745519176)
--(axis cs:119,0.0144760620896704)
--(axis cs:120,0.0147294774651527)
--(axis cs:121,0.0149534412194043)
--(axis cs:122,0.0151577029027976)
--(axis cs:123,0.0153829947812483)
--(axis cs:124,0.015619074110873)
--(axis cs:125,0.0157894206931815)
--(axis cs:126,0.0159735229099169)
--(axis cs:127,0.0161539855180308)
--(axis cs:128,0.0163512540748343)
--(axis cs:129,0.016529981745407)
--(axis cs:130,0.0167203723685816)
--(axis cs:131,0.0168870153138414)
--(axis cs:132,0.017080650664866)
--(axis cs:133,0.0172590358415619)
--(axis cs:134,0.0174565889174119)
--(axis cs:135,0.0177125504706055)
--(axis cs:136,0.017945974948816)
--(axis cs:137,0.0181744361761957)
--(axis cs:138,0.0184296012157574)
--(axis cs:139,0.0186244491487741)
--(axis cs:139,0.0213155392557383)
--(axis cs:139,0.0213155392557383)
--(axis cs:138,0.0211979433661327)
--(axis cs:137,0.0209941675420851)
--(axis cs:136,0.0207893030019477)
--(axis cs:135,0.0205390730407089)
--(axis cs:134,0.0202460273867473)
--(axis cs:133,0.0200092227896675)
--(axis cs:132,0.0198093270882964)
--(axis cs:131,0.0195634750416502)
--(axis cs:130,0.0192970604402944)
--(axis cs:129,0.019010002957657)
--(axis cs:128,0.0186978491256014)
--(axis cs:127,0.0183635001303628)
--(axis cs:126,0.0180924650048837)
--(axis cs:125,0.0178205395350233)
--(axis cs:124,0.0175675739301369)
--(axis cs:123,0.0172716222004965)
--(axis cs:122,0.0169764202437364)
--(axis cs:121,0.0167112580966204)
--(axis cs:120,0.0164528209716082)
--(axis cs:119,0.0161853420431726)
--(axis cs:118,0.0158827205887064)
--(axis cs:117,0.0155504661379382)
--(axis cs:116,0.0151982774841599)
--(axis cs:115,0.0148608252638951)
--(axis cs:114,0.014593807165511)
--(axis cs:113,0.01427940413123)
--(axis cs:112,0.0139761405298486)
--(axis cs:111,0.0136633327347226)
--(axis cs:110,0.0133580062538385)
--(axis cs:109,0.0130431200377643)
--(axis cs:108,0.0127333953860216)
--(axis cs:107,0.0124257160932757)
--(axis cs:106,0.0121014929027297)
--(axis cs:105,0.0117709885817021)
--(axis cs:104,0.0114543390809558)
--(axis cs:103,0.0111482744687237)
--(axis cs:102,0.0108496597968042)
--(axis cs:101,0.0105468881083652)
--(axis cs:100,0.0102587178698741)
--(axis cs:99,0.00999235775088891)
--(axis cs:98,0.00972641838598065)
--(axis cs:97,0.00948943401454017)
--(axis cs:96,0.00926313298987225)
--(axis cs:95,0.00909765821415931)
--(axis cs:94,0.00894934221287258)
--(axis cs:93,0.0088365477276966)
--(axis cs:92,0.00873434208915569)
--(axis cs:91,0.0086487996741198)
--(axis cs:90,0.0085958375420887)
--(axis cs:89,0.00857129105133936)
--(axis cs:88,0.00860156936687417)
--(axis cs:87,0.0086496339936275)
--(axis cs:86,0.00872998824343085)
--(axis cs:85,0.00878811813890934)
--(axis cs:84,0.00885690201539546)
--(axis cs:83,0.00894453848013654)
--(axis cs:82,0.00904870277736336)
--(axis cs:81,0.00918320321943611)
--(axis cs:80,0.00934559153392911)
--(axis cs:79,0.00954634504159912)
--(axis cs:78,0.00979002349777147)
--(axis cs:77,0.0100969151826575)
--(axis cs:76,0.0105532634188421)
--(axis cs:75,0.0110646788962185)
--(axis cs:74,0.0117242831038311)
--(axis cs:73,0.0123947128886357)
--(axis cs:72,0.0131611556280404)
--(axis cs:71,0.0140622897306457)
--(axis cs:70,0.0151191991753876)
--(axis cs:69,0.0161004276014864)
--(axis cs:68,0.0171976441051811)
--(axis cs:67,0.018124308087863)
--(axis cs:66,0.0190294580534101)
--(axis cs:65,0.0198797581251711)
--(axis cs:64,0.0206910991109908)
--(axis cs:63,0.0214703310048208)
--(axis cs:62,0.0222326463554054)
--(axis cs:61,0.0229759610956535)
--(axis cs:60,0.0237157617229968)
--(axis cs:59,0.0244148732163012)
--(axis cs:58,0.0251543598715216)
--(axis cs:57,0.0259406249970198)
--(axis cs:56,0.0267740823328495)
--(axis cs:55,0.02761499886401)
--(axis cs:54,0.0284741991199553)
--(axis cs:53,0.029358453117311)
--(axis cs:52,0.0300516604911536)
--(axis cs:51,0.0305978942196816)
--(axis cs:50,0.0310991127043962)
--(axis cs:49,0.0313321722205728)
--(axis cs:48,0.0315240295603871)
--(axis cs:47,0.0317488724831492)
--(axis cs:46,0.031808236381039)
--(axis cs:45,0.031704620923847)
--(axis cs:44,0.0315553024411201)
--(axis cs:43,0.0312325372360647)
--(axis cs:42,0.0309492363594472)
--(axis cs:41,0.0307232339400798)
--(axis cs:40,0.0305448141880333)
--(axis cs:39,0.0302337522152811)
--(axis cs:38,0.029966518515721)
--(axis cs:37,0.0294540505856276)
--(axis cs:36,0.0287679953034967)
--(axis cs:35,0.0279814479872584)
--(axis cs:34,0.0273639360675588)
--(axis cs:33,0.02715984149836)
--(axis cs:32,0.0269065125612542)
--(axis cs:31,0.0264281604904681)
--(axis cs:30,0.025901909568347)
--(axis cs:29,0.0252063861116767)
--(axis cs:28,0.024674036889337)
--(axis cs:27,0.0241219509625807)
--(axis cs:26,0.0236252656904981)
--(axis cs:25,0.0231040156795643)
--(axis cs:24,0.022715222556144)
--(axis cs:23,0.0223186805960722)
--(axis cs:22,0.021929788927082)
--(axis cs:21,0.0214512521633878)
--(axis cs:20,0.020917804853525)
--(axis cs:19,0.0202328484156169)
--(axis cs:18,0.0196668058633804)
--(axis cs:17,0.0191402724594809)
--(axis cs:16,0.0187886929488741)
--(axis cs:15,0.0185497800121084)
--(axis cs:14,0.0184342781431042)
--(axis cs:13,0.018415764789097)
--(axis cs:12,0.0184453974943608)
--(axis cs:11,0.018566973390989)
--(axis cs:10,0.0187336968956515)
--(axis cs:9,0.0187673778273165)
--(axis cs:8,0.0188111355528235)
--(axis cs:7,0.0188419459154829)
--(axis cs:6,0.018833726993762)
--(axis cs:5,0.0188336103456095)
--(axis cs:4,0.0188269902719185)
--(axis cs:3,0.0187893359689042)
--(axis cs:2,0.0187758320244029)
--(axis cs:1,0.018704766756855)
--(axis cs:0,0.0201090616174042)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.021811718121171
1 0.0194579791277647
2 0.0192774552851915
3 0.0194094479084015
4 0.0195127185434103
5 0.0196809712797403
6 0.0198441501706839
7 0.0200058314949274
8 0.0201238039880991
9 0.0201635863631964
10 0.0200828053057194
11 0.0199961233884096
12 0.0198123380541801
13 0.0196351446211338
14 0.0194900687783957
15 0.0194151978939772
16 0.01936911419034
17 0.0195417329668999
18 0.0200649220496416
19 0.0208235289901495
20 0.0214173439890146
21 0.0219977702945471
22 0.0225629899650812
23 0.0230323690921068
24 0.0234257224947214
25 0.0236354451626539
26 0.0238528493791819
27 0.0238360855728388
28 0.0235194731503725
29 0.0232819244265556
30 0.0230750720947981
31 0.0230219140648842
32 0.0231704656034708
33 0.0234015062451363
34 0.023708151653409
35 0.0240032766014338
36 0.0243695434182882
37 0.0247565507888794
38 0.025361692532897
39 0.0261630211025476
40 0.0271494910120964
41 0.0283225420862436
42 0.0295389592647552
43 0.0307412128895521
44 0.0318419188261032
45 0.0328314416110516
46 0.0337012186646461
47 0.0345250181853771
48 0.0351660437881947
49 0.0356161668896675
50 0.0358203127980232
51 0.0358545817434788
52 0.0357694588601589
53 0.0356052219867706
54 0.0354879051446915
55 0.0354638621211052
56 0.0354877710342407
57 0.0355045013129711
58 0.0354472100734711
59 0.0353578925132751
60 0.0351373963057995
61 0.0347820408642292
62 0.0343473702669144
63 0.0338435880839825
64 0.0332133360207081
65 0.0324497632682323
66 0.0317049473524094
67 0.0309555735439062
68 0.0301338713616133
69 0.0292963478714228
70 0.0283655431121588
71 0.0273846015334129
72 0.0264190211892128
73 0.0254289600998163
74 0.0245095398277044
75 0.023567870259285
76 0.0226796064525843
77 0.021930793300271
78 0.0212254822254181
79 0.0205705445259809
80 0.0199520457535982
81 0.0194367840886116
82 0.0189878102391958
83 0.0186329688876867
84 0.0182777941226959
85 0.018019400537014
86 0.017851822078228
87 0.0177711471915245
88 0.0177831314504147
89 0.0178358983248472
90 0.017929382622242
91 0.0181222073733807
92 0.0182781871408224
93 0.0184051934629679
94 0.0184526611119509
95 0.0184885803610086
96 0.0184828583151102
97 0.0184287317097187
98 0.0183808896690607
99 0.0182835552841425
100 0.0181870199739933
101 0.0181270632892847
102 0.0180219393223524
103 0.0179929621517658
104 0.0180502384901047
105 0.0181727614253759
106 0.0183672849088907
107 0.0185785982757807
108 0.0188579130917788
109 0.0192525517195463
110 0.0197410266846418
111 0.0202614329755306
112 0.0208678171038628
113 0.0214640107005835
114 0.0221400465816259
115 0.0228739026933908
116 0.0236982181668282
117 0.0245269481092691
118 0.025477284565568
119 0.0264135990291834
120 0.0272467937320471
121 0.0280395969748497
122 0.0289921257644892
123 0.0298980195075274
124 0.0308152567595243
125 0.0316219814121723
126 0.0325496532022953
127 0.0333653800189495
128 0.0343543849885464
129 0.035290639847517
130 0.0364458449184895
131 0.0375709608197212
132 0.0385477282106876
133 0.0395910814404488
134 0.0405051074922085
135 0.0415917225182056
136 0.0426737628877163
137 0.0440021269023418
138 0.0452928356826305
139 0.0464228130877018
};
\addplot [semithick, darkorange25512714]
table {%
0 0.020173005759716
1 0.0176352597773075
2 0.0172067321836948
3 0.0171012338250875
4 0.0170655958354473
5 0.01705452054739
6 0.0170652009546757
7 0.0171463284641504
8 0.0172447562217712
9 0.0173708759248257
10 0.0174606554210186
11 0.0176117308437824
12 0.0176532678306103
13 0.0177364982664585
14 0.0178674794733524
15 0.0180280990898609
16 0.0181378237903118
17 0.0182422455400229
18 0.0182585828006268
19 0.0183380395174026
20 0.0183894298970699
21 0.0184357687830925
22 0.0184435807168484
23 0.0183155871927738
24 0.0181313268840313
25 0.0178152658045292
26 0.0175062473863363
27 0.0173071566969156
28 0.0171504355967045
29 0.0168613437563181
30 0.0165094789117575
31 0.0161782205104828
32 0.0159503817558289
33 0.0158238597214222
34 0.0157654043287039
35 0.0157274566590786
36 0.0156282894313335
37 0.0155567917972803
38 0.015468942001462
39 0.0153583912178874
40 0.0152673404663801
41 0.0151911051943898
42 0.0151943620294333
43 0.0151395918801427
44 0.0151196178048849
45 0.0150810005143285
46 0.0151362922042608
47 0.015191450715065
48 0.0151905622333288
49 0.0151732563972473
50 0.0151032824069262
51 0.0149819795042276
52 0.014914277009666
53 0.0149643868207932
54 0.0151143027469516
55 0.0153035074472427
56 0.0154791371896863
57 0.0156723279505968
58 0.015853077173233
59 0.0160257071256638
60 0.0162180624902248
61 0.016431262716651
62 0.016647893935442
63 0.0168876834213734
64 0.0171162094920874
65 0.0173233225941658
66 0.0174818206578493
67 0.0176792647689581
68 0.0178118553012609
69 0.0179282799363136
70 0.0180870648473501
71 0.018236180767417
72 0.0184008274227381
73 0.0185181982815266
74 0.0185776632279158
75 0.0186971984803677
76 0.0189120545983315
77 0.0191906373947859
78 0.0193814001977444
79 0.0196035541594028
80 0.0197601355612278
81 0.0199593305587769
82 0.0201080925762653
83 0.020262036472559
84 0.0204062946140766
85 0.0205741636455059
86 0.0207810811698437
87 0.0210180431604385
88 0.0211913771927357
89 0.0213602278381586
90 0.0215572454035282
91 0.0217501986771822
92 0.0218510404229164
93 0.0219820402562618
94 0.0220282394438982
95 0.022013746201992
96 0.0219627860933542
97 0.0219851918518543
98 0.0219688359647989
99 0.0219972766935825
100 0.0220138020813465
101 0.0220054443925619
102 0.021940141916275
103 0.0219161231070757
104 0.0219156593084335
105 0.0219332370907068
106 0.0219534821808338
107 0.0220043994486332
108 0.022017065435648
109 0.0220420099794865
110 0.0220882333815098
111 0.0222184956073761
112 0.0222946368157864
113 0.0223400853574276
114 0.0223584491759539
115 0.0222866199910641
116 0.0223221648484468
117 0.0224053673446178
118 0.0225007385015488
119 0.0225477498024702
120 0.0227012913674116
121 0.0229247976094484
122 0.0231042262166739
123 0.0234102960675955
124 0.0237367358058691
125 0.0240880623459816
126 0.0244618803262711
127 0.0248304195702076
128 0.025198370218277
129 0.0256679002195597
130 0.0261488668620586
131 0.0266055557876825
132 0.0270868875086308
133 0.0275809820741415
134 0.0280966255813837
135 0.0286686755716801
136 0.0292979776859283
137 0.0299371778964996
138 0.0307021141052246
139 0.031576257199049
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0224307961761951
1 0.01952432282269
2 0.0192218124866486
3 0.0192587394267321
4 0.0194210894405842
5 0.0196380503475666
6 0.0198570732027292
7 0.020016435533762
8 0.0202463697642088
9 0.0204292275011539
10 0.0205945931375027
11 0.0207132678478956
12 0.0208411552011967
13 0.0209463201463223
14 0.0209611710160971
15 0.0209222920238972
16 0.0209354311227798
17 0.0210143234580755
18 0.0210373252630234
19 0.0209880154579878
20 0.0208949651569128
21 0.0205915160477161
22 0.0202937237918377
23 0.0199158899486065
24 0.0195919834077358
25 0.0192731469869614
26 0.0188696961849928
27 0.0186849888414145
28 0.0186672266572714
29 0.0188135746866465
30 0.0190090779215097
31 0.0187925342470407
32 0.0184325650334358
33 0.0179993137717247
34 0.0176513381302357
35 0.0173297040164471
36 0.0170394442975521
37 0.0168514493852854
38 0.0166660211980343
39 0.0165692511945963
40 0.0166633985936642
41 0.0167294405400753
42 0.0168605800718069
43 0.0170096419751644
44 0.0171320978552103
45 0.0173362363129854
46 0.0175006426870823
47 0.0176246948540211
48 0.0176914297044277
49 0.017750570550561
50 0.0178011767566204
51 0.0179182179272175
52 0.0180852264165878
53 0.0182657260447741
54 0.0184921119362116
55 0.0186483934521675
56 0.0188593827188015
57 0.0190506633371115
58 0.0192758534103632
59 0.0196054093539715
60 0.0199219398200512
61 0.0202399902045727
62 0.0206404644995928
63 0.0209722016006708
64 0.0213037226349115
65 0.0215816833078861
66 0.0217778254300356
67 0.0219197459518909
68 0.021970983594656
69 0.0219738893210888
70 0.0219739805907011
71 0.0220092944800854
72 0.0220141690224409
73 0.0219737030565739
74 0.0219768080860376
75 0.0218830388039351
76 0.021813940256834
77 0.0217671226710081
78 0.021693067625165
79 0.0215833894908428
80 0.0214859452098608
81 0.0213444419205189
82 0.0211772676557302
83 0.0209344234317541
84 0.0207892972975969
85 0.0206504352390766
86 0.0205100886523724
87 0.0203953646123409
88 0.0202976651489735
89 0.0202184468507767
90 0.0201388467103243
91 0.0200863443315029
92 0.0201458036899567
93 0.020202212035656
94 0.020216753706336
95 0.0203679446130991
96 0.0205075852572918
97 0.0206665005534887
98 0.0208523366600275
99 0.0209470093250275
100 0.0211706105619669
101 0.0214034412056208
102 0.0216359831392765
103 0.0219134334474802
104 0.0220967642962933
105 0.0224324185401201
106 0.0227503962814808
107 0.0230954028666019
108 0.0234130248427391
109 0.0237835962325335
110 0.0239863954484463
111 0.0242441091686487
112 0.0245817918330431
113 0.0249237697571516
114 0.0253726132214069
115 0.0257781557738781
116 0.0262211970984936
117 0.0268418844789267
118 0.0274364892393351
119 0.0281494203954935
120 0.0289012081921101
121 0.0295681618154049
122 0.0303446296602488
123 0.0311748329550028
124 0.0321050398051739
125 0.0328825041651726
126 0.0336360558867455
127 0.0342840142548084
128 0.034859661012888
129 0.0354142636060715
130 0.0360563062131405
131 0.0367415212094784
132 0.0376002453267574
133 0.0383949317038059
134 0.039118118584156
135 0.0398292988538742
136 0.0405023396015167
137 0.0412741117179394
138 0.0418600030243397
139 0.0424574166536331
};
\addplot [semithick, crimson2143940]
table {%
0 0.0176160112023354
1 0.0159596670418978
2 0.0157841332256794
3 0.0158068835735321
4 0.0158253200352192
5 0.0158221703022718
6 0.0158896278589964
7 0.0159658305346966
8 0.0160287730395794
9 0.0161178186535835
10 0.0162296183407307
11 0.0163651406764984
12 0.0165532045066357
13 0.0168111510574818
14 0.0171095337718725
15 0.017399363219738
16 0.0178166441619396
17 0.0184653084725142
18 0.0193087924271822
19 0.0201893504709005
20 0.0211596023291349
21 0.021836694329977
22 0.0224471352994442
23 0.0229033455252647
24 0.0233217999339104
25 0.0237714610993862
26 0.0240151006728411
27 0.0243010260164738
28 0.0245890747755766
29 0.0247608497738838
30 0.0247376430779696
31 0.0247886590659618
32 0.0246620047837496
33 0.024649566039443
34 0.0246884673833847
35 0.0247890800237656
36 0.0250974893569946
37 0.0253953635692596
38 0.02557691372931
39 0.025592852383852
40 0.0254806037992239
41 0.0254715010523796
42 0.0256927199661732
43 0.0259769763797522
44 0.0265118703246117
45 0.0270689576864243
46 0.0275894273072481
47 0.0280111245810986
48 0.0283059943467379
49 0.0284814834594727
50 0.028639629483223
51 0.0286536645144224
52 0.0285349115729332
53 0.0282933488488197
54 0.0279766768217087
55 0.02757085300982
56 0.0270070843398571
57 0.0263606999069452
58 0.025625579059124
59 0.024929191917181
60 0.0242298413068056
61 0.0235824547708035
62 0.0229778494685888
63 0.0223712921142578
64 0.0216797068715096
65 0.020978519693017
66 0.0202526915818453
67 0.0193919725716114
68 0.0186020545661449
69 0.0177827496081591
70 0.0169628616422415
71 0.0161609686911106
72 0.0153319798409939
73 0.0144868642091751
74 0.0137126911431551
75 0.0129774454981089
76 0.0122325606644154
77 0.0116015421226621
78 0.0110778482630849
79 0.0106456791982055
80 0.0102536343038082
81 0.00993909128010273
82 0.00968197546899319
83 0.00943741388618946
84 0.00922227185219526
85 0.00906013138592243
86 0.00890766736119986
87 0.00878416933119297
88 0.00872149504721165
89 0.00871022883802652
90 0.00873450376093388
91 0.00878662057220936
92 0.00887917075306177
93 0.00895916670560837
94 0.00907622184604406
95 0.00917201396077871
96 0.00930748227983713
97 0.00948370341211557
98 0.00966539327055216
99 0.00983816757798195
100 0.0100511582568288
101 0.0102873174473643
102 0.0105141457170248
103 0.0107367867603898
104 0.0109532717615366
105 0.011164166033268
106 0.0113636190071702
107 0.0116002541035414
108 0.0118377394974232
109 0.0120832361280918
110 0.0122790485620499
111 0.0124862920492887
112 0.0127247059717774
113 0.0129234567284584
114 0.0131534039974213
115 0.0133853824809194
116 0.0136045571416616
117 0.0137760937213898
118 0.0139297675341368
119 0.0141023192554712
120 0.0142558552324772
121 0.0143895158544183
122 0.0145386019721627
123 0.0147266658023
124 0.0149224940687418
125 0.0151119502261281
126 0.0153230391442776
127 0.0155528672039509
128 0.0157064292579889
129 0.0158566534519196
130 0.0159961432218552
131 0.0161452926695347
132 0.0163288544863462
133 0.0164744481444359
134 0.0166558790951967
135 0.0168546102941036
136 0.0169835761189461
137 0.0171567182987928
138 0.0173654686659575
139 0.0175685714930296
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0191009640693665
1 0.0175944529473782
2 0.0175844430923462
3 0.0175829231739044
4 0.0175985731184483
5 0.0176120083779097
6 0.017616543918848
7 0.0176090467721224
8 0.0175949949771166
9 0.0175729785114527
10 0.0175709314644337
11 0.0174731202423573
12 0.0174225904047489
13 0.0174458362162113
14 0.0175302587449551
15 0.0177030563354492
16 0.017993189394474
17 0.0183892603963614
18 0.0189308412373066
19 0.0195266008377075
20 0.0201997812837362
21 0.0206909235566854
22 0.0211149156093597
23 0.0214618388563395
24 0.0217991359531879
25 0.0221347827464342
26 0.0225786063820124
27 0.0230033341795206
28 0.0234656147658825
29 0.0239045917987823
30 0.0244352109730244
31 0.0247992351651192
32 0.0251230746507645
33 0.0253417883068323
34 0.0254543721675873
35 0.0259076319634914
36 0.0264964886009693
37 0.0269991867244244
38 0.0273863431066275
39 0.027605053037405
40 0.027925256639719
41 0.0281422939151525
42 0.0284049659967422
43 0.0287251714617014
44 0.029067624360323
45 0.0292536728084087
46 0.0293504595756531
47 0.0293059758841991
48 0.0290977992117405
49 0.0289103332906961
50 0.0286608692258596
51 0.0281823985278606
52 0.0276760272681713
53 0.0270255748182535
54 0.0262342635542154
55 0.0254407823085785
56 0.0246455203741789
57 0.0238678008317947
58 0.0231342297047377
59 0.0224140621721745
60 0.0217320658266544
61 0.0210237763822079
62 0.0203147400170565
63 0.0195984784513712
64 0.0188865624368191
65 0.0181488804519176
66 0.0173703264445066
67 0.0165369044989347
68 0.0156749151647091
69 0.0146875772625208
70 0.0137841608375311
71 0.0127856088802218
72 0.0119453994557261
73 0.0112668555229902
74 0.0107135372236371
75 0.0102053768932819
76 0.00981577299535275
77 0.00945201516151428
78 0.00918312557041645
79 0.00896889809519053
80 0.00879613030701876
81 0.00866216886788607
82 0.00855923164635897
83 0.00848072394728661
84 0.0084146773442626
85 0.00836616009473801
86 0.00832861196249723
87 0.00828686077147722
88 0.00827601086348295
89 0.0082777813076973
90 0.00831136293709278
91 0.00836279150098562
92 0.00844135880470276
93 0.00853439513593912
94 0.00863596517592669
95 0.00876487325876951
96 0.00890190154314041
97 0.00908123981207609
98 0.00927102565765381
99 0.00948929972946644
100 0.00971433334052563
101 0.00996274128556252
102 0.0102363349869847
103 0.0105101708322763
104 0.0108038792386651
105 0.0111079849302769
106 0.0114173935726285
107 0.0117237344384193
108 0.0120131950825453
109 0.0123081160709262
110 0.012612821534276
111 0.0129094403237104
112 0.013218754902482
113 0.0135247902944684
114 0.0138504654169083
115 0.0141292260959744
116 0.0144408820196986
117 0.0147607326507568
118 0.015053647570312
119 0.0153307020664215
120 0.0155911492183805
121 0.0158323496580124
122 0.016067061573267
123 0.0163273084908724
124 0.016593324020505
125 0.0168049801141024
126 0.0170329939574003
127 0.0172587428241968
128 0.0175245516002178
129 0.017769992351532
130 0.018008716404438
131 0.0182252451777458
132 0.0184449888765812
133 0.0186341293156147
134 0.0188513081520796
135 0.0191258117556572
136 0.0193676389753819
137 0.0195843018591404
138 0.0198137722909451
139 0.0199699942022562
};

\nextgroupplot[
axis line style={draw=none},
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-6.95, xmax=145.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=0.0675175098682569,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0293821996310726)
--(axis cs:0,0.0259260268649086)
--(axis cs:1,0.0259663030738011)
--(axis cs:2,0.0260228798724711)
--(axis cs:3,0.026002982747741)
--(axis cs:4,0.02584728540387)
--(axis cs:5,0.0258767053019255)
--(axis cs:6,0.0257339160889387)
--(axis cs:7,0.0256707617081702)
--(axis cs:8,0.0255721764406189)
--(axis cs:9,0.0255134230246767)
--(axis cs:10,0.0253090643091127)
--(axis cs:11,0.0253388572018594)
--(axis cs:12,0.0249588716542348)
--(axis cs:13,0.0249999579973519)
--(axis cs:14,0.024704652139917)
--(axis cs:15,0.0245866081677377)
--(axis cs:16,0.0244687636150047)
--(axis cs:17,0.0240495407488197)
--(axis cs:18,0.0236403981689364)
--(axis cs:19,0.0234250532230362)
--(axis cs:20,0.023202565847896)
--(axis cs:21,0.0230116163147613)
--(axis cs:22,0.0228597680106759)
--(axis cs:23,0.0225919778458774)
--(axis cs:24,0.0224149700952694)
--(axis cs:25,0.0224331640638411)
--(axis cs:26,0.0221106690587476)
--(axis cs:27,0.0223666963865981)
--(axis cs:28,0.022535857046023)
--(axis cs:29,0.0225334017304704)
--(axis cs:30,0.0224624348338693)
--(axis cs:31,0.0225836997851729)
--(axis cs:32,0.022481543244794)
--(axis cs:33,0.0224911777768284)
--(axis cs:34,0.0225241595180705)
--(axis cs:35,0.0226212999550626)
--(axis cs:36,0.0229612254770473)
--(axis cs:37,0.0243891547434032)
--(axis cs:38,0.0251982525223866)
--(axis cs:39,0.0268514045746997)
--(axis cs:40,0.0277363150380552)
--(axis cs:41,0.0290686849039048)
--(axis cs:42,0.0294148543616757)
--(axis cs:43,0.0302431284217164)
--(axis cs:44,0.031779300305061)
--(axis cs:45,0.0325305022997782)
--(axis cs:46,0.0329539262456819)
--(axis cs:47,0.0335001404164359)
--(axis cs:48,0.0337187719997019)
--(axis cs:49,0.0340472775278613)
--(axis cs:50,0.0341250175843015)
--(axis cs:51,0.0339363563107327)
--(axis cs:52,0.0341683515580371)
--(axis cs:53,0.0339900113176554)
--(axis cs:54,0.0337559345643967)
--(axis cs:55,0.0335279621649534)
--(axis cs:56,0.0328814932145178)
--(axis cs:57,0.0322899838211015)
--(axis cs:58,0.0324603408807889)
--(axis cs:59,0.031537281582132)
--(axis cs:60,0.0306180850602686)
--(axis cs:61,0.0301760339643806)
--(axis cs:62,0.029684639070183)
--(axis cs:63,0.0288949667592533)
--(axis cs:64,0.0285908814985305)
--(axis cs:65,0.0282162955845706)
--(axis cs:66,0.0274477969505824)
--(axis cs:67,0.0269708684645593)
--(axis cs:68,0.0265839076018892)
--(axis cs:69,0.025485530262813)
--(axis cs:70,0.0245273719192483)
--(axis cs:71,0.0238724939408712)
--(axis cs:72,0.0232164588524029)
--(axis cs:73,0.021952425071504)
--(axis cs:74,0.0210443501127884)
--(axis cs:75,0.0199941623141058)
--(axis cs:76,0.0193580383202061)
--(axis cs:77,0.0190763519494794)
--(axis cs:78,0.0185881257639267)
--(axis cs:79,0.0182043131208047)
--(axis cs:80,0.0181421700399369)
--(axis cs:81,0.0175861379830167)
--(axis cs:82,0.017588239395991)
--(axis cs:83,0.0174207793315873)
--(axis cs:84,0.017517322790809)
--(axis cs:85,0.0172761779977009)
--(axis cs:86,0.0175377371488139)
--(axis cs:87,0.0180723831290379)
--(axis cs:88,0.0184126499807462)
--(axis cs:89,0.0190929840318859)
--(axis cs:90,0.0190109447576106)
--(axis cs:91,0.0197017266182229)
--(axis cs:92,0.0203757006675005)
--(axis cs:93,0.0210321992635727)
--(axis cs:94,0.0217733882600442)
--(axis cs:95,0.0228846394456923)
--(axis cs:96,0.0229346312116832)
--(axis cs:97,0.0235896233934909)
--(axis cs:98,0.0237852606223896)
--(axis cs:99,0.0244549182243645)
--(axis cs:100,0.024415951455012)
--(axis cs:101,0.0247965732123703)
--(axis cs:102,0.0249155531637371)
--(axis cs:103,0.025090733775869)
--(axis cs:104,0.0254444058518857)
--(axis cs:105,0.0254412363283336)
--(axis cs:106,0.0259547317400575)
--(axis cs:107,0.0257587933447212)
--(axis cs:108,0.0261741154827178)
--(axis cs:109,0.0264851718675345)
--(axis cs:110,0.0266181107144803)
--(axis cs:111,0.0264505210798234)
--(axis cs:112,0.0269085923209786)
--(axis cs:113,0.0269223905634135)
--(axis cs:114,0.0270185514818877)
--(axis cs:115,0.0273133416194469)
--(axis cs:116,0.0274000770878047)
--(axis cs:117,0.0274135596118867)
--(axis cs:118,0.0280398484319448)
--(axis cs:119,0.0282808125484735)
--(axis cs:120,0.0283904185052961)
--(axis cs:121,0.0294743222184479)
--(axis cs:122,0.0306464156601578)
--(axis cs:123,0.0317874327301979)
--(axis cs:124,0.0321178280282766)
--(axis cs:125,0.0332611273042858)
--(axis cs:126,0.0334311791229993)
--(axis cs:127,0.0338324883487076)
--(axis cs:128,0.0338887902908027)
--(axis cs:129,0.0345976096577942)
--(axis cs:130,0.0352824844885617)
--(axis cs:131,0.0359828202053905)
--(axis cs:132,0.0365861649625003)
--(axis cs:133,0.0376210454851389)
--(axis cs:134,0.0383780472911894)
--(axis cs:135,0.0394939025864005)
--(axis cs:136,0.0400290321558714)
--(axis cs:137,0.040028179064393)
--(axis cs:138,0.0403171656653285)
--(axis cs:139,0.0415475834161043)
--(axis cs:139,0.0514609646052122)
--(axis cs:139,0.0514609646052122)
--(axis cs:138,0.0497758286073804)
--(axis cs:137,0.0496320109814405)
--(axis cs:136,0.0494425687938929)
--(axis cs:135,0.0483704889193177)
--(axis cs:134,0.0467335707508028)
--(axis cs:133,0.0454549919813871)
--(axis cs:132,0.0441386555321515)
--(axis cs:131,0.0431489991024137)
--(axis cs:130,0.0419018275570124)
--(axis cs:129,0.0405864897184074)
--(axis cs:128,0.0398678374476731)
--(axis cs:127,0.0396178013179451)
--(axis cs:126,0.0392997122835368)
--(axis cs:125,0.0384395723231137)
--(axis cs:124,0.0376243821810931)
--(axis cs:123,0.0372885316610336)
--(axis cs:122,0.0360540428664535)
--(axis cs:121,0.0342361512593925)
--(axis cs:120,0.033214338356629)
--(axis cs:119,0.0330712504219264)
--(axis cs:118,0.03273637406528)
--(axis cs:117,0.032166710589081)
--(axis cs:116,0.0321187183726579)
--(axis cs:115,0.0320002201478928)
--(axis cs:114,0.0316616215277463)
--(axis cs:113,0.0313200347591192)
--(axis cs:112,0.0313496282324195)
--(axis cs:111,0.0307979856152087)
--(axis cs:110,0.0311226223129779)
--(axis cs:109,0.0307102047372609)
--(axis cs:108,0.0304673775099218)
--(axis cs:107,0.030066346982494)
--(axis cs:106,0.0301158158108592)
--(axis cs:105,0.029596068430692)
--(axis cs:104,0.0298207376617938)
--(axis cs:103,0.0293439829256386)
--(axis cs:102,0.0290172328241169)
--(axis cs:101,0.0288512168917805)
--(axis cs:100,0.028344958787784)
--(axis cs:99,0.0284110340289772)
--(axis cs:98,0.0275960591388866)
--(axis cs:97,0.0272030297201127)
--(axis cs:96,0.0264721952844411)
--(axis cs:95,0.0261083110235631)
--(axis cs:94,0.024874160415493)
--(axis cs:93,0.0240239500999451)
--(axis cs:92,0.0233193207532167)
--(axis cs:91,0.0226536766858771)
--(axis cs:90,0.0215052566491067)
--(axis cs:89,0.0215219971723855)
--(axis cs:88,0.0208285037660971)
--(axis cs:87,0.0203536659246311)
--(axis cs:86,0.0196773019852117)
--(axis cs:85,0.019395639305003)
--(axis cs:84,0.0196801031706855)
--(axis cs:83,0.0195312543073669)
--(axis cs:82,0.0196595711167902)
--(axis cs:81,0.0196387992473319)
--(axis cs:80,0.0199687641579658)
--(axis cs:79,0.0201607119524851)
--(axis cs:78,0.0203794948174618)
--(axis cs:77,0.0207267618388869)
--(axis cs:76,0.0210154546657577)
--(axis cs:75,0.0216489654849283)
--(axis cs:74,0.0224510031985119)
--(axis cs:73,0.0235562166781165)
--(axis cs:72,0.0246686610626057)
--(axis cs:71,0.0257023580488749)
--(axis cs:70,0.0261713293730281)
--(axis cs:69,0.0269325117114931)
--(axis cs:68,0.02797252550954)
--(axis cs:67,0.028490508440882)
--(axis cs:66,0.02899639721727)
--(axis cs:65,0.0297977992449887)
--(axis cs:64,0.0306105378549546)
--(axis cs:63,0.0308010705630295)
--(axis cs:62,0.0315963863395154)
--(axis cs:61,0.0323339349124581)
--(axis cs:60,0.0329745798371732)
--(axis cs:59,0.0336707436945289)
--(axis cs:58,0.0346190020209178)
--(axis cs:57,0.0348992104409263)
--(axis cs:56,0.0352624631486833)
--(axis cs:55,0.0364177532028407)
--(axis cs:54,0.0366599273402244)
--(axis cs:53,0.0369556613732129)
--(axis cs:52,0.0373114607064053)
--(axis cs:51,0.0372996953083202)
--(axis cs:50,0.0377720644464716)
--(axis cs:49,0.0376352054299787)
--(axis cs:48,0.0374274777714163)
--(axis cs:47,0.0374009405495599)
--(axis cs:46,0.0367503083543852)
--(axis cs:45,0.0362099177436903)
--(axis cs:44,0.035360645619221)
--(axis cs:43,0.0334261656971648)
--(axis cs:42,0.0328202476957813)
--(axis cs:41,0.0323816288728267)
--(axis cs:40,0.0304402061738074)
--(axis cs:39,0.0292269660858437)
--(axis cs:38,0.0274993575876579)
--(axis cs:37,0.0263720122165978)
--(axis cs:36,0.0260334162740037)
--(axis cs:35,0.0247136355610564)
--(axis cs:34,0.0247750020353124)
--(axis cs:33,0.0251236909534782)
--(axis cs:32,0.0248905110638589)
--(axis cs:31,0.0251587564125657)
--(axis cs:30,0.0250893796328455)
--(axis cs:29,0.0253494234057143)
--(axis cs:28,0.0255484429653734)
--(axis cs:27,0.0256475607166067)
--(axis cs:26,0.025380743551068)
--(axis cs:25,0.0260185576044023)
--(axis cs:24,0.0261143381940201)
--(axis cs:23,0.0262726848013699)
--(axis cs:22,0.0265728263184428)
--(axis cs:21,0.0268590423511341)
--(axis cs:20,0.0268953616032377)
--(axis cs:19,0.0271882942179218)
--(axis cs:18,0.027355290716514)
--(axis cs:17,0.0273344612214714)
--(axis cs:16,0.0280320207821205)
--(axis cs:15,0.0279940203763545)
--(axis cs:14,0.0280436740722507)
--(axis cs:13,0.0283775771968067)
--(axis cs:12,0.0282886881614104)
--(axis cs:11,0.0287194524426013)
--(axis cs:10,0.0286393269198015)
--(axis cs:9,0.0289539756486192)
--(axis cs:8,0.0289324565092102)
--(axis cs:7,0.0290510109625757)
--(axis cs:6,0.0291862692683935)
--(axis cs:5,0.0293600254226476)
--(axis cs:4,0.029177431599237)
--(axis cs:3,0.0294502730248496)
--(axis cs:2,0.0294622643850744)
--(axis cs:1,0.0293940178817138)
--(axis cs:0,0.0293821996310726)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0274112136103213)
--(axis cs:0,0.0202943994663656)
--(axis cs:1,0.020407859236002)
--(axis cs:2,0.0203384067863226)
--(axis cs:3,0.0205641882494092)
--(axis cs:4,0.0204793864395469)
--(axis cs:5,0.0202617023605853)
--(axis cs:6,0.0204309956170619)
--(axis cs:7,0.0201738972682506)
--(axis cs:8,0.020501188468188)
--(axis cs:9,0.0203581661917269)
--(axis cs:10,0.0202533705160022)
--(axis cs:11,0.0201115484815091)
--(axis cs:12,0.0201053144410253)
--(axis cs:13,0.0201188067439944)
--(axis cs:14,0.0200134485494345)
--(axis cs:15,0.0200495347380638)
--(axis cs:16,0.0200443114154041)
--(axis cs:17,0.0199618232436478)
--(axis cs:18,0.020349117461592)
--(axis cs:19,0.020392065634951)
--(axis cs:20,0.0206946430262178)
--(axis cs:21,0.0208804083522409)
--(axis cs:22,0.0210652139503509)
--(axis cs:23,0.021419549593702)
--(axis cs:24,0.0218615578487515)
--(axis cs:25,0.0227332091890275)
--(axis cs:26,0.0225715911947191)
--(axis cs:27,0.0227809448260814)
--(axis cs:28,0.0225670745130628)
--(axis cs:29,0.0228989142924547)
--(axis cs:30,0.0224697899539024)
--(axis cs:31,0.0222895364277065)
--(axis cs:32,0.022173396544531)
--(axis cs:33,0.022196979727596)
--(axis cs:34,0.0217408128082752)
--(axis cs:35,0.0216849748976529)
--(axis cs:36,0.021486768964678)
--(axis cs:37,0.0204932605847716)
--(axis cs:38,0.0205470763612539)
--(axis cs:39,0.0204362301155925)
--(axis cs:40,0.0200432259589434)
--(axis cs:41,0.0203029843978584)
--(axis cs:42,0.0200303010642529)
--(axis cs:43,0.0194525194820017)
--(axis cs:44,0.0195152645464987)
--(axis cs:45,0.0189762590453029)
--(axis cs:46,0.0190034308470786)
--(axis cs:47,0.0179645442403853)
--(axis cs:48,0.0176826473325491)
--(axis cs:49,0.0174038703553379)
--(axis cs:50,0.0170479723019525)
--(axis cs:51,0.0165049376664683)
--(axis cs:52,0.0159790767356753)
--(axis cs:53,0.0159947350621223)
--(axis cs:54,0.0155852765310556)
--(axis cs:55,0.0157224141294137)
--(axis cs:56,0.0157714410452172)
--(axis cs:57,0.0158091579796746)
--(axis cs:58,0.0157877417514101)
--(axis cs:59,0.0159992785193026)
--(axis cs:60,0.0161548459436744)
--(axis cs:61,0.016145252273418)
--(axis cs:62,0.0163443069905043)
--(axis cs:63,0.0164716999279335)
--(axis cs:64,0.0164998990949243)
--(axis cs:65,0.016741827246733)
--(axis cs:66,0.016636234940961)
--(axis cs:67,0.0166753875091672)
--(axis cs:68,0.0167988369939849)
--(axis cs:69,0.0168943334138021)
--(axis cs:70,0.0168266624677926)
--(axis cs:71,0.0167970500187948)
--(axis cs:72,0.0167954511707649)
--(axis cs:73,0.0168372448533773)
--(axis cs:74,0.0170420699869283)
--(axis cs:75,0.0167463992838748)
--(axis cs:76,0.0167760256445035)
--(axis cs:77,0.016938450105954)
--(axis cs:78,0.0165556143037975)
--(axis cs:79,0.0166611224412918)
--(axis cs:80,0.0166485217632726)
--(axis cs:81,0.0165927014313638)
--(axis cs:82,0.0167086041765288)
--(axis cs:83,0.0165638087783009)
--(axis cs:84,0.0166603404795751)
--(axis cs:85,0.01671050733421)
--(axis cs:86,0.0170274776173756)
--(axis cs:87,0.0171633698046207)
--(axis cs:88,0.0174746653065085)
--(axis cs:89,0.0174488325137645)
--(axis cs:90,0.0178065847139806)
--(axis cs:91,0.0183496831450611)
--(axis cs:92,0.0184939334867522)
--(axis cs:93,0.0187634287867695)
--(axis cs:94,0.0192827878054231)
--(axis cs:95,0.0199692709138617)
--(axis cs:96,0.020186233217828)
--(axis cs:97,0.0204522392014042)
--(axis cs:98,0.0207960673142225)
--(axis cs:99,0.0213436933699995)
--(axis cs:100,0.0213604711461812)
--(axis cs:101,0.0218508493853733)
--(axis cs:102,0.022217224992346)
--(axis cs:103,0.0222544844727963)
--(axis cs:104,0.022840051271487)
--(axis cs:105,0.0227750320918858)
--(axis cs:106,0.0236160047934391)
--(axis cs:107,0.0239277693908662)
--(axis cs:108,0.0239598040352575)
--(axis cs:109,0.0242891251691617)
--(axis cs:110,0.0244872116018087)
--(axis cs:111,0.0252274635713547)
--(axis cs:112,0.0257699271896854)
--(axis cs:113,0.0262975108926184)
--(axis cs:114,0.0263711017323658)
--(axis cs:115,0.0264537461916916)
--(axis cs:116,0.0269938587443903)
--(axis cs:117,0.0272436757222749)
--(axis cs:118,0.0274634780362248)
--(axis cs:119,0.0279253655462526)
--(axis cs:120,0.0278916337992996)
--(axis cs:121,0.0281163877807558)
--(axis cs:122,0.0286333193071187)
--(axis cs:123,0.0286096335621551)
--(axis cs:124,0.0287868306040764)
--(axis cs:125,0.0287386500276625)
--(axis cs:126,0.0291882418096066)
--(axis cs:127,0.0295696640387177)
--(axis cs:128,0.029648641590029)
--(axis cs:129,0.0294329335447401)
--(axis cs:130,0.0297026778571308)
--(axis cs:131,0.0302553821820766)
--(axis cs:132,0.0308758779428899)
--(axis cs:133,0.0315863788127899)
--(axis cs:134,0.0318207843229175)
--(axis cs:135,0.0320637812837958)
--(axis cs:136,0.0333976526744664)
--(axis cs:137,0.0336818820796907)
--(axis cs:138,0.0337042682804167)
--(axis cs:139,0.034446001984179)
--(axis cs:139,0.0458170911297202)
--(axis cs:139,0.0458170911297202)
--(axis cs:138,0.0450755930505693)
--(axis cs:137,0.0443771504797041)
--(axis cs:136,0.044008597265929)
--(axis cs:135,0.0411383667960763)
--(axis cs:134,0.0413737939670682)
--(axis cs:133,0.0399834662675858)
--(axis cs:132,0.0393395633436739)
--(axis cs:131,0.037344517884776)
--(axis cs:130,0.0364089314825833)
--(axis cs:129,0.0350682775024325)
--(axis cs:128,0.0364010683260858)
--(axis cs:127,0.035365647636354)
--(axis cs:126,0.0341514684259892)
--(axis cs:125,0.0329254432581365)
--(axis cs:124,0.0328348949551582)
--(axis cs:123,0.0324524751631543)
--(axis cs:122,0.0316767464391887)
--(axis cs:121,0.0310840853489935)
--(axis cs:120,0.0296164250466973)
--(axis cs:119,0.029180294892285)
--(axis cs:118,0.0287608010694385)
--(axis cs:117,0.0283208656474017)
--(axis cs:116,0.0281031847698614)
--(axis cs:115,0.027543926902581)
--(axis cs:114,0.0274624127196148)
--(axis cs:113,0.0274959268863313)
--(axis cs:112,0.0269634531578049)
--(axis cs:111,0.0265513595659286)
--(axis cs:110,0.0260304741095752)
--(axis cs:109,0.0257812910131179)
--(axis cs:108,0.0254726450075395)
--(axis cs:107,0.025706758024171)
--(axis cs:106,0.0253404862596653)
--(axis cs:105,0.0246310490183532)
--(axis cs:104,0.024777980230283)
--(axis cs:103,0.0242187280673534)
--(axis cs:102,0.0241516607929952)
--(axis cs:101,0.0239131870912388)
--(axis cs:100,0.0236194177996367)
--(axis cs:99,0.0235182044561952)
--(axis cs:98,0.0231447524856776)
--(axis cs:97,0.0228392699500546)
--(axis cs:96,0.0227634209441021)
--(axis cs:95,0.0224556574830785)
--(axis cs:94,0.02183035784401)
--(axis cs:93,0.0214184538926929)
--(axis cs:92,0.0211636779131368)
--(axis cs:91,0.0208068357314914)
--(axis cs:90,0.0204419989604503)
--(axis cs:89,0.0202158119063824)
--(axis cs:88,0.0198939787223935)
--(axis cs:87,0.0196433551609516)
--(axis cs:86,0.0194566968129948)
--(axis cs:85,0.0189337072661147)
--(axis cs:84,0.0188308615470305)
--(axis cs:83,0.0186918692197651)
--(axis cs:82,0.0187445998890325)
--(axis cs:81,0.0185722284950316)
--(axis cs:80,0.0185029375134036)
--(axis cs:79,0.0186448656022549)
--(axis cs:78,0.0183166419155896)
--(axis cs:77,0.018700601242017)
--(axis cs:76,0.0183796804631129)
--(axis cs:75,0.0182372729177587)
--(axis cs:74,0.018807087733876)
--(axis cs:73,0.0186302419751883)
--(axis cs:72,0.0188977100187913)
--(axis cs:71,0.0189243935747072)
--(axis cs:70,0.0191234729718417)
--(axis cs:69,0.0192258764291182)
--(axis cs:68,0.0192965326132253)
--(axis cs:67,0.019296838901937)
--(axis cs:66,0.0192037324886769)
--(axis cs:65,0.0193464456824586)
--(axis cs:64,0.019361455226317)
--(axis cs:63,0.0193891775561497)
--(axis cs:62,0.0192350689321756)
--(axis cs:61,0.0191395537694916)
--(axis cs:60,0.0191325640771538)
--(axis cs:59,0.0188302709721029)
--(axis cs:58,0.0187769992044196)
--(axis cs:57,0.0185729841468856)
--(axis cs:56,0.018293168512173)
--(axis cs:55,0.0182689934736118)
--(axis cs:54,0.0183118775021285)
--(axis cs:53,0.0186011753976345)
--(axis cs:52,0.0185149619355798)
--(axis cs:51,0.0192955156089738)
--(axis cs:50,0.0200514598982409)
--(axis cs:49,0.0208283853717148)
--(axis cs:48,0.0220651756972075)
--(axis cs:47,0.0222359052859247)
--(axis cs:46,0.0245534158311784)
--(axis cs:45,0.0242836261168122)
--(axis cs:44,0.0253693575505167)
--(axis cs:43,0.0251870977226645)
--(axis cs:42,0.0259029679000378)
--(axis cs:41,0.0262111802585423)
--(axis cs:40,0.0260926838964224)
--(axis cs:39,0.0263269962742925)
--(axis cs:38,0.0265600241255015)
--(axis cs:37,0.0263273874297738)
--(axis cs:36,0.0272189429961145)
--(axis cs:35,0.0274330149404705)
--(axis cs:34,0.0276375077664852)
--(axis cs:33,0.0280178659595549)
--(axis cs:32,0.0280307687353343)
--(axis cs:31,0.028039172757417)
--(axis cs:30,0.0281688633840531)
--(axis cs:29,0.0283352341502905)
--(axis cs:28,0.0280041659716517)
--(axis cs:27,0.0278974089305848)
--(axis cs:26,0.0275163189508021)
--(axis cs:25,0.0273802527226508)
--(axis cs:24,0.0264286762103438)
--(axis cs:23,0.0259930097963661)
--(axis cs:22,0.0256203699391335)
--(axis cs:21,0.0253998937550932)
--(axis cs:20,0.0252035746816546)
--(axis cs:19,0.025041518965736)
--(axis cs:18,0.0255476324819028)
--(axis cs:17,0.0249736341647804)
--(axis cs:16,0.0252680820412934)
--(axis cs:15,0.0258572176098824)
--(axis cs:14,0.0259546667803079)
--(axis cs:13,0.0263325867708772)
--(axis cs:12,0.0267890160903335)
--(axis cs:11,0.0269267533440143)
--(axis cs:10,0.0271939719095826)
--(axis cs:9,0.0273262984119356)
--(axis cs:8,0.0274589960463345)
--(axis cs:7,0.0273176047485322)
--(axis cs:6,0.0274917497299612)
--(axis cs:5,0.0272717315237969)
--(axis cs:4,0.0275944380555302)
--(axis cs:3,0.0275116292759776)
--(axis cs:2,0.0273068267852068)
--(axis cs:1,0.0273883901536465)
--(axis cs:0,0.0274112136103213)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0217498347628862)
--(axis cs:0,0.0171461820136756)
--(axis cs:1,0.0170947920996696)
--(axis cs:2,0.0170216669794172)
--(axis cs:3,0.0170570183545351)
--(axis cs:4,0.017031230032444)
--(axis cs:5,0.0169942528009415)
--(axis cs:6,0.0169671603944153)
--(axis cs:7,0.0168804191052914)
--(axis cs:8,0.0168313432950526)
--(axis cs:9,0.016885245917365)
--(axis cs:10,0.0167969753965735)
--(axis cs:11,0.016954516293481)
--(axis cs:12,0.0169008707161993)
--(axis cs:13,0.0171074953395873)
--(axis cs:14,0.0171766583807766)
--(axis cs:15,0.0172658229712397)
--(axis cs:16,0.0174911114154384)
--(axis cs:17,0.0182123507838696)
--(axis cs:18,0.0185782158514485)
--(axis cs:19,0.0190284604905173)
--(axis cs:20,0.0196980400942266)
--(axis cs:21,0.0199386324966326)
--(axis cs:22,0.0201733272988349)
--(axis cs:23,0.020223380997777)
--(axis cs:24,0.0203389133093879)
--(axis cs:25,0.0205897863488644)
--(axis cs:26,0.0207523270510137)
--(axis cs:27,0.0206731487996876)
--(axis cs:28,0.0208170623518527)
--(axis cs:29,0.0209001551847905)
--(axis cs:30,0.0207520744297653)
--(axis cs:31,0.0204846148844808)
--(axis cs:32,0.0203006730880588)
--(axis cs:33,0.0200856744777411)
--(axis cs:34,0.0201751925051212)
--(axis cs:35,0.0197842526249588)
--(axis cs:36,0.0200148420408368)
--(axis cs:37,0.0201659442391247)
--(axis cs:38,0.0200352754909545)
--(axis cs:39,0.0206218000967056)
--(axis cs:40,0.0208006624598056)
--(axis cs:41,0.0210567032918334)
--(axis cs:42,0.0215518606128171)
--(axis cs:43,0.0213433058233932)
--(axis cs:44,0.0214630004484206)
--(axis cs:45,0.0211597154266201)
--(axis cs:46,0.0215241201221943)
--(axis cs:47,0.0208905482431874)
--(axis cs:48,0.0208786285365932)
--(axis cs:49,0.0204236856661737)
--(axis cs:50,0.0203113270981703)
--(axis cs:51,0.0199890888761729)
--(axis cs:52,0.019807378994301)
--(axis cs:53,0.0197650138870813)
--(axis cs:54,0.0194531407323666)
--(axis cs:55,0.0193229574360885)
--(axis cs:56,0.0193817672552541)
--(axis cs:57,0.0196571525302716)
--(axis cs:58,0.0196178567712195)
--(axis cs:59,0.0194606679724529)
--(axis cs:60,0.0197823827620596)
--(axis cs:61,0.0200004825601354)
--(axis cs:62,0.0199898215360008)
--(axis cs:63,0.0199962028418668)
--(axis cs:64,0.0197833399870433)
--(axis cs:65,0.0198235927382484)
--(axis cs:66,0.0197703949525021)
--(axis cs:67,0.0196874386747368)
--(axis cs:68,0.0194534642505459)
--(axis cs:69,0.0192987187765539)
--(axis cs:70,0.0191336986026727)
--(axis cs:71,0.0190507915685885)
--(axis cs:72,0.018752741831122)
--(axis cs:73,0.0186098120757379)
--(axis cs:74,0.0181828420609236)
--(axis cs:75,0.0180290479911491)
--(axis cs:76,0.0177469959598966)
--(axis cs:77,0.0176440864743199)
--(axis cs:78,0.0173902514507063)
--(axis cs:79,0.0175402239256073)
--(axis cs:80,0.0175755643285811)
--(axis cs:81,0.0174990424420685)
--(axis cs:82,0.0173277275171131)
--(axis cs:83,0.017307358852122)
--(axis cs:84,0.0174136325367726)
--(axis cs:85,0.0175083778158296)
--(axis cs:86,0.0177099693100899)
--(axis cs:87,0.0177982253953815)
--(axis cs:88,0.0179980817483738)
--(axis cs:89,0.0185923930257559)
--(axis cs:90,0.0188284568721429)
--(axis cs:91,0.0188766802893952)
--(axis cs:92,0.0192531730281189)
--(axis cs:93,0.0197807996883057)
--(axis cs:94,0.0203559643123299)
--(axis cs:95,0.0205127200460993)
--(axis cs:96,0.0210796210158151)
--(axis cs:97,0.0216161576390732)
--(axis cs:98,0.0218707470339723)
--(axis cs:99,0.0223220932530239)
--(axis cs:100,0.0227576424949802)
--(axis cs:101,0.0227011850220151)
--(axis cs:102,0.0234737670980394)
--(axis cs:103,0.0228721334133297)
--(axis cs:104,0.0238267421955243)
--(axis cs:105,0.0246728174679447)
--(axis cs:106,0.0244406099373009)
--(axis cs:107,0.0249951227451675)
--(axis cs:108,0.0252394761773758)
--(axis cs:109,0.0254756384529173)
--(axis cs:110,0.0256507326848805)
--(axis cs:111,0.0262246700003743)
--(axis cs:112,0.0261362957535312)
--(axis cs:113,0.0264758846024051)
--(axis cs:114,0.0264390266966075)
--(axis cs:115,0.0263001304119825)
--(axis cs:116,0.0266147432848811)
--(axis cs:117,0.0267019981984049)
--(axis cs:118,0.0274535012431443)
--(axis cs:119,0.0273696823278442)
--(axis cs:120,0.0275225881487131)
--(axis cs:121,0.0278928289189935)
--(axis cs:122,0.028540245257318)
--(axis cs:123,0.028710006037727)
--(axis cs:124,0.0300891795195639)
--(axis cs:125,0.0303435942623764)
--(axis cs:126,0.0308436749037355)
--(axis cs:127,0.0311007301788777)
--(axis cs:128,0.031333384104073)
--(axis cs:129,0.0322119095362723)
--(axis cs:130,0.0330303960945457)
--(axis cs:131,0.0339066779706627)
--(axis cs:132,0.0344344677869231)
--(axis cs:133,0.0355149484239519)
--(axis cs:134,0.0371233685873449)
--(axis cs:135,0.0374566831160337)
--(axis cs:136,0.0380151399876922)
--(axis cs:137,0.0396367711946368)
--(axis cs:138,0.0398409846238792)
--(axis cs:139,0.0398957945872098)
--(axis cs:139,0.0450775779318064)
--(axis cs:139,0.0450775779318064)
--(axis cs:138,0.0447974321432412)
--(axis cs:137,0.0455797361209989)
--(axis cs:136,0.0436707607004791)
--(axis cs:135,0.0422923124860972)
--(axis cs:134,0.0415875450707972)
--(axis cs:133,0.0406166785396636)
--(axis cs:132,0.0401098576840013)
--(axis cs:131,0.0384354048874229)
--(axis cs:130,0.0375880992505699)
--(axis cs:129,0.0371708027087152)
--(axis cs:128,0.0364565728232265)
--(axis cs:127,0.0363463733810931)
--(axis cs:126,0.0362408163491637)
--(axis cs:125,0.035388840129599)
--(axis cs:124,0.0350120714865625)
--(axis cs:123,0.0337863469030708)
--(axis cs:122,0.0326855788007379)
--(axis cs:121,0.0323124406859279)
--(axis cs:120,0.0319604147225618)
--(axis cs:119,0.0311668993672356)
--(axis cs:118,0.0314067522995174)
--(axis cs:117,0.030362713849172)
--(axis cs:116,0.0298888282850385)
--(axis cs:115,0.0292964708060026)
--(axis cs:114,0.0291103564668447)
--(axis cs:113,0.0288702653488144)
--(axis cs:112,0.0289496389450505)
--(axis cs:111,0.0284160291776061)
--(axis cs:110,0.0275438721291721)
--(axis cs:109,0.0267494558356702)
--(axis cs:108,0.0266172278788872)
--(axis cs:107,0.0258094438468106)
--(axis cs:106,0.0253630605584476)
--(axis cs:105,0.0255858115560841)
--(axis cs:104,0.0248714260524139)
--(axis cs:103,0.0242170335259289)
--(axis cs:102,0.0245833196677268)
--(axis cs:101,0.0235948080080561)
--(axis cs:100,0.023701585305389)
--(axis cs:99,0.0233732004417107)
--(axis cs:98,0.0229945408063941)
--(axis cs:97,0.0225826161622535)
--(axis cs:96,0.0220531795930583)
--(axis cs:95,0.0215561786317267)
--(axis cs:94,0.021196095040068)
--(axis cs:93,0.0207344815717079)
--(axis cs:92,0.0202627320541069)
--(axis cs:91,0.0198902477277443)
--(axis cs:90,0.019787835306488)
--(axis cs:89,0.0195195395499468)
--(axis cs:88,0.0188341391040012)
--(axis cs:87,0.0186164872720838)
--(axis cs:86,0.0187383678276092)
--(axis cs:85,0.0184784331067931)
--(axis cs:84,0.018397910927888)
--(axis cs:83,0.0183345721452497)
--(axis cs:82,0.0183354748878628)
--(axis cs:81,0.0184797963593155)
--(axis cs:80,0.0186624391935766)
--(axis cs:79,0.0184807926125359)
--(axis cs:78,0.0184408013592474)
--(axis cs:77,0.0185651578067336)
--(axis cs:76,0.018816102470737)
--(axis cs:75,0.0190038617001846)
--(axis cs:74,0.019160958006978)
--(axis cs:73,0.01960166398203)
--(axis cs:72,0.0196820728306193)
--(axis cs:71,0.0201092141796835)
--(axis cs:70,0.0202135290601291)
--(axis cs:69,0.0203721956349909)
--(axis cs:68,0.0205813178909011)
--(axis cs:67,0.0209624484996311)
--(axis cs:66,0.0211473517701961)
--(axis cs:65,0.0211639063199982)
--(axis cs:64,0.0213971477351151)
--(axis cs:63,0.0215676135267131)
--(axis cs:62,0.0215853942208923)
--(axis cs:61,0.0214738746872172)
--(axis cs:60,0.0212393628899008)
--(axis cs:59,0.0210026603890583)
--(axis cs:58,0.0208488988573663)
--(axis cs:57,0.020872232678812)
--(axis cs:56,0.0205901282606646)
--(axis cs:55,0.0204331357381307)
--(axis cs:54,0.0204284090432338)
--(axis cs:53,0.0208018551929854)
--(axis cs:52,0.0206433914136142)
--(axis cs:51,0.0208530083764344)
--(axis cs:50,0.0212287554459181)
--(axis cs:49,0.0215626978315413)
--(axis cs:48,0.0219790109549649)
--(axis cs:47,0.0217557890573516)
--(axis cs:46,0.0237254053354263)
--(axis cs:45,0.0231027161353268)
--(axis cs:44,0.0245529066305608)
--(axis cs:43,0.0248216836480424)
--(axis cs:42,0.0252692344365641)
--(axis cs:41,0.0249562272801995)
--(axis cs:40,0.0251087013166398)
--(axis cs:39,0.0252711388748139)
--(axis cs:38,0.0247558492701501)
--(axis cs:37,0.0254192447755486)
--(axis cs:36,0.025516021065414)
--(axis cs:35,0.0254698027856648)
--(axis cs:34,0.0256533771753311)
--(axis cs:33,0.0254042588640004)
--(axis cs:32,0.0255462771747261)
--(axis cs:31,0.0256562682334334)
--(axis cs:30,0.0258753800299019)
--(axis cs:29,0.0256504726130515)
--(axis cs:28,0.0254496945999563)
--(axis cs:27,0.0252794767729938)
--(axis cs:26,0.0249834866262972)
--(axis cs:25,0.0244273517746478)
--(axis cs:24,0.0239995178999379)
--(axis cs:23,0.023512190207839)
--(axis cs:22,0.0235340583603829)
--(axis cs:21,0.0232325609540567)
--(axis cs:20,0.0227680862881243)
--(axis cs:19,0.0224081968190148)
--(axis cs:18,0.0219109101453796)
--(axis cs:17,0.0218278628308326)
--(axis cs:16,0.0212755185784772)
--(axis cs:15,0.0212729161139578)
--(axis cs:14,0.0214121560566127)
--(axis cs:13,0.0213180284481496)
--(axis cs:12,0.0213361906353384)
--(axis cs:11,0.0214262630324811)
--(axis cs:10,0.0212747054174542)
--(axis cs:9,0.0213694025296718)
--(axis cs:8,0.021406466839835)
--(axis cs:7,0.0215053670108318)
--(axis cs:6,0.021485140779987)
--(axis cs:5,0.0215288624167442)
--(axis cs:4,0.0217116475105286)
--(axis cs:3,0.0215681251138449)
--(axis cs:2,0.0215014370623976)
--(axis cs:1,0.0217487949412316)
--(axis cs:0,0.0217498347628862)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0213954861974344)
--(axis cs:0,0.0190641913795844)
--(axis cs:1,0.0191137805813923)
--(axis cs:2,0.0190244591794908)
--(axis cs:3,0.0190289048478007)
--(axis cs:4,0.0190285990247503)
--(axis cs:5,0.0191069606225938)
--(axis cs:6,0.0190089095849544)
--(axis cs:7,0.0189745809184387)
--(axis cs:8,0.0188951831078157)
--(axis cs:9,0.0188218666007742)
--(axis cs:10,0.0188968154834583)
--(axis cs:11,0.0186924341833219)
--(axis cs:12,0.0187170866411179)
--(axis cs:13,0.0186276126187295)
--(axis cs:14,0.0187871910165995)
--(axis cs:15,0.0188301182352006)
--(axis cs:16,0.0188231145730242)
--(axis cs:17,0.0189368104329333)
--(axis cs:18,0.0194290246581659)
--(axis cs:19,0.0200838810997084)
--(axis cs:20,0.0205669126007706)
--(axis cs:21,0.0209723343141377)
--(axis cs:22,0.021408457076177)
--(axis cs:23,0.0216461836826056)
--(axis cs:24,0.022163363173604)
--(axis cs:25,0.0229877242818475)
--(axis cs:26,0.0238308457192034)
--(axis cs:27,0.0249921996146441)
--(axis cs:28,0.0257028830237687)
--(axis cs:29,0.0257756556384265)
--(axis cs:30,0.0271629032213241)
--(axis cs:31,0.0274064836557955)
--(axis cs:32,0.0273489886894822)
--(axis cs:33,0.0280953312758356)
--(axis cs:34,0.0283773068804294)
--(axis cs:35,0.0286718141287565)
--(axis cs:36,0.0293694764841348)
--(axis cs:37,0.0300258883507922)
--(axis cs:38,0.0310904522193596)
--(axis cs:39,0.0309614305151626)
--(axis cs:40,0.0318439155817032)
--(axis cs:41,0.0319975181482732)
--(axis cs:42,0.032103125937283)
--(axis cs:43,0.0321913748048246)
--(axis cs:44,0.0320454139728099)
--(axis cs:45,0.0322789154015481)
--(axis cs:46,0.0321095590479672)
--(axis cs:47,0.0319193045143038)
--(axis cs:48,0.031331573612988)
--(axis cs:49,0.0308734502177685)
--(axis cs:50,0.0308011430315673)
--(axis cs:51,0.0300233070738614)
--(axis cs:52,0.0291168096009642)
--(axis cs:53,0.0288097105221823)
--(axis cs:54,0.0280590248294175)
--(axis cs:55,0.0266189726535231)
--(axis cs:56,0.0265493168262765)
--(axis cs:57,0.0234844510559924)
--(axis cs:58,0.0230682510882616)
--(axis cs:59,0.0228636665269732)
--(axis cs:60,0.0206927903927863)
--(axis cs:61,0.0205918960855342)
--(axis cs:62,0.0197133697802201)
--(axis cs:63,0.0191099138464779)
--(axis cs:64,0.0179173080832697)
--(axis cs:65,0.0173901087837294)
--(axis cs:66,0.017092090274673)
--(axis cs:67,0.0160892053390853)
--(axis cs:68,0.0156398558756337)
--(axis cs:69,0.015137592505198)
--(axis cs:70,0.0146012335317209)
--(axis cs:71,0.0139439997146837)
--(axis cs:72,0.0138180889189243)
--(axis cs:73,0.0133991715265438)
--(axis cs:74,0.012924691371154)
--(axis cs:75,0.0128266748506576)
--(axis cs:76,0.0125166088691913)
--(axis cs:77,0.0123367827036418)
--(axis cs:78,0.0121975966030732)
--(axis cs:79,0.0120336932595819)
--(axis cs:80,0.0120828585349955)
--(axis cs:81,0.0117151104495861)
--(axis cs:82,0.0115977651730645)
--(axis cs:83,0.0114864172064699)
--(axis cs:84,0.0111608157167211)
--(axis cs:85,0.0108818475273438)
--(axis cs:86,0.0106348614499439)
--(axis cs:87,0.0107357460074127)
--(axis cs:88,0.0105744552565739)
--(axis cs:89,0.0104888839123305)
--(axis cs:90,0.010599082801491)
--(axis cs:91,0.0105413738347124)
--(axis cs:92,0.0106598747661337)
--(axis cs:93,0.0107391214987729)
--(axis cs:94,0.0108549834112637)
--(axis cs:95,0.0112569113844074)
--(axis cs:96,0.0115075304347556)
--(axis cs:97,0.0118109976756386)
--(axis cs:98,0.0117470484110527)
--(axis cs:99,0.012421711551724)
--(axis cs:100,0.0127100294630509)
--(axis cs:101,0.0130489677248988)
--(axis cs:102,0.0130381686904002)
--(axis cs:103,0.013424861303065)
--(axis cs:104,0.0138106410449836)
--(axis cs:105,0.0141976921877358)
--(axis cs:106,0.0147162867942825)
--(axis cs:107,0.0151489386335015)
--(axis cs:108,0.0156363436253741)
--(axis cs:109,0.0157559001818299)
--(axis cs:110,0.0159035977558233)
--(axis cs:111,0.0163652242626995)
--(axis cs:112,0.0164780254126526)
--(axis cs:113,0.0167986021842808)
--(axis cs:114,0.0169296861859038)
--(axis cs:115,0.0170990714104846)
--(axis cs:116,0.0170468428405002)
--(axis cs:117,0.0172021928010508)
--(axis cs:118,0.0177372414618731)
--(axis cs:119,0.0176217793487012)
--(axis cs:120,0.0180210542166606)
--(axis cs:121,0.0183363608084619)
--(axis cs:122,0.0186186953214929)
--(axis cs:123,0.0191653263755143)
--(axis cs:124,0.0192915278021246)
--(axis cs:125,0.0194507763953879)
--(axis cs:126,0.0195499701658264)
--(axis cs:127,0.0194219276309013)
--(axis cs:128,0.0195738202892244)
--(axis cs:129,0.0197876697639003)
--(axis cs:130,0.0196986923692748)
--(axis cs:131,0.0198598257265985)
--(axis cs:132,0.0196598912589252)
--(axis cs:133,0.0198611064115539)
--(axis cs:134,0.019806501804851)
--(axis cs:135,0.0200068124104291)
--(axis cs:136,0.0200383667834103)
--(axis cs:137,0.0199968788074329)
--(axis cs:138,0.0202302732504904)
--(axis cs:139,0.0202510900562629)
--(axis cs:139,0.0240026392275468)
--(axis cs:139,0.0240026392275468)
--(axis cs:138,0.0238470151089132)
--(axis cs:137,0.0234693650854751)
--(axis cs:136,0.023699018638581)
--(axis cs:135,0.0236074558924884)
--(axis cs:134,0.0235604444751516)
--(axis cs:133,0.0233511732658371)
--(axis cs:132,0.0230531063862145)
--(axis cs:131,0.0236851372756064)
--(axis cs:130,0.023189960164018)
--(axis cs:129,0.0230507770320401)
--(axis cs:128,0.0227591642178595)
--(axis cs:127,0.022551853209734)
--(axis cs:126,0.0226703019579872)
--(axis cs:125,0.0226334406761453)
--(axis cs:124,0.0222465393599123)
--(axis cs:123,0.0218119542114437)
--(axis cs:122,0.021305795875378)
--(axis cs:121,0.0207634889520705)
--(axis cs:120,0.0203315209364519)
--(axis cs:119,0.0198026658035815)
--(axis cs:118,0.019678482785821)
--(axis cs:117,0.0190825184108689)
--(axis cs:116,0.0185978560475633)
--(axis cs:115,0.0188017262844369)
--(axis cs:114,0.0185292883543298)
--(axis cs:113,0.0182135498616844)
--(axis cs:112,0.0178510425030254)
--(axis cs:111,0.0175143314991146)
--(axis cs:110,0.0169892478152178)
--(axis cs:109,0.0169504722580314)
--(axis cs:108,0.0166311337379739)
--(axis cs:107,0.0163846788927913)
--(axis cs:106,0.0155456321081147)
--(axis cs:105,0.0148628112801816)
--(axis cs:104,0.0147349397593644)
--(axis cs:103,0.0142578863888048)
--(axis cs:102,0.0139394523284864)
--(axis cs:101,0.0136604994477239)
--(axis cs:100,0.0135690847237129)
--(axis cs:99,0.0131512477819342)
--(axis cs:98,0.0127650600043125)
--(axis cs:97,0.0129628403228708)
--(axis cs:96,0.0124080248933751)
--(axis cs:95,0.0122445145971142)
--(axis cs:94,0.0112812708248384)
--(axis cs:93,0.0114405621716287)
--(axis cs:92,0.0112207649508491)
--(axis cs:91,0.0110864918970037)
--(axis cs:90,0.0111311129294336)
--(axis cs:89,0.011050366476411)
--(axis cs:88,0.0112229614751413)
--(axis cs:87,0.0115244840271771)
--(axis cs:86,0.0113370087638032)
--(axis cs:85,0.0116984948399477)
--(axis cs:84,0.0121575420489535)
--(axis cs:83,0.0124391069984995)
--(axis cs:82,0.0125208873942029)
--(axis cs:81,0.0128066390170716)
--(axis cs:80,0.0131143996841274)
--(axis cs:79,0.0131793322507292)
--(axis cs:78,0.0133797846501693)
--(axis cs:77,0.0136477727792226)
--(axis cs:76,0.0137031037011184)
--(axis cs:75,0.0142914548050612)
--(axis cs:74,0.0143189824302681)
--(axis cs:73,0.0148429136024788)
--(axis cs:72,0.0154735501855612)
--(axis cs:71,0.0153384155710228)
--(axis cs:70,0.0164098039967939)
--(axis cs:69,0.0168757530045696)
--(axis cs:68,0.0174476510146633)
--(axis cs:67,0.0179139481042512)
--(axis cs:66,0.0186519695562311)
--(axis cs:65,0.0190378286642954)
--(axis cs:64,0.0195461594848894)
--(axis cs:63,0.0207935406360775)
--(axis cs:62,0.0218971766298637)
--(axis cs:61,0.0223798341467045)
--(axis cs:60,0.0229979543946683)
--(axis cs:59,0.0245551997795701)
--(axis cs:58,0.0255401711910963)
--(axis cs:57,0.0247699829633348)
--(axis cs:56,0.0294759088428691)
--(axis cs:55,0.0299790052231401)
--(axis cs:54,0.0315692010335624)
--(axis cs:53,0.0324690499110147)
--(axis cs:52,0.0332287286873907)
--(axis cs:51,0.0342997307889163)
--(axis cs:50,0.0355227482505143)
--(axis cs:49,0.0354994956869632)
--(axis cs:48,0.0360474912449718)
--(axis cs:47,0.0365858559962362)
--(axis cs:46,0.0365514005534351)
--(axis cs:45,0.0370031245984137)
--(axis cs:44,0.0364478926640004)
--(axis cs:43,0.0364065975882113)
--(axis cs:42,0.0360880894586444)
--(axis cs:41,0.0359562993980944)
--(axis cs:40,0.035808265209198)
--(axis cs:39,0.0346466983901337)
--(axis cs:38,0.034670629655011)
--(axis cs:37,0.0335266477195546)
--(axis cs:36,0.0333801179658622)
--(axis cs:35,0.0332240406423807)
--(axis cs:34,0.0330724890809506)
--(axis cs:33,0.0324752253945917)
--(axis cs:32,0.0327895311638713)
--(axis cs:31,0.0319764169398695)
--(axis cs:30,0.0327886778395623)
--(axis cs:29,0.0317683932371438)
--(axis cs:28,0.0307508665136993)
--(axis cs:27,0.030282149091363)
--(axis cs:26,0.0289382862392813)
--(axis cs:25,0.0278835548087955)
--(axis cs:24,0.0272357109934092)
--(axis cs:23,0.0261695117224008)
--(axis cs:22,0.0257371480111033)
--(axis cs:21,0.0250865514390171)
--(axis cs:20,0.0248322354163975)
--(axis cs:19,0.0237733580870554)
--(axis cs:18,0.0230639647925273)
--(axis cs:17,0.0222423846134916)
--(axis cs:16,0.0217265622923151)
--(axis cs:15,0.0217560254968703)
--(axis cs:14,0.021546981530264)
--(axis cs:13,0.0212675642687827)
--(axis cs:12,0.021294703008607)
--(axis cs:11,0.0211640145862475)
--(axis cs:10,0.0212843519402668)
--(axis cs:9,0.0212150575825945)
--(axis cs:8,0.0212515626335517)
--(axis cs:7,0.0212856073630974)
--(axis cs:6,0.0213217351119965)
--(axis cs:5,0.0213943582493812)
--(axis cs:4,0.021316429018043)
--(axis cs:3,0.0213576341047883)
--(axis cs:2,0.0213836976327002)
--(axis cs:1,0.0214070737129077)
--(axis cs:0,0.0213954861974344)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0230404577450827)
--(axis cs:0,0.0206661493284628)
--(axis cs:1,0.020649372250773)
--(axis cs:2,0.0207489376189187)
--(axis cs:3,0.0205499075818807)
--(axis cs:4,0.0206144814146683)
--(axis cs:5,0.0205323530826718)
--(axis cs:6,0.0204644511686638)
--(axis cs:7,0.0203554511535913)
--(axis cs:8,0.0202772396150976)
--(axis cs:9,0.0201589117059484)
--(axis cs:10,0.0199565883958712)
--(axis cs:11,0.0195760696660727)
--(axis cs:12,0.0195262959459797)
--(axis cs:13,0.0193989013787359)
--(axis cs:14,0.0191099713556468)
--(axis cs:15,0.0191335143754259)
--(axis cs:16,0.0190588340628892)
--(axis cs:17,0.0190446372143924)
--(axis cs:18,0.0193160267081112)
--(axis cs:19,0.0194356407737359)
--(axis cs:20,0.0196615547174588)
--(axis cs:21,0.0198066744487733)
--(axis cs:22,0.0201005905400962)
--(axis cs:23,0.0203245903830975)
--(axis cs:24,0.0205567082157359)
--(axis cs:25,0.0208060386357829)
--(axis cs:26,0.02042287949007)
--(axis cs:27,0.0210310756228864)
--(axis cs:28,0.0214188812533394)
--(axis cs:29,0.0214061691658571)
--(axis cs:30,0.0209219487151131)
--(axis cs:31,0.0215204220730811)
--(axis cs:32,0.0215004975907505)
--(axis cs:33,0.0211429089540616)
--(axis cs:34,0.0215845032362267)
--(axis cs:35,0.0212364787003025)
--(axis cs:36,0.0207205925835297)
--(axis cs:37,0.0204835257027298)
--(axis cs:38,0.020539105287753)
--(axis cs:39,0.0204228274524212)
--(axis cs:40,0.02005846274551)
--(axis cs:41,0.0203516797628254)
--(axis cs:42,0.0202753273770213)
--(axis cs:43,0.0201997272670269)
--(axis cs:44,0.0198359726928174)
--(axis cs:45,0.0195660755271092)
--(axis cs:46,0.0194889307022095)
--(axis cs:47,0.0187346471939236)
--(axis cs:48,0.018539291981142)
--(axis cs:49,0.0180900098057464)
--(axis cs:50,0.0174128623912111)
--(axis cs:51,0.0171654195291921)
--(axis cs:52,0.0160672955098562)
--(axis cs:53,0.015218501444906)
--(axis cs:54,0.0145287217455916)
--(axis cs:55,0.0135761042474769)
--(axis cs:56,0.013064251630567)
--(axis cs:57,0.0126718976534903)
--(axis cs:58,0.0123795091058128)
--(axis cs:59,0.0118739606114104)
--(axis cs:60,0.0116887122858316)
--(axis cs:61,0.0113540739403106)
--(axis cs:62,0.0112999786506407)
--(axis cs:63,0.0109900066163391)
--(axis cs:64,0.0109213643008843)
--(axis cs:65,0.0106981890276074)
--(axis cs:66,0.0106126579630654)
--(axis cs:67,0.0104860450082924)
--(axis cs:68,0.0102422683412442)
--(axis cs:69,0.0100598210410681)
--(axis cs:70,0.00991360362968408)
--(axis cs:71,0.00955658617021982)
--(axis cs:72,0.0094288770633284)
--(axis cs:73,0.00907121223281138)
--(axis cs:74,0.00876412659999914)
--(axis cs:75,0.00873445584147703)
--(axis cs:76,0.00875552874640562)
--(axis cs:77,0.00860063935397193)
--(axis cs:78,0.00851451884955168)
--(axis cs:79,0.00849388218193781)
--(axis cs:80,0.00846809253562242)
--(axis cs:81,0.00846863255719654)
--(axis cs:82,0.00846105524396989)
--(axis cs:83,0.00843184928817209)
--(axis cs:84,0.00857645837822929)
--(axis cs:85,0.00870580742775928)
--(axis cs:86,0.00885217383620329)
--(axis cs:87,0.00892606849083677)
--(axis cs:88,0.00951610176707618)
--(axis cs:89,0.00984375938423909)
--(axis cs:90,0.00997315684799105)
--(axis cs:91,0.0103862811811268)
--(axis cs:92,0.0107881010917481)
--(axis cs:93,0.0110609417606611)
--(axis cs:94,0.0118137642275542)
--(axis cs:95,0.012543294869829)
--(axis cs:96,0.0128966061747633)
--(axis cs:97,0.0132962326752022)
--(axis cs:98,0.0137432299670763)
--(axis cs:99,0.0143895653891377)
--(axis cs:100,0.0147341750562191)
--(axis cs:101,0.0150031756493263)
--(axis cs:102,0.0155225989874452)
--(axis cs:103,0.0161678480217233)
--(axis cs:104,0.0158247064100578)
--(axis cs:105,0.016848205938004)
--(axis cs:106,0.0174660657066852)
--(axis cs:107,0.0178428068757057)
--(axis cs:108,0.0186303511727601)
--(axis cs:109,0.0182074776384979)
--(axis cs:110,0.0187837956473231)
--(axis cs:111,0.0189127139747143)
--(axis cs:112,0.0189742404036224)
--(axis cs:113,0.0192163826432079)
--(axis cs:114,0.0193374650552869)
--(axis cs:115,0.0194011140847579)
--(axis cs:116,0.0195183239411563)
--(axis cs:117,0.0196901422459632)
--(axis cs:118,0.0198479094542563)
--(axis cs:119,0.0201644031330943)
--(axis cs:120,0.0201994192320853)
--(axis cs:121,0.0201058537932113)
--(axis cs:122,0.0201366272522137)
--(axis cs:123,0.020157451974228)
--(axis cs:124,0.0199317666701972)
--(axis cs:125,0.0201498041860759)
--(axis cs:126,0.0200838404707611)
--(axis cs:127,0.0199482076568529)
--(axis cs:128,0.0197804761119187)
--(axis cs:129,0.0198149440111592)
--(axis cs:130,0.0196178614860401)
--(axis cs:131,0.0195450416067615)
--(axis cs:132,0.0191991314059123)
--(axis cs:133,0.019240282708779)
--(axis cs:134,0.0192755577154458)
--(axis cs:135,0.0188601827248931)
--(axis cs:136,0.0188598897075281)
--(axis cs:137,0.0191112104803324)
--(axis cs:138,0.0188898093765602)
--(axis cs:139,0.0187673037871718)
--(axis cs:139,0.0208613285794854)
--(axis cs:139,0.0208613285794854)
--(axis cs:138,0.0213311106199399)
--(axis cs:137,0.0211814921349287)
--(axis cs:136,0.0211101021850482)
--(axis cs:135,0.0210326248779893)
--(axis cs:134,0.0215552928857505)
--(axis cs:133,0.0214552280958742)
--(axis cs:132,0.0215188801521435)
--(axis cs:131,0.0219652423402295)
--(axis cs:130,0.0219754927093163)
--(axis cs:129,0.0221842470346019)
--(axis cs:128,0.0221979911439121)
--(axis cs:127,0.0224212958710268)
--(axis cs:126,0.0222892914898694)
--(axis cs:125,0.0225364309735596)
--(axis cs:124,0.0223295954056084)
--(axis cs:123,0.0227177708875388)
--(axis cs:122,0.0227996009634808)
--(axis cs:121,0.0227435453562066)
--(axis cs:120,0.0227333891671151)
--(axis cs:119,0.0226329648867249)
--(axis cs:118,0.0224403976462781)
--(axis cs:117,0.022043491480872)
--(axis cs:116,0.0219005749095231)
--(axis cs:115,0.0218643735861406)
--(axis cs:114,0.0217433078214526)
--(axis cs:113,0.0215470774564892)
--(axis cs:112,0.0212608803994954)
--(axis cs:111,0.0209384076297283)
--(axis cs:110,0.0212604226544499)
--(axis cs:109,0.0203781330492347)
--(axis cs:108,0.020775806857273)
--(axis cs:107,0.0204521790146828)
--(axis cs:106,0.0195116165559739)
--(axis cs:105,0.0188835865119472)
--(axis cs:104,0.0178224657429382)
--(axis cs:103,0.0182282229652628)
--(axis cs:102,0.0175160916987807)
--(axis cs:101,0.0169095087912865)
--(axis cs:100,0.0166513435542583)
--(axis cs:99,0.0159671696019359)
--(axis cs:98,0.0155541553976946)
--(axis cs:97,0.0151641563279554)
--(axis cs:96,0.0143286740058102)
--(axis cs:95,0.0141574551234953)
--(axis cs:94,0.0129004858899862)
--(axis cs:93,0.0118106680165511)
--(axis cs:92,0.0115517197700683)
--(axis cs:91,0.0112401130609214)
--(axis cs:90,0.0105624500429258)
--(axis cs:89,0.0105130447482225)
--(axis cs:88,0.0100376620248426)
--(axis cs:87,0.00945585867157206)
--(axis cs:86,0.00926153242471628)
--(axis cs:85,0.00907346089661587)
--(axis cs:84,0.0089364274754189)
--(axis cs:83,0.00881810557621066)
--(axis cs:82,0.00883983737730887)
--(axis cs:81,0.00879919997532852)
--(axis cs:80,0.00883968255948275)
--(axis cs:79,0.00891911187500227)
--(axis cs:78,0.0089429272338748)
--(axis cs:77,0.00898054038407281)
--(axis cs:76,0.00913038532598875)
--(axis cs:75,0.00912639261514414)
--(axis cs:74,0.009189185424475)
--(axis cs:73,0.00962125140358694)
--(axis cs:72,0.00974992880946957)
--(axis cs:71,0.00996521090564784)
--(axis cs:70,0.0103307209501509)
--(axis cs:69,0.0105827724619303)
--(axis cs:68,0.0107301139360061)
--(axis cs:67,0.0110073414689396)
--(axis cs:66,0.0111411020916421)
--(axis cs:65,0.0112842814996839)
--(axis cs:64,0.0116089418297634)
--(axis cs:63,0.0116440618876368)
--(axis cs:62,0.0121070056338795)
--(axis cs:61,0.0121781229390763)
--(axis cs:60,0.01253477553837)
--(axis cs:59,0.0128932389197871)
--(axis cs:58,0.0133981549297459)
--(axis cs:57,0.0138715705834329)
--(axis cs:56,0.0147346059093252)
--(axis cs:55,0.0150705399573781)
--(axis cs:54,0.0164633391541429)
--(axis cs:53,0.0172269032336771)
--(axis cs:52,0.0179054446634836)
--(axis cs:51,0.0191872521536425)
--(axis cs:50,0.0194054519524798)
--(axis cs:49,0.0201329587725922)
--(axis cs:48,0.0204681556788273)
--(axis cs:47,0.0211973541881889)
--(axis cs:46,0.0218370854854584)
--(axis cs:45,0.0217937662964687)
--(axis cs:44,0.0222112038172781)
--(axis cs:43,0.0224665626883507)
--(axis cs:42,0.0224512601271272)
--(axis cs:41,0.0225547312293202)
--(axis cs:40,0.0222664341563359)
--(axis cs:39,0.0225305743515491)
--(axis cs:38,0.022645502933301)
--(axis cs:37,0.0225265601184219)
--(axis cs:36,0.0228132504271343)
--(axis cs:35,0.0236385731259361)
--(axis cs:34,0.0238810965092853)
--(axis cs:33,0.0236749745672569)
--(axis cs:32,0.0237972964532673)
--(axis cs:31,0.0241361211519688)
--(axis cs:30,0.0236842861631885)
--(axis cs:29,0.0243812621338293)
--(axis cs:28,0.0242352740606293)
--(axis cs:27,0.0240028337575495)
--(axis cs:26,0.023793920991011)
--(axis cs:25,0.0237822813214734)
--(axis cs:24,0.0234145211288705)
--(axis cs:23,0.0230141293723136)
--(axis cs:22,0.0229295745957643)
--(axis cs:21,0.0224064451176673)
--(axis cs:20,0.0222859479254112)
--(axis cs:19,0.022066492238082)
--(axis cs:18,0.0220085813198239)
--(axis cs:17,0.0216046613641083)
--(axis cs:16,0.021503598196432)
--(axis cs:15,0.0215681468835101)
--(axis cs:14,0.0215068128891289)
--(axis cs:13,0.0217360036913306)
--(axis cs:12,0.0217949779471382)
--(axis cs:11,0.0218854353297502)
--(axis cs:10,0.0222308452939615)
--(axis cs:9,0.0225474139442667)
--(axis cs:8,0.0226009001489729)
--(axis cs:7,0.0227225727867335)
--(axis cs:6,0.0227965329540893)
--(axis cs:5,0.0229332277085632)
--(axis cs:4,0.0230256255017594)
--(axis cs:3,0.0228948302101344)
--(axis cs:2,0.0231500210938975)
--(axis cs:1,0.023064793436788)
--(axis cs:0,0.0230404577450827)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0276541132479906
1 0.0276801604777575
2 0.0277425721287727
3 0.0277266278862953
4 0.0275123585015535
5 0.0276183653622866
6 0.0274600926786661
7 0.0273608863353729
8 0.0272523164749146
9 0.027233699336648
10 0.0269741956144571
11 0.0270291548222303
12 0.0266237799078226
13 0.0266887675970793
14 0.0263741631060839
15 0.0262903142720461
16 0.0262503921985626
17 0.0256920009851456
18 0.0254978444427252
19 0.025306673720479
20 0.0250489637255669
21 0.0249353293329477
22 0.0247162971645594
23 0.0244323313236237
24 0.0242646541446447
25 0.0242258608341217
26 0.0237457063049078
27 0.0240071285516024
28 0.0240421500056982
29 0.0239414125680923
30 0.0237759072333574
31 0.0238712280988693
32 0.0236860271543264
33 0.0238074343651533
34 0.0236495807766914
35 0.0236674677580595
36 0.0244973208755255
37 0.0253805834800005
38 0.0263488050550222
39 0.0280391853302717
40 0.0290882606059313
41 0.0307251568883657
42 0.0311175510287285
43 0.0318346470594406
44 0.033569972962141
45 0.0343702100217342
46 0.0348521173000336
47 0.0354505404829979
48 0.0355731248855591
49 0.03584124147892
50 0.0359485410153866
51 0.0356180258095264
52 0.0357399061322212
53 0.0354728363454342
54 0.0352079309523106
55 0.034972857683897
56 0.0340719781816006
57 0.0335945971310139
58 0.0335396714508533
59 0.0326040126383305
60 0.0317963324487209
61 0.0312549844384193
62 0.0306405127048492
63 0.0298480186611414
64 0.0296007096767426
65 0.0290070474147797
66 0.0282220970839262
67 0.0277306884527206
68 0.0272782165557146
69 0.0262090209871531
70 0.0253493506461382
71 0.024787425994873
72 0.0239425599575043
73 0.0227543208748102
74 0.0217476766556501
75 0.0208215638995171
76 0.0201867464929819
77 0.0199015568941832
78 0.0194838102906942
79 0.0191825125366449
80 0.0190554670989513
81 0.0186124686151743
82 0.0186239052563906
83 0.0184760168194771
84 0.0185987129807472
85 0.0183359086513519
86 0.0186075195670128
87 0.0192130245268345
88 0.0196205768734217
89 0.0203074906021357
90 0.0202581007033587
91 0.02117770165205
92 0.0218475107103586
93 0.0225280746817589
94 0.0233237743377686
95 0.0244964752346277
96 0.0247034132480621
97 0.0253963265568018
98 0.0256906598806381
99 0.0264329761266708
100 0.026380455121398
101 0.0268238950520754
102 0.026966392993927
103 0.0272173583507538
104 0.0276325717568398
105 0.0275186523795128
106 0.0280352737754583
107 0.0279125701636076
108 0.0283207464963198
109 0.0285976883023977
110 0.0288703665137291
111 0.0286242533475161
112 0.0291291102766991
113 0.0291212126612663
114 0.029340086504817
115 0.0296567808836699
116 0.0297593977302313
117 0.0297901351004839
118 0.0303881112486124
119 0.0306760314851999
120 0.0308023784309626
121 0.0318552367389202
122 0.0333502292633057
123 0.0345379821956158
124 0.0348711051046848
125 0.0358503498136997
126 0.0363654457032681
127 0.0367251448333263
128 0.0368783138692379
129 0.0375920496881008
130 0.0385921560227871
131 0.0395659096539021
132 0.0403624102473259
133 0.041538018733263
134 0.0425558090209961
135 0.0439321957528591
136 0.0447358004748821
137 0.0448300950229168
138 0.0450464971363544
139 0.0465042740106583
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0238528065383434
1 0.0238981246948242
2 0.0238226167857647
3 0.0240379087626934
4 0.0240369122475386
5 0.0237667169421911
6 0.0239613726735115
7 0.0237457510083914
8 0.0239800922572613
9 0.0238422323018312
10 0.0237236712127924
11 0.0235191509127617
12 0.0234471652656794
13 0.0232256967574358
14 0.0229840576648712
15 0.0229533761739731
16 0.0226561967283487
17 0.0224677287042141
18 0.0229483749717474
19 0.0227167923003435
20 0.0229491088539362
21 0.0231401510536671
22 0.0233427919447422
23 0.023706279695034
24 0.0241451170295477
25 0.0250567309558392
26 0.0250439550727606
27 0.0253391768783331
28 0.0252856202423573
29 0.0256170742213726
30 0.0253193266689777
31 0.0251643545925617
32 0.0251020826399326
33 0.0251074228435755
34 0.0246891602873802
35 0.0245589949190617
36 0.0243528559803963
37 0.0234103240072727
38 0.0235535502433777
39 0.0233816131949425
40 0.0230679549276829
41 0.0232570823282003
42 0.0229666344821453
43 0.0223198086023331
44 0.0224423110485077
45 0.0216299425810575
46 0.0217784233391285
47 0.020100224763155
48 0.0198739115148783
49 0.0191161278635263
50 0.0185497161000967
51 0.0179002266377211
52 0.0172470193356276
53 0.0172979552298784
54 0.016948577016592
55 0.0169957038015127
56 0.0170323047786951
57 0.0171910710632801
58 0.0172823704779148
59 0.0174147747457027
60 0.0176437050104141
61 0.0176424030214548
62 0.01778968796134
63 0.0179304387420416
64 0.0179306771606207
65 0.0180441364645958
66 0.017919983714819
67 0.0179861132055521
68 0.0180476848036051
69 0.0180601049214602
70 0.0179750677198172
71 0.017860721796751
72 0.0178465805947781
73 0.0177337434142828
74 0.0179245788604021
75 0.0174918361008167
76 0.0175778530538082
77 0.0178195256739855
78 0.0174361281096935
79 0.0176529940217733
80 0.0175757296383381
81 0.0175824649631977
82 0.0177266020327806
83 0.017627838999033
84 0.0177456010133028
85 0.0178221073001623
86 0.0182420872151852
87 0.0184033624827862
88 0.018684322014451
89 0.0188323222100735
90 0.0191242918372154
91 0.0195782594382763
92 0.0198288056999445
93 0.0200909413397312
94 0.0205565728247166
95 0.0212124641984701
96 0.021474827080965
97 0.0216457545757294
98 0.02197040989995
99 0.0224309489130974
100 0.022489944472909
101 0.022882018238306
102 0.0231844428926706
103 0.0232366062700748
104 0.023809015750885
105 0.0237030405551195
106 0.0244782455265522
107 0.0248172637075186
108 0.0247162245213985
109 0.0250352080911398
110 0.0252588428556919
111 0.0258894115686417
112 0.0263666901737452
113 0.0268967188894749
114 0.0269167572259903
115 0.0269988365471363
116 0.0275485217571259
117 0.0277822706848383
118 0.0281121395528316
119 0.0285528302192688
120 0.0287540294229984
121 0.0296002365648746
122 0.0301550328731537
123 0.0305310543626547
124 0.0308108627796173
125 0.0308320466428995
126 0.0316698551177979
127 0.0324676558375359
128 0.0330248549580574
129 0.0322506055235863
130 0.033055804669857
131 0.0337999500334263
132 0.0351077206432819
133 0.0357849225401878
134 0.0365972891449928
135 0.0366010740399361
136 0.0387031249701977
137 0.0390295162796974
138 0.039389930665493
139 0.0401315465569496
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0194480083882809
1 0.0194217935204506
2 0.0192615520209074
3 0.01931257173419
4 0.0193714387714863
5 0.0192615576088428
6 0.0192261505872011
7 0.0191928930580616
8 0.0191189050674438
9 0.0191273242235184
10 0.0190358404070139
11 0.019190389662981
12 0.0191185306757689
13 0.0192127618938684
14 0.0192944072186947
15 0.0192693695425987
16 0.0193833149969578
17 0.0200201068073511
18 0.020244562998414
19 0.0207183286547661
20 0.0212330631911755
21 0.0215855967253447
22 0.0218536928296089
23 0.021867785602808
24 0.0221692156046629
25 0.0225085690617561
26 0.0228679068386555
27 0.0229763127863407
28 0.0231333784759045
29 0.023275313898921
30 0.0233137272298336
31 0.0230704415589571
32 0.0229234751313925
33 0.0227449666708708
34 0.0229142848402262
35 0.0226270277053118
36 0.0227654315531254
37 0.0227925945073366
38 0.0223955623805523
39 0.0229464694857597
40 0.0229546818882227
41 0.0230064652860165
42 0.0234105475246906
43 0.0230824947357178
44 0.0230079535394907
45 0.0221312157809734
46 0.0226247627288103
47 0.0213231686502695
48 0.021428819745779
49 0.0209931917488575
50 0.0207700412720442
51 0.0204210486263037
52 0.0202253852039576
53 0.0202834345400333
54 0.0199407748878002
55 0.0198780465871096
56 0.0199859477579594
57 0.0202646926045418
58 0.0202333778142929
59 0.0202316641807556
60 0.0205108728259802
61 0.0207371786236763
62 0.0207876078784466
63 0.0207819081842899
64 0.0205902438610792
65 0.0204937495291233
66 0.0204588733613491
67 0.020324943587184
68 0.0200173910707235
69 0.0198354572057724
70 0.0196736138314009
71 0.019580002874136
72 0.0192174073308706
73 0.0191057380288839
74 0.0186719000339508
75 0.0185164548456669
76 0.0182815492153168
77 0.0181046221405268
78 0.0179155264049768
79 0.0180105082690716
80 0.0181190017610788
81 0.017989419400692
82 0.0178316012024879
83 0.0178209654986858
84 0.0179057717323303
85 0.0179934054613113
86 0.0182241685688496
87 0.0182073563337326
88 0.0184161104261875
89 0.0190559662878513
90 0.0193081460893154
91 0.0193834640085697
92 0.0197579525411129
93 0.0202576406300068
94 0.020776029676199
95 0.021034449338913
96 0.0215664003044367
97 0.0220993869006634
98 0.0224326439201832
99 0.0228476468473673
100 0.0232296139001846
101 0.0231479965150356
102 0.0240285433828831
103 0.0235445834696293
104 0.0243490841239691
105 0.0251293145120144
106 0.0249018352478743
107 0.025402283295989
108 0.0259283520281315
109 0.0261125471442938
110 0.0265973024070263
111 0.0273203495889902
112 0.0275429673492908
113 0.0276730749756098
114 0.0277746915817261
115 0.0277983006089926
116 0.0282517857849598
117 0.0285323560237885
118 0.0294301267713308
119 0.0292682908475399
120 0.0297415014356375
121 0.0301026348024607
122 0.0306129120290279
123 0.0312481764703989
124 0.0325506255030632
125 0.0328662171959877
126 0.0335422456264496
127 0.0337235517799854
128 0.0338949784636497
129 0.0346913561224937
130 0.0353092476725578
131 0.0361710414290428
132 0.0372721627354622
133 0.0380658134818077
134 0.039355456829071
135 0.0398744978010654
136 0.0408429503440857
137 0.0426082536578178
138 0.0423192083835602
139 0.0424866862595081
};
\addplot [semithick, crimson2143940]
table {%
0 0.0202298387885094
1 0.02026042714715
2 0.0202040784060955
3 0.0201932694762945
4 0.0201725140213966
5 0.0202506594359875
6 0.0201653223484755
7 0.0201300941407681
8 0.0200733728706837
9 0.0200184620916843
10 0.0200905837118626
11 0.0199282243847847
12 0.0200058948248625
13 0.0199475884437561
14 0.0201670862734318
15 0.0202930718660355
16 0.0202748384326696
17 0.0205895975232124
18 0.0212464947253466
19 0.0219286195933819
20 0.022699574008584
21 0.0230294428765774
22 0.0235728025436401
23 0.0239078477025032
24 0.0246995370835066
25 0.0254356395453215
26 0.0263845659792423
27 0.0276371743530035
28 0.028226874768734
29 0.0287720244377851
30 0.0299757905304432
31 0.0296914502978325
32 0.0300692599266768
33 0.0302852783352137
34 0.03072489798069
35 0.0309479273855686
36 0.0313747972249985
37 0.0317762680351734
38 0.0328805409371853
39 0.0328040644526482
40 0.0338260903954506
41 0.0339769087731838
42 0.0340956076979637
43 0.0342989861965179
44 0.0342466533184052
45 0.0346410199999809
46 0.0343304798007011
47 0.03425258025527
48 0.0336895324289799
49 0.0331864729523659
50 0.0331619456410408
51 0.0321615189313889
52 0.0311727691441774
53 0.0306393802165985
54 0.0298141129314899
55 0.0282989889383316
56 0.0280126128345728
57 0.0241272170096636
58 0.024304211139679
59 0.0237094331532717
60 0.0218453723937273
61 0.0214858651161194
62 0.0208052732050419
63 0.0199517272412777
64 0.0187317337840796
65 0.0182139687240124
66 0.017872029915452
67 0.0170015767216682
68 0.0165437534451485
69 0.0160066727548838
70 0.0155055187642574
71 0.0146412076428533
72 0.0146458195522428
73 0.0141210425645113
74 0.0136218369007111
75 0.0135590648278594
76 0.0131098562851548
77 0.0129922777414322
78 0.0127886906266212
79 0.0126065127551556
80 0.0125986291095614
81 0.0122608747333288
82 0.0120593262836337
83 0.0119627621024847
84 0.0116591788828373
85 0.0112901711836457
86 0.0109859351068735
87 0.0111301150172949
88 0.0108987083658576
89 0.0107696251943707
90 0.0108650978654623
91 0.0108139328658581
92 0.0109403198584914
93 0.0110898418352008
94 0.0110681271180511
95 0.0117507129907608
96 0.0119577776640654
97 0.0123869189992547
98 0.0122560542076826
99 0.0127864796668291
100 0.0131395570933819
101 0.0133547335863113
102 0.0134888105094433
103 0.0138413738459349
104 0.014272790402174
105 0.0145302517339587
106 0.0151309594511986
107 0.0157668087631464
108 0.016133738681674
109 0.0163531862199306
110 0.0164464227855206
111 0.0169397778809071
112 0.017164533957839
113 0.0175060760229826
114 0.0177294872701168
115 0.0179503988474607
116 0.0178223494440317
117 0.0181423556059599
118 0.018707862123847
119 0.0187122225761414
120 0.0191762875765562
121 0.0195499248802662
122 0.0199622455984354
123 0.020488640293479
124 0.0207690335810184
125 0.0210421085357666
126 0.0211101360619068
127 0.0209868904203176
128 0.0211664922535419
129 0.0214192233979702
130 0.0214443262666464
131 0.0217724815011024
132 0.0213564988225698
133 0.0216061398386955
134 0.0216834731400013
135 0.0218071341514587
136 0.0218686927109957
137 0.021733121946454
138 0.0220386441797018
139 0.0221268646419048
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0218533035367727
1 0.0218570828437805
2 0.0219494793564081
3 0.0217223688960075
4 0.0218200534582138
5 0.0217327903956175
6 0.0216304920613766
7 0.0215390119701624
8 0.0214390698820353
9 0.0213531628251076
10 0.0210937168449163
11 0.0207307524979115
12 0.020660636946559
13 0.0205674525350332
14 0.0203083921223879
15 0.020350830629468
16 0.0202812161296606
17 0.0203246492892504
18 0.0206623040139675
19 0.020751066505909
20 0.020973751321435
21 0.0211065597832203
22 0.0215150825679302
23 0.0216693598777056
24 0.0219856146723032
25 0.0222941599786282
26 0.0221084002405405
27 0.022516954690218
28 0.0228270776569843
29 0.0228937156498432
30 0.0223031174391508
31 0.022828271612525
32 0.0226488970220089
33 0.0224089417606592
34 0.022732799872756
35 0.0224375259131193
36 0.021766921505332
37 0.0215050429105759
38 0.021592304110527
39 0.0214767009019852
40 0.021162448450923
41 0.0214532054960728
42 0.0213632937520742
43 0.0213331449776888
44 0.0210235882550478
45 0.0206799209117889
46 0.0206630080938339
47 0.0199660006910563
48 0.0195037238299847
49 0.0191114842891693
50 0.0184091571718454
51 0.0181763358414173
52 0.0169863700866699
53 0.0162227023392916
54 0.0154960304498672
55 0.0143233221024275
56 0.0138994287699461
57 0.0132717341184616
58 0.0128888320177794
59 0.0123835997655988
60 0.0121117439121008
61 0.0117660984396935
62 0.0117034921422601
63 0.0113170342519879
64 0.0112651530653238
65 0.0109912352636456
66 0.0108768800273538
67 0.010746693238616
68 0.0104861911386251
69 0.0103212967514992
70 0.0101221622899175
71 0.00976089853793383
72 0.00958940293639898
73 0.00934623181819916
74 0.00897665601223707
75 0.00893042422831059
76 0.00894295703619719
77 0.00879058986902237
78 0.00872872304171324
79 0.00870649702847004
80 0.00865388754755259
81 0.00863391626626253
82 0.00865044631063938
83 0.00862497743219137
84 0.00875644292682409
85 0.00888963416218758
86 0.00905685313045979
87 0.00919096358120441
88 0.00977688189595938
89 0.0101784020662308
90 0.0102678034454584
91 0.0108131971210241
92 0.0111699104309082
93 0.0114358048886061
94 0.0123571250587702
95 0.0133503749966621
96 0.0136126400902867
97 0.0142301945015788
98 0.0146486926823854
99 0.0151783674955368
100 0.0156927593052387
101 0.0159563422203064
102 0.0165193453431129
103 0.0171980354934931
104 0.016823586076498
105 0.0178658962249756
106 0.0184888411313295
107 0.0191474929451942
108 0.0197030790150166
109 0.0192928053438663
110 0.0200221091508865
111 0.0199255608022213
112 0.0201175604015589
113 0.0203817300498486
114 0.0205403864383698
115 0.0206327438354492
116 0.0207094494253397
117 0.0208668168634176
118 0.0211441535502672
119 0.0213986840099096
120 0.0214664041996002
121 0.0214246995747089
122 0.0214681141078472
123 0.0214376114308834
124 0.0211306810379028
125 0.0213431175798178
126 0.0211865659803152
127 0.0211847517639399
128 0.0209892336279154
129 0.0209995955228806
130 0.0207966770976782
131 0.0207551419734955
132 0.0203590057790279
133 0.0203477554023266
134 0.0204154253005981
135 0.0199464038014412
136 0.0199849959462881
137 0.0201463513076305
138 0.02011045999825
139 0.0198143161833286
};

\nextgroupplot[
axis line style={draw=none},
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={bin},
xmin=-6.95, xmax=145.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={neuron 98},
ymajorticks=false,
ymin=0, ymax=0.0675175098682569,
ytick style={color=black},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
yticklabel style={anchor=west}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.0240706283366308)
--(axis cs:0,0.0207043994450942)
--(axis cs:1,0.0209996423218399)
--(axis cs:2,0.0212042920757085)
--(axis cs:3,0.0213714133715257)
--(axis cs:4,0.0214633634313941)
--(axis cs:5,0.0214746184647083)
--(axis cs:6,0.0214267664123327)
--(axis cs:7,0.021376647753641)
--(axis cs:8,0.0213668345240876)
--(axis cs:9,0.0213848227867857)
--(axis cs:10,0.0214651335263625)
--(axis cs:11,0.0215812367387116)
--(axis cs:12,0.0217399643734097)
--(axis cs:13,0.0219402858056128)
--(axis cs:14,0.022221906343475)
--(axis cs:15,0.022489981725812)
--(axis cs:16,0.0228031647857279)
--(axis cs:17,0.0231173762585968)
--(axis cs:18,0.0234419035259634)
--(axis cs:19,0.0237409709952772)
--(axis cs:20,0.0239381142891943)
--(axis cs:21,0.0239947061054409)
--(axis cs:22,0.0238241949118674)
--(axis cs:23,0.023441128898412)
--(axis cs:24,0.0229007715824991)
--(axis cs:25,0.0222322244662791)
--(axis cs:26,0.0215171088930219)
--(axis cs:27,0.0207972266944125)
--(axis cs:28,0.0201097736135125)
--(axis cs:29,0.0195495703956112)
--(axis cs:30,0.0191516396589577)
--(axis cs:31,0.0189647461520508)
--(axis cs:32,0.0189824613044038)
--(axis cs:33,0.0191887496039271)
--(axis cs:34,0.0195893085328862)
--(axis cs:35,0.0201963712461293)
--(axis cs:36,0.0209846331272274)
--(axis cs:37,0.021937029552646)
--(axis cs:38,0.0230809546774253)
--(axis cs:39,0.0243412418058142)
--(axis cs:40,0.0256584704620764)
--(axis cs:41,0.0269308733986691)
--(axis cs:42,0.0280843467917293)
--(axis cs:43,0.0291366718010977)
--(axis cs:44,0.0300891941878945)
--(axis cs:45,0.0309429900953546)
--(axis cs:46,0.0317147871246561)
--(axis cs:47,0.0323978258529678)
--(axis cs:48,0.0329921618103981)
--(axis cs:49,0.0335222058929503)
--(axis cs:50,0.0339313643053174)
--(axis cs:51,0.0342206191271544)
--(axis cs:52,0.0343698975630105)
--(axis cs:53,0.034383044578135)
--(axis cs:54,0.0342437918297946)
--(axis cs:55,0.0339269188698381)
--(axis cs:56,0.0335073674796149)
--(axis cs:57,0.0329804396023974)
--(axis cs:58,0.0323984497226775)
--(axis cs:59,0.0317918312503025)
--(axis cs:60,0.0311542982235551)
--(axis cs:61,0.0305339688202366)
--(axis cs:62,0.0299049017485231)
--(axis cs:63,0.0292783121112734)
--(axis cs:64,0.0286309529328719)
--(axis cs:65,0.0280061897356063)
--(axis cs:66,0.0273156138136983)
--(axis cs:67,0.026692823623307)
--(axis cs:68,0.0260413128416985)
--(axis cs:69,0.0253686853684485)
--(axis cs:70,0.0247199315344915)
--(axis cs:71,0.024039814947173)
--(axis cs:72,0.0233682235702872)
--(axis cs:73,0.0226918678963557)
--(axis cs:74,0.0220027277246118)
--(axis cs:75,0.0213661055313423)
--(axis cs:76,0.0207615830004215)
--(axis cs:77,0.0201826029224321)
--(axis cs:78,0.0196673137834296)
--(axis cs:79,0.0191875040763989)
--(axis cs:80,0.0187401119619608)
--(axis cs:81,0.0183451876509935)
--(axis cs:82,0.0180005463771522)
--(axis cs:83,0.0177030875347555)
--(axis cs:84,0.0174415681976825)
--(axis cs:85,0.0172185943229124)
--(axis cs:86,0.0170337954768911)
--(axis cs:87,0.016873920452781)
--(axis cs:88,0.0167849935824051)
--(axis cs:89,0.0167281255125999)
--(axis cs:90,0.016698908759281)
--(axis cs:91,0.0167371019488201)
--(axis cs:92,0.0167825478129089)
--(axis cs:93,0.016857446054928)
--(axis cs:94,0.0170011491281912)
--(axis cs:95,0.0171867952449247)
--(axis cs:96,0.017413372406736)
--(axis cs:97,0.0176717279246077)
--(axis cs:98,0.017970543121919)
--(axis cs:99,0.0182900566142052)
--(axis cs:100,0.0186158240539953)
--(axis cs:101,0.0189248454989865)
--(axis cs:102,0.0192717034369707)
--(axis cs:103,0.0196003526216373)
--(axis cs:104,0.0198583207093179)
--(axis cs:105,0.0201022285036743)
--(axis cs:106,0.020323442062363)
--(axis cs:107,0.0205258108908311)
--(axis cs:108,0.0207468951120973)
--(axis cs:109,0.0209650112083182)
--(axis cs:110,0.0211997618898749)
--(axis cs:111,0.0214675544993952)
--(axis cs:112,0.0217364995041862)
--(axis cs:113,0.0220591017277911)
--(axis cs:114,0.0224305954761803)
--(axis cs:115,0.0228361500194296)
--(axis cs:116,0.023260258953087)
--(axis cs:117,0.0236770883202553)
--(axis cs:118,0.0241507734172046)
--(axis cs:119,0.024682427989319)
--(axis cs:120,0.0252536567859352)
--(axis cs:121,0.0259645532350987)
--(axis cs:122,0.0267226293217391)
--(axis cs:123,0.0274650149513036)
--(axis cs:124,0.0282456069253385)
--(axis cs:125,0.0290247481316328)
--(axis cs:126,0.0299159598071128)
--(axis cs:127,0.0307744266465306)
--(axis cs:128,0.0316414521075785)
--(axis cs:129,0.0324522573500872)
--(axis cs:130,0.0332669620402157)
--(axis cs:131,0.0340809873305261)
--(axis cs:132,0.0348409558646381)
--(axis cs:133,0.0357046201825142)
--(axis cs:134,0.0365025913342834)
--(axis cs:135,0.037353640422225)
--(axis cs:136,0.0381536306813359)
--(axis cs:137,0.0388938905671239)
--(axis cs:138,0.0395482759922743)
--(axis cs:139,0.040221787057817)
--(axis cs:139,0.0534644359722733)
--(axis cs:139,0.0534644359722733)
--(axis cs:138,0.0523858685046434)
--(axis cs:137,0.0514198644086719)
--(axis cs:136,0.050301062874496)
--(axis cs:135,0.0490810591727495)
--(axis cs:134,0.0477795312181115)
--(axis cs:133,0.0465641468763351)
--(axis cs:132,0.0452924151904881)
--(axis cs:131,0.0441049509681761)
--(axis cs:130,0.0428297142498195)
--(axis cs:129,0.0415659826248884)
--(axis cs:128,0.0403159721754491)
--(axis cs:127,0.0389374895021319)
--(axis cs:126,0.0375582638662308)
--(axis cs:125,0.0360568184405565)
--(axis cs:124,0.0347840026952326)
--(axis cs:123,0.0334892242681235)
--(axis cs:122,0.0323129810858518)
--(axis cs:121,0.031119053484872)
--(axis cs:120,0.0300136362202466)
--(axis cs:119,0.0290476239752024)
--(axis cs:118,0.0281480592675507)
--(axis cs:117,0.0273771621286869)
--(axis cs:116,0.0267091348068789)
--(axis cs:115,0.0260665590176359)
--(axis cs:114,0.025436885189265)
--(axis cs:113,0.0248660555807874)
--(axis cs:112,0.0243987286230549)
--(axis cs:111,0.0240352124674246)
--(axis cs:110,0.0237000109627843)
--(axis cs:109,0.0234140927204862)
--(axis cs:108,0.0231818361207843)
--(axis cs:107,0.0229372553294525)
--(axis cs:106,0.0227356648538262)
--(axis cs:105,0.0225010444410145)
--(axis cs:104,0.0222449437715113)
--(axis cs:103,0.0219409443670884)
--(axis cs:102,0.021577974781394)
--(axis cs:101,0.0211921985028312)
--(axis cs:100,0.0208421937422827)
--(axis cs:99,0.0204552684444934)
--(axis cs:98,0.020071346545592)
--(axis cs:97,0.0197198266396299)
--(axis cs:96,0.0194279530551285)
--(axis cs:95,0.0191799766616896)
--(axis cs:94,0.0189815714256838)
--(axis cs:93,0.0188314720289782)
--(axis cs:92,0.0187457841821015)
--(axis cs:91,0.0187076792353764)
--(axis cs:90,0.0186672278214246)
--(axis cs:89,0.0186942182481289)
--(axis cs:88,0.0187556952005252)
--(axis cs:87,0.0188438686309382)
--(axis cs:86,0.0190016081323847)
--(axis cs:85,0.019195596803911)
--(axis cs:84,0.019435967085883)
--(axis cs:83,0.019717859569937)
--(axis cs:82,0.0200483766384423)
--(axis cs:81,0.0204303122591227)
--(axis cs:80,0.0208849813789129)
--(axis cs:79,0.0213893189793453)
--(axis cs:78,0.0219295570859686)
--(axis cs:77,0.0224961518542841)
--(axis cs:76,0.0231237523257732)
--(axis cs:75,0.0237706628395244)
--(axis cs:74,0.0244329525157809)
--(axis cs:73,0.0251435603713617)
--(axis cs:72,0.025871560908854)
--(axis cs:71,0.0265628893394023)
--(axis cs:70,0.027244008728303)
--(axis cs:69,0.027919655200094)
--(axis cs:68,0.0286049854476005)
--(axis cs:67,0.0292860557092354)
--(axis cs:66,0.0299452980980277)
--(axis cs:65,0.0306701760273427)
--(axis cs:64,0.0313542265212163)
--(axis cs:63,0.0320817974861711)
--(axis cs:62,0.0328132512513548)
--(axis cs:61,0.0335400557378307)
--(axis cs:60,0.0342986425384879)
--(axis cs:59,0.0350896242307499)
--(axis cs:58,0.0358704454265535)
--(axis cs:57,0.0366450349101797)
--(axis cs:56,0.0373331626178697)
--(axis cs:55,0.0379089640919119)
--(axis cs:54,0.038355075288564)
--(axis cs:53,0.0385808562859893)
--(axis cs:52,0.0386080401949584)
--(axis cs:51,0.0384727064520121)
--(axis cs:50,0.0381165770813823)
--(axis cs:49,0.0375836244784296)
--(axis cs:48,0.0369162857532501)
--(axis cs:47,0.0361896635731682)
--(axis cs:46,0.0353546837577596)
--(axis cs:45,0.0344201935222372)
--(axis cs:44,0.0334298962261528)
--(axis cs:43,0.0323162832064554)
--(axis cs:42,0.031136995414272)
--(axis cs:41,0.0299002294195816)
--(axis cs:40,0.028560011764057)
--(axis cs:39,0.0271883109817281)
--(axis cs:38,0.0258784197503701)
--(axis cs:37,0.0246758776484057)
--(axis cs:36,0.0236215905752033)
--(axis cs:35,0.022732041310519)
--(axis cs:34,0.0220244863303378)
--(axis cs:33,0.0215598391368985)
--(axis cs:32,0.0212851142277941)
--(axis cs:31,0.021235114778392)
--(axis cs:30,0.0214552949182689)
--(axis cs:29,0.021950431750156)
--(axis cs:28,0.0226711323484778)
--(axis cs:27,0.0236248223809525)
--(axis cs:26,0.0247213470283896)
--(axis cs:25,0.0259032945614308)
--(axis cs:24,0.0270766315516084)
--(axis cs:23,0.0280974726192653)
--(axis cs:22,0.0288772000931203)
--(axis cs:21,0.02925666840747)
--(axis cs:20,0.0292413248680532)
--(axis cs:19,0.0289427996613085)
--(axis cs:18,0.0284892877098173)
--(axis cs:17,0.0279760828707367)
--(axis cs:16,0.0274525100830942)
--(axis cs:15,0.0269343797117472)
--(axis cs:14,0.0264951752033085)
--(axis cs:13,0.0260297409258783)
--(axis cs:12,0.0256719095632434)
--(axis cs:11,0.0253767962567508)
--(axis cs:10,0.0251362513517961)
--(axis cs:9,0.0249565629055724)
--(axis cs:8,0.0248673373134807)
--(axis cs:7,0.0248178720939904)
--(axis cs:6,0.0248254842590541)
--(axis cs:5,0.0248474441468716)
--(axis cs:4,0.0248109297826886)
--(axis cs:3,0.0247174125397578)
--(axis cs:2,0.0245633281301707)
--(axis cs:1,0.0243899838533252)
--(axis cs:0,0.0240706283366308)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.0224478531163186)
--(axis cs:0,0.0179791275877506)
--(axis cs:1,0.0183228189125657)
--(axis cs:2,0.0185895173344761)
--(axis cs:3,0.0187278531957418)
--(axis cs:4,0.0187417201232165)
--(axis cs:5,0.0186603192705661)
--(axis cs:6,0.0185777712613344)
--(axis cs:7,0.0185151882469654)
--(axis cs:8,0.0184438675642014)
--(axis cs:9,0.0183821606915444)
--(axis cs:10,0.0182877464685589)
--(axis cs:11,0.018185613444075)
--(axis cs:12,0.0180562632158399)
--(axis cs:13,0.0179374231956899)
--(axis cs:14,0.017789022764191)
--(axis cs:15,0.0176252876408398)
--(axis cs:16,0.0174856939120218)
--(axis cs:17,0.0173632043879479)
--(axis cs:18,0.0172713919309899)
--(axis cs:19,0.0172050563851371)
--(axis cs:20,0.0171390253817663)
--(axis cs:21,0.0170730078825727)
--(axis cs:22,0.016990851610899)
--(axis cs:23,0.0168617125600576)
--(axis cs:24,0.0166381677845493)
--(axis cs:25,0.0163382453611121)
--(axis cs:26,0.0159616379532963)
--(axis cs:27,0.015559152350761)
--(axis cs:28,0.0152187930652872)
--(axis cs:29,0.0149477836675942)
--(axis cs:30,0.0147677471395582)
--(axis cs:31,0.0146889535244554)
--(axis cs:32,0.0146718906471506)
--(axis cs:33,0.0147167159011588)
--(axis cs:34,0.0148091465234756)
--(axis cs:35,0.0149699456524104)
--(axis cs:36,0.0151729548815638)
--(axis cs:37,0.0153975537978113)
--(axis cs:38,0.0156069756485522)
--(axis cs:39,0.0157377257710323)
--(axis cs:40,0.015750139253214)
--(axis cs:41,0.0156516798306257)
--(axis cs:42,0.0154547586571425)
--(axis cs:43,0.0151661926647648)
--(axis cs:44,0.0148326683556661)
--(axis cs:45,0.0145028749248013)
--(axis cs:46,0.0141861740266904)
--(axis cs:47,0.0138739604735747)
--(axis cs:48,0.013592227071058)
--(axis cs:49,0.0133888655109331)
--(axis cs:50,0.013212152174674)
--(axis cs:51,0.0130714923725463)
--(axis cs:52,0.0129763775039464)
--(axis cs:53,0.0129563871887513)
--(axis cs:54,0.0129544147639535)
--(axis cs:55,0.013000680191908)
--(axis cs:56,0.0130829027038999)
--(axis cs:57,0.0131803613621742)
--(axis cs:58,0.0132905637728982)
--(axis cs:59,0.0134125654003583)
--(axis cs:60,0.013549352705013)
--(axis cs:61,0.0136804331559688)
--(axis cs:62,0.0138219245709479)
--(axis cs:63,0.0139683551387861)
--(axis cs:64,0.014114718826022)
--(axis cs:65,0.0142263489542529)
--(axis cs:66,0.0143376591731794)
--(axis cs:67,0.0144895137636922)
--(axis cs:68,0.0146812609746121)
--(axis cs:69,0.0148669314803556)
--(axis cs:70,0.0150933004333638)
--(axis cs:71,0.0153829814516939)
--(axis cs:72,0.0156938130385242)
--(axis cs:73,0.0160668172757141)
--(axis cs:74,0.0164708423544653)
--(axis cs:75,0.0169230221654288)
--(axis cs:76,0.0173659273423254)
--(axis cs:77,0.0178008547518402)
--(axis cs:78,0.0182217783876695)
--(axis cs:79,0.0186260192422196)
--(axis cs:80,0.0190057787694968)
--(axis cs:81,0.0192913657228928)
--(axis cs:82,0.0195337449549697)
--(axis cs:83,0.0197418899042532)
--(axis cs:84,0.0199036313570105)
--(axis cs:85,0.0200292610097677)
--(axis cs:86,0.020135014783591)
--(axis cs:87,0.0202152376878075)
--(axis cs:88,0.0202744853449985)
--(axis cs:89,0.020312636741437)
--(axis cs:90,0.0203130435547791)
--(axis cs:91,0.0203038565814495)
--(axis cs:92,0.020308411680162)
--(axis cs:93,0.0203331763041206)
--(axis cs:94,0.0203842032933608)
--(axis cs:95,0.0204764326917939)
--(axis cs:96,0.0205545533681288)
--(axis cs:97,0.0206776559934951)
--(axis cs:98,0.0207974567892961)
--(axis cs:99,0.0209448076202534)
--(axis cs:100,0.0210849701543339)
--(axis cs:101,0.0211902727023698)
--(axis cs:102,0.021304908557795)
--(axis cs:103,0.0214148746454157)
--(axis cs:104,0.0215095076127909)
--(axis cs:105,0.0215812350506894)
--(axis cs:106,0.0216666664928198)
--(axis cs:107,0.0217458531842567)
--(axis cs:108,0.0218107210821472)
--(axis cs:109,0.0218898497987539)
--(axis cs:110,0.0219567007152364)
--(axis cs:111,0.0220459382981062)
--(axis cs:112,0.022082592593506)
--(axis cs:113,0.0221193615579978)
--(axis cs:114,0.0221406619530171)
--(axis cs:115,0.0221578467171639)
--(axis cs:116,0.0221934025175869)
--(axis cs:117,0.0222473697504029)
--(axis cs:118,0.0223367500584573)
--(axis cs:119,0.0224400013685226)
--(axis cs:120,0.022535978234373)
--(axis cs:121,0.0226391915930435)
--(axis cs:122,0.0227743895957246)
--(axis cs:123,0.0229309366550297)
--(axis cs:124,0.0230588768608868)
--(axis cs:125,0.0231899111531675)
--(axis cs:126,0.0233609122224152)
--(axis cs:127,0.0235648206435144)
--(axis cs:128,0.0237916123587638)
--(axis cs:129,0.0240584178827703)
--(axis cs:130,0.024318786803633)
--(axis cs:131,0.024701826274395)
--(axis cs:132,0.0251926500350237)
--(axis cs:133,0.0257405182346702)
--(axis cs:134,0.0262841118965298)
--(axis cs:135,0.026918031508103)
--(axis cs:136,0.0277272628154606)
--(axis cs:137,0.028545095352456)
--(axis cs:138,0.0292872327845544)
--(axis cs:139,0.0301518135238439)
--(axis cs:139,0.0377380854915828)
--(axis cs:139,0.0377380854915828)
--(axis cs:138,0.0367033120710403)
--(axis cs:137,0.0357280236203223)
--(axis cs:136,0.0346103964839131)
--(axis cs:135,0.0335699652787298)
--(axis cs:134,0.0326293685939163)
--(axis cs:133,0.03166473377496)
--(axis cs:132,0.0307528171688318)
--(axis cs:131,0.0300578735768795)
--(axis cs:130,0.0293632238171995)
--(axis cs:129,0.0288419337011874)
--(axis cs:128,0.0283028993289918)
--(axis cs:127,0.0278933071531355)
--(axis cs:126,0.0274778152815998)
--(axis cs:125,0.0271408543922007)
--(axis cs:124,0.0268447729758918)
--(axis cs:123,0.0265477953944355)
--(axis cs:122,0.0262585853924975)
--(axis cs:121,0.0259730565594509)
--(axis cs:120,0.0257279850775376)
--(axis cs:119,0.0254557691514492)
--(axis cs:118,0.0252149712760001)
--(axis cs:117,0.0249649254838005)
--(axis cs:116,0.0247678677551448)
--(axis cs:115,0.0245874535758048)
--(axis cs:114,0.0244464140851051)
--(axis cs:113,0.0242769498145208)
--(axis cs:112,0.0241081088315696)
--(axis cs:111,0.0239469204097986)
--(axis cs:110,0.0237704591127113)
--(axis cs:109,0.0236218392383307)
--(axis cs:108,0.0234784824424423)
--(axis cs:107,0.0233504659845494)
--(axis cs:106,0.0232279617339373)
--(axis cs:105,0.0230790165369399)
--(axis cs:104,0.0229287539259531)
--(axis cs:103,0.0227770669735037)
--(axis cs:102,0.0226291908184066)
--(axis cs:101,0.0224982145591639)
--(axis cs:100,0.0224020198802464)
--(axis cs:99,0.0222847238765098)
--(axis cs:98,0.0221812136587687)
--(axis cs:97,0.022106654883828)
--(axis cs:96,0.0220508392667398)
--(axis cs:95,0.0220197418821044)
--(axis cs:94,0.0219706859206781)
--(axis cs:93,0.0219565017032437)
--(axis cs:92,0.0219619804993272)
--(axis cs:91,0.0219765678048134)
--(axis cs:90,0.0219851839938201)
--(axis cs:89,0.021985076717101)
--(axis cs:88,0.0219194862293079)
--(axis cs:87,0.0218082310748287)
--(axis cs:86,0.0216297437436879)
--(axis cs:85,0.0213911503087729)
--(axis cs:84,0.0211063535534777)
--(axis cs:83,0.020780737628229)
--(axis cs:82,0.0204401026130654)
--(axis cs:81,0.0201301814813633)
--(axis cs:80,0.0198296014568768)
--(axis cs:79,0.0195117035182193)
--(axis cs:78,0.0191825501970015)
--(axis cs:77,0.0188526117708534)
--(axis cs:76,0.018522625323385)
--(axis cs:75,0.0181851380621083)
--(axis cs:74,0.0178276297519915)
--(axis cs:73,0.01751642517047)
--(axis cs:72,0.0172364195459522)
--(axis cs:71,0.0169832533574663)
--(axis cs:70,0.016735419689212)
--(axis cs:69,0.0165269317803904)
--(axis cs:68,0.0163525269017555)
--(axis cs:67,0.016162631160114)
--(axis cs:66,0.015993673063349)
--(axis cs:65,0.015865791705437)
--(axis cs:64,0.0157528445706703)
--(axis cs:63,0.0155987319303676)
--(axis cs:62,0.0154528967104852)
--(axis cs:61,0.0152919597458094)
--(axis cs:60,0.0151664720033295)
--(axis cs:59,0.0150329317548312)
--(axis cs:58,0.0148963088286109)
--(axis cs:57,0.0147668949794024)
--(axis cs:56,0.014599273155909)
--(axis cs:55,0.0144330690964125)
--(axis cs:54,0.0143244350911118)
--(axis cs:53,0.0143039610120468)
--(axis cs:52,0.0143670930992812)
--(axis cs:51,0.0145446620299481)
--(axis cs:50,0.0147948894882575)
--(axis cs:49,0.0150784618454054)
--(axis cs:48,0.01539195823716)
--(axis cs:47,0.0158376529579982)
--(axis cs:46,0.0163248140597716)
--(axis cs:45,0.0168251252034679)
--(axis cs:44,0.0173588913166896)
--(axis cs:43,0.0178681804100052)
--(axis cs:42,0.0183337584603578)
--(axis cs:41,0.0186733237933367)
--(axis cs:40,0.0188911228906363)
--(axis cs:39,0.0189694218570367)
--(axis cs:38,0.0189256495796144)
--(axis cs:37,0.018773062620312)
--(axis cs:36,0.0185795051511377)
--(axis cs:35,0.0183849663008004)
--(axis cs:34,0.0182185582816601)
--(axis cs:33,0.0180945979664102)
--(axis cs:32,0.0180183810880408)
--(axis cs:31,0.0179945866111666)
--(axis cs:30,0.0180208052042872)
--(axis cs:29,0.0181406023912132)
--(axis cs:28,0.0183438746025786)
--(axis cs:27,0.0186336109181866)
--(axis cs:26,0.0190011800732464)
--(axis cs:25,0.0193853775272146)
--(axis cs:24,0.0197252178331837)
--(axis cs:23,0.0200290437787771)
--(axis cs:22,0.0202737860381603)
--(axis cs:21,0.0204532159259543)
--(axis cs:20,0.0206144113326445)
--(axis cs:19,0.0207496801158413)
--(axis cs:18,0.0209170543821529)
--(axis cs:17,0.0210928146261722)
--(axis cs:16,0.021309784729965)
--(axis cs:15,0.0215328703634441)
--(axis cs:14,0.0217693618033081)
--(axis cs:13,0.0220007658936083)
--(axis cs:12,0.0221949694678187)
--(axis cs:11,0.0223728253040463)
--(axis cs:10,0.0225190797355026)
--(axis cs:9,0.0226463165599853)
--(axis cs:8,0.0227385424077511)
--(axis cs:7,0.0228541940450668)
--(axis cs:6,0.0229244064539671)
--(axis cs:5,0.0230140562634915)
--(axis cs:4,0.0231346145737916)
--(axis cs:3,0.0231491669546813)
--(axis cs:2,0.023013157537207)
--(axis cs:1,0.0227651065215468)
--(axis cs:0,0.0224478531163186)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0.0219642494339496)
--(axis cs:0,0.0164098057430238)
--(axis cs:1,0.0166966072283685)
--(axis cs:2,0.0168978001456708)
--(axis cs:3,0.0169755895622075)
--(axis cs:4,0.0169665799476206)
--(axis cs:5,0.0168489846400917)
--(axis cs:6,0.0167065553832799)
--(axis cs:7,0.0165767471771687)
--(axis cs:8,0.0164694341365248)
--(axis cs:9,0.0163792998064309)
--(axis cs:10,0.0163134259637445)
--(axis cs:11,0.0162679778877646)
--(axis cs:12,0.0162095462437719)
--(axis cs:13,0.0161472305189818)
--(axis cs:14,0.0161018671933562)
--(axis cs:15,0.0160558596253395)
--(axis cs:16,0.0160308894701302)
--(axis cs:17,0.016046496341005)
--(axis cs:18,0.0160746404435486)
--(axis cs:19,0.0161272578407079)
--(axis cs:20,0.0162256618496031)
--(axis cs:21,0.0163693416398019)
--(axis cs:22,0.0165451178327203)
--(axis cs:23,0.0167445163242519)
--(axis cs:24,0.0169021699111909)
--(axis cs:25,0.0170148543547839)
--(axis cs:26,0.0170155940577388)
--(axis cs:27,0.0169025674695149)
--(axis cs:28,0.0166658271336928)
--(axis cs:29,0.0163765827892348)
--(axis cs:30,0.016102594207041)
--(axis cs:31,0.0158612933009863)
--(axis cs:32,0.0157025014050305)
--(axis cs:33,0.0156721198000014)
--(axis cs:34,0.0157384483609349)
--(axis cs:35,0.0159169377293438)
--(axis cs:36,0.0162015666719526)
--(axis cs:37,0.0165805872529745)
--(axis cs:38,0.0169606844428927)
--(axis cs:39,0.0172908629756421)
--(axis cs:40,0.0175019858870655)
--(axis cs:41,0.0176247688941658)
--(axis cs:42,0.017660369630903)
--(axis cs:43,0.0175866230856627)
--(axis cs:44,0.0174846567679197)
--(axis cs:45,0.0173926887800917)
--(axis cs:46,0.0173373764846474)
--(axis cs:47,0.0172984797391109)
--(axis cs:48,0.0173441071528941)
--(axis cs:49,0.017397449730197)
--(axis cs:50,0.0173618484986946)
--(axis cs:51,0.0172864496707916)
--(axis cs:52,0.0172653201734647)
--(axis cs:53,0.0173279153532349)
--(axis cs:54,0.0174879975966178)
--(axis cs:55,0.0177363015245646)
--(axis cs:56,0.0180349801667035)
--(axis cs:57,0.0183676468150225)
--(axis cs:58,0.0186088144255336)
--(axis cs:59,0.0188619412947446)
--(axis cs:60,0.0190831432555569)
--(axis cs:61,0.0192656919243746)
--(axis cs:62,0.0194551493113977)
--(axis cs:63,0.0195670237080776)
--(axis cs:64,0.0196255502232816)
--(axis cs:65,0.0196589291736018)
--(axis cs:66,0.0196995175938355)
--(axis cs:67,0.019750972656766)
--(axis cs:68,0.0197859261825215)
--(axis cs:69,0.0197788061341271)
--(axis cs:70,0.0197543987596873)
--(axis cs:71,0.0197365816566162)
--(axis cs:72,0.0196781053673476)
--(axis cs:73,0.0195672760019079)
--(axis cs:74,0.0194842009805143)
--(axis cs:75,0.0193585494416766)
--(axis cs:76,0.0192310794955119)
--(axis cs:77,0.0191173906787299)
--(axis cs:78,0.0190088210511021)
--(axis cs:79,0.0188977136858739)
--(axis cs:80,0.0188009933917783)
--(axis cs:81,0.0187143818475306)
--(axis cs:82,0.0186257677851245)
--(axis cs:83,0.0185438872431405)
--(axis cs:84,0.0184737400268205)
--(axis cs:85,0.0184000157169066)
--(axis cs:86,0.0183729034615681)
--(axis cs:87,0.0183569774962962)
--(axis cs:88,0.0183433082129341)
--(axis cs:89,0.0183729678101372)
--(axis cs:90,0.0184054679411929)
--(axis cs:91,0.0184349340270273)
--(axis cs:92,0.0184577678446658)
--(axis cs:93,0.0184857364511117)
--(axis cs:94,0.0185204437584616)
--(axis cs:95,0.018572292116005)
--(axis cs:96,0.0186143934261054)
--(axis cs:97,0.0186624469934031)
--(axis cs:98,0.0186988628120162)
--(axis cs:99,0.0187504235072993)
--(axis cs:100,0.0188237951952033)
--(axis cs:101,0.0189214302808978)
--(axis cs:102,0.0190018442226574)
--(axis cs:103,0.0191098806681111)
--(axis cs:104,0.0192646915093064)
--(axis cs:105,0.0194329614751041)
--(axis cs:106,0.0195452017942443)
--(axis cs:107,0.0196816853713244)
--(axis cs:108,0.0198417375795543)
--(axis cs:109,0.0199944679625332)
--(axis cs:110,0.0201273283455521)
--(axis cs:111,0.0202585584484041)
--(axis cs:112,0.020373881328851)
--(axis cs:113,0.0204662529285997)
--(axis cs:114,0.0205765746068209)
--(axis cs:115,0.0206664975266904)
--(axis cs:116,0.020812944509089)
--(axis cs:117,0.020954723469913)
--(axis cs:118,0.0211236821487546)
--(axis cs:119,0.0213009796570987)
--(axis cs:120,0.0214621527120471)
--(axis cs:121,0.0216697447467595)
--(axis cs:122,0.0218801749870181)
--(axis cs:123,0.02212736569345)
--(axis cs:124,0.0223732851445675)
--(axis cs:125,0.022627524100244)
--(axis cs:126,0.0228786286897957)
--(axis cs:127,0.0231992579065263)
--(axis cs:128,0.023542083799839)
--(axis cs:129,0.0239246436394751)
--(axis cs:130,0.024353142362088)
--(axis cs:131,0.0248388224281371)
--(axis cs:132,0.0253488947637379)
--(axis cs:133,0.0258880951441824)
--(axis cs:134,0.0264972592703998)
--(axis cs:135,0.0271304212510586)
--(axis cs:136,0.0278699644841254)
--(axis cs:137,0.0285809100605547)
--(axis cs:138,0.0293311658315361)
--(axis cs:139,0.0299550238996744)
--(axis cs:139,0.0423305463045835)
--(axis cs:139,0.0423305463045835)
--(axis cs:138,0.0410838392563164)
--(axis cs:137,0.0397763266228139)
--(axis cs:136,0.038571288343519)
--(axis cs:135,0.0374487824738026)
--(axis cs:134,0.0362220858223736)
--(axis cs:133,0.0352423167787492)
--(axis cs:132,0.0344364712946117)
--(axis cs:131,0.0336379944346845)
--(axis cs:130,0.0329588023014367)
--(axis cs:129,0.032441025134176)
--(axis cs:128,0.0319368578493595)
--(axis cs:127,0.0316621982492507)
--(axis cs:126,0.0313539910130203)
--(axis cs:125,0.0309670465067029)
--(axis cs:124,0.0304791182279587)
--(axis cs:123,0.0299987811595201)
--(axis cs:122,0.0294405492022634)
--(axis cs:121,0.0289922773372382)
--(axis cs:120,0.0284273261204362)
--(axis cs:119,0.0279718146193773)
--(axis cs:118,0.027512195520103)
--(axis cs:117,0.027142577804625)
--(axis cs:116,0.0265413885936141)
--(axis cs:115,0.0259131689090282)
--(axis cs:114,0.0253683321643621)
--(axis cs:113,0.024837106699124)
--(axis cs:112,0.0243909130804241)
--(axis cs:111,0.0239398092962801)
--(axis cs:110,0.02349898009561)
--(axis cs:109,0.0230914051644504)
--(axis cs:108,0.0227253069169819)
--(axis cs:107,0.0223534547258168)
--(axis cs:106,0.0220223733922467)
--(axis cs:105,0.0217528832145035)
--(axis cs:104,0.0214511742815375)
--(axis cs:103,0.021178966271691)
--(axis cs:102,0.0209646272705868)
--(axis cs:101,0.020784032472875)
--(axis cs:100,0.0205958781880327)
--(axis cs:99,0.0204314571456052)
--(axis cs:98,0.0202704974799417)
--(axis cs:97,0.0201220159651712)
--(axis cs:96,0.0199512571562082)
--(axis cs:95,0.0198083717259578)
--(axis cs:94,0.0196838573901914)
--(axis cs:93,0.0195745300734416)
--(axis cs:92,0.0194866980309598)
--(axis cs:91,0.0194320830632932)
--(axis cs:90,0.019373345450731)
--(axis cs:89,0.0193292983167339)
--(axis cs:88,0.019319004175486)
--(axis cs:87,0.0193601041100919)
--(axis cs:86,0.0194154652999714)
--(axis cs:85,0.0194876357563771)
--(axis cs:84,0.0196138999308459)
--(axis cs:83,0.0197442366625182)
--(axis cs:82,0.0198940840782598)
--(axis cs:81,0.0200279257260263)
--(axis cs:80,0.0201567104668356)
--(axis cs:79,0.0202810377231799)
--(axis cs:78,0.0203995721531101)
--(axis cs:77,0.0204799045459367)
--(axis cs:76,0.0205546185607091)
--(axis cs:75,0.0206478795153089)
--(axis cs:74,0.0207233824767172)
--(axis cs:73,0.020756316720508)
--(axis cs:72,0.0207604088354856)
--(axis cs:71,0.0207116145757027)
--(axis cs:70,0.020638409856474)
--(axis cs:69,0.0205613008001819)
--(axis cs:68,0.0204657758877147)
--(axis cs:67,0.0203238898830023)
--(axis cs:66,0.0201859921653522)
--(axis cs:65,0.0200874149159063)
--(axis cs:64,0.0199376660457347)
--(axis cs:63,0.0197884107692516)
--(axis cs:62,0.0196588118487853)
--(axis cs:61,0.0195522576686926)
--(axis cs:60,0.0194947672571288)
--(axis cs:59,0.0193981311749667)
--(axis cs:58,0.0192882136034314)
--(axis cs:57,0.0191500423534308)
--(axis cs:56,0.0189643274061382)
--(axis cs:55,0.018743320601061)
--(axis cs:54,0.0185126416035928)
--(axis cs:53,0.018307727354113)
--(axis cs:52,0.0180825401330367)
--(axis cs:51,0.0179224237799644)
--(axis cs:50,0.0178883197950199)
--(axis cs:49,0.0180709758715238)
--(axis cs:48,0.0183443005662411)
--(axis cs:47,0.0187012355891056)
--(axis cs:46,0.0191874781157821)
--(axis cs:45,0.0196847306797281)
--(axis cs:44,0.0202278315555304)
--(axis cs:43,0.0207129598129541)
--(axis cs:42,0.0211125300265849)
--(axis cs:41,0.0213303682394326)
--(axis cs:40,0.0213837490882725)
--(axis cs:39,0.0212840300519019)
--(axis cs:38,0.021050546085462)
--(axis cs:37,0.0207491982728243)
--(axis cs:36,0.0204306358937174)
--(axis cs:35,0.020162163535133)
--(axis cs:34,0.0199313664343208)
--(axis cs:33,0.0197859867475927)
--(axis cs:32,0.0197206768207252)
--(axis cs:31,0.0197694506496191)
--(axis cs:30,0.0199115752475336)
--(axis cs:29,0.0201229063095525)
--(axis cs:28,0.0203913528239354)
--(axis cs:27,0.0206707589095458)
--(axis cs:26,0.0208995463326573)
--(axis cs:25,0.0210674360860139)
--(axis cs:24,0.0211396117229015)
--(axis cs:23,0.021157153416425)
--(axis cs:22,0.0211336826905608)
--(axis cs:21,0.0211044561583549)
--(axis cs:20,0.0210709983948618)
--(axis cs:19,0.0210474214982241)
--(axis cs:18,0.0210525041911751)
--(axis cs:17,0.0210760140325874)
--(axis cs:16,0.0211183982901275)
--(axis cs:15,0.0212248153984547)
--(axis cs:14,0.021337948506698)
--(axis cs:13,0.021404191153124)
--(axis cs:12,0.0215042869094759)
--(axis cs:11,0.0215817687567323)
--(axis cs:10,0.0216078648809344)
--(axis cs:9,0.0216938226949424)
--(axis cs:8,0.0217998994048685)
--(axis cs:7,0.0219263110775501)
--(axis cs:6,0.0220582790207118)
--(axis cs:5,0.0222231489606202)
--(axis cs:4,0.0224120109342039)
--(axis cs:3,0.0224570850841701)
--(axis cs:2,0.0224383149761707)
--(axis cs:1,0.02228212216869)
--(axis cs:0,0.0219642494339496)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.0175960871274583)
--(axis cs:0,0.0164086979930289)
--(axis cs:1,0.0165479170973413)
--(axis cs:2,0.0165848861215636)
--(axis cs:3,0.0165627429378219)
--(axis cs:4,0.016467837325763)
--(axis cs:5,0.0163344433531165)
--(axis cs:6,0.0161879217484966)
--(axis cs:7,0.0160312170046382)
--(axis cs:8,0.0158968362375163)
--(axis cs:9,0.0158020461676642)
--(axis cs:10,0.0157384563935921)
--(axis cs:11,0.015704846358858)
--(axis cs:12,0.015721186879091)
--(axis cs:13,0.0157663534628227)
--(axis cs:14,0.0158523608697578)
--(axis cs:15,0.0159980350872502)
--(axis cs:16,0.0161996341776103)
--(axis cs:17,0.0164583226433024)
--(axis cs:18,0.0167562696151435)
--(axis cs:19,0.0171158314915374)
--(axis cs:20,0.0175028153462335)
--(axis cs:21,0.0178951007546857)
--(axis cs:22,0.01820616889745)
--(axis cs:23,0.0183533946983516)
--(axis cs:24,0.0183000739198178)
--(axis cs:25,0.018133153906092)
--(axis cs:26,0.0179248026106507)
--(axis cs:27,0.0177251219283789)
--(axis cs:28,0.0175808864878491)
--(axis cs:29,0.0175590240396559)
--(axis cs:30,0.0175833696266636)
--(axis cs:31,0.0177312297746539)
--(axis cs:32,0.018005653982982)
--(axis cs:33,0.0183910332852975)
--(axis cs:34,0.0189060469856486)
--(axis cs:35,0.0195412503089756)
--(axis cs:36,0.0203263763105497)
--(axis cs:37,0.0212225974537432)
--(axis cs:38,0.0222386808600277)
--(axis cs:39,0.023286814102903)
--(axis cs:40,0.0242834051605314)
--(axis cs:41,0.0250462924595922)
--(axis cs:42,0.0256352503784001)
--(axis cs:43,0.0260687354020774)
--(axis cs:44,0.0264297565445304)
--(axis cs:45,0.0267389516811818)
--(axis cs:46,0.027023633942008)
--(axis cs:47,0.0272659354377538)
--(axis cs:48,0.0275020936969668)
--(axis cs:49,0.0277185190934688)
--(axis cs:50,0.0278853739146143)
--(axis cs:51,0.0279568140394986)
--(axis cs:52,0.0279089214745909)
--(axis cs:53,0.0277971643954515)
--(axis cs:54,0.027555558597669)
--(axis cs:55,0.0271811360726133)
--(axis cs:56,0.0267016314901412)
--(axis cs:57,0.0261286405147985)
--(axis cs:58,0.0254548221128061)
--(axis cs:59,0.024748035822995)
--(axis cs:60,0.0240081613883376)
--(axis cs:61,0.0232079168781638)
--(axis cs:62,0.0224011830869131)
--(axis cs:63,0.0215790222864598)
--(axis cs:64,0.0207771523855627)
--(axis cs:65,0.0199993162532337)
--(axis cs:66,0.0192242776975036)
--(axis cs:67,0.0184360779821873)
--(axis cs:68,0.017691133194603)
--(axis cs:69,0.0169929200201295)
--(axis cs:70,0.0163071431452408)
--(axis cs:71,0.0156398597755469)
--(axis cs:72,0.0149978167028166)
--(axis cs:73,0.0143690569093451)
--(axis cs:74,0.0138010059017688)
--(axis cs:75,0.0132753695943393)
--(axis cs:76,0.0127827724209055)
--(axis cs:77,0.0123165331315249)
--(axis cs:78,0.0118866776465438)
--(axis cs:79,0.0114962570369244)
--(axis cs:80,0.0111520192003809)
--(axis cs:81,0.0108575542690232)
--(axis cs:82,0.0106119314441457)
--(axis cs:83,0.0104310038732365)
--(axis cs:84,0.0102884234511293)
--(axis cs:85,0.0101662198430859)
--(axis cs:86,0.0100780525826849)
--(axis cs:87,0.010015974577982)
--(axis cs:88,0.0099739431461785)
--(axis cs:89,0.0099682429281529)
--(axis cs:90,0.00998096339753829)
--(axis cs:91,0.0100121932046022)
--(axis cs:92,0.0100594684481621)
--(axis cs:93,0.0101322261325549)
--(axis cs:94,0.0102122378884815)
--(axis cs:95,0.0103193323302548)
--(axis cs:96,0.0104445530159865)
--(axis cs:97,0.0105757994169835)
--(axis cs:98,0.0107254507020116)
--(axis cs:99,0.0108972769812681)
--(axis cs:100,0.0110811430204194)
--(axis cs:101,0.0112688802473713)
--(axis cs:102,0.0114687376772054)
--(axis cs:103,0.011706017103279)
--(axis cs:104,0.0119345653802156)
--(axis cs:105,0.0121671324886847)
--(axis cs:106,0.0124232742819004)
--(axis cs:107,0.0126718460232951)
--(axis cs:108,0.0129044782952406)
--(axis cs:109,0.0131445294828154)
--(axis cs:110,0.0133909190190025)
--(axis cs:111,0.0136359677417204)
--(axis cs:112,0.0138897933647968)
--(axis cs:113,0.0141771178459749)
--(axis cs:114,0.0144847384071909)
--(axis cs:115,0.0148068268317729)
--(axis cs:116,0.0151230015908368)
--(axis cs:117,0.0154814524867106)
--(axis cs:118,0.0158312686253339)
--(axis cs:119,0.0161498632223811)
--(axis cs:120,0.0164345505763777)
--(axis cs:121,0.016705494344933)
--(axis cs:122,0.0169673515774775)
--(axis cs:123,0.017177349072881)
--(axis cs:124,0.0173862516821828)
--(axis cs:125,0.0176248455245513)
--(axis cs:126,0.0178317758254707)
--(axis cs:127,0.0180193823180161)
--(axis cs:128,0.0182292138342746)
--(axis cs:129,0.018430211377563)
--(axis cs:130,0.0186248796526343)
--(axis cs:131,0.0188045165850781)
--(axis cs:132,0.0189251328120008)
--(axis cs:133,0.0190244548139162)
--(axis cs:134,0.019106648338493)
--(axis cs:135,0.019159882038366)
--(axis cs:136,0.0192017365479842)
--(axis cs:137,0.0192312287399545)
--(axis cs:138,0.0192729269620031)
--(axis cs:139,0.019284438341856)
--(axis cs:139,0.0219599567353725)
--(axis cs:139,0.0219599567353725)
--(axis cs:138,0.0218001792673022)
--(axis cs:137,0.021528230397962)
--(axis cs:136,0.0212626125430688)
--(axis cs:135,0.0210343313519843)
--(axis cs:134,0.0207387102418579)
--(axis cs:133,0.020464657980483)
--(axis cs:132,0.0201807817211375)
--(axis cs:131,0.0199308507726528)
--(axis cs:130,0.0196339709218591)
--(axis cs:129,0.0193429805513006)
--(axis cs:128,0.0190582263167016)
--(axis cs:127,0.0187796424725093)
--(axis cs:126,0.0185430576093495)
--(axis cs:125,0.0182931145827752)
--(axis cs:124,0.018005723512033)
--(axis cs:123,0.0177376734791324)
--(axis cs:122,0.0174725586257409)
--(axis cs:121,0.0172102302603889)
--(axis cs:120,0.0169483606587164)
--(axis cs:119,0.0167205262987409)
--(axis cs:118,0.0164856582414359)
--(axis cs:117,0.0162304239056539)
--(axis cs:116,0.0159662055666558)
--(axis cs:115,0.0157378192525357)
--(axis cs:114,0.0154824765049852)
--(axis cs:113,0.0152414679760113)
--(axis cs:112,0.0149928349419497)
--(axis cs:111,0.0147324810968712)
--(axis cs:110,0.0144814813393168)
--(axis cs:109,0.0142168113379739)
--(axis cs:108,0.0139282103045844)
--(axis cs:107,0.0136392199783586)
--(axis cs:106,0.0133241403964348)
--(axis cs:105,0.0130033222667407)
--(axis cs:104,0.0127076879143715)
--(axis cs:103,0.0124241782759782)
--(axis cs:102,0.0121622185106389)
--(axis cs:101,0.01193254624377)
--(axis cs:100,0.0117174752813298)
--(axis cs:99,0.011511700169649)
--(axis cs:98,0.0113150058314204)
--(axis cs:97,0.0111442951892968)
--(axis cs:96,0.0109996838436928)
--(axis cs:95,0.0108766940247733)
--(axis cs:94,0.0108003384084441)
--(axis cs:93,0.0107490094669629)
--(axis cs:92,0.01071597635746)
--(axis cs:91,0.0107213178707752)
--(axis cs:90,0.0107553882116918)
--(axis cs:89,0.010802806034917)
--(axis cs:88,0.0108859502652194)
--(axis cs:87,0.0110064756008796)
--(axis cs:86,0.0111349610961042)
--(axis cs:85,0.0112803248339333)
--(axis cs:84,0.0114414779818617)
--(axis cs:83,0.0116245084209368)
--(axis cs:82,0.01184208819177)
--(axis cs:81,0.0120936724124476)
--(axis cs:80,0.0124065620475449)
--(axis cs:79,0.0127358790487051)
--(axis cs:78,0.0131065222085454)
--(axis cs:77,0.0135130968410522)
--(axis cs:76,0.0139663765439764)
--(axis cs:75,0.014441447739955)
--(axis cs:74,0.0149651083629578)
--(axis cs:73,0.0155343083897606)
--(axis cs:72,0.0161830623983406)
--(axis cs:71,0.0168752376339398)
--(axis cs:70,0.0176073893671855)
--(axis cs:69,0.0183497099787928)
--(axis cs:68,0.019093370414339)
--(axis cs:67,0.0198706984519958)
--(axis cs:66,0.0206683436408639)
--(axis cs:65,0.0214829013566487)
--(axis cs:64,0.0223567546345294)
--(axis cs:63,0.0232720945496112)
--(axis cs:62,0.0242344260332175)
--(axis cs:61,0.0252110818400979)
--(axis cs:60,0.026216478087008)
--(axis cs:59,0.0272480425192043)
--(axis cs:58,0.0282701411051676)
--(axis cs:57,0.0292624103603885)
--(axis cs:56,0.0301224789582193)
--(axis cs:55,0.0308547442546114)
--(axis cs:54,0.0314222092274576)
--(axis cs:53,0.0318229850381613)
--(axis cs:52,0.0320364756044)
--(axis cs:51,0.0321262436918914)
--(axis cs:50,0.0320940723177046)
--(axis cs:49,0.031961916713044)
--(axis cs:48,0.0318144259508699)
--(axis cs:47,0.0316563814412802)
--(axis cs:46,0.0315038841217756)
--(axis cs:45,0.0313334029633552)
--(axis cs:44,0.0311138974502683)
--(axis cs:43,0.0308037255890667)
--(axis cs:42,0.0303461621515453)
--(axis cs:41,0.0296879599336535)
--(axis cs:40,0.0288071783725172)
--(axis cs:39,0.0276646742131561)
--(axis cs:38,0.0264002925250679)
--(axis cs:37,0.0252022012136877)
--(axis cs:36,0.024162307032384)
--(axis cs:35,0.0232581144664437)
--(axis cs:34,0.0225219974527135)
--(axis cs:33,0.0219627938931808)
--(axis cs:32,0.021502252900973)
--(axis cs:31,0.0211739623919129)
--(axis cs:30,0.0209471887210384)
--(axis cs:29,0.0208320668898523)
--(axis cs:28,0.0207293060375378)
--(axis cs:27,0.0207326516974717)
--(axis cs:26,0.0207788289990276)
--(axis cs:25,0.020854169735685)
--(axis cs:24,0.0208947968203574)
--(axis cs:23,0.0208916966803372)
--(axis cs:22,0.0207783235237002)
--(axis cs:21,0.020475676166825)
--(axis cs:20,0.0200712262885645)
--(axis cs:19,0.0195912084309384)
--(axis cs:18,0.0191118163056672)
--(axis cs:17,0.0186770396539941)
--(axis cs:16,0.0182741053868085)
--(axis cs:15,0.0179618304828182)
--(axis cs:14,0.0177159282611683)
--(axis cs:13,0.0175511938286945)
--(axis cs:12,0.0174189471872523)
--(axis cs:11,0.0173335835570469)
--(axis cs:10,0.0172800804721192)
--(axis cs:9,0.017283292603679)
--(axis cs:8,0.0173196998075582)
--(axis cs:7,0.0174033379298635)
--(axis cs:6,0.0175161206861958)
--(axis cs:5,0.017635309137404)
--(axis cs:4,0.0177519529243)
--(axis cs:3,0.0178192464518361)
--(axis cs:2,0.0178008769871667)
--(axis cs:1,0.0177375574712642)
--(axis cs:0,0.0175960871274583)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.0195683601778001)
--(axis cs:0,0.0175793108064681)
--(axis cs:1,0.0176910522859544)
--(axis cs:2,0.0177445528097451)
--(axis cs:3,0.0176932747708634)
--(axis cs:4,0.017565937130712)
--(axis cs:5,0.0174229589756578)
--(axis cs:6,0.0172756145475432)
--(axis cs:7,0.0171193535206839)
--(axis cs:8,0.0169967331457883)
--(axis cs:9,0.0169135032920167)
--(axis cs:10,0.0168601335026324)
--(axis cs:11,0.0168333449400961)
--(axis cs:12,0.0168135297717527)
--(axis cs:13,0.0168299071956426)
--(axis cs:14,0.0168923992896453)
--(axis cs:15,0.0170049254084006)
--(axis cs:16,0.0171528144273907)
--(axis cs:17,0.0173342439811677)
--(axis cs:18,0.0175662020919845)
--(axis cs:19,0.0178320137783885)
--(axis cs:20,0.0181464850902557)
--(axis cs:21,0.0184649886796251)
--(axis cs:22,0.0188227633479983)
--(axis cs:23,0.0191349079832435)
--(axis cs:24,0.0193392782239243)
--(axis cs:25,0.019433114444837)
--(axis cs:26,0.0194237158866599)
--(axis cs:27,0.0193321373080835)
--(axis cs:28,0.0192432047333568)
--(axis cs:29,0.0191701472504064)
--(axis cs:30,0.0191415186272934)
--(axis cs:31,0.0191942593082786)
--(axis cs:32,0.0193264449480921)
--(axis cs:33,0.0195557082770392)
--(axis cs:34,0.0198903197888285)
--(axis cs:35,0.0203311645891517)
--(axis cs:36,0.020879817311652)
--(axis cs:37,0.0215126620605588)
--(axis cs:38,0.0221913575660437)
--(axis cs:39,0.0227913178969175)
--(axis cs:40,0.0233301938278601)
--(axis cs:41,0.0237114566843957)
--(axis cs:42,0.0239437152631581)
--(axis cs:43,0.024048590566963)
--(axis cs:44,0.0240648397011682)
--(axis cs:45,0.0239951736293733)
--(axis cs:46,0.0238271754933521)
--(axis cs:47,0.0235625186469406)
--(axis cs:48,0.0232205643551424)
--(axis cs:49,0.0227768786717206)
--(axis cs:50,0.0222239431459457)
--(axis cs:51,0.0215714651858434)
--(axis cs:52,0.0208351054461673)
--(axis cs:53,0.0200485774548724)
--(axis cs:54,0.0192188688088208)
--(axis cs:55,0.0183955405373126)
--(axis cs:56,0.0176376815652475)
--(axis cs:57,0.0169227599399164)
--(axis cs:58,0.0162928892532364)
--(axis cs:59,0.0157337991986424)
--(axis cs:60,0.0152309963013977)
--(axis cs:61,0.0147499041631818)
--(axis cs:62,0.0143025642610155)
--(axis cs:63,0.0138642623205669)
--(axis cs:64,0.0134464465081692)
--(axis cs:65,0.01302768063033)
--(axis cs:66,0.0125935822725296)
--(axis cs:67,0.0121650290093385)
--(axis cs:68,0.0117492331191897)
--(axis cs:69,0.0113347000442445)
--(axis cs:70,0.0109595110989176)
--(axis cs:71,0.0105901439092122)
--(axis cs:72,0.0102387918159366)
--(axis cs:73,0.009911596076563)
--(axis cs:74,0.00960415852023289)
--(axis cs:75,0.00933177681872621)
--(axis cs:76,0.0090954904735554)
--(axis cs:77,0.00888358958764002)
--(axis cs:78,0.0087098422809504)
--(axis cs:79,0.00856184985605069)
--(axis cs:80,0.00842427427414805)
--(axis cs:81,0.00830592014244758)
--(axis cs:82,0.00820712654967792)
--(axis cs:83,0.00813019563793205)
--(axis cs:84,0.00808198595768772)
--(axis cs:85,0.00806272181216627)
--(axis cs:86,0.00807993795024231)
--(axis cs:87,0.00813982653198764)
--(axis cs:88,0.00822575588244945)
--(axis cs:89,0.00833949696971104)
--(axis cs:90,0.00846953701693565)
--(axis cs:91,0.00860860134707764)
--(axis cs:92,0.00875956867821515)
--(axis cs:93,0.00891155452700332)
--(axis cs:94,0.00906660687178373)
--(axis cs:95,0.00922491302480921)
--(axis cs:96,0.00939292437396944)
--(axis cs:97,0.00957549945451319)
--(axis cs:98,0.00976758764591068)
--(axis cs:99,0.00997945317067206)
--(axis cs:100,0.0102075095055625)
--(axis cs:101,0.0104470321093686)
--(axis cs:102,0.0106922505074181)
--(axis cs:103,0.0109659002046101)
--(axis cs:104,0.0112356519675814)
--(axis cs:105,0.0115122698480263)
--(axis cs:106,0.0118042272515595)
--(axis cs:107,0.0121047663269565)
--(axis cs:108,0.0124041448580101)
--(axis cs:109,0.0126958213513717)
--(axis cs:110,0.0130237652920187)
--(axis cs:111,0.0133485429687425)
--(axis cs:112,0.0136705287150107)
--(axis cs:113,0.0140050523914397)
--(axis cs:114,0.0143437586375512)
--(axis cs:115,0.0146628651418723)
--(axis cs:116,0.0149848466971889)
--(axis cs:117,0.0152752180001698)
--(axis cs:118,0.015584280306939)
--(axis cs:119,0.0158862987882458)
--(axis cs:120,0.0161913863266818)
--(axis cs:121,0.0164993555517867)
--(axis cs:122,0.0167917635990307)
--(axis cs:123,0.0170492617762648)
--(axis cs:124,0.0172966828686185)
--(axis cs:125,0.0175459228921682)
--(axis cs:126,0.0177685322705656)
--(axis cs:127,0.0179800552723464)
--(axis cs:128,0.0181862141471356)
--(axis cs:129,0.0183914262743201)
--(axis cs:130,0.0185394681175239)
--(axis cs:131,0.0187093249987811)
--(axis cs:132,0.0188924484245945)
--(axis cs:133,0.0190610310237389)
--(axis cs:134,0.0192295365559403)
--(axis cs:135,0.0192963629961014)
--(axis cs:136,0.0194243734003976)
--(axis cs:137,0.01950974544161)
--(axis cs:138,0.0195674788265023)
--(axis cs:139,0.0196317343215924)
--(axis cs:139,0.020205130596878)
--(axis cs:139,0.020205130596878)
--(axis cs:138,0.0202055308909621)
--(axis cs:137,0.0201732202840503)
--(axis cs:136,0.0200993436155841)
--(axis cs:135,0.019991185516119)
--(axis cs:134,0.01996589670307)
--(axis cs:133,0.0198381485242862)
--(axis cs:132,0.0196993909485172)
--(axis cs:131,0.0195304148364812)
--(axis cs:130,0.0193602719227783)
--(axis cs:129,0.0192148502974305)
--(axis cs:128,0.0190359924454242)
--(axis cs:127,0.0188667538168374)
--(axis cs:126,0.0186966022010893)
--(axis cs:125,0.0185218721162528)
--(axis cs:124,0.0183409863966517)
--(axis cs:123,0.0181625583791174)
--(axis cs:122,0.0179726082133129)
--(axis cs:121,0.0177843644050881)
--(axis cs:120,0.0175947950338013)
--(axis cs:119,0.0173717742436565)
--(axis cs:118,0.0171630554250441)
--(axis cs:117,0.016918852517847)
--(axis cs:116,0.0166914308210835)
--(axis cs:115,0.0164446201524697)
--(axis cs:114,0.016197650169488)
--(axis cs:113,0.0158931477926672)
--(axis cs:112,0.01560501154745)
--(axis cs:111,0.0153153120772913)
--(axis cs:110,0.0150074255652726)
--(axis cs:109,0.0146783512318507)
--(axis cs:108,0.0143666666699573)
--(axis cs:107,0.0140278768958524)
--(axis cs:106,0.0136770564131439)
--(axis cs:105,0.0133257698034868)
--(axis cs:104,0.0129732811474241)
--(axis cs:103,0.0126211869646795)
--(axis cs:102,0.0122619359171949)
--(axis cs:101,0.0119335043127649)
--(axis cs:100,0.0116169062675908)
--(axis cs:99,0.0113260147627443)
--(axis cs:98,0.0110535068670288)
--(axis cs:97,0.0108198521193117)
--(axis cs:96,0.0105912706349045)
--(axis cs:95,0.0103893010527827)
--(axis cs:94,0.0102009559050202)
--(axis cs:93,0.0100181169691496)
--(axis cs:92,0.0098465986084193)
--(axis cs:91,0.00967922498239204)
--(axis cs:90,0.009521076339297)
--(axis cs:89,0.00936433050082996)
--(axis cs:88,0.00922633323352784)
--(axis cs:87,0.00910790619673207)
--(axis cs:86,0.00900297675980255)
--(axis cs:85,0.00893263181205839)
--(axis cs:84,0.00888661821954884)
--(axis cs:83,0.00886312397778966)
--(axis cs:82,0.00887028590659611)
--(axis cs:81,0.00890577971586026)
--(axis cs:80,0.00898947229143232)
--(axis cs:79,0.00913422156008892)
--(axis cs:78,0.00933097308734432)
--(axis cs:77,0.00958366162376478)
--(axis cs:76,0.00989142197067849)
--(axis cs:75,0.0102200609981082)
--(axis cs:74,0.0105998900835402)
--(axis cs:73,0.011010032845661)
--(axis cs:72,0.0114287482574582)
--(axis cs:71,0.0118612773367204)
--(axis cs:70,0.0123144970857538)
--(axis cs:69,0.012765830848366)
--(axis cs:68,0.0132617885246873)
--(axis cs:67,0.0137456223019399)
--(axis cs:66,0.0142246372997761)
--(axis cs:65,0.0147002101293765)
--(axis cs:64,0.0151577666401863)
--(axis cs:63,0.0156181563506834)
--(axis cs:62,0.0161146750324406)
--(axis cs:61,0.0166290691122413)
--(axis cs:60,0.0171755647752434)
--(axis cs:59,0.0177782156970352)
--(axis cs:58,0.0184365765890107)
--(axis cs:57,0.0192024045391008)
--(axis cs:56,0.020071379491128)
--(axis cs:55,0.0209929186385125)
--(axis cs:54,0.0219816274475306)
--(axis cs:53,0.0229416525689885)
--(axis cs:52,0.0238302050856873)
--(axis cs:51,0.0246205214643851)
--(axis cs:50,0.0252956550102681)
--(axis cs:49,0.0258858210872859)
--(axis cs:48,0.0263792657060549)
--(axis cs:47,0.0267907476518303)
--(axis cs:46,0.0271370533155277)
--(axis cs:45,0.0273995683528483)
--(axis cs:44,0.0275479360716417)
--(axis cs:43,0.0275779613293707)
--(axis cs:42,0.0274869496934116)
--(axis cs:41,0.027191971661523)
--(axis cs:40,0.0266699484782293)
--(axis cs:39,0.025976751698181)
--(axis cs:38,0.0251939177978784)
--(axis cs:37,0.0243924995884299)
--(axis cs:36,0.0236736041260883)
--(axis cs:35,0.0230863785836846)
--(axis cs:34,0.0226366256829351)
--(axis cs:33,0.0223059972049668)
--(axis cs:32,0.0220971887465566)
--(axis cs:31,0.0219850400462747)
--(axis cs:30,0.0219627571059391)
--(axis cs:29,0.0220509051578119)
--(axis cs:28,0.0221844448242337)
--(axis cs:27,0.0223433669889346)
--(axis cs:26,0.0225017740158364)
--(axis cs:25,0.0225773418787867)
--(axis cs:24,0.0225319938035682)
--(axis cs:23,0.0223480695858598)
--(axis cs:22,0.0219872219022363)
--(axis cs:21,0.0215336544206366)
--(axis cs:20,0.0211010053753853)
--(axis cs:19,0.0206665368750691)
--(axis cs:18,0.0202964005293325)
--(axis cs:17,0.0199654523748904)
--(axis cs:16,0.0197063589002937)
--(axis cs:15,0.0194837044691667)
--(axis cs:14,0.0193161483621225)
--(axis cs:13,0.0192034251522273)
--(axis cs:12,0.0191323700128123)
--(axis cs:11,0.019117487128824)
--(axis cs:10,0.0190955079160631)
--(axis cs:9,0.0191009269328788)
--(axis cs:8,0.0191562778782099)
--(axis cs:7,0.0192407650174573)
--(axis cs:6,0.0193672945024446)
--(axis cs:5,0.0194835739675909)
--(axis cs:4,0.0196084404597059)
--(axis cs:3,0.019711120869033)
--(axis cs:2,0.0197467426769435)
--(axis cs:1,0.0196873408276588)
--(axis cs:0,0.0195683601778001)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.0223875138908625
1 0.0226948130875826
2 0.0228838101029396
3 0.0230444129556417
4 0.0231371466070414
5 0.0231610313057899
6 0.0231261253356934
7 0.0230972599238157
8 0.0231170859187841
9 0.023170692846179
10 0.0233006924390793
11 0.0234790164977312
12 0.0237059369683266
13 0.0239850133657455
14 0.0243585407733917
15 0.0247121807187796
16 0.025127837434411
17 0.0255467295646667
18 0.0259655956178904
19 0.0263418853282928
20 0.0265897195786238
21 0.0266256872564554
22 0.0263506975024939
23 0.0257693007588387
24 0.0249887015670538
25 0.024067759513855
26 0.0231192279607058
27 0.0222110245376825
28 0.0213904529809952
29 0.0207500010728836
30 0.0203034672886133
31 0.0200999304652214
32 0.020133787766099
33 0.0203742943704128
34 0.020806897431612
35 0.0214642062783241
36 0.0223031118512154
37 0.0233064536005259
38 0.0244796872138977
39 0.0257647763937712
40 0.0271092411130667
41 0.0284155514091253
42 0.0296106711030006
43 0.0307264775037766
44 0.0317595452070236
45 0.0326815918087959
46 0.0335347354412079
47 0.034293744713068
48 0.0349542237818241
49 0.0355529151856899
50 0.0360239706933498
51 0.0363466627895832
52 0.0364889688789845
53 0.0364819504320621
54 0.0362994335591793
55 0.035917941480875
56 0.0354202650487423
57 0.0348127372562885
58 0.0341344475746155
59 0.0334407277405262
60 0.0327264703810215
61 0.0320370122790337
62 0.031359076499939
63 0.0306800547987223
64 0.0299925897270441
65 0.0293381828814745
66 0.028630455955863
67 0.0279894396662712
68 0.0273231491446495
69 0.0266441702842712
70 0.0259819701313972
71 0.0253013521432877
72 0.0246198922395706
73 0.0239177141338587
74 0.0232178401201963
75 0.0225683841854334
76 0.0219426676630974
77 0.0213393773883581
78 0.0207984354346991
79 0.0202884115278721
80 0.0198125466704369
81 0.0193877499550581
82 0.0190244615077972
83 0.0187104735523462
84 0.0184387676417828
85 0.0182070955634117
86 0.0180177018046379
87 0.0178588945418596
88 0.0177703443914652
89 0.0177111718803644
90 0.0176830682903528
91 0.0177223905920982
92 0.0177641659975052
93 0.0178444590419531
94 0.0179913602769375
95 0.0181833859533072
96 0.0184206627309322
97 0.0186957772821188
98 0.0190209448337555
99 0.0193726625293493
100 0.019729008898139
101 0.0200585220009089
102 0.0204248391091824
103 0.0207706484943628
104 0.0210516322404146
105 0.0213016364723444
106 0.0215295534580946
107 0.0217315331101418
108 0.0219643656164408
109 0.0221895519644022
110 0.0224498864263296
111 0.0227513834834099
112 0.0230676140636206
113 0.0234625786542892
114 0.0239337403327227
115 0.0244513545185328
116 0.0249846968799829
117 0.0255271252244711
118 0.0261494163423777
119 0.0268650259822607
120 0.0276336465030909
121 0.0285418033599854
122 0.0295178052037954
123 0.0304771196097136
124 0.0315148048102856
125 0.0325407832860947
126 0.0337371118366718
127 0.0348559580743313
128 0.0359787121415138
129 0.0370091199874878
130 0.0380483381450176
131 0.0390929691493511
132 0.0400666855275631
133 0.0411343835294247
134 0.0421410612761974
135 0.0432173497974873
136 0.044227346777916
137 0.0451568774878979
138 0.0459670722484589
139 0.0468431115150452
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0202134903520346
1 0.0205439627170563
2 0.0208013374358416
3 0.0209385100752115
4 0.0209381673485041
5 0.0208371877670288
6 0.0207510888576508
7 0.0206846911460161
8 0.0205912049859762
9 0.0205142386257648
10 0.0204034131020308
11 0.0202792193740606
12 0.0201256163418293
13 0.0199690945446491
14 0.0197791922837496
15 0.019579079002142
16 0.0193977393209934
17 0.0192280095070601
18 0.0190942231565714
19 0.0189773682504892
20 0.0188767183572054
21 0.0187631119042635
22 0.0186323188245296
23 0.0184453781694174
24 0.0181816928088665
25 0.0178618114441633
26 0.0174814090132713
27 0.0170963816344738
28 0.0167813338339329
29 0.0165441930294037
30 0.0163942761719227
31 0.016341770067811
32 0.0163451358675957
33 0.0164056569337845
34 0.0165138524025679
35 0.0166774559766054
36 0.0168762300163507
37 0.0170853082090616
38 0.0172663126140833
39 0.0173535738140345
40 0.0173206310719252
41 0.0171625018119812
42 0.0168942585587502
43 0.016517186537385
44 0.0160957798361778
45 0.0156640000641346
46 0.015255494043231
47 0.0148558067157865
48 0.014492092654109
49 0.0142336636781693
50 0.0140035208314657
51 0.0138080772012472
52 0.0136717353016138
53 0.013630174100399
54 0.0136394249275327
55 0.0137168746441603
56 0.0138410879299045
57 0.0139736281707883
58 0.0140934363007545
59 0.0142227485775948
60 0.0143579123541713
61 0.0144861964508891
62 0.0146374106407166
63 0.0147835435345769
64 0.0149337816983461
65 0.015046070329845
66 0.0151656661182642
67 0.0153260724619031
68 0.0155168939381838
69 0.015696931630373
70 0.0159143600612879
71 0.0161831174045801
72 0.0164651162922382
73 0.0167916212230921
74 0.0171492360532284
75 0.0175540801137686
76 0.0179442763328552
77 0.0183267332613468
78 0.0187021642923355
79 0.0190688613802195
80 0.0194176901131868
81 0.019710773602128
82 0.0199869237840176
83 0.0202613137662411
84 0.0205049924552441
85 0.0207102056592703
86 0.0208823792636395
87 0.0210117343813181
88 0.0210969857871532
89 0.021148856729269
90 0.0211491137742996
91 0.0211402121931314
92 0.0211351960897446
93 0.0211448390036821
94 0.0211774446070194
95 0.0212480872869492
96 0.0213026963174343
97 0.0213921554386616
98 0.0214893352240324
99 0.0216147657483816
100 0.0217434950172901
101 0.0218442436307669
102 0.0219670496881008
103 0.0220959708094597
104 0.022219130769372
105 0.0223301257938147
106 0.0224473141133785
107 0.022548159584403
108 0.0226446017622948
109 0.0227558445185423
110 0.0228635799139738
111 0.0229964293539524
112 0.0230953507125378
113 0.0231981556862593
114 0.0232935380190611
115 0.0233726501464844
116 0.0234806351363659
117 0.0236061476171017
118 0.0237758606672287
119 0.0239478852599859
120 0.0241319816559553
121 0.0243061240762472
122 0.0245164874941111
123 0.0247393660247326
124 0.0249518249183893
125 0.0251653827726841
126 0.0254193637520075
127 0.025729063898325
128 0.0260472558438778
129 0.0264501757919788
130 0.0268410053104162
131 0.0273798499256372
132 0.0279727336019278
133 0.0287026260048151
134 0.029456740245223
135 0.0302439983934164
136 0.0311688296496868
137 0.0321365594863892
138 0.0329952724277973
139 0.0339449495077133
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0191870275884867
1 0.0194893646985292
2 0.0196680575609207
3 0.0197163373231888
4 0.0196892954409122
5 0.0195360668003559
6 0.0193824172019958
7 0.0192515291273594
8 0.0191346667706966
9 0.0190365612506866
10 0.0189606454223394
11 0.0189248733222485
12 0.0188569165766239
13 0.0187757108360529
14 0.0187199078500271
15 0.0186403375118971
16 0.0185746438801289
17 0.0185612551867962
18 0.0185635723173618
19 0.018587339669466
20 0.0186483301222324
21 0.0187368988990784
22 0.0188394002616405
23 0.0189508348703384
24 0.0190208908170462
25 0.0190411452203989
26 0.0189575701951981
27 0.0187866631895304
28 0.0185285899788141
29 0.0182497445493937
30 0.0180070847272873
31 0.0178153719753027
32 0.0177115891128778
33 0.017729053273797
34 0.0178349073976278
35 0.0180395506322384
36 0.018316101282835
37 0.0186648927628994
38 0.0190056152641773
39 0.019287446513772
40 0.019442867487669
41 0.0194775685667992
42 0.0193864498287439
43 0.0191497914493084
44 0.018856244161725
45 0.0185387097299099
46 0.0182624273002148
47 0.0179998576641083
48 0.0178442038595676
49 0.0177342128008604
50 0.0176250841468573
51 0.017604436725378
52 0.0176739301532507
53 0.0178178213536739
54 0.0180003196001053
55 0.0182398110628128
56 0.0184996537864208
57 0.0187588445842266
58 0.0189485140144825
59 0.0191300362348557
60 0.0192889552563429
61 0.0194089747965336
62 0.0195569805800915
63 0.0196777172386646
64 0.0197816081345081
65 0.019873172044754
66 0.0199427548795938
67 0.0200374312698841
68 0.0201258510351181
69 0.0201700534671545
70 0.0201964043080807
71 0.0202240981161594
72 0.0202192571014166
73 0.020161796361208
74 0.0201037917286158
75 0.0200032144784927
76 0.0198928490281105
77 0.0197986476123333
78 0.0197041966021061
79 0.0195893757045269
80 0.019478851929307
81 0.0193711537867785
82 0.0192599259316921
83 0.0191440619528294
84 0.0190438199788332
85 0.0189438257366419
86 0.0188941843807697
87 0.018858540803194
88 0.0188311561942101
89 0.0188511330634356
90 0.018889406695962
91 0.0189335085451603
92 0.0189722329378128
93 0.0190301332622766
94 0.0191021505743265
95 0.0191903319209814
96 0.0192828252911568
97 0.0193922314792871
98 0.0194846801459789
99 0.0195909403264523
100 0.019709836691618
101 0.0198527313768864
102 0.0199832357466221
103 0.0201444234699011
104 0.020357932895422
105 0.0205929223448038
106 0.0207837875932455
107 0.0210175700485706
108 0.0212835222482681
109 0.0215429365634918
110 0.0218131542205811
111 0.0220991838723421
112 0.0223823972046375
113 0.0226516798138618
114 0.0229724533855915
115 0.0232898332178593
116 0.0236771665513515
117 0.024048650637269
118 0.0243179388344288
119 0.024636397138238
120 0.0249447394162416
121 0.0253310110419989
122 0.0256603620946407
123 0.0260630734264851
124 0.0264262016862631
125 0.0267972853034735
126 0.027116309851408
127 0.0274307280778885
128 0.0277394708245993
129 0.0281828343868256
130 0.0286559723317623
131 0.0292384084314108
132 0.0298926830291748
133 0.0305652059614658
134 0.0313596725463867
135 0.0322896018624306
136 0.0332206264138222
137 0.0341786183416843
138 0.0352075025439262
139 0.036142785102129
};
\addplot [semithick, crimson2143940]
table {%
0 0.0170023925602436
1 0.0171427372843027
2 0.0171928815543652
3 0.017190994694829
4 0.0171098951250315
5 0.0169848762452602
6 0.0168520212173462
7 0.0167172774672508
8 0.0166082680225372
9 0.0165426693856716
10 0.0165092684328556
11 0.0165192149579525
12 0.0165700670331717
13 0.0166587736457586
14 0.0167841445654631
15 0.0169799327850342
16 0.0172368697822094
17 0.0175676811486483
18 0.0179340429604053
19 0.0183535199612379
20 0.018787020817399
21 0.0191853884607553
22 0.0194922462105751
23 0.0196225456893444
24 0.0195974353700876
25 0.0194936618208885
26 0.0193518158048391
27 0.0192288868129253
28 0.0191550962626934
29 0.0191955454647541
30 0.019265279173851
31 0.0194525960832834
32 0.0197539534419775
33 0.0201769135892391
34 0.0207140222191811
35 0.0213996823877096
36 0.0222443416714668
37 0.0232123993337154
38 0.0243194866925478
39 0.0254757441580296
40 0.0265452917665243
41 0.0273671261966228
42 0.0279907062649727
43 0.0284362304955721
44 0.0287718269973993
45 0.0290361773222685
46 0.0292637590318918
47 0.029461158439517
48 0.0296582598239183
49 0.0298402179032564
50 0.0299897231161594
51 0.030041528865695
52 0.0299726985394955
53 0.0298100747168064
54 0.0294888839125633
55 0.0290179401636124
56 0.0284120552241802
57 0.0276955254375935
58 0.0268624816089869
59 0.0259980391710997
60 0.0251123197376728
61 0.0242094993591309
62 0.0233178045600653
63 0.0224255584180355
64 0.021566953510046
65 0.0207411088049412
66 0.0199463106691837
67 0.0191533882170916
68 0.018392251804471
69 0.0176713149994612
70 0.0169572662562132
71 0.0162575487047434
72 0.0155904395505786
73 0.0149516826495528
74 0.0143830571323633
75 0.0138584086671472
76 0.0133745744824409
77 0.0129148149862885
78 0.0124965999275446
79 0.0121160680428147
80 0.0117792906239629
81 0.0114756133407354
82 0.0112270098179579
83 0.0110277561470866
84 0.0108649507164955
85 0.0107232723385096
86 0.0106065068393946
87 0.0105112250894308
88 0.010429946705699
89 0.010385524481535
90 0.010368175804615
91 0.0103667555376887
92 0.0103877224028111
93 0.0104406177997589
94 0.0105062881484628
95 0.0105980131775141
96 0.0107221184298396
97 0.0108600473031402
98 0.011020228266716
99 0.0112044885754585
100 0.0113993091508746
101 0.0116007132455707
102 0.0118154780939221
103 0.0120650976896286
104 0.0123211266472936
105 0.0125852273777127
106 0.0128737073391676
107 0.0131555330008268
108 0.0134163442999125
109 0.0136806704103947
110 0.0139362001791596
111 0.0141842244192958
112 0.0144413141533732
113 0.0147092929109931
114 0.0149836074560881
115 0.0152723230421543
116 0.0155446035787463
117 0.0158559381961823
118 0.0161584634333849
119 0.016435194760561
120 0.016691455617547
121 0.0169578623026609
122 0.0172199551016092
123 0.0174575112760067
124 0.0176959875971079
125 0.0179589800536633
126 0.0181874167174101
127 0.0183995123952627
128 0.0186437200754881
129 0.0188865959644318
130 0.0191294252872467
131 0.0193676836788654
132 0.0195529572665691
133 0.0197445563971996
134 0.0199226792901754
135 0.0200971066951752
136 0.0202321745455265
137 0.0203797295689583
138 0.0205365531146526
139 0.0206221975386143
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0185738354921341
1 0.0186891965568066
2 0.0187456477433443
3 0.0187021978199482
4 0.0185871887952089
5 0.0184532664716244
6 0.0183214545249939
7 0.0181800592690706
8 0.0180765055119991
9 0.0180072151124477
10 0.0179778207093477
11 0.0179754160344601
12 0.0179729498922825
13 0.0180166661739349
14 0.0181042738258839
15 0.0182443149387836
16 0.0184295866638422
17 0.0186498481780291
18 0.0189313013106585
19 0.0192492753267288
20 0.0196237452328205
21 0.0199993215501308
22 0.0204049926251173
23 0.0207414887845516
24 0.0209356360137463
25 0.0210052281618118
26 0.0209627449512482
27 0.020837752148509
28 0.0207138247787952
29 0.0206105262041092
30 0.0205521378666162
31 0.0205896496772766
32 0.0207118168473244
33 0.020930852741003
34 0.0212634727358818
35 0.0217087715864182
36 0.0222767107188702
37 0.0229525808244944
38 0.0236926376819611
39 0.0243840347975492
40 0.0250000711530447
41 0.0254517141729593
42 0.0257153324782848
43 0.0258132759481668
44 0.025806387886405
45 0.0256973709911108
46 0.0254821144044399
47 0.0251766331493855
48 0.0247999150305986
49 0.0243313498795033
50 0.0237597990781069
51 0.0230959933251143
52 0.0223326552659273
53 0.0214951150119305
54 0.0206002481281757
55 0.0196942295879126
56 0.0188545305281878
57 0.0180625822395086
58 0.0173647329211235
59 0.0167560074478388
60 0.0162032805383205
61 0.0156894866377115
62 0.015208619646728
63 0.0147412093356252
64 0.0143021065741777
65 0.0138639453798532
66 0.0134091097861528
67 0.0129553256556392
68 0.0125055108219385
69 0.0120502654463053
70 0.0116370040923357
71 0.0112257106229663
72 0.0108337700366974
73 0.010460814461112
74 0.0101020243018866
75 0.00977591890841722
76 0.00949345622211695
77 0.0092336256057024
78 0.00902040768414736
79 0.0088480357080698
80 0.00870687328279018
81 0.00860584992915392
82 0.00853870622813702
83 0.00849665980786085
84 0.00848430208861828
85 0.00849767681211233
86 0.00854145735502243
87 0.00862386636435986
88 0.00872604455798864
89 0.0088519137352705
90 0.00899530667811632
91 0.00914391316473484
92 0.00930308364331722
93 0.00946483574807644
94 0.00963378138840199
95 0.00980710703879595
96 0.00999209750443697
97 0.0101976757869124
98 0.0104105472564697
99 0.0106527339667082
100 0.0109122078865767
101 0.0111902682110667
102 0.0114770932123065
103 0.0117935435846448
104 0.0121044665575027
105 0.0124190198257565
106 0.0127406418323517
107 0.0130663216114044
108 0.0133854057639837
109 0.0136870862916112
110 0.0140155954286456
111 0.0143319275230169
112 0.0146377701312304
113 0.0149491000920534
114 0.0152707044035196
115 0.015553742647171
116 0.0158381387591362
117 0.0160970352590084
118 0.0163736678659916
119 0.0166290365159512
120 0.0168930906802416
121 0.0171418599784374
122 0.0173821859061718
123 0.0176059100776911
124 0.0178188346326351
125 0.0180338975042105
126 0.0182325672358274
127 0.0184234045445919
128 0.0186111032962799
129 0.0188031382858753
130 0.0189498700201511
131 0.0191198699176311
132 0.0192959196865559
133 0.0194495897740126
134 0.0195977166295052
135 0.0196437742561102
136 0.0197618585079908
137 0.0198414828628302
138 0.0198865048587322
139 0.0199184324592352
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_maze_position.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xlabel={x position (cm)},
xmin=-13.0463821947575, xmax=1.70925558209419,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y position (cm)},
ymin=-1.94441704163475, ymax=10.795917912324,
ytick style={color=black}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0.0187668334692717 -0.0140259545296431
0.0465094856917858 -0.0225566029548645
0.0762811005115509 -0.0332828238606453
0.108113765716553 -0.0451562479138374
0.13950552046299 -0.0574170425534248
0.17176927626133 -0.0697174966335297
0.203674808144569 -0.0822016671299934
0.235703751444817 -0.0943770855665207
0.265448540449142 -0.106006890535355
0.29190918803215 -0.11710412055254
0.311502993106842 -0.129537731409073
0.326005876064301 -0.143740847706795
0.337099403142929 -0.161063343286514
0.347992897033691 -0.182017087936401
0.354994118213654 -0.205342650413513
0.36064749956131 -0.230306789278984
0.369055092334747 -0.254093945026398
0.380976587533951 -0.276198327541351
0.397407472133636 -0.294026404619217
0.418528705835342 -0.306750982999802
0.44357630610466 -0.313316822052002
0.471689641475677 -0.3133485019207
0.501926839351654 -0.304179131984711
0.533452570438385 -0.287133425474167
0.565698325634003 -0.262775748968124
0.597465991973877 -0.228516414761543
0.628361701965332 -0.186137959361076
0.659002304077148 -0.135005101561546
0.69112366437912 -0.0752576887607574
0.721397519111633 -0.00499105453491211
0.749586522579193 0.077007032930851
0.77522212266922 0.171529531478882
0.796792566776276 0.279748827219009
0.815231025218964 0.401696741580963
0.83116352558136 0.537070512771606
0.843779742717743 0.686828672885895
0.854429364204407 0.849498093128204
0.86406546831131 1.0251636505127
0.871270596981049 1.2157940864563
0.878224313259125 1.42264008522034
0.880710899829865 1.6493843793869
0.879546046257019 1.89368629455566
0.876050412654877 2.15331244468689
0.869508266448975 2.42778277397156
0.857560873031616 2.71639633178711
0.839324414730072 3.01685690879822
0.813600599765778 3.32708477973938
0.779347836971283 3.64560961723328
0.736716985702515 3.97054862976074
0.683428347110748 4.30045652389526
0.618402123451233 4.63372230529785
0.538119256496429 4.96610164642334
0.443231582641602 5.29703807830811
0.335882484912872 5.62564945220947
0.215818017721176 5.95186281204224
0.0832975283265114 6.27606916427612
-0.0619557164609432 6.59747552871704
-0.220337063074112 6.91420745849609
-0.390146851539612 7.22558403015137
-0.571955144405365 7.52946472167969
-0.766730785369873 7.82224702835083
-0.97569727897644 8.10099792480469
-1.19815909862518 8.3635778427124
-1.43311369419098 8.60875988006592
-1.6815505027771 8.83375930786133
-1.94190633296967 9.03565311431885
-2.21104121208191 9.21406555175781
-2.48829030990601 9.36762142181396
-2.77104568481445 9.49640274047852
-3.05812644958496 9.59963607788086
-3.34803295135498 9.67927360534668
-3.64036440849304 9.73457717895508
-3.93333005905151 9.7664737701416
-4.22669124603271 9.77522659301758
-4.5195837020874 9.760573387146
-4.81178569793701 9.72539520263672
-5.10348844528198 9.67103099822998
-5.39486217498779 9.59967041015625
-5.68654584884644 9.51063251495361
-5.97734689712524 9.40659713745117
-6.26783227920532 9.28584957122803
-6.55765867233276 9.14853286743164
-6.84643459320068 8.99481964111328
-7.13455247879028 8.82619476318359
-7.42139148712158 8.64302253723145
-7.70653676986694 8.44557571411133
-7.98974609375 8.23303890228271
-8.2706880569458 8.00355243682861
-8.54721927642822 7.75687122344971
-8.81849670410156 7.49554777145386
-9.08137798309326 7.22334098815918
-9.33198070526123 6.94178533554077
-9.56940746307373 6.65393352508545
-9.79335021972656 6.36011838912964
-10.0013256072998 6.06101322174072
-10.1922101974487 5.75872230529785
-10.3670778274536 5.45463895797729
-10.5270223617554 5.14800596237183
-10.6698312759399 4.84263944625854
-10.7975206375122 4.54031085968018
-10.9109954833984 4.24200630187988
-11.0106239318848 3.94980573654175
-11.0984106063843 3.66438031196594
-11.1753034591675 3.38672208786011
-11.2416086196899 3.11818861961365
-11.2969417572021 2.86086583137512
-11.3436107635498 2.61514830589294
-11.3824739456177 2.37891554832458
-11.4137096405029 2.15345764160156
-11.4364385604858 1.94048368930817
-11.4522838592529 1.73962891101837
-11.4611654281616 1.5516631603241
-11.4620628356934 1.37631571292877
-11.4567098617554 1.21301162242889
-11.4454078674316 1.06143045425415
-11.4293050765991 0.920255661010742
-11.4103717803955 0.789018750190735
-11.3895082473755 0.668776452541351
-11.3672504425049 0.560125708580017
-11.3440618515015 0.460734933614731
-11.3204469680786 0.372247159481049
-11.2959003448486 0.293830901384354
-11.2714023590088 0.22687865793705
-11.2460508346558 0.169338449835777
-11.2200422286987 0.120010204613209
-11.1928853988647 0.0781022161245346
-11.1648054122925 0.0431629233062267
-11.136510848999 0.0137802697718143
-11.1091804504395 -0.012201732955873
-11.0837459564209 -0.0351542383432388
-11.0603218078613 -0.0562957003712654
-11.0399837493896 -0.0766081809997559
-11.0239973068237 -0.0966571569442749
-11.0126094818115 -0.117255568504333
-11.0044031143188 -0.138525128364563
-10.998085975647 -0.159346237778664
-10.9936084747314 -0.178843468427658
-10.9916667938232 -0.197755753993988
-10.9918365478516 -0.215978488326073
-10.9932117462158 -0.230816021561623
};
\addlegendentry{\RNN}
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0.0319427996873856 0.003699493361637
0.0638324543833733 0.00745823653414845
0.0962211191654205 0.0107845459133387
0.128342062234879 0.0140470573678613
0.161170721054077 0.0169811844825745
0.193446233868599 0.0203951112926006
0.227588802576065 0.0224376395344734
0.262562572956085 0.0231327842921019
0.297498613595963 0.0238150358200073
0.333037167787552 0.0240023508667946
0.368398934602737 0.0242494978010654
0.404600739479065 0.0232026837766171
0.43796294927597 0.0197342690080404
0.465701699256897 0.0135713201016188
0.496353626251221 0.0088430792093277
0.52134495973587 0.00160517985932529
0.548271000385284 -0.00546267535537481
0.568002820014954 -0.017584165558219
0.587059736251831 -0.0314631797373295
0.604661107063293 -0.0467747785151005
0.621069967746735 -0.0630889683961868
0.637446641921997 -0.0787221044301987
0.652047097682953 -0.0940826684236526
0.66712874174118 -0.108604736626148
0.683851480484009 -0.116584286093712
0.699240684509277 -0.127530157566071
0.715867877006531 -0.135060787200928
0.73388808965683 -0.132953360676765
0.751955032348633 -0.125056847929955
0.773758828639984 -0.10039821267128
0.797597706317902 -0.0658068954944611
0.823854506015778 -0.0191806256771088
0.852019250392914 0.0344642549753189
0.87783420085907 0.081926554441452
0.904090106487274 0.134287789463997
0.931330263614655 0.202981948852539
0.958641231060028 0.342419117689133
0.984049022197723 0.484232693910599
1.00798356533051 0.624349653720856
1.02074241638184 0.812952876091003
1.02456879615784 1.02741038799286
1.03193986415863 1.23620927333832
1.03854477405548 1.44427812099457
1.03413391113281 1.68044352531433
1.0261652469635 1.92197978496552
1.0070858001709 2.18137431144714
0.982635378837585 2.44818758964539
0.943175256252289 2.7338490486145
0.895528137683868 3.03000378608704
0.84732711315155 3.32523488998413
0.783079385757446 3.63215136528015
0.704792559146881 3.94706988334656
0.61104816198349 4.26258516311646
0.50577312707901 4.58467054367065
0.363518208265305 4.89998817443848
0.241622194647789 5.21920871734619
0.104822374880314 5.53651237487793
-0.0759538561105728 5.84606504440308
-0.253670126199722 6.15023183822632
-0.474399745464325 6.43364810943604
-0.708700180053711 6.69920349121094
-0.93829482793808 6.97447633743286
-1.1911746263504 7.22136497497559
-1.44879305362701 7.46256065368652
-1.71254909038544 7.68748378753662
-1.99048733711243 7.89124250411987
-2.27808427810669 8.0736780166626
-2.57747340202332 8.22109508514404
-2.8801600933075 8.35698127746582
-3.18707084655762 8.47740077972412
-3.49982404708862 8.5702600479126
-3.82186245918274 8.61957836151123
-4.14517402648926 8.66276550292969
-4.47330808639526 8.67042922973633
-4.80221509933472 8.68628120422363
-5.1334753036499 8.65202140808105
-5.46539497375488 8.61872100830078
-5.79568767547607 8.56975650787354
-6.12532520294189 8.51007270812988
-6.45578479766846 8.41929817199707
-6.78669214248657 8.3188009262085
-7.11699199676514 8.22712421417236
-7.44515609741211 8.12048053741455
-7.77187156677246 7.99811315536499
-8.09600448608398 7.845290184021
-8.40945243835449 7.64721155166626
-8.72143745422363 7.45060586929321
-9.02161312103271 7.22105073928833
-9.3172779083252 6.9891881942749
-9.59650611877441 6.73167610168457
-9.86747074127197 6.46778011322021
-10.1346635818481 6.20825242996216
-10.3831443786621 5.93348932266235
-10.6073894500732 5.64644622802734
-10.8114318847656 5.35329961776733
-11.0063104629517 5.05971717834473
-11.1846590042114 4.76628875732422
-11.3526649475098 4.46845102310181
-11.5289039611816 4.1747727394104
-11.662579536438 3.88102722167969
-11.7826128005981 3.59160017967224
-11.8908090591431 3.30368709564209
-12.0110511779785 3.01086378097534
-12.1105966567993 2.73178696632385
-12.1975574493408 2.45418739318848
-12.2835140228271 2.18353724479675
-12.2994508743286 1.981001496315
-12.3354768753052 1.75088250637054
-12.3647594451904 1.53105759620667
-12.3756713867188 1.33158934116364
-12.3711948394775 1.15131342411041
-12.3651075363159 0.980053782463074
-12.3555173873901 0.81288081407547
-12.3396701812744 0.65561980009079
-12.3169174194336 0.511122584342957
-12.2933969497681 0.371432483196259
-12.264404296875 0.239822834730148
-12.2308359146118 0.12043771147728
-12.1938953399658 0.0189979262650013
-12.155234336853 -0.0823286697268486
-12.1174840927124 -0.180598899722099
-12.0777158737183 -0.265789359807968
-12.0381746292114 -0.354516595602036
-11.9988555908203 -0.428834438323975
-11.9630708694458 -0.496044456958771
-11.9304437637329 -0.557806074619293
-11.8989057540894 -0.617391884326935
-11.8677034378052 -0.677799761295319
-11.8400726318359 -0.736090302467346
-11.8106622695923 -0.792426645755768
-11.7845029830933 -0.845363140106201
-11.7601451873779 -0.900041580200195
-11.7376098632812 -0.953361511230469
-11.7202377319336 -0.996595680713654
-11.7098064422607 -1.0324387550354
-11.6960983276367 -1.07373678684235
-11.6813974380493 -1.10908126831055
-11.6761350631714 -1.13977861404419
-11.6681451797485 -1.1661731004715
-11.6594114303589 -1.19459462165833
};
\addlegendentry{\transformer}
\addplot [semithick, orange, opacity=0.9]
table {%
0.0170519128441811 0.0116235883906484
0.0350849591195583 0.0184741448611021
0.0537814646959305 0.0213056113570929
0.0727785974740982 0.0207089614123106
0.0916567668318748 0.0175661854445934
0.110200710594654 0.0125734638422728
0.127363160252571 0.00674083735793829
0.142443880438805 0.000678520766086876
0.154609888792038 -0.0050346520729363
0.16378778219223 -0.0100351478904486
0.169547975063324 -0.0140620563179255
0.172672018408775 -0.0167678203433752
0.173385113477707 -0.0175912380218506
0.172265484929085 -0.0163615401834249
0.170785963535309 -0.0126380817964673
0.171019688248634 -0.00649225385859609
0.173738345503807 0.00180750479921699
0.179724156856537 0.0123547296971083
0.189402669668198 0.0245978869497776
0.202987253665924 0.0384352952241898
0.220415413379669 0.0534726418554783
0.241534054279327 0.0693531408905983
0.265707731246948 0.0858686342835426
0.292797923088074 0.103045292198658
0.321579545736313 0.121412716805935
0.351519733667374 0.142225503921509
0.382073998451233 0.167000710964203
0.413040310144424 0.196984216570854
0.444044977426529 0.23341791331768
0.474842220544815 0.277326196432114
0.505451202392578 0.329606801271439
0.535826683044434 0.391108095645905
0.56567519903183 0.462310552597046
0.594561219215393 0.544190287590027
0.622074782848358 0.63819694519043
0.647560954093933 0.744908034801483
0.670625448226929 0.865625441074371
0.691004037857056 1.000643491745
0.708165287971497 1.15045297145844
0.721717119216919 1.31590282917023
0.731037139892578 1.49699747562408
0.736142337322235 1.69366979598999
0.737034499645233 1.90640342235565
0.733726322650909 2.13516592979431
0.725933492183685 2.3803243637085
0.713446855545044 2.64189076423645
0.695320546627045 2.91951251029968
0.669698476791382 3.21247601509094
0.634673595428467 3.51929569244385
0.588365137577057 3.83730030059814
0.528050243854523 4.16554594039917
0.451282352209091 4.49990081787109
0.355431616306305 4.83680391311646
0.239308699965477 5.17383146286011
0.103906460106373 5.50840187072754
-0.0518205612897873 5.83899354934692
-0.227927640080452 6.16381072998047
-0.424413055181503 6.48030424118042
-0.640665292739868 6.78699445724487
-0.876384079456329 7.08132839202881
-1.12968122959137 7.36024951934814
-1.39812874794006 7.62082672119141
-1.67855727672577 7.859299659729
-1.96805644035339 8.07355213165283
-2.26402115821838 8.26233577728271
-2.56453609466553 8.42452716827393
-2.8680157661438 8.56078815460205
-3.17331528663635 8.67126274108887
-3.48004913330078 8.756911277771
-3.78769397735596 8.81982040405273
-4.09601640701294 8.86111259460449
-4.40482807159424 8.88110637664795
-4.71428203582764 8.88061428070068
-5.02405023574829 8.8600549697876
-5.33446455001831 8.81975841522217
-5.64548349380493 8.75996398925781
-5.95666360855103 8.6820125579834
-6.26789426803589 8.58508110046387
-6.57845544815063 8.46924495697021
-6.88754558563232 8.33356285095215
-7.19500827789307 8.17928409576416
-7.50008630752563 8.00771808624268
-7.80212450027466 7.81970453262329
-8.10002899169922 7.61692714691162
-8.39286518096924 7.40093564987183
-8.67935943603516 7.17262315750122
-8.95810604095459 6.93303680419922
-9.22788619995117 6.68396282196045
-9.48777770996094 6.4269814491272
-9.73690128326416 6.16393852233887
-9.97430038452148 5.89581346511841
-10.1993160247803 5.62383651733398
-10.411901473999 5.34874677658081
-10.6112575531006 5.07090425491333
-10.7962579727173 4.79062080383301
-10.9667749404907 4.50858783721924
-11.1225957870483 4.22564554214478
-11.2635812759399 3.94236254692078
-11.3898401260376 3.65933871269226
-11.502142906189 3.37711238861084
-11.6009702682495 3.09665369987488
-11.6874217987061 2.81916832923889
-11.7606267929077 2.54603791236877
-11.8214912414551 2.27875018119812
-11.8705005645752 2.01762652397156
-11.9091777801514 1.76374495029449
-11.9386224746704 1.51901292800903
-11.9596509933472 1.28431022167206
-11.9730749130249 1.06067490577698
-11.9799823760986 0.847983300685883
-11.980562210083 0.648201286792755
-11.9754552841187 0.462156474590302
-11.9656572341919 0.289865016937256
-11.9517469406128 0.130755424499512
-11.9342498779297 -0.0149595066905022
-11.9139080047607 -0.147408977150917
-11.8915195465088 -0.268220394849777
-11.8677635192871 -0.377330780029297
-11.8433713912964 -0.475484728813171
-11.8188714981079 -0.564690947532654
-11.7944536209106 -0.644205868244171
-11.7706499099731 -0.715233087539673
-11.7480812072754 -0.778189659118652
-11.7272787094116 -0.833673179149628
-11.7085542678833 -0.883007943630219
-11.6920251846313 -0.927248120307922
-11.6776170730591 -0.96762627363205
-11.6654491424561 -1.00542187690735
-11.6553831100464 -1.04121088981628
-11.6474142074585 -1.07511734962463
-11.6413974761963 -1.10761177539825
-11.6374607086182 -1.13887822628021
-11.6360387802124 -1.16901051998138
-11.6373081207275 -1.19826722145081
-11.6413202285767 -1.22689354419708
-11.6478586196899 -1.25477778911591
-11.6570348739624 -1.28225374221802
-11.6693487167358 -1.31024658679962
-11.684027671814 -1.33799529075623
-11.7019309997559 -1.36531090736389
};
\addlegendentry{\TERN}
\addplot [semithick, black]
table {%
2.56228286148662e-05 -0.00271855431018115
-3.72046899265375e-05 -0.00479981165864292
0.000186270886874763 -0.00641151590984832
0.000805290076979378 -0.00816498715183224
0.00172948966344126 -0.01042674257437
0.00263962851530471 -0.0131828837829825
0.00322379655747049 -0.0156715466133606
0.00329005547965923 -0.0169974604566251
0.00286720043262396 -0.0165175105817677
0.00224792735103399 -0.0143465325346978
0.00169493244685923 -0.011305034096291
0.00153470265131808 -0.00856935420113381
0.00186370017390727 -0.00699278979969439
0.00280252276724579 -0.00674743128835871
0.00449693830880455 -0.00741389637217695
0.00722636733429323 -0.00821755464594719
0.0111627998968839 -0.00851109399336658
0.016256129553164 -0.00804663619312947
0.0222822809068575 -0.00655153003987851
0.0289138589164167 -0.00382048894705936
0.0354948228264684 -5.4017530695864e-05
0.04184171023289 0.0048105511149158
0.0479872033161723 0.010986250633583
0.0536897985636144 0.0175361418702687
0.0588352654458273 0.023941247548995
0.0638361198076211 0.0307394208817623
0.0691382558478941 0.0386704854119619
0.0756413922700676 0.0483134572896977
0.0841974643597274 0.0610799685531798
0.0956558440940498 0.0779134324346136
0.110885558501412 0.0990513963790387
0.131135944329687 0.126863563997114
0.157321997157478 0.163904917723676
0.190953351356179 0.212817510794929
0.233082727301015 0.276225945070161
0.283373431390986 0.356631029332203
0.340555362080301 0.455370291055503
0.402813325198029 0.572563128279314
0.467016770312741 0.708565561497665
0.530105755814209 0.862815918532351
0.58976876125549 1.03351041957188
0.643484429226502 1.22081623054213
0.68908534171833 1.42293940233009
0.725264163593209 1.63797935877369
0.751384989371726 1.86422027909514
0.766911726420126 2.1009923399855
0.77151419130039 2.34827377172724
0.765356939615613 2.60731735714977
0.747821416801268 2.88106194219932
0.718050062907912 3.1707558893297
0.676011367620813 3.47572879104403
0.620317219658451 3.79545610665855
0.550952837608588 4.12540105344339
0.468668934163157 4.46033309696804
0.37469259880001 4.79672757688572
0.268923453399471 5.1318949593108
0.151007418510371 5.46571508657288
0.020190703707295 5.80082807323949
-0.126053371419992 6.13987307211449
-0.2889032727432 6.48287501251838
-0.467411982120071 6.82735451156676
-0.661901139141848 7.16869990127534
-0.870457140099313 7.49938598135997
-1.09020642456034 7.81312437824763
-1.31934181055309 8.10798749103377
-1.55718466944971 8.38283613155363
-1.80406469297185 8.63989335185565
-2.06169694886202 8.8838507462425
-2.33353969796085 9.11641550779163
-2.62164499302635 9.33653732333996
-2.92600398620422 9.54121361437945
-3.24655951601201 9.72424413995606
-3.57882296392767 9.87977193212634
-3.9170351787922 10.0045866661004
-4.25722344818831 10.0997752956911
-4.59639441905049 10.1654953441888
-4.93472383850222 10.2037426289887
-5.27517639539177 10.2168117780532
-5.62149332318419 10.2029730353887
-5.9746830122603 10.160406381905
-6.33229164561836 10.0886708662957
-6.69009482601466 9.98599749231065
-7.04051405675609 9.85431281877893
-7.37661082532978 9.69782783393695
-7.6960047225959 9.52147367994947
-7.99839012483712 9.32638980182479
-8.28713959498988 9.11254935655532
-8.56833909933947 8.87772477777021
-8.84647193150612 8.61748894875995
-9.122626993758 8.33059078901353
-9.39453986333582 8.01958935555091
-9.65784770455347 7.68770857583608
-9.90706078024475 7.34249670133949
-10.1384879178491 6.99068098016694
-10.3525632849678 6.63551272152313
-10.5489025043206 6.27831148514975
-10.7294884369592 5.9181082711561
-10.8974945376622 5.55209065732559
-11.0544819111497 5.17860268028832
-11.2016618625349 4.79981350625644
-11.3400728348669 4.42123886836036
-11.4686134214921 4.05075471953385
-11.584832548761 3.69802955440203
-11.6861247023778 3.37298248600882
-11.7715882615529 3.0802371441679
-11.84003143107 2.82226821729853
-11.8931420551059 2.59776608369151
-11.9336430891109 2.40269654103988
-11.9632454395296 2.23236482974186
-11.9824056203881 2.08333635517079
-11.9896816723228 1.95314910149575
-11.9827424245902 1.84000890407226
-11.9603957773479 1.74241560849378
-11.9236265508554 1.6589163470898
-11.8757376549452 1.58582558321383
-11.8204579445943 1.52164817402026
-11.7624646600365 1.46324352096279
-11.7065975673392 1.40698209407649
-11.6559675326788 1.35220147772142
-11.6135068106397 1.29877355672911
-11.5813951320977 1.24716422321516
-11.5600626064901 1.19946432484456
-11.5484055878824 1.15741570953321
-11.5446600911013 1.1206261609849
-11.5457775577188 1.08787489161965
-11.5483039773278 1.05837357786489
-11.5499581697006 1.03119553046106
-11.5495390357087 1.005876057417
-11.5465419906541 0.983191228776068
-11.5416662503075 0.963785871124409
-11.5355016791308 0.948056185490855
-11.5289419724871 0.935717643481957
-11.5226655821695 0.926027049912676
-11.516581059202 0.917709690973174
-11.5106457323224 0.909458693090311
-11.504943333185 0.900631726816782
-11.4990710136124 0.890745362543861
-11.4927124797149 0.8796500801396
-11.4861648969336 0.867647977318934
-11.48019862645 0.855275776850689
};
\addlegendentry{true}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_maze_spikes_rates_ax2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.895,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 2.73424458503723
0.00499999523162842 2.41087126731873
0.00999999046325684 2.46721744537354
0.0149999856948853 2.60965871810913
0.0199999809265137 2.77886152267456
0.0249999761581421 2.98906946182251
0.0299999713897705 3.23440098762512
0.0349999666213989 3.5401349067688
0.0399999618530273 3.77887463569641
0.0449999570846558 4.04421043395996
0.0499999523162842 4.39711093902588
0.0549999475479126 4.88121604919434
0.059999942779541 5.53797721862793
0.0700000524520874 7.22562170028687
0.0750000476837158 8.02086353302002
0.0800000429153442 8.74166774749756
0.0850000381469727 9.54231262207031
0.0950000286102295 10.8993549346924
0.100000023841858 11.5381517410278
0.105000019073486 12.120774269104
0.110000014305115 12.6818437576294
0.115000009536743 13.3675088882446
0.120000004768372 14.0129776000977
0.125 14.5231609344482
0.129999995231628 15.0891437530518
0.134999990463257 15.7941131591797
0.139999985694885 16.6742248535156
0.144999980926514 17.301477432251
0.149999976158142 17.8901214599609
0.154999971389771 18.2185707092285
0.159999966621399 17.9218158721924
0.164999961853027 17.2746028900146
0.169999957084656 16.4611186981201
0.174999952316284 15.7098627090454
0.180000066757202 15.000768661499
0.184999942779541 14.1871042251587
0.190000057220459 13.40269947052
0.194999933242798 12.7782764434814
0.200000047683716 11.8631000518799
0.205000042915344 10.8678970336914
0.210000038146973 10.0745048522949
0.220000028610229 8.62289428710938
0.225000023841858 7.98171424865723
0.235000014305115 6.93519878387451
0.240000009536743 6.46539783477783
0.25 5.43306255340576
0.254999995231628 4.88290452957153
0.259999990463257 4.35549974441528
0.264999985694885 3.90248084068298
0.269999980926514 3.50232172012329
0.274999976158142 3.15618634223938
0.284999966621399 2.57567882537842
0.289999961853027 2.32748341560364
0.294999957084656 2.08614373207092
0.299999952316284 1.83876490592957
0.309999942779541 1.4077810049057
0.319999933242798 1.0346964597702
0.325000047683716 0.873248815536499
0.330000042915344 0.754277944564819
0.335000038146973 0.652129650115967
0.340000033378601 0.572144269943237
0.345000028610229 0.504738688468933
0.350000023841858 0.449566602706909
0.355000019073486 0.402949690818787
0.360000014305115 0.364941716194153
0.365000009536743 0.331549286842346
0.370000004768372 0.302132725715637
0.375 0.278616070747375
0.379999995231628 0.257350444793701
0.384999990463257 0.238901138305664
0.389999985694885 0.222452878952026
0.399999976158142 0.194427728652954
0.404999971389771 0.181883573532104
0.409999966621399 0.169819712638855
0.419999957084656 0.150410890579224
0.424999952316284 0.141749501228333
0.430000066757202 0.134008288383484
0.434999942779541 0.127677917480469
0.440000057220459 0.122937202453613
0.444999933242798 0.119516611099243
0.450000047683716 0.117995262145996
0.455000042915344 0.117989182472229
0.460000038146973 0.119130611419678
0.465000033378601 0.120827317237854
0.470000028610229 0.123621821403503
0.475000023841858 0.127223014831543
0.480000019073486 0.131354808807373
0.485000014305115 0.136490106582642
0.490000009536743 0.143072247505188
0.5 0.156896352767944
0.504999995231628 0.163893342018127
0.514999985694885 0.180739641189575
0.519999980926514 0.190481543540955
0.524999976158142 0.200618028640747
0.529999971389771 0.209904193878174
0.535000085830688 0.219964265823364
0.539999961853027 0.231011271476746
0.555000066757202 0.270176291465759
0.565000057220459 0.301130771636963
0.569999933242798 0.315367102622986
0.575000047683716 0.331279397010803
0.579999923706055 0.349404573440552
0.585000038146973 0.364314794540405
0.589999914169312 0.378448247909546
0.595000028610229 0.391752243041992
0.600000023841858 0.401828169822693
0.605000019073486 0.417531251907349
0.610000014305115 0.425741672515869
0.615000009536743 0.436337947845459
0.629999995231628 0.469950675964355
0.634999990463257 0.479738235473633
0.639999985694885 0.491453409194946
0.644999980926514 0.498175382614136
0.649999976158142 0.505354523658752
0.654999971389771 0.513508796691895
0.660000085830688 0.506784915924072
0.664999961853027 0.501931548118591
0.670000076293945 0.500483512878418
0.674999952316284 0.50043249130249
0.680000066757202 0.504630327224731
0.684999942779541 0.501511216163635
0.690000057220459 0.496723651885986
0.694999933242798 0.487271785736084
0.700000047683716 0.469455718994141
0.704999923706055 0.456287622451782
0.710000038146973 0.444779396057129
0.714999914169312 0.434944987297058
0.720000028610229 0.425960779190063
0.735000014305115 0.400739431381226
0.740000009536743 0.391767144203186
0.745000004768372 0.381787538528442
0.75 0.370749831199646
0.754999995231628 0.358192682266235
0.759999990463257 0.344469308853149
0.764999985694885 0.3294278383255
0.779999971389771 0.281952023506165
0.785000085830688 0.267455697059631
0.789999961853027 0.25410258769989
0.795000076293945 0.242293000221252
0.799999952316284 0.231843590736389
0.805000066757202 0.222880005836487
0.809999942779541 0.215211153030396
0.815000057220459 0.208760261535645
0.819999933242798 0.203214645385742
0.825000047683716 0.198555707931519
0.829999923706055 0.194733262062073
0.835000038146973 0.191560745239258
0.839999914169312 0.188965082168579
0.845000028610229 0.186903595924377
0.850000023841858 0.185224533081055
0.855000019073486 0.183969736099243
0.860000014305115 0.183082938194275
0.865000009536743 0.182526469230652
0.870000004768372 0.18227207660675
0.875 0.182318210601807
0.879999995231628 0.182700634002686
0.884999990463257 0.183592319488525
0.889999985694885 0.186211109161377
0.894999980926514 0.218325138092041
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 1.92348384857178
0.00499999523162842 1.98579883575439
0.00999999046325684 2.02582287788391
0.0149999856948853 2.04315304756165
0.0199999809265137 2.15709519386292
0.0249999761581421 2.0592200756073
0.0299999713897705 2.40785431861877
0.0349999666213989 2.97433543205261
0.0399999618530273 3.10781717300415
0.0449999570846558 2.92885661125183
0.0499999523162842 3.22348046302795
0.0549999475479126 3.06489324569702
0.059999942779541 4.6646032333374
0.065000057220459 5.98693943023682
0.0700000524520874 5.46690082550049
0.0750000476837158 7.05705833435059
0.0800000429153442 6.24739265441895
0.0850000381469727 8.55576229095459
0.0900000333786011 8.35439205169678
0.0950000286102295 9.03030014038086
0.100000023841858 9.89697933197021
0.105000019073486 10.3575563430786
0.110000014305115 11.7857990264893
0.115000009536743 12.6615257263184
0.120000004768372 13.5098638534546
0.125 14.1784152984619
0.129999995231628 15.3270206451416
0.134999990463257 17.1159801483154
0.139999985694885 17.7730617523193
0.144999980926514 18.1950397491455
0.149999976158142 18.473991394043
0.154999971389771 18.4818992614746
0.159999966621399 18.374454498291
0.164999961853027 18.5847034454346
0.169999957084656 18.5416736602783
0.174999952316284 18.3148765563965
0.180000066757202 15.8227472305298
0.184999942779541 15.9085340499878
0.190000057220459 16.0120010375977
0.194999933242798 13.8681192398071
0.200000047683716 12.2233934402466
0.205000042915344 12.6668519973755
0.210000038146973 12.6805038452148
0.215000033378601 10.846266746521
0.220000028610229 10.4797477722168
0.225000023841858 9.28293514251709
0.230000019073486 8.844313621521
0.235000014305115 7.47245407104492
0.240000009536743 6.76225519180298
0.245000004768372 6.39273452758789
0.25 5.48544836044312
0.254999995231628 4.44789552688599
0.259999990463257 3.912433385849
0.264999985694885 3.41522169113159
0.269999980926514 2.57583832740784
0.274999976158142 3.07783675193787
0.279999971389771 2.78638768196106
0.284999966621399 1.76845109462738
0.289999961853027 2.01304960250854
0.294999957084656 1.3314254283905
0.299999952316284 1.07852041721344
0.305000066757202 1.25630474090576
0.309999942779541 0.941252827644348
0.315000057220459 0.865298748016357
0.319999933242798 0.814985275268555
0.325000047683716 0.6582932472229
0.330000042915344 0.573305368423462
0.335000038146973 0.440678238868713
0.340000033378601 0.401067733764648
0.345000028610229 0.366746068000793
0.350000023841858 0.318385601043701
0.355000019073486 0.227050065994263
0.360000014305115 0.2215815782547
0.365000009536743 0.176990985870361
0.370000004768372 0.177834272384644
0.375 0.141408562660217
0.379999995231628 0.138041257858276
0.384999990463257 0.127740979194641
0.389999985694885 0.114750504493713
0.394999980926514 0.100634813308716
0.399999976158142 0.0954463481903076
0.404999971389771 0.100629925727844
0.409999966621399 0.0946319103240967
0.414999961853027 0.0866944789886475
0.424999952316284 0.0614979267120361
0.430000066757202 0.0592997074127197
0.434999942779541 0.0568016767501831
0.440000057220459 0.0561518669128418
0.444999933242798 0.0584716796875
0.450000047683716 0.056702733039856
0.455000042915344 0.0596874952316284
0.460000038146973 0.062490701675415
0.465000033378601 0.071776270866394
0.470000028610229 0.0823822021484375
0.475000023841858 0.0795737504959106
0.480000019073486 0.0935043096542358
0.485000014305115 0.0985996723175049
0.490000009536743 0.0952688455581665
0.495000004768372 0.118671536445618
0.5 0.126563191413879
0.504999995231628 0.140044212341309
0.509999990463257 0.11799156665802
0.514999985694885 0.140947699546814
0.519999980926514 0.136099100112915
0.524999976158142 0.1450035572052
0.529999971389771 0.183652758598328
0.535000085830688 0.16729736328125
0.539999961853027 0.158982634544373
0.545000076293945 0.180579423904419
0.549999952316284 0.19336998462677
0.555000066757202 0.194943428039551
0.559999942779541 0.190521478652954
0.565000057220459 0.203656554222107
0.569999933242798 0.222674012184143
0.575000047683716 0.218108296394348
0.579999923706055 0.234504461288452
0.585000038146973 0.257671356201172
0.589999914169312 0.30427348613739
0.595000028610229 0.320038318634033
0.600000023841858 0.30821418762207
0.605000019073486 0.353509426116943
0.610000014305115 0.349604964256287
0.615000009536743 0.430695295333862
0.620000004768372 0.464459657669067
0.625 0.50411331653595
0.629999995231628 0.515359401702881
0.634999990463257 0.510899782180786
0.639999985694885 0.525162100791931
0.644999980926514 0.532253742218018
0.649999976158142 0.552103996276855
0.654999971389771 0.620989561080933
0.660000085830688 0.511945486068726
0.664999961853027 0.524594068527222
0.670000076293945 0.506199598312378
0.674999952316284 0.545246362686157
0.680000066757202 0.506342172622681
0.684999942779541 0.517355918884277
0.690000057220459 0.444925546646118
0.694999933242798 0.456816077232361
0.700000047683716 0.429957866668701
0.704999923706055 0.4163818359375
0.710000038146973 0.406413316726685
0.714999914169312 0.399294137954712
0.720000028610229 0.393800854682922
0.725000023841858 0.387192249298096
0.730000019073486 0.377676129341125
0.735000014305115 0.366060495376587
0.745000004768372 0.341973900794983
0.759999990463257 0.3059241771698
0.764999985694885 0.294976353645325
0.769999980926514 0.284569501876831
0.774999976158142 0.273611664772034
0.779999971389771 0.260741829872131
0.785000085830688 0.245982766151428
0.789999961853027 0.230002522468567
0.795000076293945 0.213335394859314
0.799999952316284 0.197268843650818
0.805000066757202 0.183086395263672
0.809999942779541 0.171557188034058
0.815000057220459 0.162446737289429
0.819999933242798 0.154572248458862
0.825000047683716 0.147548913955688
0.829999923706055 0.141591787338257
0.835000038146973 0.136995077133179
0.839999914169312 0.133509635925293
0.845000028610229 0.130803108215332
0.850000023841858 0.128636002540588
0.855000019073486 0.127021074295044
0.860000014305115 0.125757813453674
0.865000009536743 0.124894142150879
0.875 0.123497247695923
0.879999995231628 0.122893095016479
0.884999990463257 0.122419714927673
0.889999985694885 0.122080206871033
0.894999980926514 0.122039914131165
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 3.00552988052368
0.00499999523162842 2.78432869911194
0.00999999046325684 2.6841299533844
0.0149999856948853 2.69880557060242
0.0199999809265137 2.91758704185486
0.0249999761581421 3.29871487617493
0.0299999713897705 3.90694856643677
0.0349999666213989 4.65611219406128
0.0399999618530273 5.45599937438965
0.0449999570846558 6.3243727684021
0.0499999523162842 7.24493265151978
0.0549999475479126 8.23503398895264
0.059999942779541 9.10146141052246
0.065000057220459 9.99717712402344
0.0700000524520874 10.8408174514771
0.0750000476837158 11.8040351867676
0.0800000429153442 12.6224699020386
0.0850000381469727 13.5786733627319
0.0900000333786011 14.5776500701904
0.0950000286102295 15.6742753982544
0.100000023841858 16.8794841766357
0.105000019073486 18.252326965332
0.115000009536743 21.2925701141357
0.120000004768372 22.7022838592529
0.125 23.9459590911865
0.129999995231628 24.9375667572021
0.134999990463257 25.5802192687988
0.139999985694885 25.9568309783936
0.144999980926514 26.1446628570557
0.149999976158142 26.1330852508545
0.154999971389771 25.9640064239502
0.159999966621399 25.654426574707
0.164999961853027 25.1668186187744
0.169999957084656 24.5219402313232
0.174999952316284 23.753547668457
0.180000066757202 22.8818626403809
0.184999942779541 21.9186935424805
0.190000057220459 20.8473052978516
0.194999933242798 19.6739654541016
0.205000042915344 17.2361869812012
0.210000038146973 15.9629898071289
0.215000033378601 14.7221536636353
0.220000028610229 13.444881439209
0.225000023841858 12.2590351104736
0.230000019073486 11.1397523880005
0.235000014305115 10.0824108123779
0.240000009536743 9.11081886291504
0.245000004768372 8.20898914337158
0.25 7.33722257614136
0.254999995231628 6.51683378219604
0.259999990463257 5.73070240020752
0.264999985694885 4.98815011978149
0.269999980926514 4.3608546257019
0.274999976158142 3.78369617462158
0.279999971389771 3.23461866378784
0.284999966621399 2.75009846687317
0.289999961853027 2.34286165237427
0.294999957084656 1.96470582485199
0.299999952316284 1.64903891086578
0.305000066757202 1.37933993339539
0.309999942779541 1.14914214611053
0.315000057220459 0.969371795654297
0.319999933242798 0.828426122665405
0.325000047683716 0.715866565704346
0.330000042915344 0.627977848052979
0.335000038146973 0.55615246295929
0.340000033378601 0.498268961906433
0.345000028610229 0.452965497970581
0.350000023841858 0.415498733520508
0.355000019073486 0.381735324859619
0.360000014305115 0.353519201278687
0.365000009536743 0.327808141708374
0.370000004768372 0.306459188461304
0.379999995231628 0.269366264343262
0.384999990463257 0.254171371459961
0.389999985694885 0.240052938461304
0.394999980926514 0.227781653404236
0.399999976158142 0.21718442440033
0.404999971389771 0.207735061645508
0.409999966621399 0.198963284492493
0.414999961853027 0.191943883895874
0.419999957084656 0.185999155044556
0.424999952316284 0.180652499198914
0.430000066757202 0.17563009262085
0.434999942779541 0.171476125717163
0.440000057220459 0.168607592582703
0.444999933242798 0.166853666305542
0.450000047683716 0.165905117988586
0.455000042915344 0.166895270347595
0.460000038146973 0.168427109718323
0.465000033378601 0.17231559753418
0.470000028610229 0.178467273712158
0.475000023841858 0.185039758682251
0.480000019073486 0.193223476409912
0.485000014305115 0.201976776123047
0.490000009536743 0.212184548377991
0.495000004768372 0.22371244430542
0.504999995231628 0.249420046806335
0.509999990463257 0.264808297157288
0.519999980926514 0.288975715637207
0.524999976158142 0.301450610160828
0.529999971389771 0.308856606483459
0.535000085830688 0.314728260040283
0.539999961853027 0.322181105613708
0.545000076293945 0.332001328468323
0.549999952316284 0.341461539268494
0.555000066757202 0.352892398834229
0.559999942779541 0.363591432571411
0.565000057220459 0.373437404632568
0.569999933242798 0.382015466690063
0.575000047683716 0.390944242477417
0.579999923706055 0.401277780532837
0.585000038146973 0.408950686454773
0.589999914169312 0.418876886367798
0.595000028610229 0.426120162010193
0.600000023841858 0.435844540596008
0.605000019073486 0.44704794883728
0.615000009536743 0.46255898475647
0.620000004768372 0.469577074050903
0.625 0.481342196464539
0.629999995231628 0.487768173217773
0.634999990463257 0.487980604171753
0.639999985694885 0.48895788192749
0.644999980926514 0.494126558303833
0.649999976158142 0.504238367080688
0.654999971389771 0.520520448684692
0.660000085830688 0.526370048522949
0.664999961853027 0.533276081085205
0.670000076293945 0.5390625
0.674999952316284 0.540244102478027
0.680000066757202 0.54193902015686
0.684999942779541 0.546162366867065
0.690000057220459 0.548750162124634
0.694999933242798 0.549582362174988
0.704999923706055 0.534920454025269
0.710000038146973 0.530647277832031
0.714999914169312 0.527997493743896
0.720000028610229 0.526387691497803
0.725000023841858 0.525174379348755
0.730000019073486 0.524565458297729
0.735000014305115 0.523590803146362
0.745000004768372 0.521225690841675
0.75 0.518506526947021
0.754999995231628 0.515375018119812
0.759999990463257 0.510823726654053
0.764999985694885 0.505284786224365
0.769999980926514 0.498351693153381
0.774999976158142 0.489828586578369
0.779999971389771 0.479439258575439
0.785000085830688 0.467305898666382
0.789999961853027 0.453677773475647
0.795000076293945 0.438190817832947
0.799999952316284 0.421796560287476
0.815000057220459 0.371045351028442
0.819999933242798 0.355148792266846
0.825000047683716 0.340957880020142
0.829999923706055 0.327903509140015
0.835000038146973 0.316103458404541
0.839999914169312 0.305800676345825
0.845000028610229 0.296744585037231
0.850000023841858 0.288625478744507
0.855000019073486 0.28174102306366
0.860000014305115 0.275505185127258
0.865000009536743 0.270082712173462
0.870000004768372 0.265062689781189
0.875 0.260580539703369
0.879999995231628 0.25687849521637
0.884999990463257 0.254735946655273
0.889999985694885 0.255872964859009
0.894999980926514 0.263371467590332
};
\draw (axis cs:0.55,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 137};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.895,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/s)},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 7.47290706634521
0.00499999523162842 6.73046588897705
0.00999999046325684 6.44061422348022
0.0149999856948853 6.19723844528198
0.0199999809265137 6.02721452713013
0.0249999761581421 5.90794229507446
0.0299999713897705 5.83544921875
0.0349999666213989 5.83988380432129
0.0399999618530273 5.91431760787964
0.0449999570846558 6.06811952590942
0.0499999523162842 6.30031108856201
0.059999942779541 6.92100858688354
0.065000057220459 7.40669536590576
0.0700000524520874 8.11442756652832
0.0800000429153442 9.41414451599121
0.0850000381469727 10.113429069519
0.0900000333786011 10.7907905578613
0.100000023841858 12.2341461181641
0.105000019073486 12.8804521560669
0.110000014305115 13.6165323257446
0.120000004768372 14.7827959060669
0.125 15.4366798400879
0.129999995231628 16.0357036590576
0.134999990463257 16.5970001220703
0.139999985694885 17.1196441650391
0.144999980926514 17.9409217834473
0.149999976158142 19.0250568389893
0.154999971389771 20.3876762390137
0.159999966621399 21.9473133087158
0.164999961853027 23.6152153015137
0.169999957084656 25.1666488647461
0.174999952316284 26.412036895752
0.180000066757202 27.2741203308105
0.184999942779541 28.0013027191162
0.190000057220459 28.7002696990967
0.194999933242798 29.2445106506348
0.200000047683716 29.9907264709473
0.205000042915344 30.6396522521973
0.210000038146973 31.2039089202881
0.215000033378601 31.6638660430908
0.220000028610229 32.0531387329102
0.225000023841858 32.4015769958496
0.230000019073486 32.7388191223145
0.235000014305115 33.0308723449707
0.240000009536743 33.2148818969727
0.245000004768372 33.4706687927246
0.25 33.8804244995117
0.254999995231628 34.1637878417969
0.259999990463257 34.2921714782715
0.264999985694885 34.1059226989746
0.269999980926514 33.788990020752
0.279999971389771 33.1312141418457
0.284999966621399 32.6249389648438
0.289999961853027 32.3421669006348
0.294999957084656 32.1698303222656
0.299999952316284 32.0969429016113
0.305000066757202 32.272590637207
0.309999942779541 32.2152862548828
0.315000057220459 32.2648429870605
0.319999933242798 32.0369529724121
0.325000047683716 31.6570529937744
0.335000038146973 30.9433116912842
0.340000033378601 30.6308841705322
0.345000028610229 30.3577308654785
0.350000023841858 30.0059375762939
0.365000009536743 29.0123081207275
0.370000004768372 28.7181205749512
0.375 28.4315452575684
0.379999995231628 28.0260696411133
0.384999990463257 27.6982021331787
0.389999985694885 27.3943157196045
0.394999980926514 27.0748481750488
0.399999976158142 26.8352661132812
0.404999971389771 26.6514568328857
0.414999961853027 26.104305267334
0.424999952316284 25.4938106536865
0.430000066757202 25.2013721466064
0.434999942779541 24.9495830535889
0.455000042915344 23.9774417877197
0.465000033378601 23.3303413391113
0.470000028610229 23.0148429870605
0.475000023841858 22.4765529632568
0.480000019073486 21.8475456237793
0.485000014305115 21.2975940704346
0.490000009536743 20.7095260620117
0.495000004768372 20.1830615997314
0.5 19.6081848144531
0.504999995231628 19.0598258972168
0.509999990463257 18.4775772094727
0.514999985694885 18.0200157165527
0.519999980926514 17.5919284820557
0.524999976158142 17.2090930938721
0.529999971389771 16.7273864746094
0.535000085830688 16.4763298034668
0.539999961853027 16.213415145874
0.545000076293945 15.9888582229614
0.549999952316284 15.5877799987793
0.555000066757202 15.3179616928101
0.565000057220459 14.8216037750244
0.579999923706055 14.1659393310547
0.585000038146973 13.8913831710815
0.589999914169312 13.7314291000366
0.595000028610229 13.6196975708008
0.600000023841858 13.4976482391357
0.605000019073486 13.4276247024536
0.610000014305115 13.3138761520386
0.615000009536743 13.1341133117676
0.620000004768372 12.9726505279541
0.625 12.8055725097656
0.629999995231628 12.6499376296997
0.634999990463257 12.5129241943359
0.639999985694885 12.4130878448486
0.644999980926514 12.3355360031128
0.654999971389771 12.1879901885986
0.660000085830688 12.0900926589966
0.664999961853027 11.9842662811279
0.670000076293945 11.8949356079102
0.674999952316284 11.8350896835327
0.680000066757202 11.7355985641479
0.684999942779541 11.6172685623169
0.690000057220459 11.4750890731812
0.694999933242798 11.3275213241577
0.700000047683716 11.021279335022
0.704999923706055 10.7434129714966
0.710000038146973 10.4778518676758
0.714999914169312 10.2234525680542
0.720000028610229 9.98259162902832
0.725000023841858 9.75069427490234
0.730000019073486 9.52904033660889
0.735000014305115 9.31298160552979
0.740000009536743 9.10832786560059
0.745000004768372 8.9104061126709
0.75 8.72412395477295
0.754999995231628 8.54786586761475
0.759999990463257 8.38124561309814
0.764999985694885 8.22507286071777
0.769999980926514 8.080979347229
0.774999976158142 7.94747400283813
0.779999971389771 7.82678270339966
0.785000085830688 7.72029113769531
0.789999961853027 7.62704753875732
0.795000076293945 7.5410590171814
0.799999952316284 7.45989418029785
0.809999942779541 7.30115652084351
0.829999923706055 6.97791004180908
0.835000038146973 6.90303897857666
0.839999914169312 6.83352136611938
0.845000028610229 6.7665491104126
0.850000023841858 6.70623254776001
0.855000019073486 6.65134143829346
0.860000014305115 6.6032075881958
0.865000009536743 6.56137418746948
0.870000004768372 6.52681398391724
0.875 6.50163316726685
0.879999995231628 6.49161863327026
0.884999990463257 6.50527191162109
0.889999985694885 6.58166551589966
0.894999980926514 7.27714252471924
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 5.92103910446167
0.00499999523162842 5.97492980957031
0.00999999046325684 5.99555540084839
0.0149999856948853 6.01875448226929
0.0199999809265137 6.09681463241577
0.0249999761581421 6.01602602005005
0.0299999713897705 6.24967575073242
0.0349999666213989 6.67992639541626
0.0399999618530273 6.75999450683594
0.0449999570846558 6.63856744766235
0.0499999523162842 6.88011121749878
0.0549999475479126 6.79704332351685
0.059999942779541 8.01053714752197
0.065000057220459 9.12298202514648
0.0700000524520874 8.66310596466064
0.0750000476837158 10.0542268753052
0.0800000429153442 9.30780696868896
0.0850000381469727 11.2252550125122
0.0900000333786011 11.1185302734375
0.0950000286102295 11.6720123291016
0.100000023841858 12.3715467453003
0.105000019073486 12.7012853622437
0.110000014305115 13.9673280715942
0.115000009536743 14.6379041671753
0.120000004768372 15.4505834579468
0.125 16.1121845245361
0.129999995231628 17.2768096923828
0.134999990463257 19.8527011871338
0.139999985694885 20.9529895782471
0.144999980926514 22.6926727294922
0.149999976158142 23.8730659484863
0.154999971389771 25.0070991516113
0.159999966621399 25.4934139251709
0.164999961853027 25.3273468017578
0.169999957084656 25.8895130157471
0.174999952316284 27.1438121795654
0.180000066757202 29.7807636260986
0.184999942779541 29.8967094421387
0.190000057220459 30.0348625183105
0.194999933242798 30.77978515625
0.200000047683716 31.2322959899902
0.205000042915344 31.3669567108154
0.210000038146973 31.5676212310791
0.215000033378601 31.709659576416
0.220000028610229 31.7189617156982
0.225000023841858 31.6043739318848
0.230000019073486 31.6670455932617
0.235000014305115 31.4213371276855
0.240000009536743 31.1080913543701
0.245000004768372 31.2098503112793
0.25 30.8170185089111
0.254999995231628 30.4949645996094
0.259999990463257 30.2997093200684
0.264999985694885 30.2826862335205
0.269999980926514 30.2022247314453
0.274999976158142 30.2842483520508
0.279999971389771 30.2382926940918
0.284999966621399 30.0620422363281
0.289999961853027 30.2887954711914
0.294999957084656 30.0182952880859
0.299999952316284 30.0153770446777
0.305000066757202 30.0592041015625
0.309999942779541 29.8782482147217
0.315000057220459 29.8116874694824
0.319999933242798 29.8708324432373
0.325000047683716 29.7616424560547
0.330000042915344 29.7688255310059
0.335000038146973 29.790807723999
0.340000033378601 29.7221527099609
0.345000028610229 29.7121925354004
0.350000023841858 29.6174049377441
0.355000019073486 29.3555088043213
0.360000014305115 29.2059459686279
0.365000009536743 28.8583106994629
0.370000004768372 28.927806854248
0.375 28.2106742858887
0.379999995231628 28.1800212860107
0.384999990463257 27.8877735137939
0.389999985694885 27.6731204986572
0.394999980926514 26.9343109130859
0.399999976158142 26.7847480773926
0.404999971389771 26.9766960144043
0.409999966621399 26.5520782470703
0.414999961853027 26.101583480835
0.419999957084656 25.3510456085205
0.424999952316284 24.0709266662598
0.430000066757202 24.1265430450439
0.434999942779541 23.0505695343018
0.440000057220459 22.8885955810547
0.444999933242798 22.16037940979
0.450000047683716 21.7228164672852
0.455000042915344 21.8884925842285
0.460000038146973 21.1024589538574
0.465000033378601 20.4166259765625
0.470000028610229 20.0591049194336
0.475000023841858 19.7487163543701
0.480000019073486 19.5417861938477
0.485000014305115 19.3897666931152
0.490000009536743 19.6596450805664
0.495000004768372 18.9765300750732
0.5 18.8186378479004
0.504999995231628 18.8150672912598
0.509999990463257 18.7120323181152
0.514999985694885 18.6515998840332
0.519999980926514 18.4266910552979
0.524999976158142 18.5603675842285
0.529999971389771 17.4988651275635
0.535000085830688 17.9079036712646
0.539999961853027 17.7815971374512
0.549999952316284 17.1980800628662
0.555000066757202 16.9511566162109
0.559999942779541 17.0877647399902
0.565000057220459 16.8888511657715
0.569999933242798 16.6134166717529
0.575000047683716 16.3659648895264
0.579999923706055 16.3837051391602
0.585000038146973 15.8853979110718
0.589999914169312 15.3134136199951
0.595000028610229 15.2066812515259
0.600000023841858 15.1510152816772
0.605000019073486 14.5168237686157
0.610000014305115 14.7293243408203
0.615000009536743 14.0660381317139
0.620000004768372 13.7069664001465
0.625 13.4404096603394
0.629999995231628 13.2079706192017
0.634999990463257 13.3233375549316
0.639999985694885 13.0747261047363
0.644999980926514 13.1221971511841
0.649999976158142 12.8664436340332
0.654999971389771 12.8321304321289
0.660000085830688 12.8036308288574
0.670000076293945 11.5972471237183
0.674999952316284 11.98828125
0.680000066757202 11.8988780975342
0.684999942779541 11.3193979263306
0.690000057220459 11.0600643157959
0.694999933242798 11.2930507659912
0.700000047683716 10.6713972091675
0.704999923706055 10.4602422714233
0.710000038146973 10.2673778533936
0.714999914169312 10.1082353591919
0.720000028610229 9.99655342102051
0.725000023841858 9.90113830566406
0.730000019073486 9.79031085968018
0.735000014305115 9.66372966766357
0.740000009536743 9.53280830383301
0.745000004768372 9.40774059295654
0.754999995231628 9.17072868347168
0.759999990463257 9.06016731262207
0.764999985694885 8.95977210998535
0.769999980926514 8.86702823638916
0.774999976158142 8.77173233032227
0.779999971389771 8.65676975250244
0.785000085830688 8.52031993865967
0.789999961853027 8.36281204223633
0.795000076293945 8.18735599517822
0.799999952316284 8.00747966766357
0.805000066757202 7.83775997161865
0.809999942779541 7.69566774368286
0.815000057220459 7.57812404632568
0.819999933242798 7.47135019302368
0.825000047683716 7.37047576904297
0.829999923706055 7.27958488464355
0.835000038146973 7.20739364624023
0.839999914169312 7.15172958374023
0.845000028610229 7.11035585403442
0.850000023841858 7.07603406906128
0.855000019073486 7.04810762405396
0.860000014305115 7.02555656433105
0.865000009536743 7.00747299194336
0.870000004768372 6.99335956573486
0.875 6.98230886459351
0.879999995231628 6.97587060928345
0.884999990463257 6.97315645217896
0.889999985694885 6.97324275970459
0.894999980926514 6.97673892974854
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 6.98383188247681
0.00499999523162842 6.57843971252441
0.00999999046325684 6.33482122421265
0.0149999856948853 6.20864963531494
0.0199999809265137 6.23764133453369
0.0249999761581421 6.3168625831604
0.0299999713897705 6.5301194190979
0.0349999666213989 6.78856039047241
0.0399999618530273 7.05598020553589
0.0449999570846558 7.40533018112183
0.0499999523162842 7.80822134017944
0.0549999475479126 8.26712703704834
0.059999942779541 8.79719734191895
0.065000057220459 9.36147403717041
0.0700000524520874 9.96907711029053
0.0750000476837158 10.5928926467896
0.0800000429153442 11.1499671936035
0.0850000381469727 11.7945833206177
0.0900000333786011 12.4567785263062
0.0950000286102295 13.2097635269165
0.100000023841858 14.0528469085693
0.105000019073486 15.033374786377
0.110000014305115 16.211841583252
0.115000009536743 17.4467964172363
0.125 20.1234703063965
0.129999995231628 21.4935779571533
0.134999990463257 22.7293853759766
0.139999985694885 23.885763168335
0.144999980926514 24.9537773132324
0.149999976158142 25.9523963928223
0.154999971389771 26.8997020721436
0.159999966621399 27.7827682495117
0.184999942779541 32.0160751342773
0.190000057220459 32.820125579834
0.194999933242798 33.5286178588867
0.200000047683716 34.1519241333008
0.205000042915344 34.7032775878906
0.210000038146973 35.1491546630859
0.215000033378601 35.4816474914551
0.220000028610229 35.6635360717773
0.225000023841858 35.7509803771973
0.230000019073486 35.729564666748
0.235000014305115 35.6775436401367
0.240000009536743 35.6065101623535
0.245000004768372 35.4823951721191
0.25 35.3380470275879
0.254999995231628 35.1694984436035
0.259999990463257 34.9895668029785
0.264999985694885 34.815372467041
0.269999980926514 34.6556701660156
0.274999976158142 34.604076385498
0.279999971389771 34.582691192627
0.284999966621399 34.6656036376953
0.289999961853027 34.8016586303711
0.294999957084656 35.0136680603027
0.299999952316284 35.2099876403809
0.305000066757202 35.4350051879883
0.309999942779541 35.5067329406738
0.315000057220459 35.5082588195801
0.319999933242798 35.3880996704102
0.325000047683716 35.2102088928223
0.330000042915344 34.9476852416992
0.335000038146973 34.6543388366699
0.350000023841858 33.7494049072266
0.355000019073486 33.4509811401367
0.370000004768372 32.4796524047852
0.375 32.1083755493164
0.379999995231628 31.7522087097168
0.384999990463257 31.4084243774414
0.389999985694885 31.0309753417969
0.394999980926514 30.6368560791016
0.399999976158142 30.2218322753906
0.404999971389771 29.7708492279053
0.409999966621399 29.2784461975098
0.414999961853027 28.7988185882568
0.419999957084656 28.2959976196289
0.424999952316284 27.7584266662598
0.434999942779541 26.5742511749268
0.440000057220459 25.9373645782471
0.444999933242798 25.3667411804199
0.455000042915344 24.1737747192383
0.460000038146973 23.6338195800781
0.465000033378601 23.1703948974609
0.470000028610229 22.6780052185059
0.475000023841858 22.2110939025879
0.480000019073486 21.7695770263672
0.485000014305115 21.3590221405029
0.490000009536743 20.9743614196777
0.5 20.3095417022705
0.504999995231628 20.0194759368896
0.509999990463257 19.7430763244629
0.514999985694885 19.4494762420654
0.524999976158142 18.9064331054688
0.529999971389771 18.5542411804199
0.535000085830688 18.264762878418
0.539999961853027 17.9449729919434
0.545000076293945 17.6390838623047
0.549999952316284 17.2754936218262
0.555000066757202 16.8864917755127
0.559999942779541 16.5131282806396
0.565000057220459 16.1260509490967
0.575000047683716 15.3280839920044
0.579999923706055 14.9775924682617
0.585000038146973 14.6100654602051
0.589999914169312 14.2261209487915
0.595000028610229 13.9086246490479
0.600000023841858 13.5532646179199
0.605000019073486 13.2255172729492
0.615000009536743 12.5966520309448
0.620000004768372 12.3156976699829
0.625 12.0712842941284
0.629999995231628 11.8588151931763
0.634999990463257 11.6675271987915
0.639999985694885 11.4959697723389
0.649999976158142 11.2072200775146
0.654999971389771 11.0644102096558
0.660000085830688 10.925895690918
0.664999961853027 10.8140478134155
0.670000076293945 10.6873159408569
0.674999952316284 10.5788736343384
0.680000066757202 10.4332456588745
0.684999942779541 10.3142366409302
0.690000057220459 10.2456645965576
0.694999933242798 10.1069841384888
0.700000047683716 9.92781066894531
0.710000038146973 9.68220615386963
0.725000023841858 9.32224750518799
0.735000014305115 9.07654190063477
0.745000004768372 8.82722949981689
0.759999990463257 8.44083690643311
0.795000076293945 7.51996040344238
0.805000066757202 7.26981401443481
0.809999942779541 7.15203380584717
0.815000057220459 7.03976488113403
0.819999933242798 6.93412065505981
0.825000047683716 6.83522605895996
0.829999923706055 6.74381065368652
0.835000038146973 6.6605052947998
0.839999914169312 6.58125734329224
0.845000028610229 6.50846147537231
0.850000023841858 6.44041919708252
0.855000019073486 6.37622880935669
0.860000014305115 6.31549835205078
0.870000004768372 6.1994194984436
0.879999995231628 6.0872859954834
0.884999990463257 6.03350162506104
0.889999985694885 5.99537229537964
0.894999980926514 5.99378347396851
};
\draw (axis cs:0.55,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 135};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (s)},
xmin=0, xmax=0.895,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,25,50,75}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 4.98257112503052
0.00499999523162842 4.44335603713989
0.00999999046325684 4.38844966888428
0.0149999856948853 4.47442293167114
0.0199999809265137 4.59144973754883
0.0249999761581421 4.72181797027588
0.0299999713897705 4.90205430984497
0.0349999666213989 5.12976455688477
0.0399999618530273 5.29892253875732
0.0449999570846558 5.51532936096191
0.0499999523162842 5.70520830154419
0.0549999475479126 5.91649389266968
0.059999942779541 6.07501745223999
0.065000057220459 6.33202934265137
0.0700000524520874 6.48227119445801
0.0750000476837158 6.54000520706177
0.0800000429153442 6.51240873336792
0.0850000381469727 6.56254386901855
0.0900000333786011 6.55445194244385
0.0950000286102295 6.59022665023804
0.100000023841858 6.6558952331543
0.105000019073486 6.76608037948608
0.110000014305115 6.92509508132935
0.115000009536743 7.11690139770508
0.120000004768372 7.25627088546753
0.125 7.44625043869019
0.129999995231628 7.65474367141724
0.134999990463257 7.79593467712402
0.139999985694885 7.88001155853271
0.144999980926514 7.98849725723267
0.149999976158142 8.03020191192627
0.154999971389771 8.09145545959473
0.159999966621399 8.27827453613281
0.164999961853027 8.44167804718018
0.169999957084656 8.63309288024902
0.174999952316284 8.71935844421387
0.180000066757202 8.7341947555542
0.184999942779541 8.76319694519043
0.190000057220459 8.80717849731445
0.194999933242798 8.89914608001709
0.200000047683716 9.13975715637207
0.205000042915344 9.28611755371094
0.210000038146973 9.40254688262939
0.215000033378601 9.53462791442871
0.220000028610229 9.70662593841553
0.225000023841858 9.89365482330322
0.235000014305115 10.2417640686035
0.240000009536743 10.4047594070435
0.245000004768372 10.5586729049683
0.25 10.6120710372925
0.254999995231628 10.7454776763916
0.259999990463257 11.0269746780396
0.264999985694885 11.4679222106934
0.269999980926514 12.0590238571167
0.274999976158142 12.6262083053589
0.279999971389771 13.2201223373413
0.284999966621399 13.8411178588867
0.294999957084656 14.6816148757935
0.299999952316284 15.1021375656128
0.305000066757202 15.5104160308838
0.309999942779541 16.1883411407471
0.315000057220459 16.9440803527832
0.319999933242798 17.9831485748291
0.325000047683716 19.2730140686035
0.335000038146973 21.6273975372314
0.340000033378601 22.7095756530762
0.345000028610229 23.6789379119873
0.350000023841858 24.5484027862549
0.360000014305115 26.3235721588135
0.365000009536743 27.1698608398438
0.370000004768372 27.9482822418213
0.375 28.6690769195557
0.379999995231628 29.4374122619629
0.384999990463257 30.2276000976562
0.389999985694885 30.9942512512207
0.394999980926514 31.4206123352051
0.399999976158142 31.8742523193359
0.404999971389771 32.3724670410156
0.419999957084656 33.7806167602539
0.424999952316284 34.4135971069336
0.430000066757202 35.0273361206055
0.434999942779541 35.8741340637207
0.440000057220459 36.5459823608398
0.444999933242798 37.1600685119629
0.450000047683716 37.6021041870117
0.455000042915344 37.1067428588867
0.460000038146973 36.5685882568359
0.465000033378601 36.0148811340332
0.470000028610229 35.1545944213867
0.475000023841858 34.0714302062988
0.480000019073486 33.0716094970703
0.485000014305115 32.1039428710938
0.495000004768372 29.5223636627197
0.5 28.3467273712158
0.504999995231628 27.2500228881836
0.509999990463257 26.4314594268799
0.514999985694885 25.5031986236572
0.519999980926514 24.7489223480225
0.524999976158142 23.9404735565186
0.529999971389771 23.2688293457031
0.535000085830688 22.6925716400146
0.545000076293945 21.232421875
0.549999952316284 20.6345825195312
0.555000066757202 19.9883441925049
0.559999942779541 19.3165416717529
0.575000047683716 17.2205657958984
0.579999923706055 16.5921058654785
0.585000038146973 15.7949075698853
0.589999914169312 14.8274793624878
0.595000028610229 14.0343494415283
0.600000023841858 13.1764535903931
0.605000019073486 12.4140548706055
0.615000009536743 11.0852098464966
0.620000004768372 10.5051889419556
0.625 9.99958992004395
0.629999995231628 9.43065071105957
0.634999990463257 8.93271064758301
0.639999985694885 8.50345134735107
0.644999980926514 8.05772590637207
0.649999976158142 7.69243192672729
0.654999971389771 7.41914653778076
0.660000085830688 7.08322191238403
0.664999961853027 6.89188480377197
0.670000076293945 6.73022270202637
0.674999952316284 6.59313678741455
0.680000066757202 6.49794673919678
0.684999942779541 6.43153810501099
0.690000057220459 6.37260913848877
0.694999933242798 6.2811017036438
0.700000047683716 6.17873620986938
0.704999923706055 6.08943843841553
0.720000028610229 5.83314847946167
0.730000019073486 5.65630006790161
0.740000009536743 5.47674226760864
0.745000004768372 5.39249324798584
0.75 5.31545162200928
0.754999995231628 5.251305103302
0.759999990463257 5.20112133026123
0.764999985694885 5.16755294799805
0.769999980926514 5.1495475769043
0.774999976158142 5.14719438552856
0.779999971389771 5.15990018844604
0.785000085830688 5.18603610992432
0.789999961853027 5.2234354019165
0.795000076293945 5.27072763442993
0.799999952316284 5.32576322555542
0.815000057220459 5.50656700134277
0.819999933242798 5.56283473968506
0.825000047683716 5.61237812042236
0.829999923706055 5.65488004684448
0.835000038146973 5.69051074981689
0.839999914169312 5.71773338317871
0.845000028610229 5.73732852935791
0.850000023841858 5.74894142150879
0.855000019073486 5.75377511978149
0.860000014305115 5.75131177902222
0.865000009536743 5.74237871170044
0.870000004768372 5.72684955596924
0.875 5.70511436462402
0.884999990463257 5.65435409545898
0.889999985694885 5.6593279838562
0.894999980926514 6.26958990097046
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 4.3297438621521
0.00499999523162842 4.33926486968994
0.00999999046325684 4.35618448257446
0.0149999856948853 4.35144138336182
0.0199999809265137 4.38230657577515
0.0249999761581421 4.35375738143921
0.0299999713897705 4.46582841873169
0.0349999666213989 4.63785409927368
0.0399999618530273 4.66008806228638
0.0449999570846558 4.62783288955688
0.0499999523162842 4.71564817428589
0.0549999475479126 4.73554944992065
0.059999942779541 5.19096660614014
0.065000057220459 5.51549243927002
0.0700000524520874 5.4159574508667
0.0750000476837158 5.80318737030029
0.0800000429153442 5.58048248291016
0.0850000381469727 6.05395126342773
0.0900000333786011 5.99478483200073
0.0950000286102295 6.15158414840698
0.100000023841858 6.35225915908813
0.105000019073486 6.48175621032715
0.110000014305115 6.79784059524536
0.115000009536743 7.12389230728149
0.120000004768372 7.37280988693237
0.125 7.55278635025024
0.129999995231628 7.96825361251831
0.134999990463257 8.57663822174072
0.139999985694885 8.79277515411377
0.144999980926514 9.17774295806885
0.149999976158142 9.43503284454346
0.154999971389771 9.66460704803467
0.159999966621399 9.79866886138916
0.164999961853027 9.68537902832031
0.169999957084656 9.77367782592773
0.174999952316284 9.8479061126709
0.180000066757202 10.7291011810303
0.184999942779541 10.737922668457
0.190000057220459 10.5975484848022
0.194999933242798 11.3568058013916
0.200000047683716 11.3553133010864
0.205000042915344 10.7875919342041
0.210000038146973 10.9302177429199
0.215000033378601 10.9769535064697
0.220000028610229 11.1144180297852
0.225000023841858 11.1407299041748
0.230000019073486 11.0702619552612
0.235000014305115 11.330641746521
0.240000009536743 11.4397315979004
0.245000004768372 11.1987533569336
0.25 11.7731857299805
0.254999995231628 11.6862516403198
0.259999990463257 12.0815114974976
0.264999985694885 12.1917304992676
0.269999980926514 12.9926986694336
0.274999976158142 12.8195018768311
0.279999971389771 13.271336555481
0.284999966621399 13.9496393203735
0.289999961853027 14.5995845794678
0.294999957084656 15.7547597885132
0.299999952316284 16.6093616485596
0.305000066757202 16.5494213104248
0.309999942779541 17.8768177032471
0.315000057220459 18.1508121490479
0.319999933242798 19.1935272216797
0.325000047683716 19.9422225952148
0.330000042915344 21.15087890625
0.335000038146973 22.5219421386719
0.340000033378601 22.9453830718994
0.345000028610229 23.5161838531494
0.355000019073486 25.9242935180664
0.360000014305115 26.1483497619629
0.365000009536743 27.0862312316895
0.370000004768372 26.6864452362061
0.375 27.7882843017578
0.379999995231628 27.788761138916
0.384999990463257 28.2473545074463
0.389999985694885 28.2225952148438
0.394999980926514 29.0098552703857
0.399999976158142 29.3026714324951
0.404999971389771 28.8626022338867
0.409999966621399 29.3798580169678
0.414999961853027 29.9603977203369
0.419999957084656 30.6421813964844
0.424999952316284 31.7808570861816
0.430000066757202 31.5632743835449
0.434999942779541 32.4115867614746
0.440000057220459 32.5037269592285
0.444999933242798 32.3025932312012
0.450000047683716 32.4714508056641
0.455000042915344 31.9711837768555
0.460000038146973 31.8022346496582
0.465000033378601 30.6247749328613
0.475000023841858 28.7025032043457
0.480000019073486 27.8565464019775
0.485000014305115 27.5744953155518
0.490000009536743 27.7405986785889
0.495000004768372 25.5185432434082
0.5 24.7094669342041
0.504999995231628 24.0913028717041
0.509999990463257 23.97092628479
0.514999985694885 23.3936309814453
0.519999980926514 22.1210250854492
0.524999976158142 22.076587677002
0.529999971389771 16.7876091003418
0.535000085830688 18.7868995666504
0.539999961853027 17.9979286193848
0.549999952316284 15.5441389083862
0.555000066757202 14.8162727355957
0.559999942779541 15.0301504135132
0.565000057220459 14.4178085327148
0.569999933242798 13.5649833679199
0.575000047683716 13.0958471298218
0.579999923706055 12.780294418335
0.585000038146973 11.6394395828247
0.589999914169312 10.5686645507812
0.595000028610229 10.3867073059082
0.600000023841858 10.500283241272
0.605000019073486 9.28701210021973
0.610000014305115 9.46291446685791
0.615000009536743 8.5109977722168
0.620000004768372 7.90336513519287
0.625 7.42201280593872
0.629999995231628 7.33763360977173
0.634999990463257 7.42221117019653
0.639999985694885 7.16541814804077
0.644999980926514 7.08376693725586
0.649999976158142 6.64387941360474
0.654999971389771 6.58227586746216
0.660000085830688 6.57343482971191
0.664999961853027 6.14875030517578
0.670000076293945 5.80974626541138
0.674999952316284 5.86598253250122
0.680000066757202 5.88048410415649
0.684999942779541 5.67437267303467
0.690000057220459 5.66491842269897
0.694999933242798 5.68009424209595
0.700000047683716 5.53106021881104
0.704999923706055 5.49373817443848
0.710000038146973 5.46265316009521
0.714999914169312 5.43971824645996
0.720000028610229 5.42507076263428
0.740000009536743 5.38343286514282
0.745000004768372 5.37572050094604
0.754999995231628 5.36277723312378
0.759999990463257 5.35542631149292
0.764999985694885 5.34739446640015
0.769999980926514 5.33767366409302
0.774999976158142 5.32948017120361
0.779999971389771 5.32236576080322
0.785000085830688 5.31806564331055
0.789999961853027 5.31644535064697
0.795000076293945 5.31724405288696
0.799999952316284 5.32148265838623
0.805000066757202 5.32913064956665
0.809999942779541 5.34061002731323
0.815000057220459 5.35407829284668
0.819999933242798 5.37193727493286
0.825000047683716 5.39477014541626
0.829999923706055 5.41825866699219
0.835000038146973 5.44060134887695
0.839999914169312 5.45777130126953
0.845000028610229 5.47132778167725
0.850000023841858 5.48210525512695
0.855000019073486 5.48995447158813
0.860000014305115 5.49692869186401
0.865000009536743 5.5035285949707
0.870000004768372 5.50928640365601
0.875 5.51298427581787
0.879999995231628 5.51381778717041
0.884999990463257 5.51177263259888
0.889999985694885 5.50717067718506
0.894999980926514 5.50332117080688
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 4.57943773269653
0.00499999523162842 4.72172212600708
0.00999999046325684 4.90585803985596
0.0249999761581421 5.5924015045166
0.0299999713897705 5.83907318115234
0.0349999666213989 6.07658767700195
0.0399999618530273 6.32091188430786
0.0449999570846558 6.59899663925171
0.0499999523162842 6.90447235107422
0.0549999475479126 7.21805715560913
0.059999942779541 7.48550176620483
0.065000057220459 7.74439239501953
0.0750000476837158 8.17570018768311
0.0800000429153442 8.33337306976318
0.0850000381469727 8.50728797912598
0.0900000333786011 8.66540050506592
0.100000023841858 9.03589344024658
0.105000019073486 9.23885536193848
0.110000014305115 9.46768283843994
0.115000009536743 9.67803573608398
0.120000004768372 9.86263370513916
0.129999995231628 10.2475214004517
0.134999990463257 10.3969240188599
0.139999985694885 10.5536518096924
0.144999980926514 10.6925611495972
0.149999976158142 10.8191690444946
0.154999971389771 10.9357929229736
0.159999966621399 11.0384759902954
0.169999957084656 11.2326040267944
0.174999952316284 11.2907466888428
0.180000066757202 11.3651542663574
0.184999942779541 11.4139776229858
0.190000057220459 11.4586725234985
0.194999933242798 11.5129976272583
0.200000047683716 11.5592622756958
0.205000042915344 11.6223745346069
0.210000038146973 11.6878595352173
0.215000033378601 11.7601022720337
0.220000028610229 11.843602180481
0.225000023841858 11.957594871521
0.230000019073486 12.1066570281982
0.240000009536743 12.4372396469116
0.245000004768372 12.6492700576782
0.25 12.8671054840088
0.254999995231628 13.1258211135864
0.264999985694885 13.6853160858154
0.269999980926514 14.0020732879639
0.274999976158142 14.3406257629395
0.279999971389771 14.7284374237061
0.284999966621399 15.2121677398682
0.289999961853027 15.7402620315552
0.294999957084656 16.3915824890137
0.299999952316284 17.1072044372559
0.305000066757202 17.9693927764893
0.309999942779541 18.9392833709717
0.315000057220459 20.0260372161865
0.319999933242798 21.1825218200684
0.330000042915344 23.6454067230225
0.340000033378601 26.1590938568115
0.345000028610229 27.3542327880859
0.350000023841858 28.4607563018799
0.355000019073486 29.5075988769531
0.360000014305115 30.4792671203613
0.365000009536743 31.398193359375
0.370000004768372 32.2782745361328
0.375 33.0868949890137
0.379999995231628 33.7579231262207
0.384999990463257 34.4040031433105
0.394999980926514 35.4934349060059
0.399999976158142 35.9561767578125
0.404999971389771 36.2744293212891
0.409999966621399 36.5210189819336
0.414999961853027 36.7099113464355
0.419999957084656 36.8222351074219
0.424999952316284 36.8477973937988
0.430000066757202 36.7561302185059
0.434999942779541 36.5456581115723
0.440000057220459 36.2175979614258
0.444999933242798 35.7347030639648
0.450000047683716 35.155387878418
0.455000042915344 34.4427909851074
0.460000038146973 33.664966583252
0.465000033378601 32.8489799499512
0.470000028610229 31.9529094696045
0.475000023841858 31.0095100402832
0.490000009536743 28.0539855957031
0.495000004768372 27.1659030914307
0.5 26.3069477081299
0.504999995231628 25.5184020996094
0.509999990463257 24.6836853027344
0.519999980926514 23.058385848999
0.535000085830688 20.7236766815186
0.539999961853027 19.9438934326172
0.545000076293945 19.2203750610352
0.555000066757202 17.6259632110596
0.559999942779541 16.8309879302979
0.575000047683716 14.4979133605957
0.589999914169312 12.3837633132935
0.595000028610229 11.7752151489258
0.600000023841858 11.1325187683105
0.605000019073486 10.526665687561
0.615000009536743 9.42860507965088
0.620000004768372 8.9398307800293
0.625 8.52745342254639
0.629999995231628 8.17995929718018
0.634999990463257 7.9125862121582
0.639999985694885 7.6710376739502
0.644999980926514 7.45152902603149
0.649999976158142 7.26504802703857
0.660000085830688 6.92173385620117
0.664999961853027 6.79337978363037
0.670000076293945 6.66064834594727
0.674999952316284 6.5584602355957
0.680000066757202 6.43956232070923
0.684999942779541 6.31194257736206
0.690000057220459 6.20519876480103
0.694999933242798 6.08872985839844
0.700000047683716 5.98744916915894
0.714999914169312 5.75823545455933
0.730000019073486 5.51484298706055
0.740000009536743 5.35241889953613
0.745000004768372 5.27249383926392
0.75 5.19504499435425
0.754999995231628 5.11974048614502
0.759999990463257 5.04949569702148
0.764999985694885 4.98328161239624
0.769999980926514 4.92250680923462
0.774999976158142 4.86712265014648
0.779999971389771 4.81933116912842
0.785000085830688 4.77799415588379
0.789999961853027 4.74442434310913
0.795000076293945 4.71711778640747
0.799999952316284 4.69744348526001
0.805000066757202 4.68453359603882
0.809999942779541 4.67636871337891
0.815000057220459 4.67326354980469
0.819999933242798 4.672034740448
0.829999923706055 4.6776180267334
0.835000038146973 4.68099355697632
0.839999914169312 4.68420791625977
0.850000023841858 4.69205522537231
0.860000014305115 4.69983100891113
0.865000009536743 4.70220851898193
0.870000004768372 4.70664215087891
0.879999995231628 4.7085075378418
0.884999990463257 4.70442628860474
0.889999985694885 4.70508813858032
0.894999980926514 4.72648429870605
};
\draw (axis cs:0.55,70) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 98};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.895,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 1
0.15 0
0.155 0
0.16 1
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.895,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={darkgray176},
ylabel={spikes},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 1
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 1
0.165 0
0.17 1
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 1
0.215 0
0.22 0
0.225 0
0.23 0
0.235 1
0.24 0
0.245 0
0.25 0
0.255 1
0.26 1
0.265 0
0.27 1
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 1
0.33 0
0.335 0
0.34 1
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 1
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 1
0.44 0
0.445 1
0.45 0
0.455 0
0.46 0
0.465 1
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 1
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 1
0.53 0
0.535 0
0.54 0
0.545 1
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 1
0.655 0
0.66 0
0.665 0
0.67 0
0.675 1
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 1
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 1
0.77 0
0.775 0
0.78 1
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 1
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmin=0, xmax=0.895,
xtick pos=left,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 1
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 1
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 1
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 1
0.375 0
0.38 0
0.385 1
0.39 0
0.395 0
0.4 1
0.405 0
0.41 0
0.415 0
0.42 0
0.425 1
0.43 0
0.435 1
0.44 0
0.445 0
0.45 2
0.455 0
0.46 0
0.465 1
0.47 0
0.475 0
0.48 0
0.485 1
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 1
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_maze_velocity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\mcmaze},
width=\figwidth,
x grid style={darkgray176},
xlabel={x velocity (cm/s)},
xmin=-75.7807023343712, xmax=17.0607552780525,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y velocity (cm/s)},
ymin=-82.9905215371777, ymax=76.1285865404795,
ytick style={color=black}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
3.75336694717407 -2.80519104003906
5.54852962493896 -1.70612943172455
5.95432281494141 -2.14524388313293
6.36653423309326 -2.37468576431274
6.27834987640381 -2.45215916633606
6.45275211334229 -2.46009063720703
6.38110828399658 -2.49683380126953
6.40578699111938 -2.43508291244507
5.94895839691162 -2.3259596824646
5.2921257019043 -2.21944570541382
3.91876602172852 -2.48672342300415
2.90057992935181 -2.84062194824219
2.21870422363281 -3.46450185775757
2.17869424819946 -4.19075012207031
1.40024411678314 -4.66511058807373
1.13067936897278 -4.99282693862915
1.68151545524597 -4.75742959976196
2.38430166244507 -4.42087554931641
3.28617930412292 -3.56561589241028
4.22424411773682 -2.54491567611694
5.00952291488647 -1.31316828727722
5.62266397476196 -0.00633850088343024
6.04744815826416 1.8338760137558
6.30514669418335 3.40914297103882
6.44915151596069 4.87153148651123
6.35353183746338 6.85186767578125
6.17914295196533 8.4756908416748
6.12811183929443 10.2265720367432
6.4242639541626 11.9494829177856
6.05478191375732 14.0533266067505
5.63780212402344 16.3996181488037
5.12711572647095 18.9044990539551
4.31409358978271 21.643856048584
3.68767690658569 24.3895816802979
3.18651342391968 27.0747528076172
2.52324223518372 29.951639175415
2.12992238998413 32.5338821411133
1.92721247673035 35.1331062316895
1.44102323055267 38.1260986328125
1.39074397087097 41.3692016601562
0.497317492961884 45.3488807678223
-0.232977300882339 48.8603820800781
-0.699130237102509 51.9251937866211
-1.30842900276184 54.8940963745117
-2.38948822021484 57.7226982116699
-3.64729928970337 60.0920944213867
-5.14475727081299 62.0455703735352
-6.8505539894104 63.7049674987793
-8.52616882324219 64.9877777099609
-10.657732963562 65.9815368652344
-13.0052433013916 66.6531524658203
-16.0565757751465 66.4758682250977
-18.9775428771973 66.1872100830078
-21.4698219299316 65.7223434448242
-24.0128936767578 65.2426300048828
-26.5040988922119 64.8412933349609
-29.0506496429443 64.2813110351562
-31.67626953125 63.3464241027832
-33.9619560241699 62.2752914428711
-36.3616561889648 60.7761154174805
-38.9551277160645 58.5565414428711
-41.7933044433594 55.7501029968262
-44.4923706054688 52.5160636901855
-46.9909057617188 49.0363082885742
-49.6873664855957 44.9999580383301
-52.0711669921875 40.3787651062012
-53.8269653320312 35.6823654174805
-55.449836730957 30.711145401001
-56.5510749816895 25.7562255859375
-57.4161376953125 20.6467266082764
-57.9813461303711 15.9275913238525
-58.4662399291992 11.0606126785278
-58.5931282043457 6.37932205200195
-58.672233581543 1.75051879882812
-58.5784683227539 -2.93054819107056
-58.4404220581055 -7.03564596176147
-58.3405380249023 -10.8729276657104
-58.2746696472168 -14.2720890045166
-58.3368339538574 -17.8076114654541
-58.1601486206055 -20.8070106506348
-58.0971488952637 -24.1495456695557
-57.9651565551758 -27.4632225036621
-57.7552490234375 -30.7426204681396
-57.6235847473145 -33.724983215332
-57.3677673339844 -36.6344261169434
-57.0289916992188 -39.4893836975098
-56.6418151855469 -42.5073623657227
-56.1885375976562 -45.8973350524902
-55.3061752319336 -49.3362884521484
-54.2555656433105 -52.2645988464355
-52.5762138366699 -54.4413833618164
-50.1206436157227 -56.3111686706543
-47.4853210449219 -57.5702629089355
-44.7884140014648 -58.7630844116211
-41.5950813293457 -59.821044921875
-38.1770629882812 -60.458080291748
-34.9734306335449 -60.8166618347168
-31.9890594482422 -61.3266983032227
-28.5616493225098 -61.0732421875
-25.5377445220947 -60.4657363891602
-22.6949882507324 -59.660961151123
-19.9256534576416 -58.4400863647461
-17.5574245452881 -57.0850601196289
-15.3786373138428 -55.5317001342773
-13.2609043121338 -53.7066764831543
-11.0667362213135 -51.4645881652832
-9.33373546600342 -49.1435012817383
-7.77261209487915 -47.246524810791
-6.24695873260498 -45.0916175842285
-4.54600381851196 -42.594783782959
-3.16902470588684 -40.170955657959
-1.77632749080658 -37.5931434631348
-0.179478451609612 -35.0694961547852
1.07064366340637 -32.6608200073242
2.26058959960938 -30.3162422180176
3.22039556503296 -28.2349491119385
3.78668141365051 -26.2473812103271
4.17294311523438 -24.0484561920166
4.45148468017578 -21.7301540374756
4.63773584365845 -19.8781547546387
4.72302627563477 -17.6975593566895
4.90907573699951 -15.6832485198975
4.89959573745728 -13.3904514312744
5.07038736343384 -11.5080413818359
5.20162582397461 -9.86564922332764
5.43133020401001 -8.3815975189209
5.61596536636353 -6.98785877227783
5.65899801254272 -5.87653064727783
5.46597576141357 -5.19640064239502
5.08690643310547 -4.59050130844116
4.68489170074463 -4.22829151153564
4.06767749786377 -4.06249713897705
3.19714498519897 -4.00979471206665
2.27753591537476 -4.11968231201172
1.64140164852142 -4.25391244888306
1.26346433162689 -4.16422271728516
0.89552766084671 -3.8994460105896
0.388238519430161 -3.78245544433594
-0.0338775627315044 -3.64454650878906
-0.274993896484375 -2.96750640869141
};
\addlegendentry{\RNN}
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
6.38856029510498 0.739898681640625
6.37793111801147 0.75174868106842
6.47773456573486 0.66526186466217
6.42418813705444 0.652502417564392
6.5657320022583 0.586825549602509
6.45509958267212 0.682785034179688
6.82851409912109 0.408505260944366
6.99475383758545 0.139028936624527
6.98720550537109 0.136450201272964
7.10771799087524 0.0374633781611919
7.07234668731689 0.0494293197989464
7.24036693572998 -0.209362789988518
6.67244100570679 -0.693682849407196
5.54774951934814 -1.23258972167969
6.13038349151611 -0.945648193359375
4.99826526641846 -1.44757997989655
5.38519906997681 -1.41357111930847
3.94637298583984 -2.42429804801941
3.81138157844543 -2.77580261230469
3.520268201828 -3.06231999397278
3.28177332878113 -3.26283884048462
3.27532649040222 -3.12662649154663
2.92009115219116 -3.07211303710938
3.01633310317993 -2.90441274642944
3.34453725814819 -1.59591066837311
3.07785177230835 -2.18917226791382
3.32543182373047 -1.50612795352936
3.60404062271118 0.421487420797348
3.61338949203491 1.57929992675781
4.36076211929321 4.93172931671143
4.76777648925781 6.91826486587524
5.25136089324951 9.3252534866333
5.63295269012451 10.7289762496948
5.16299724578857 9.49245929718018
5.25116729736328 10.4722471237183
5.44802713394165 13.7388305664062
5.46220684051514 27.8874359130859
5.08155059814453 28.3627128601074
4.78691577911377 28.0233955383301
2.55177164077759 37.7206497192383
0.765261828899384 42.8915023803711
1.47422480583191 41.7597770690918
1.32097780704498 41.6137619018555
-0.882177710533142 47.2331008911133
-1.59375309944153 48.3072509765625
-3.81586599349976 51.8788986206055
-4.89009714126587 53.3626480102539
-7.8920316696167 57.1323471069336
-9.5294189453125 59.23095703125
-9.64020729064941 59.0461807250977
-12.8495540618896 61.3832893371582
-15.6573610305786 62.9836807250977
-18.7488765716553 63.103099822998
-21.0549964904785 64.4170532226562
-28.4509925842285 63.0635261535645
-24.3792057037354 63.8441047668457
-27.3599643707275 63.4607543945312
-36.1552467346191 61.9104919433594
-35.5432510375977 60.8333358764648
-44.1459274291992 56.6832504272461
-46.8600807189941 53.1111145019531
-45.9189376831055 55.054615020752
-50.5759620666504 49.377857208252
-51.5236701965332 48.2391891479492
-52.751220703125 44.9845809936523
-55.5876350402832 40.7517204284668
-57.5193977355957 36.4872169494629
-59.8778076171875 29.4832649230957
-60.5373649597168 27.1772766113281
-61.382152557373 24.0838356018066
-62.5506591796875 18.5719814300537
-64.4076690673828 9.86351585388184
-64.6622924804688 8.6375732421875
-65.6269149780273 1.53265070915222
-65.7813949584961 3.17045593261719
-66.2519683837891 -6.85186767578125
-66.3839492797852 -6.65997934341431
-66.0586090087891 -9.79290771484375
-65.9274749755859 -11.9367122650146
-66.0919799804688 -18.1550540924072
-66.1815414428711 -20.0993595123291
-66.0599822998047 -18.335376739502
-65.6328582763672 -21.3288269042969
-65.3431549072266 -24.4734191894531
-64.8264770507812 -30.5645503997803
-62.6895980834961 -39.6157531738281
-62.3970108032227 -39.3211898803711
-60.0353164672852 -45.910961151123
-59.132984161377 -46.3726196289062
-55.8456420898438 -51.5025024414062
-54.1929817199707 -52.779167175293
-53.4385147094727 -51.9055366516113
-49.6961402893066 -54.9525833129883
-44.8490867614746 -57.4085083007812
-40.8083457946777 -58.6294059753418
-38.9758987426758 -58.7164115905762
-35.6697311401367 -58.685718536377
-33.6010284423828 -59.5675468444824
-35.2478866577148 -58.7356567382812
-26.7350673675537 -58.7490768432617
-24.0067195892334 -57.8853759765625
-21.6392555236816 -57.582633972168
-24.0484046936035 -58.5646171569824
-19.9090995788574 -55.8153877258301
-17.3920192718506 -55.5199394226074
-17.1915245056152 -54.1300430297852
-3.18736886978149 -40.5071411132812
-7.20535898208618 -46.0237922668457
-5.85640239715576 -43.9650039672852
-2.18231511116028 -39.8936462402344
0.895254492759705 -36.0551834106445
1.21751403808594 -34.2519340515137
1.91806185245514 -33.4345817565918
3.16939091682434 -31.4522151947021
4.55051898956299 -28.8994445800781
4.70408630371094 -27.9380187988281
5.79864645004272 -26.3219299316406
6.71351146697998 -23.877025604248
7.38808727264404 -20.2879581451416
7.73217630386353 -20.2653198242188
7.55012035369873 -19.6540470123291
7.95349264144897 -17.0380916595459
7.90827178955078 -17.7454414367676
7.86370229721069 -14.8635683059692
7.15701293945312 -13.4419984817505
6.52550363540649 -12.3523254394531
6.30771780014038 -11.9171628952026
6.24053478240967 -12.081579208374
5.52620410919189 -11.6581115722656
5.88196563720703 -11.2672729492188
5.23189687728882 -10.5872983932495
4.87166309356689 -10.9356870651245
4.50700235366821 -10.6639833450317
3.47435760498047 -8.64683532714844
2.08607029914856 -7.16861248016357
2.74159860610962 -8.25961303710938
2.94007420539856 -7.06890869140625
1.05245208740234 -6.13945913314819
1.59799802303314 -5.27888488769531
1.74673461914062 -5.68430805206299
};
\addlegendentry{\transformer}
\addplot [semithick, orange, opacity=0.9]
table {%
3.41038274765015 2.32471776008606
3.60660934448242 1.37011110782623
3.7393012046814 0.566293358802795
3.79942560195923 -0.119329832494259
3.77563405036926 -0.628555297851562
3.70878839492798 -0.998544335365295
3.43248987197876 -1.16652524471283
3.01614451408386 -1.21246337890625
2.43320536613464 -1.14263463020325
1.83557736873627 -1.00009918212891
1.15203785896301 -0.805381774902344
0.624810814857483 -0.541152954101562
0.14261856675148 -0.164683535695076
-0.223926544189453 0.245939642190933
-0.295904546976089 0.744691491127014
0.0467437729239464 1.22916567325592
0.543730914592743 1.65995180606842
1.19716334342957 2.10944509506226
1.93570327758789 2.44863128662109
2.7169144153595 2.76748204231262
3.48563385009766 3.00746917724609
4.22372817993164 3.17610025405884
4.83473443984985 3.30309915542603
5.41803646087646 3.43533182144165
5.75632381439209 3.67348480224609
5.98803472518921 4.16255950927734
6.11085605621338 4.95504140853882
6.19325637817383 5.99670124053955
6.20093774795532 7.28673839569092
6.15944910049438 8.78165912628174
6.1218056678772 10.4561214447021
6.07508945465088 12.3002529144287
5.96970272064209 14.240496635437
5.7772102355957 16.3759498596191
5.50271081924438 18.8013343811035
5.0972375869751 21.3422203063965
4.61289310455322 24.1434783935547
4.07571029663086 27.0036010742188
3.4322555065155 29.9619083404541
2.71036767959595 33.0899620056152
1.86399149894714 36.2189407348633
1.02104187011719 39.3344802856445
0.178441613912582 42.5467147827148
-0.66164094209671 45.7524795532227
-1.55855715274811 49.0317115783691
-2.49733662605286 52.3132705688477
-3.6252589225769 55.5243530273438
-5.12442588806152 58.5927124023438
-7.00497150421143 61.3638916015625
-9.26168918609619 63.6009407043457
-12.0629844665527 65.6491928100586
-15.3535766601562 66.8708877563477
-19.1701431274414 67.3806381225586
-23.224588394165 67.4056243896484
-27.0804481506348 66.9140853881836
-31.1454048156738 66.1182632446289
-35.2214164733887 64.9634857177734
-39.2970886230469 63.2987174987793
-43.2504425048828 61.3379516601562
-47.1437644958496 58.8668098449707
-50.6594200134277 55.7841415405273
-53.6895217895508 52.1154899597168
-56.0857009887695 47.6946067810059
-57.8998527526855 42.8504371643066
-59.1929626464844 37.7567977905273
-60.1029434204102 32.4381370544434
-60.6959419250488 27.2522087097168
-61.0599555969238 22.0949821472168
-61.3467292785645 17.129674911499
-61.5290107727051 12.5819368362427
-61.6644668579102 8.25844764709473
-61.7623519897461 3.99882960319519
-61.890739440918 -0.0985290557146072
-61.9537048339844 -4.11177206039429
-62.0828628540039 -8.05918884277344
-62.2037544250488 -11.9589099884033
-62.2360649108887 -15.5904588699341
-62.2461242675781 -19.386173248291
-62.1122512817383 -23.1672554016113
-61.8180160522461 -27.1363983154297
-61.4925117492676 -30.8557739257812
-61.0156860351562 -34.3133850097656
-60.4075393676758 -37.6026878356934
-59.5809860229492 -40.5554809570312
-58.5671310424805 -43.1983413696289
-57.298957824707 -45.6624946594238
-55.749439239502 -47.9172744750977
-53.9559097290039 -49.8148460388184
-51.9782333374023 -51.3962783813477
-49.8248519897461 -52.6086921691895
-47.4797744750977 -53.6250381469727
-45.0032005310059 -54.3953857421875
-42.5171890258789 -55.0179443359375
-39.8710632324219 -55.5685424804688
-37.0001754760742 -56.0567092895508
-34.1033401489258 -56.4065361022949
-31.1642608642578 -56.5884323120117
-28.1969947814941 -56.6565933227539
-25.251766204834 -56.6047897338867
-22.4605903625488 -56.4452743530273
-19.7653350830078 -56.0917472839355
-17.2902641296387 -55.4970588684082
-14.6410579681396 -54.6260604858398
-12.1729621887207 -53.4575424194336
-9.80183029174805 -52.2247200012207
-7.73567485809326 -50.7763442993164
-5.889000415802 -48.946418762207
-4.20544672012329 -46.9405136108398
-2.68488383293152 -44.7270889282227
-1.38151395320892 -42.5383110046387
-0.115850068628788 -39.9564018249512
1.02145993709564 -37.2089614868164
1.95949625968933 -34.4582939147949
2.78211069107056 -31.8219184875488
3.49916386604309 -29.1429862976074
4.06841039657593 -26.4898948669434
4.47775173187256 -24.162281036377
4.7512321472168 -21.8220825195312
4.87847375869751 -19.6307926177979
4.89979934692383 -17.8412399291992
4.8835334777832 -15.9029903411865
4.76079654693604 -14.2054424285889
4.51392126083374 -12.5913181304932
4.16048669815063 -11.0966930389404
3.74484491348267 -9.86695098876953
3.30591654777527 -8.84804344177246
2.88151550292969 -8.07561683654785
2.43352890014648 -7.55912780761719
2.01330041885376 -7.15781164169312
1.59386599063873 -6.78127384185791
1.20341110229492 -6.49888706207275
0.787442028522491 -6.25329875946045
0.284518420696259 -6.02646493911743
-0.253935992717743 -5.85133647918701
-0.80244368314743 -5.72527980804443
-1.30763471126556 -5.57684993743896
-1.83524394035339 -5.4951753616333
-2.46282958984375 -5.59857320785522
-2.93579173088074 -5.54973983764648
-3.58052325248718 -5.46312570571899
};
\addlegendentry{\TERN}
\addplot [semithick, black]
table {%
0.00512456572297324 -0.54371086203623
-0.0125655037082807 -0.416251469692354
0.0446951153602601 -0.322340850241079
0.123803838020923 -0.350694248396785
0.184839917292377 -0.452351084507549
0.182027770372691 -0.551228241722506
0.116833608433155 -0.497732566075621
0.0132517844377472 -0.265182768652893
-0.0845710094070539 0.0959899749714743
-0.123854616317993 0.434195609413985
-0.110598980834952 0.608299687681354
-0.0320459591082299 0.547135979031441
0.0657995045178387 0.315312880287885
0.187764518667703 0.0490717022671357
0.338883108311753 -0.133293016763647
0.545885805097736 -0.160731654754049
0.787286512518124 -0.0587078694838765
1.01866593125604 0.0928915600474202
1.20523027073868 0.299021230650192
1.32631560191184 0.54620821856383
1.31619278201034 0.7532942832727
1.26937748128432 0.972913729122333
1.22909861665646 1.23513990373344
1.14051904948842 1.30997824733715
1.02909337644258 1.28102113574525
1.00017087235877 1.35963466655346
1.06042720805459 1.58621290603993
1.3006272844347 1.92859437554716
1.71121441793196 2.5533022526964
2.29167594686448 3.36669277628677
3.04594288147238 4.22759278888501
4.05007716565508 5.5624335236151
5.2372105655582 7.40827074531226
6.72627083974017 9.78251861425067
8.42587518896728 12.6816868550465
10.0581408179941 16.0810168524083
11.436386137863 19.74785234466
12.4515926235456 23.4385674447621
12.8406890229424 27.2004866436703
12.6177971002936 30.8500714069373
11.9326010882562 34.138900207906
10.7431335942024 37.461162194049
9.12018249836549 40.4246343575931
7.23576437497583 43.0079912887186
5.22416515570347 45.2481840642916
3.10534740968006 47.3544121780717
0.920492976052654 49.4562863483476
-1.23145033695533 51.8087170845063
-3.50710456286902 54.7489170099098
-5.95427077867119 57.938789426077
-8.40773905741982 60.9945803428652
-11.1388295924723 63.9454631229037
-13.8728764099726 65.9889893569679
-16.4567806890863 66.9864087049306
-18.7952670726294 67.2788959835363
-21.1538290801078 67.0334764850165
-23.5832069778199 66.764025452415
-26.1633429606152 67.0225973333228
-29.2488150254575 67.8089997749991
-32.5699802646415 68.6003880807778
-35.7017418753741 68.8958998096769
-38.8978314043555 68.2690779417148
-41.7112001914928 66.1372160169256
-43.9498568922052 62.7476793775324
-45.8270771985512 58.9726225572289
-47.5685717793229 54.9697281039723
-49.3760047044287 51.4114440604043
-51.5264511780329 48.7914788773687
-54.3685498197668 46.5129523098262
-57.6210590131007 44.0243631096664
-60.8717986355728 40.9352582078975
-64.1111059615588 36.6061051153224
-66.4526895831316 31.1055584340566
-67.6424429729058 24.9629467948103
-68.0376538792225 19.0377259181384
-67.8341941724352 13.1440096995508
-67.6658838903472 7.64945695996364
-68.0905113779085 2.61382981290464
-69.2633855584838 -2.7677485328934
-70.6379378152231 -8.51333069674924
-71.5217266716116 -14.3471031218481
-71.560636079261 -20.5346747970159
-70.0838461482859 -26.3369347063424
-67.2193537147365 -31.2969969683967
-63.8787794532251 -35.2708307974954
-60.4770804482439 -39.0167756249379
-57.7498940305507 -42.7680890538935
-56.2399008699188 -46.9649157570212
-55.6265664333304 -52.0471658020514
-55.2310124503764 -57.3796319492854
-54.3825739155632 -62.2002866925235
-52.661568243531 -66.3761559429666
-49.8426151382552 -69.0423748993172
-46.2854275208666 -70.3631442345103
-42.8150734237526 -71.0336517287622
-39.2678438705479 -71.4402472746761
-36.1171865277225 -72.0406427987293
-33.6012201405942 -73.2035227661021
-31.3974746974989 -74.6975954074549
-29.4359902770526 -75.7578348063751
-27.682194466387 -75.7149275792168
-25.7081173250511 -74.0968297653009
-23.2438254537724 -70.545033026364
-20.2584307233649 -65.0094136786423
-17.0927118350118 -58.5490683681842
-13.6886339034207 -51.5937853738741
-10.622124807186 -44.9004267214035
-8.10020680100566 -39.0139085303274
-5.92047008373992 -34.0663422596036
-3.83203617170332 -29.8056949142133
-1.45521038693585 -26.0374507350079
1.38784954652007 -22.6280394846979
4.46932944846141 -19.5186591156972
7.35384529849991 -16.6998522807953
9.57777918204783 -14.6181527751933
11.0559420701795 -12.8354818387137
11.5986569115595 -11.6809306114956
11.1734185394482 -11.2522853772598
10.1260069320946 -10.9561232710128
8.49214440782295 -10.6855841984634
6.42233570839486 -10.321866702789
4.2665051215174 -9.53997967412073
2.33140372154497 -8.40972306226925
0.749099356219859 -7.35790970966209
-0.223493323507651 -6.55025387305035
-0.505283921789933 -5.90026275095284
-0.330838474574394 -5.4356094807642
0.0838267983817612 -5.06389460881228
0.599409010928699 -4.53696572818692
0.975148069314076 -3.88107153033186
1.23291423533617 -3.14593712671092
1.31194132875301 -2.46770840177959
1.25527806351722 -1.93811871385619
1.21690459348604 -1.66347178790024
1.18706537593559 -1.65019957657276
1.14047982747992 -1.76539325470568
1.17446391451882 -1.97727285458423
1.27170677949268 -2.21905648085225
1.30951655626482 -2.40042056413317
1.19325409671431 -2.47444009364886
};
\addlegendentry{true}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_rtt_position.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcrtt},
width=\figwidth,
x grid style={darkgray176},
xlabel={x position (cm)},
xmin=-0.273118095099926, xmax=3.56362329572439,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y position (cm)},
ymin=-0.972095048427582, ymax=1.33312252759933,
ytick style={color=black}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
-0.00565166119486094 0.00617049494758248
-0.00581233622506261 0.00942637212574482
-0.00469266157597303 0.0120515245944262
-0.00347728724591434 0.0148944957181811
-0.00216105254366994 0.0174988955259323
-0.000904201413504779 0.0192531887441874
-0.000148673949297518 0.0219058580696583
-0.000204746174858883 0.0249590892344713
-0.00057216634741053 0.027991933748126
-0.000554515747353435 0.0310786124318838
0.000531375932041556 0.0340034104883671
0.00132015615236014 0.0363418906927109
0.00164700695313513 0.0390490032732487
0.00129275512881577 0.0414494834840298
0.000888565089553595 0.0436442382633686
0.00128735729958862 0.0459004193544388
0.00306607410311699 0.048522099852562
0.00526832230389118 0.0506429523229599
0.00738003524020314 0.052325613796711
0.00867317989468575 0.0533406250178814
0.00956377759575844 0.0539949014782906
0.0107020447030663 0.0545809790492058
0.0132760116830468 0.0555792450904846
0.016595870256424 0.0566233471035957
0.0197766181081533 0.0572233572602272
0.022396158427 0.0572637766599655
0.0242887400090694 0.0568348914384842
0.0262649767100811 0.0563404411077499
0.0289951898157597 0.0561579056084156
0.0330556109547615 0.0566061921417713
0.0372806712985039 0.0565509349107742
0.0413614511489868 0.056151133030653
0.0444335490465164 0.0548892207443714
0.0471225157380104 0.0531909875571728
0.0504218600690365 0.0516154691576958
0.0557775720953941 0.0511093363165855
0.061917819082737 0.0507964938879013
0.0676455646753311 0.0502234064042568
0.0725709348917007 0.0485378503799438
0.0760365128517151 0.0456054285168648
0.080099456012249 0.0427216030657291
0.0880317762494087 0.0418998338282108
0.0954626277089119 0.0402800515294075
0.101433545351028 0.0387300588190556
0.107261836528778 0.0358739607036114
0.11170868575573 0.0317449271678925
0.118188284337521 0.0283390320837498
0.12661699950695 0.0252261012792587
0.133560448884964 0.0230587366968393
0.139130681753159 0.0212992206215858
0.145832404494286 0.0176980122923851
0.151124894618988 0.0128682004287839
0.157224282622337 0.0083575751632452
0.167418703436852 0.00697550876066089
0.175598099827766 0.00385086587630212
0.182911977171898 0.00284115807153285
0.190834686160088 0.000919435755349696
0.197938248515129 -0.0030575911514461
0.205673515796661 -0.00711061479523778
0.213921636343002 -0.0106180189177394
0.220734536647797 -0.0171672776341438
0.228652894496918 -0.0204423498362303
0.236411094665527 -0.0236222762614489
0.243820205330849 -0.0287444684654474
0.251522094011307 -0.0354748405516148
0.260081738233566 -0.043438509106636
0.267829149961472 -0.0568867176771164
0.277080923318863 -0.0699748024344444
0.286029815673828 -0.077309288084507
0.293844282627106 -0.0845130011439323
0.302100837230682 -0.0946685448288918
0.311351150274277 -0.109641931951046
0.319846957921982 -0.133231148123741
0.331351608037949 -0.153680399060249
0.34117728471756 -0.164026364684105
0.3511061668396 -0.174381673336029
0.363848596811295 -0.190870299935341
0.380429416894913 -0.21767358481884
0.402103871107101 -0.245421409606934
0.427116692066193 -0.26413556933403
0.453053265810013 -0.277858793735504
0.481738567352295 -0.291321873664856
0.513760924339294 -0.30722251534462
0.541740119457245 -0.322892904281616
0.56953102350235 -0.334187716245651
0.599203944206238 -0.337321072816849
0.628253400325775 -0.334858596324921
0.65939861536026 -0.331880509853363
0.69020539522171 -0.32494381070137
0.721094369888306 -0.313684403896332
0.752788901329041 -0.297920703887939
0.785205841064453 -0.279091536998749
0.815660059452057 -0.254411399364471
0.848645627498627 -0.227438598871231
0.885444343090057 -0.197247907519341
0.922725260257721 -0.163901269435883
0.957861542701721 -0.12850621342659
0.989645063877106 -0.0899553671479225
1.02663218975067 -0.0515442490577698
1.06564819812775 -0.00989137589931488
1.10384106636047 0.0339539274573326
1.13833284378052 0.0782583132386208
1.1723974943161 0.123511180281639
1.20737290382385 0.170661136507988
1.2449893951416 0.22187328338623
1.28171980381012 0.276785612106323
1.31381404399872 0.331493407487869
1.3458788394928 0.38848739862442
1.37669444084167 0.448849827051163
1.40708291530609 0.51345032453537
1.4354727268219 0.58098441362381
1.46045100688934 0.649000406265259
1.48264479637146 0.716994106769562
1.50590467453003 0.787291169166565
1.52898406982422 0.859948337078094
1.55096864700317 0.933907687664032
1.56945419311523 1.00626051425934
1.58808314800262 1.07989633083344
1.60501039028168 1.15363192558289
1.62145781517029 1.2283399105072
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
-0.00633803009986877 0.00417805649340153
-0.0101521927863359 0.00844793394207954
-0.012256084010005 0.0159549005329609
-0.0185739081352949 0.0184669606387615
-0.0233529005199671 0.0257491394877434
-0.0374082215130329 0.031578104943037
-0.043606024235487 0.033602312207222
-0.0473541878163815 0.0374278202652931
-0.0497717335820198 0.0394863039255142
-0.0522081851959229 0.0440745875239372
-0.0543486885726452 0.0504769943654537
-0.0589280836284161 0.0505622811615467
-0.0581139400601387 0.0538904890418053
-0.0567395500838757 0.0600327178835869
-0.0539078637957573 0.063262440264225
-0.0493610315024853 0.0679827183485031
-0.0462341830134392 0.0721449181437492
-0.0435380004346371 0.0758317112922668
-0.0415188111364841 0.0751573219895363
-0.0386094450950623 0.0787437185645103
-0.0365595072507858 0.0825003907084465
-0.0333498455584049 0.0847371742129326
-0.0316624380648136 0.0909698680043221
-0.0289215408265591 0.0915928557515144
-0.026172349229455 0.0912740603089333
-0.0229348931461573 0.0901668518781662
-0.01882897131145 0.0887051671743393
-0.0135686323046684 0.089865155518055
-0.00773378275334835 0.0891402438282967
-0.00143309647683054 0.088911771774292
0.00447738775983453 0.0871660187840462
0.00562040414661169 0.0819457620382309
0.0114795062690973 0.0824286565184593
0.0146834319457412 0.0839133933186531
0.0198085568845272 0.0850377231836319
0.0249956455081701 0.0862728580832481
0.0306385457515717 0.0871687680482864
0.0370739549398422 0.0872058048844337
0.0395391695201397 0.0775332227349281
0.0473897866904736 0.0754582732915878
0.055121686309576 0.0727612972259521
0.0618180111050606 0.0700121596455574
0.0678597837686539 0.06731316447258
0.0802711769938469 0.0516893453896046
0.0836130008101463 0.0512481853365898
0.0861977860331535 0.0560949705541134
0.0934319570660591 0.0471524223685265
0.114978261291981 0.0530152916908264
0.123445220291615 0.0489550493657589
0.129548266530037 0.0495650172233582
0.1377042979002 0.0404799059033394
0.145141899585724 0.0363775566220284
0.152001708745956 0.0328584276139736
0.158268108963966 0.0295216664671898
0.165316328406334 0.0138300023972988
0.176361501216888 0.00666930433362722
0.175005882978439 0.00409352919086814
0.177484124898911 0.00262410030700266
0.191963732242584 -0.00709529360756278
0.196217641234398 -0.0187688134610653
0.208664506673813 -0.0408625602722168
0.213139206171036 -0.0489314682781696
0.219435095787048 -0.0622054748237133
0.212873756885529 -0.0663153752684593
0.216226875782013 -0.077128529548645
0.219313278794289 -0.0809228122234344
0.251845955848694 -0.124869279563427
0.269196748733521 -0.150625318288803
0.274701595306396 -0.173180341720581
0.279565930366516 -0.186911895871162
0.278700947761536 -0.201222971081734
0.281449556350708 -0.20774732530117
0.292439818382263 -0.242345198988914
0.319693505764008 -0.267236173152924
0.325281888246536 -0.291860103607178
0.333939343690872 -0.318618983030319
0.346981108188629 -0.343016564846039
0.349971085786819 -0.370209068059921
0.368342012166977 -0.388695567846298
0.406800836324692 -0.410493582487106
0.453611999750137 -0.423331260681152
0.50575715303421 -0.442845970392227
0.546152532100677 -0.456589579582214
0.589524149894714 -0.468206316232681
0.667187690734863 -0.478678613901138
0.746062695980072 -0.490156888961792
0.814821541309357 -0.495933145284653
0.895303428173065 -0.49770250916481
0.985334694385529 -0.503682971000671
1.03933382034302 -0.485416501760483
1.1055474281311 -0.481297820806503
1.19789385795593 -0.471847027540207
1.25600719451904 -0.474461495876312
1.33988928794861 -0.447933465242386
1.4264041185379 -0.435369968414307
1.52403831481934 -0.422933042049408
1.63227140903473 -0.408003449440002
1.69677031040192 -0.381753236055374
1.75603568553925 -0.37640455365181
1.84510445594788 -0.356250941753387
1.9242570400238 -0.33429953455925
1.9964611530304 -0.279145359992981
2.08102583885193 -0.236331775784492
2.15516591072083 -0.20186473429203
2.2354097366333 -0.159908354282379
2.3281683921814 -0.117217250168324
2.40409326553345 -0.0792001262307167
2.49939203262329 -0.0545075982809067
2.5715708732605 -0.00280363555066288
2.65581846237183 0.0323976613581181
2.73907828330994 0.0664674416184425
2.82651424407959 0.115342907607555
2.88999485969543 0.162064298987389
2.9592616558075 0.211898118257523
3.0370717048645 0.251448541879654
3.12034940719604 0.303329467773438
3.18161249160767 0.355004996061325
3.2673077583313 0.397388875484467
3.32796502113342 0.440942913293839
3.38922595977783 0.486959874629974
};
\addplot [semithick, orange, opacity=0.9]
table {%
-0.00357379717752337 0.00285269343294203
-0.00752038741484284 0.005629220046103
-0.0118517177179456 0.00842943135648966
-0.014061770401895 0.0112442439422011
-0.0165622979402542 0.0139550371095538
-0.0193644594401121 0.0175304748117924
-0.0214808396995068 0.0210689380764961
-0.0234287809580564 0.0239362474530935
-0.0252086948603392 0.0262725055217743
-0.027520040050149 0.028199814260006
-0.0304046329110861 0.0298511441797018
-0.0324534848332405 0.0313850343227386
-0.0342318080365658 0.0324925668537617
-0.036410853266716 0.0334274284541607
-0.0389453992247581 0.0345401912927628
-0.0415644533932209 0.0355431064963341
-0.0444720461964607 0.0363788791000843
-0.0478276871144772 0.0370769985020161
-0.0511567331850529 0.0370492562651634
-0.0534800365567207 0.037015188485384
-0.054892610758543 0.0369817279279232
-0.0565680339932442 0.0369096659123898
-0.0577739402651787 0.0369753502309322
-0.0601717047393322 0.0372256003320217
-0.0631254613399506 0.0374330207705498
-0.0664608404040337 0.0375602766871452
-0.0700403228402138 0.0375540293753147
-0.0736674666404724 0.0375519543886185
-0.0765445083379745 0.0375481620430946
-0.0791961550712585 0.0375838875770569
-0.0816318690776825 0.0377117022871971
-0.0831689909100533 0.037475723773241
-0.0842205062508583 0.0373229458928108
-0.0846681594848633 0.0373532585799694
-0.0857058316469193 0.0372542217373848
-0.0868672132492065 0.0371692180633545
-0.0880216211080551 0.0371271260082722
-0.0892670601606369 0.0371795520186424
-0.0906551703810692 0.0372991338372231
-0.0922439768910408 0.0366982482373714
-0.0940579026937485 0.0358877666294575
-0.0962068364024162 0.0349662192165852
-0.0974950641393661 0.0332667529582977
-0.0987207591533661 0.0315744616091251
-0.0970722213387489 0.0286922659724951
-0.0934901610016823 0.024603171274066
-0.0920267179608345 0.0221013110131025
-0.0942725092172623 0.0224182214587927
-0.0925136730074883 0.0178312789648771
-0.092511959373951 0.0139431906864047
-0.0896102786064148 0.00778071582317352
-0.086860254406929 0.00103953841608018
-0.0846760421991348 -0.00600452581420541
-0.0832597464323044 -0.0132380528375506
-0.08402930945158 -0.0202911421656609
-0.0832704529166222 -0.0288604721426964
-0.0816500708460808 -0.0395392030477524
-0.0799118429422379 -0.050177376717329
-0.0782699212431908 -0.0608572103083134
-0.0758340954780579 -0.0714735463261604
-0.0743684843182564 -0.0842723920941353
-0.072375550866127 -0.0981519520282745
-0.0717116519808769 -0.112834364175797
-0.0697822347283363 -0.126839980483055
-0.0665180012583733 -0.140772387385368
-0.0638222321867943 -0.155782416462898
-0.0608582720160484 -0.172121733427048
-0.0575382262468338 -0.186959370970726
-0.0530686527490616 -0.203025132417679
-0.0460950843989849 -0.218879923224449
-0.0374251492321491 -0.236871615052223
-0.0246970597654581 -0.254503339529037
-0.00535897351801395 -0.273221999406815
0.016636935994029 -0.290491372346878
0.0398470833897591 -0.306100577116013
0.0652323290705681 -0.322821050882339
0.0956450626254082 -0.342142224311829
0.134798631072044 -0.361686736345291
0.177297592163086 -0.383054465055466
0.224110141396523 -0.408276289701462
0.278367727994919 -0.43989098072052
0.337395370006561 -0.474818646907806
0.397063255310059 -0.510191321372986
0.475259304046631 -0.550447583198547
0.549081921577454 -0.586742043495178
0.613181054592133 -0.61750066280365
0.678295016288757 -0.647499680519104
0.745928049087524 -0.674414575099945
0.818625211715698 -0.698055267333984
0.899678647518158 -0.720742762088776
0.978908002376556 -0.740797638893127
1.06972765922546 -0.764239966869354
1.15753924846649 -0.787412166595459
1.24596452713013 -0.80659145116806
1.34114789962769 -0.825155556201935
1.44170892238617 -0.841015994548798
1.54015851020813 -0.854151666164398
1.63331139087677 -0.861188232898712
1.73237526416779 -0.866855621337891
1.83432841300964 -0.867312431335449
1.9329754114151 -0.861252069473267
2.02838706970215 -0.850428521633148
2.12157511711121 -0.838576018810272
2.21110534667969 -0.824186086654663
2.3010733127594 -0.804230153560638
2.39617705345154 -0.787790417671204
2.48557806015015 -0.76316100358963
2.57330751419067 -0.73447972536087
2.65045619010925 -0.702489912509918
2.72696185112 -0.665672838687897
2.79947566986084 -0.626220643520355
2.86417889595032 -0.582481265068054
2.920485496521 -0.534113824367523
2.97216296195984 -0.483657628297806
3.02027344703674 -0.431705385446548
3.0685772895813 -0.378795355558395
3.11413812637329 -0.32595556974411
3.16159391403198 -0.272793471813202
3.21169304847717 -0.21764463186264
3.26593613624573 -0.159150123596191
};
\addplot [semithick, black]
table {%
0.000758595269307263 0.000775313961100812
0.00158661040195483 0.0014711698939052
0.00248530687060773 0.00209066099299425
0.00345515733821302 0.00263688147015011
0.00449571427065311 0.00311299205365031
0.00560537589050171 0.00352232677276855
0.00678093194266999 0.00386831381811579
0.00801700885404777 0.00415412968932806
0.00930584612209792 0.0043823045976665
0.0106378725783242 0.0045546829564006
0.0120028901666065 0.00467278738199822
0.0133909850562013 0.00473812620470579
0.0147931437530188 0.00475228251666342
0.0162021779668355 0.00471692080787284
0.0176140964251595 0.00463375242452753
0.0190294309718542 0.00450448221867267
0.0204537423520414 0.00433072294003065
0.0218971801340811 0.00411361029104671
0.0233733535549511 0.00385313008588726
0.0248974538055141 0.00354798746990986
0.0264841249933857 0.00319623497501824
0.0281465305311474 0.00279553918726882
0.029896244342158 0.00234285166269984
0.0317422628528645 0.00183435576008467
0.0336900236692906 0.00126564532567507
0.0357418985518438 0.000631834351476312
0.0378987732423802 -7.21505096107664e-05
0.0401615488170964 -0.000851356440364296
0.0425317936534961 -0.0017112041948286
0.0450119593398876 -0.00265827049298335
0.0476056765923339 -0.0037008951898371
0.0503180533632912 -0.00484929754908063
0.0531559593847657 -0.00611548837179332
0.0561284186778322 -0.00751345562794889
0.0592471484225244 -0.00905957906956339
0.0625273033028748 -0.0107731542794971
0.0659885476877738 -0.0126771275341452
0.0696563202481545 -0.0147990093821107
0.07356284991581 -0.0171717235738132
0.0777474279990886 -0.0198341149977509
0.0822559624753581 -0.0228310948514487
0.0871399571994707 -0.0262133848741864
0.0924533864167281 -0.0300358013684862
0.0982463075169202 -0.0343532147492519
0.104559404644341 -0.0392167659328944
0.11142270515004 -0.0446724528696993
0.118854443796139 -0.0507594169809904
0.126858526553652 -0.0575069908869405
0.135423302783669 -0.0649324925442926
0.14452257583674 -0.0730404237057581
0.154118430802678 -0.08182298540582
0.164165405070791 -0.0912619654025594
0.17461550950673 -0.101331406348217
0.185423280454183 -0.112000361511214
0.196549524688662 -0.12323584946951
0.207963396271884 -0.135006291438118
0.219643873723597 -0.147285553743374
0.231581471021099 -0.160057412050564
0.24377999156143 -0.173319553879647
0.256257228821926 -0.187085645281851
0.269044336916078 -0.201385039681987
0.282184961901693 -0.216261165315121
0.295734668817219 -0.231768962967251
0.309760955828085 -0.247971193675859
0.324344922171621 -0.264933985952244
0.33958372510277 -0.282720764504858
0.355590753366419 -0.301382466048769
0.372495343547377 -0.320946775969257
0.390447655459491 -0.341412928352239
0.409630425497321 -0.362755206494092
0.430273023200768 -0.384931711389324
0.45265898716116 -0.407890052330765
0.477123933345463 -0.431567977763877
0.504045473512345 -0.455892422964958
0.533824619838199 -0.480778018504968
0.566859361428536 -0.506125056027032
0.603514296408084 -0.531817307886885
0.644091731193339 -0.557720282416311
0.688808987465119 -0.58368033597834
0.737783952027399 -0.609524658673985
0.791029448173565 -0.63506232213829
0.848456444036513 -0.660086906865312
0.909884366785394 -0.684380825549739
0.975055737201722 -0.707721081217132
1.04365312995412 -0.729886171626054
1.115316818714 -0.750663639468143
1.18966145743332 -0.76985755859695
1.26629220150891 -0.787295441287938
1.34482174498824 -0.802834285149842
1.42488809883203 -0.816365319949607
1.50617079273699 -0.827815991791614
1.58840148066844 -0.837146906044261
1.67136484902653 -0.844343188466096
1.75488832922064 -0.849401827420303
1.83882409311755 -0.852317532525886
1.92302821958287 -0.853069772523214
2.00734093264066 -0.851612705290518
2.0915712591974 -0.847867315365081
2.1754878387653 -0.841714140225937
2.25881488019544 -0.83298670011707
2.34123143040136 -0.821467226229497
2.42237322280634 -0.806886997876815
2.50183808034956 -0.788933955296834
2.57919578090504 -0.767268822347395
2.65400092196356 -0.741547573125716
2.72580768792209 -0.711446800203471
2.79418749662286 -0.676689191853635
2.85875007707349 -0.637066483872029
2.91916699416432 -0.592457538089421
2.97519509078468 -0.542840058376529
3.02669539899858 -0.488295905428612
3.07364236595923 -0.429011179818541
3.11612256900015 -0.365272533390707
3.1543249270439 -0.297459330258715
3.18852351652401 -0.226028858146903
3.2190522070675 -0.151496994057296
3.2462709649882 -0.0744212769270024
3.27053114547182 0.004615737052584
3.29214782958354 0.0850260433146519
3.31137986715821 0.166228067473094
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_rtt_spikes_rates_ax2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={\mcrtt},
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=50,
ytick pos=left,
ytick style={color=black},
ytick={0,25}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 2.24948000907898
0.00499999523162842 1.77294540405273
0.00999999046325684 1.791548371315
0.0149999856948853 1.70024955272675
0.0199999809265137 1.78201365470886
0.0249999761581421 2.04928922653198
0.0299999713897705 1.72057282924652
0.0349999666213989 1.40829801559448
0.0399999618530273 1.32272183895111
0.0449999570846558 1.37877190113068
0.0499999523162842 1.73269474506378
0.0549999475479126 1.99054276943207
0.059999942779541 1.57627463340759
0.065000057220459 1.2995947599411
0.0700000524520874 1.2485054731369
0.0750000476837158 1.32649648189545
0.0800000429153442 1.5663925409317
0.0850000381469727 1.96842575073242
0.0900000333786011 1.78161001205444
0.0950000286102295 1.40436768531799
0.100000023841858 1.31583845615387
0.105000019073486 1.3353807926178
0.110000014305115 1.565474152565
0.115000009536743 1.84117949008942
0.120000004768372 1.88397455215454
0.125 1.6209796667099
0.129999995231628 1.43343484401703
0.134999990463257 1.42763388156891
0.139999985694885 1.52373778820038
0.144999980926514 1.83242344856262
0.149999976158142 2.29479217529297
0.154999971389771 2.15753555297852
0.159999966621399 1.64344274997711
0.164999961853027 1.56682431697845
0.169999957084656 1.64810883998871
0.174999952316284 2.04494142532349
0.180000066757202 2.63773250579834
0.184999942779541 2.61455249786377
0.190000057220459 2.17465424537659
0.194999933242798 1.8272659778595
0.200000047683716 1.931795835495
0.205000042915344 2.81071162223816
0.210000038146973 4.1898045539856
0.215000033378601 4.23231601715088
0.220000028610229 2.48865675926208
0.225000023841858 2.20354127883911
0.230000019073486 2.6312403678894
0.235000014305115 5.40146923065186
0.240000009536743 5.75757169723511
0.245000004768372 4.95167303085327
0.25 2.93034172058105
0.254999995231628 2.60370230674744
0.259999990463257 2.82965278625488
0.264999985694885 4.29416942596436
0.269999980926514 7.45404434204102
0.274999976158142 6.32324314117432
0.279999971389771 4.13903617858887
0.284999966621399 3.49412798881531
0.289999961853027 4.0979175567627
0.294999957084656 7.3252215385437
0.299999952316284 9.59176635742188
0.305000066757202 6.48649787902832
0.309999942779541 4.80021190643311
0.315000057220459 4.3428955078125
0.319999933242798 4.63049173355103
0.325000047683716 7.36453199386597
0.330000042915344 11.8633146286011
0.335000038146973 10.5110740661621
0.340000033378601 7.02260589599609
0.345000028610229 5.60878038406372
0.350000023841858 5.91238355636597
0.355000019073486 8.5069408416748
0.360000014305115 14.6098737716675
0.365000009536743 12.6529455184937
0.370000004768372 8.59561347961426
0.375 7.9178671836853
0.379999995231628 10.1309700012207
0.384999990463257 17.6370487213135
0.389999985694885 19.9116325378418
0.394999980926514 16.3436851501465
0.399999976158142 14.7961168289185
0.404999971389771 15.616304397583
0.409999966621399 20.7258968353271
0.414999961853027 31.2707824707031
0.419999957084656 30.097204208374
0.424999952316284 23.4137706756592
0.430000066757202 20.9853763580322
0.434999942779541 23.2468433380127
0.440000057220459 26.1342887878418
0.444999933242798 26.5395793914795
0.450000047683716 21.555305480957
0.455000042915344 20.7157325744629
0.460000038146973 18.4383106231689
0.465000033378601 18.7571144104004
0.470000028610229 21.3312683105469
0.475000023841858 20.8170585632324
0.480000019073486 18.1329116821289
0.485000014305115 15.7685585021973
0.490000009536743 17.0550804138184
0.495000004768372 18.1305484771729
0.5 17.6530437469482
0.504999995231628 15.4414510726929
0.509999990463257 14.7519426345825
0.514999985694885 14.7540664672852
0.519999980926514 15.9187049865723
0.524999976158142 15.8185510635376
0.529999971389771 13.9420738220215
0.535000085830688 14.0972452163696
0.539999961853027 14.0863552093506
0.545000076293945 14.4884901046753
0.549999952316284 14.2650814056396
0.555000066757202 13.3356008529663
0.559999942779541 12.6268968582153
0.565000057220459 13.2025556564331
0.569999933242798 13.378791809082
0.575000047683716 13.1497087478638
0.579999923706055 12.0271444320679
0.585000038146973 12.2185716629028
0.589999914169312 11.7534055709839
0.595000028610229 11.7252817153931
0.600000023841858 11.3093166351318
0.605000019073486 11.1356267929077
0.615000009536743 10.9645977020264
0.620000004768372 10.8536138534546
0.625 10.7474050521851
0.629999995231628 10.6660404205322
0.634999990463257 10.6025619506836
0.639999985694885 10.5373191833496
0.644999980926514 10.4611749649048
0.654999971389771 10.2881374359131
0.680000066757202 9.84642696380615
0.700000047683716 9.50871849060059
0.710000038146973 9.33351421356201
0.714999914169312 9.24203777313232
0.720000028610229 9.14807605743408
0.725000023841858 9.04973793029785
0.730000019073486 8.94693183898926
0.735000014305115 8.83879470825195
0.740000009536743 8.7224817276001
0.745000004768372 8.59640026092529
0.75 8.45550346374512
0.754999995231628 8.29843807220459
0.759999990463257 8.12193298339844
0.764999985694885 7.9279522895813
0.769999980926514 7.71445417404175
0.774999976158142 7.48371362686157
0.785000085830688 7.00209379196167
0.789999961853027 6.89695358276367
0.795000076293945 7.89609622955322
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 2.4167537689209
0.00499999523162842 2.27962374687195
0.00999999046325684 3.19357776641846
0.0149999856948853 3.06020832061768
0.0199999809265137 2.16477584838867
0.0249999761581421 3.5336287021637
0.0299999713897705 2.96198105812073
0.0349999666213989 2.11847734451294
0.0399999618530273 2.44063472747803
0.0449999570846558 1.92435538768768
0.0499999523162842 2.46895909309387
0.0549999475479126 3.9788670539856
0.059999942779541 2.04745602607727
0.065000057220459 1.95806646347046
0.0700000524520874 2.08362936973572
0.0750000476837158 2.16600036621094
0.0800000429153442 1.97512590885162
0.0850000381469727 2.41730356216431
0.0900000333786011 2.18926930427551
0.0950000286102295 1.89664793014526
0.100000023841858 2.25071382522583
0.105000019073486 1.83716630935669
0.110000014305115 1.80718624591827
0.115000009536743 1.86537158489227
0.120000004768372 1.93716812133789
0.125 2.00174307823181
0.129999995231628 2.02460598945618
0.134999990463257 2.62570929527283
0.139999985694885 1.96729791164398
0.144999980926514 1.96102750301361
0.149999976158142 2.3864541053772
0.154999971389771 2.73567247390747
0.159999966621399 2.16709136962891
0.164999961853027 2.57534718513489
0.169999957084656 2.21576452255249
0.174999952316284 2.22948002815247
0.180000066757202 2.28768062591553
0.184999942779541 2.39918637275696
0.190000057220459 3.86960077285767
0.194999933242798 2.65903663635254
0.200000047683716 2.72494578361511
0.205000042915344 3.12717032432556
0.210000038146973 2.7152464389801
0.215000033378601 3.4946711063385
0.220000028610229 2.64307975769043
0.225000023841858 3.19309949874878
0.230000019073486 4.23263120651245
0.235000014305115 8.39037895202637
0.240000009536743 2.81977701187134
0.245000004768372 5.02335739135742
0.25 3.37236833572388
0.254999995231628 2.93816018104553
0.259999990463257 2.94927024841309
0.264999985694885 2.98315191268921
0.269999980926514 4.48736429214478
0.274999976158142 4.09864473342896
0.279999971389771 5.11874961853027
0.284999966621399 3.48036456108093
0.289999961853027 5.86886310577393
0.294999957084656 6.44394540786743
0.299999952316284 10.1553316116333
0.305000066757202 3.4972448348999
0.309999942779541 4.20636081695557
0.315000057220459 3.99009966850281
0.319999933242798 3.89121961593628
0.325000047683716 5.02174806594849
0.330000042915344 24.8906135559082
0.335000038146973 13.6825046539307
0.340000033378601 11.5346040725708
0.345000028610229 5.08754205703735
0.350000023841858 7.56472969055176
0.355000019073486 4.56862258911133
0.360000014305115 20.3478603363037
0.365000009536743 16.5475978851318
0.370000004768372 11.2669916152954
0.375 7.65234899520874
0.379999995231628 11.2934818267822
0.384999990463257 16.9412174224854
0.389999985694885 16.416482925415
0.394999980926514 14.6162528991699
0.399999976158142 22.0922660827637
0.404999971389771 17.6260108947754
0.409999966621399 12.7917013168335
0.414999961853027 26.1125564575195
0.419999957084656 35.63330078125
0.424999952316284 20.0348777770996
0.430000066757202 19.8591079711914
0.434999942779541 25.7326278686523
0.440000057220459 22.1818790435791
0.444999933242798 21.6808700561523
0.450000047683716 14.6060457229614
0.455000042915344 25.2664966583252
0.460000038146973 18.0688648223877
0.465000033378601 19.7439422607422
0.470000028610229 25.7239284515381
0.475000023841858 21.6270236968994
0.480000019073486 24.4953880310059
0.485000014305115 12.9152421951294
0.490000009536743 26.1682872772217
0.495000004768372 20.1551418304443
0.5 19.5534000396729
0.504999995231628 13.9538898468018
0.509999990463257 18.6311359405518
0.514999985694885 17.080530166626
0.519999980926514 17.3458938598633
0.524999976158142 21.3150177001953
0.529999971389771 15.0536766052246
0.535000085830688 23.4776000976562
0.539999961853027 16.3640098571777
0.545000076293945 16.1435375213623
0.549999952316284 19.5197334289551
0.555000066757202 20.7153244018555
0.559999942779541 12.408634185791
0.565000057220459 16.5341663360596
0.569999933242798 18.0887775421143
0.575000047683716 20.6383895874023
0.579999923706055 13.0639276504517
0.585000038146973 20.0358142852783
0.589999914169312 14.0343523025513
0.595000028610229 14.7598152160645
0.600000023841858 12.7824993133545
0.605000019073486 12.9062299728394
0.610000014305115 12.8332080841064
0.615000009536743 12.6423463821411
0.620000004768372 12.4631586074829
0.625 12.3755311965942
0.629999995231628 12.3627443313599
0.634999990463257 12.3411931991577
0.639999985694885 12.2350740432739
0.644999980926514 12.0490579605103
0.649999976158142 11.8427848815918
0.654999971389771 11.6855220794678
0.660000085830688 11.593240737915
0.664999961853027 11.5375747680664
0.670000076293945 11.4729909896851
0.674999952316284 11.3703632354736
0.680000066757202 11.2176189422607
0.684999942779541 11.0449695587158
0.690000057220459 10.8769435882568
0.694999933242798 10.7150239944458
0.700000047683716 10.5445680618286
0.704999923706055 10.3588333129883
0.710000038146973 10.1477899551392
0.714999914169312 9.92154979705811
0.720000028610229 9.71621417999268
0.725000023841858 9.57917594909668
0.730000019073486 9.51848602294922
0.735000014305115 9.51002025604248
0.740000009536743 9.50204277038574
0.745000004768372 9.42838478088379
0.75 9.28272438049316
0.754999995231628 9.10175228118896
0.759999990463257 8.93683242797852
0.764999985694885 8.80567455291748
0.769999980926514 8.69657611846924
0.774999976158142 8.58237457275391
0.779999971389771 8.46055793762207
0.785000085830688 8.35283088684082
0.789999961853027 8.30931949615479
0.795000076293945 8.34655666351318
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 1.98145830631256
0.00499999523162842 2.06130838394165
0.00999999046325684 2.50215744972229
0.0149999856948853 2.14786505699158
0.0199999809265137 2.10423874855042
0.0249999761581421 2.32793188095093
0.0299999713897705 2.03264546394348
0.0349999666213989 1.81779420375824
0.0449999570846558 1.73198437690735
0.0499999523162842 1.82910096645355
0.0549999475479126 1.90174102783203
0.059999942779541 1.69626045227051
0.065000057220459 1.60006403923035
0.0700000524520874 1.62485599517822
0.0750000476837158 1.72697854042053
0.0800000429153442 1.65332841873169
0.0850000381469727 1.75404143333435
0.0900000333786011 1.73389899730682
0.0950000286102295 1.64642095565796
0.100000023841858 1.73548948764801
0.105000019073486 1.67589581012726
0.110000014305115 1.77673864364624
0.115000009536743 1.74801564216614
0.120000004768372 1.7383941411972
0.125 1.74212324619293
0.129999995231628 1.76004695892334
0.134999990463257 1.8370236158371
0.139999985694885 1.81122207641602
0.144999980926514 1.84231233596802
0.149999976158142 2.00525856018066
0.154999971389771 2.10927438735962
0.159999966621399 1.9415328502655
0.164999961853027 2.03831934928894
0.169999957084656 1.9358024597168
0.174999952316284 1.93391859531403
0.180000066757202 1.97446382045746
0.184999942779541 2.09651970863342
0.190000057220459 2.43818497657776
0.194999933242798 2.15497446060181
0.200000047683716 2.2126944065094
0.205000042915344 2.37716507911682
0.210000038146973 2.30184555053711
0.215000033378601 2.75837516784668
0.220000028610229 2.40428853034973
0.225000023841858 2.56926965713501
0.230000019073486 3.36577486991882
0.235000014305115 5.13086795806885
0.240000009536743 3.1061327457428
0.245000004768372 3.57238841056824
0.25 2.97550868988037
0.254999995231628 2.93703532218933
0.259999990463257 3.08173441886902
0.264999985694885 3.41119170188904
0.269999980926514 4.41718912124634
0.274999976158142 4.1554651260376
0.279999971389771 4.28056716918945
0.284999966621399 4.28187799453735
0.289999961853027 5.51898908615112
0.294999957084656 6.24402189254761
0.299999952316284 6.12597465515137
0.305000066757202 4.19937229156494
0.309999942779541 4.14896488189697
0.315000057220459 4.06999635696411
0.319999933242798 3.9648916721344
0.325000047683716 5.03078985214233
0.330000042915344 7.93626308441162
0.335000038146973 8.29191780090332
0.340000033378601 6.70715808868408
0.345000028610229 4.80674171447754
0.350000023841858 5.16112327575684
0.355000019073486 5.87664222717285
0.360000014305115 10.3037252426147
0.365000009536743 8.2936897277832
0.370000004768372 7.42597055435181
0.375 7.45820140838623
0.379999995231628 10.2235860824585
0.384999990463257 13.6807947158813
0.389999985694885 13.8784666061401
0.394999980926514 14.297474861145
0.399999976158142 16.7862319946289
0.404999971389771 18.2223415374756
0.409999966621399 20.0422821044922
0.414999961853027 28.0755233764648
0.419999957084656 28.0640869140625
0.424999952316284 25.4611625671387
0.430000066757202 25.7817516326904
0.434999942779541 28.2798633575439
0.440000057220459 27.5175933837891
0.444999933242798 27.7750949859619
0.450000047683716 25.2132091522217
0.455000042915344 27.3561897277832
0.460000038146973 24.7567768096924
0.465000033378601 24.7810649871826
0.470000028610229 26.5598602294922
0.475000023841858 25.0679950714111
0.480000019073486 24.2249927520752
0.485000014305115 21.175573348999
0.490000009536743 22.6487350463867
0.495000004768372 21.7671699523926
0.5 20.9523181915283
0.504999995231628 19.4153728485107
0.509999990463257 19.1674938201904
0.514999985694885 18.6485805511475
0.519999980926514 19.4004459381104
0.524999976158142 19.9312057495117
0.529999971389771 18.2202472686768
0.535000085830688 18.5370006561279
0.539999961853027 16.9667911529541
0.545000076293945 16.641580581665
0.549999952316284 16.5184936523438
0.555000066757202 15.5161485671997
0.559999942779541 14.2284183502197
0.565000057220459 14.7850370407104
0.569999933242798 14.7415027618408
0.575000047683716 14.9878358840942
0.579999923706055 13.1619501113892
0.585000038146973 13.8559131622314
0.589999914169312 12.354866027832
0.595000028610229 12.1300926208496
0.600000023841858 11.1253938674927
0.605000019073486 10.8964204788208
0.610000014305115 10.8289470672607
0.615000009536743 10.8149242401123
0.620000004768372 10.8153648376465
0.625 10.8183240890503
0.629999995231628 10.8244724273682
0.634999990463257 10.8297662734985
0.639999985694885 10.8356313705444
0.644999980926514 10.8440971374512
0.649999976158142 10.8477020263672
0.654999971389771 10.8473768234253
0.660000085830688 10.8399076461792
0.664999961853027 10.8242807388306
0.670000076293945 10.8012571334839
0.674999952316284 10.7639236450195
0.680000066757202 10.7185802459717
0.684999942779541 10.661036491394
0.690000057220459 10.5890741348267
0.694999933242798 10.5056848526001
0.700000047683716 10.4117155075073
0.704999923706055 10.3038158416748
0.710000038146973 10.1848402023315
0.714999914169312 10.0622653961182
0.720000028610229 9.92833137512207
0.730000019073486 9.64703464508057
0.745000004768372 9.20493412017822
0.75 9.06295871734619
0.754999995231628 8.92713928222656
0.759999990463257 8.802978515625
0.764999985694885 8.69247817993164
0.769999980926514 8.60500621795654
0.774999976158142 8.54730701446533
0.779999971389771 8.53345489501953
0.785000085830688 8.59048557281494
0.789999961853027 8.77462863922119
0.795000076293945 9.23379421234131
};
\draw (axis cs:0.1,30) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 106};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
xticklabels={},
y grid style={darkgray176},
ylabel={rate (spikes/s)},
ymin=0, ymax=50,
ytick pos=left,
ytick style={color=black},
ytick={0,25}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 2.93526005744934
0.00499999523162842 2.31537675857544
0.00999999046325684 2.27075576782227
0.0149999856948853 2.23220610618591
0.0199999809265137 2.304123878479
0.0249999761581421 2.50990200042725
0.0299999713897705 2.36066055297852
0.0349999666213989 2.12564444541931
0.0399999618530273 2.02261352539062
0.0449999570846558 2.01101064682007
0.0499999523162842 2.17289113998413
0.0549999475479126 2.36012268066406
0.059999942779541 2.14959454536438
0.065000057220459 1.90205931663513
0.0700000524520874 1.79990911483765
0.0750000476837158 1.77941358089447
0.0800000429153442 1.84652936458588
0.0850000381469727 2.07149887084961
0.0900000333786011 2.04551100730896
0.0950000286102295 1.80670547485352
0.100000023841858 1.68238210678101
0.105000019073486 1.6289256811142
0.110000014305115 1.68004846572876
0.115000009536743 1.79717826843262
0.120000004768372 1.85746574401855
0.125 1.7541024684906
0.129999995231628 1.61230897903442
0.134999990463257 1.54778397083282
0.139999985694885 1.5335488319397
0.144999980926514 1.62404429912567
0.149999976158142 1.83355891704559
0.154999971389771 1.85261130332947
0.159999966621399 1.6254380941391
0.164999961853027 1.5211968421936
0.169999957084656 1.49041330814362
0.174999952316284 1.58455967903137
0.180000066757202 1.79761135578156
0.184999942779541 1.85836589336395
0.190000057220459 1.74540364742279
0.194999933242798 1.53606498241425
0.200000047683716 1.49869310855865
0.205000042915344 1.72516202926636
0.210000038146973 2.14353394508362
0.215000033378601 2.2979896068573
0.220000028610229 1.8356819152832
0.225000023841858 1.60975158214569
0.230000019073486 1.68320369720459
0.235000014305115 2.39690065383911
0.240000009536743 2.56094479560852
0.245000004768372 2.56169462203979
0.25 1.95920300483704
0.254999995231628 1.69545924663544
0.259999990463257 1.6736741065979
0.264999985694885 2.00848746299744
0.269999980926514 2.72571921348572
0.274999976158142 2.74151611328125
0.279999971389771 2.36097025871277
0.284999966621399 2.05801820755005
0.289999961853027 2.20185661315918
0.294999957084656 2.98138689994812
0.299999952316284 3.59905600547791
0.305000066757202 3.21302080154419
0.309999942779541 2.77202844619751
0.315000057220459 2.48163342475891
0.319999933242798 2.43871879577637
0.325000047683716 3.10648512840271
0.330000042915344 4.16887140274048
0.335000038146973 4.33048439025879
0.340000033378601 3.75234055519104
0.345000028610229 3.14040517807007
0.350000023841858 3.07703256607056
0.355000019073486 3.68563389778137
0.360000014305115 4.9418158531189
0.365000009536743 4.95791578292847
0.370000004768372 4.22511196136475
0.375 3.85361480712891
0.379999995231628 4.30944108963013
0.384999990463257 5.68156051635742
0.389999985694885 6.39150762557983
0.394999980926514 6.23779296875
0.399999976158142 6.04252290725708
0.404999971389771 6.27030611038208
0.409999966621399 7.63489866256714
0.414999961853027 10.3315315246582
0.419999957084656 11.4978885650635
0.430000066757202 10.6409406661987
0.434999942779541 11.2625598907471
0.440000057220459 11.9978656768799
0.444999933242798 12.4986267089844
0.450000047683716 11.7293863296509
0.455000042915344 11.5728816986084
0.460000038146973 10.5916442871094
0.465000033378601 10.2268381118774
0.470000028610229 10.4286394119263
0.475000023841858 10.2563276290894
0.480000019073486 9.6407470703125
0.485000014305115 8.71626758575439
0.490000009536743 8.79527282714844
0.495000004768372 8.84863948822021
0.5 8.74345874786377
0.504999995231628 8.26978397369385
0.509999990463257 8.02394962310791
0.514999985694885 7.89313554763794
0.519999980926514 8.0565881729126
0.524999976158142 8.05857849121094
0.529999971389771 7.67418098449707
0.535000085830688 7.67323112487793
0.539999961853027 7.57726001739502
0.545000076293945 7.59233474731445
0.549999952316284 7.51184320449829
0.555000066757202 7.28443336486816
0.559999942779541 7.0378737449646
0.565000057220459 7.09122228622437
0.569999933242798 7.08400344848633
0.575000047683716 7.01962423324585
0.579999923706055 6.72889804840088
0.585000038146973 6.72187280654907
0.589999914169312 6.559974193573
0.595000028610229 6.50802707672119
0.600000023841858 6.37438154220581
0.605000019073486 6.30883359909058
0.610000014305115 6.27834224700928
0.615000009536743 6.2597188949585
0.620000004768372 6.25050401687622
0.625 6.252121925354
0.629999995231628 6.27252864837646
0.634999990463257 6.31672096252441
0.639999985694885 6.38551425933838
0.644999980926514 6.48237800598145
0.649999976158142 6.6053524017334
0.664999961853027 7.01932621002197
0.670000076293945 7.14611864089966
0.674999952316284 7.26548385620117
0.680000066757202 7.3758864402771
0.684999942779541 7.4800329208374
0.690000057220459 7.57658815383911
0.694999933242798 7.66408777236938
0.700000047683716 7.74221515655518
0.704999923706055 7.81132507324219
0.710000038146973 7.8692364692688
0.714999914169312 7.91582489013672
0.720000028610229 7.94934511184692
0.725000023841858 7.97001123428345
0.730000019073486 7.97353172302246
0.735000014305115 7.9603419303894
0.740000009536743 7.92818069458008
0.745000004768372 7.87566709518433
0.75 7.80114984512329
0.754999995231628 7.70335531234741
0.759999990463257 7.58121013641357
0.764999985694885 7.43620252609253
0.769999980926514 7.26573991775513
0.774999976158142 7.06939029693604
0.779999971389771 6.85035133361816
0.785000085830688 6.61631011962891
0.789999961853027 6.47525215148926
0.795000076293945 7.30205345153809
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 1.92441773414612
0.00499999523162842 1.94179403781891
0.00999999046325684 2.03781223297119
0.0149999856948853 2.3142454624176
0.0199999809265137 1.74566829204559
0.0249999761581421 2.32584238052368
0.0299999713897705 2.28506088256836
0.0349999666213989 1.90387499332428
0.0399999618530273 2.09646964073181
0.0449999570846558 1.74752044677734
0.0499999523162842 1.62853503227234
0.0549999475479126 2.6425895690918
0.059999942779541 1.78286945819855
0.065000057220459 1.57446432113647
0.0700000524520874 1.75465965270996
0.0750000476837158 1.62628781795502
0.0800000429153442 1.6647675037384
0.0850000381469727 1.90821671485901
0.0900000333786011 1.95822048187256
0.0950000286102295 1.59724414348602
0.100000023841858 1.91895186901093
0.105000019073486 1.55904006958008
0.110000014305115 1.45622181892395
0.115000009536743 1.61633944511414
0.120000004768372 1.6767749786377
0.125 1.71117675304413
0.129999995231628 1.69600331783295
0.134999990463257 1.43711256980896
0.139999985694885 1.59107339382172
0.144999980926514 1.56012427806854
0.149999976158142 1.84085285663605
0.154999971389771 2.2520854473114
0.159999966621399 1.58415627479553
0.164999961853027 1.93317067623138
0.169999957084656 1.53478002548218
0.174999952316284 1.50638294219971
0.180000066757202 1.50325214862823
0.184999942779541 1.52809762954712
0.190000057220459 2.03026938438416
0.194999933242798 1.58819508552551
0.200000047683716 1.58233141899109
0.205000042915344 1.65514969825745
0.210000038146973 1.50253558158875
0.215000033378601 1.99228060245514
0.220000028610229 1.35892117023468
0.225000023841858 1.34502673149109
0.230000019073486 2.31568789482117
0.235000014305115 2.65307259559631
0.240000009536743 1.56739902496338
0.245000004768372 2.59348964691162
0.25 1.98523092269897
0.254999995231628 1.60862374305725
0.259999990463257 1.57707989215851
0.264999985694885 1.56283235549927
0.269999980926514 3.04727792739868
0.274999976158142 2.30319595336914
0.279999971389771 2.4338002204895
0.284999966621399 1.74225950241089
0.289999961853027 2.79591679573059
0.294999957084656 3.46073579788208
0.299999952316284 5.50956106185913
0.305000066757202 1.84050965309143
0.309999942779541 1.88906872272491
0.315000057220459 1.7153947353363
0.319999933242798 2.09363675117493
0.325000047683716 2.36567068099976
0.330000042915344 13.4866075515747
0.335000038146973 9.98581409454346
0.340000033378601 5.5545916557312
0.345000028610229 2.79114961624146
0.350000023841858 4.05440807342529
0.355000019073486 2.18233108520508
0.360000014305115 14.1458110809326
0.365000009536743 7.5658712387085
0.370000004768372 6.67148780822754
0.375 4.22400331497192
0.379999995231628 6.84645700454712
0.384999990463257 8.20860004425049
0.389999985694885 10.2627372741699
0.394999980926514 7.10879373550415
0.399999976158142 10.1367273330688
0.404999971389771 7.57394075393677
0.409999966621399 7.08594560623169
0.414999961853027 12.8672618865967
0.419999957084656 17.9306888580322
0.424999952316284 9.47429370880127
0.430000066757202 9.54791450500488
0.434999942779541 11.002420425415
0.440000057220459 8.96123886108398
0.444999933242798 13.4043445587158
0.450000047683716 7.27031183242798
0.455000042915344 11.3381834030151
0.460000038146973 9.30732917785645
0.465000033378601 9.18333625793457
0.470000028610229 8.81338405609131
0.475000023841858 10.6586198806763
0.480000019073486 9.49540710449219
0.485000014305115 6.313307762146
0.490000009536743 10.1356010437012
0.495000004768372 7.54713153839111
0.5 7.75266599655151
0.504999995231628 7.37686920166016
0.509999990463257 7.81010341644287
0.514999985694885 6.91275310516357
0.519999980926514 7.516761302948
0.524999976158142 8.72424697875977
0.529999971389771 6.95834302902222
0.535000085830688 8.58615875244141
0.539999961853027 6.45587921142578
0.545000076293945 6.28040075302124
0.549999952316284 7.76841878890991
0.555000066757202 7.84964942932129
0.559999942779541 6.110276222229
0.565000057220459 6.51116704940796
0.569999933242798 7.3734827041626
0.575000047683716 8.73741054534912
0.579999923706055 6.54769849777222
0.585000038146973 7.55896043777466
0.589999914169312 6.20949077606201
0.595000028610229 6.57812595367432
0.600000023841858 6.38074159622192
0.605000019073486 6.52959680557251
0.610000014305115 6.60544061660767
0.615000009536743 6.61838722229004
0.620000004768372 6.61991310119629
0.625 6.64916801452637
0.629999995231628 6.7097806930542
0.634999990463257 6.77375221252441
0.639999985694885 6.80613327026367
0.644999980926514 6.81008958816528
0.649999976158142 6.81324481964111
0.654999971389771 6.84953260421753
0.660000085830688 6.9302544593811
0.664999961853027 7.03853178024292
0.670000076293945 7.1379337310791
0.674999952316284 7.20272827148438
0.680000066757202 7.24140501022339
0.684999942779541 7.29058933258057
0.690000057220459 7.3683443069458
0.694999933242798 7.47130823135376
0.700000047683716 7.56433486938477
0.704999923706055 7.60776710510254
0.710000038146973 7.597975730896
0.714999914169312 7.56059694290161
0.720000028610229 7.53055667877197
0.725000023841858 7.52509546279907
0.730000019073486 7.52032136917114
0.735000014305115 7.48268032073975
0.740000009536743 7.41680860519409
0.745000004768372 7.33123731613159
0.75 7.24934720993042
0.754999995231628 7.17708206176758
0.759999990463257 7.11998510360718
0.764999985694885 7.05580520629883
0.769999980926514 6.96705961227417
0.774999976158142 6.87297677993774
0.779999971389771 6.80725145339966
0.785000085830688 6.77843952178955
0.789999961853027 6.78708028793335
0.795000076293945 6.81505298614502
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 1.89826571941376
0.00499999523162842 1.96909987926483
0.00999999046325684 2.23882699012756
0.0149999856948853 2.07297492027283
0.0199999809265137 2.0316686630249
0.0249999761581421 2.09639573097229
0.0299999713897705 1.92283916473389
0.0349999666213989 1.78988075256348
0.0399999618530273 1.74611604213715
0.0449999570846558 1.68613421916962
0.0499999523162842 1.6900269985199
0.0549999475479126 1.72937142848969
0.059999942779541 1.61432218551636
0.065000057220459 1.5431877374649
0.0700000524520874 1.51822137832642
0.0750000476837158 1.53502821922302
0.0800000429153442 1.47709810733795
0.0850000381469727 1.50379347801208
0.0900000333786011 1.46571719646454
0.0950000286102295 1.39688885211945
0.100000023841858 1.42568349838257
0.105000019073486 1.34858703613281
0.110000014305115 1.34913885593414
0.115000009536743 1.29893183708191
0.120000004768372 1.27307045459747
0.125 1.25704717636108
0.129999995231628 1.24872028827667
0.134999990463257 1.24709463119507
0.139999985694885 1.25644910335541
0.144999980926514 1.27347660064697
0.149999976158142 1.33278965950012
0.154999971389771 1.373046875
0.159999966621399 1.3106073141098
0.164999961853027 1.35290312767029
0.169999957084656 1.29328370094299
0.174999952316284 1.28564763069153
0.180000066757202 1.29776799678802
0.184999942779541 1.33733129501343
0.190000057220459 1.42906224727631
0.194999933242798 1.32324433326721
0.200000047683716 1.32674193382263
0.205000042915344 1.3487606048584
0.210000038146973 1.31332170963287
0.215000033378601 1.43192982673645
0.220000028610229 1.35567021369934
0.225000023841858 1.42565298080444
0.230000019073486 1.69625663757324
0.235000014305115 2.18818497657776
0.240000009536743 1.677374958992
0.245000004768372 1.81830048561096
0.25 1.64167964458466
0.254999995231628 1.60290324687958
0.259999990463257 1.63964319229126
0.264999985694885 1.73997712135315
0.269999980926514 2.05432486534119
0.274999976158142 1.99569582939148
0.279999971389771 1.99760389328003
0.284999966621399 1.98223221302032
0.289999961853027 2.35754013061523
0.294999957084656 2.72425079345703
0.299999952316284 2.72289633750916
0.305000066757202 2.13185453414917
0.315000057220459 2.05932283401489
0.319999933242798 2.02775859832764
0.325000047683716 2.34074568748474
0.330000042915344 3.26156330108643
0.335000038146973 3.53661561012268
0.340000033378601 2.95639181137085
0.345000028610229 2.32042574882507
0.350000023841858 2.36334013938904
0.355000019073486 2.53482437133789
0.360000014305115 4.18908166885376
0.365000009536743 3.57452964782715
0.370000004768372 3.39022660255432
0.375 3.36757969856262
0.379999995231628 4.22070646286011
0.384999990463257 5.38711500167847
0.389999985694885 5.62857961654663
0.394999980926514 5.63835716247559
0.399999976158142 6.3597092628479
0.404999971389771 6.78027963638306
0.409999966621399 7.11408519744873
0.414999961853027 9.01595497131348
0.419999957084656 9.24354362487793
0.424999952316284 8.52931118011475
0.430000066757202 8.45694923400879
0.434999942779541 8.88855648040771
0.440000057220459 8.52151489257812
0.444999933242798 8.57283973693848
0.450000047683716 7.68125581741333
0.455000042915344 7.98007917404175
0.460000038146973 7.278968334198
0.465000033378601 7.25832319259644
0.470000028610229 7.72491788864136
0.475000023841858 7.61072301864624
0.480000019073486 7.52993535995483
0.485000014305115 6.96214818954468
0.490000009536743 7.37379598617554
0.495000004768372 7.2465033531189
0.5 7.13909959793091
0.504999995231628 6.77189016342163
0.509999990463257 6.87026977539062
0.514999985694885 6.86306285858154
0.519999980926514 7.2135910987854
0.524999976158142 7.27996110916138
0.529999971389771 6.89252996444702
0.535000085830688 6.75050115585327
0.539999961853027 6.33836126327515
0.545000076293945 6.30906629562378
0.549999952316284 6.34619998931885
0.555000066757202 6.21715402603149
0.559999942779541 6.16443252563477
0.565000057220459 6.46577119827271
0.569999933242798 6.55594205856323
0.575000047683716 6.83768177032471
0.579999923706055 6.41889572143555
0.585000038146973 6.49298906326294
0.589999914169312 6.17259645462036
0.595000028610229 6.0822319984436
0.600000023841858 5.84275674819946
0.605000019073486 5.76275396347046
0.610000014305115 5.74427223205566
0.615000009536743 5.76444387435913
0.620000004768372 5.8071985244751
0.625 5.87284088134766
0.629999995231628 5.95264768600464
0.634999990463257 6.04377794265747
0.639999985694885 6.14528894424438
0.644999980926514 6.25634956359863
0.649999976158142 6.3709716796875
0.664999961853027 6.73203802108765
0.670000076293945 6.85505962371826
0.684999942779541 7.21194553375244
0.694999933242798 7.43271970748901
0.700000047683716 7.53741359710693
0.704999923706055 7.63399028778076
0.714999914169312 7.81429052352905
0.720000028610229 7.89333009719849
0.725000023841858 7.96850490570068
0.730000019073486 8.03722763061523
0.735000014305115 8.09694194793701
0.740000009536743 8.1483154296875
0.745000004768372 8.18782234191895
0.75 8.21523189544678
0.754999995231628 8.22257137298584
0.759999990463257 8.2132511138916
0.764999985694885 8.1742992401123
0.769999980926514 8.10153388977051
0.774999976158142 7.98886489868164
0.779999971389771 7.82850933074951
0.785000085830688 7.61847162246704
0.795000076293945 7.0964822769165
};
\draw (axis cs:0.1,30) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 105};

\nextgroupplot[
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (s)},
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ymin=0, ymax=50,
ytick style={color=black},
ytick={0,25}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
0 5.20348691940308
0.00499999523162842 4.21170330047607
0.00999999046325684 4.21167898178101
0.0149999856948853 4.06332302093506
0.0199999809265137 4.18768072128296
0.0249999761581421 4.59991645812988
0.0299999713897705 4.09982824325562
0.0349999666213989 3.56887912750244
0.0399999618530273 3.39592337608337
0.0449999570846558 3.46668815612793
0.0499999523162842 3.99993491172791
0.0549999475479126 4.33636379241943
0.059999942779541 3.7156445980072
0.065000057220459 3.28409337997437
0.0700000524520874 3.19118022918701
0.0750000476837158 3.31490540504456
0.0800000429153442 3.67339301109314
0.0850000381469727 4.22140979766846
0.0900000333786011 3.9466028213501
0.0950000286102295 3.39236760139465
0.100000023841858 3.23671078681946
0.105000019073486 3.24130892753601
0.115000009536743 3.90430617332458
0.120000004768372 3.92039918899536
0.125 3.5551552772522
0.129999995231628 3.27288150787354
0.134999990463257 3.23810315132141
0.139999985694885 3.34043765068054
0.144999980926514 3.70364260673523
0.149999976158142 4.22585535049438
0.154999971389771 4.0638952255249
0.159999966621399 3.42540192604065
0.164999961853027 3.30859661102295
0.169999957084656 3.39318776130676
0.174999952316284 3.85745072364807
0.180000066757202 4.49072217941284
0.184999942779541 4.45437288284302
0.190000057220459 3.99635863304138
0.194999933242798 3.57291436195374
0.200000047683716 3.69453072547913
0.205000042915344 4.7029013633728
0.210000038146973 6.10342359542847
0.215000033378601 6.22703647613525
0.220000028610229 4.42470026016235
0.225000023841858 4.06009531021118
0.230000019073486 4.5623722076416
0.235000014305115 7.54926347732544
0.240000009536743 7.85364580154419
0.245000004768372 7.31601142883301
0.25 5.14996862411499
0.254999995231628 4.68260860443115
0.259999990463257 4.9272084236145
0.264999985694885 6.52185916900635
0.269999980926514 9.73737335205078
0.274999976158142 9.04495334625244
0.279999971389771 6.92225170135498
0.284999966621399 6.10766363143921
0.289999961853027 6.91610431671143
0.294999957084656 10.8148651123047
0.299999952316284 13.610330581665
0.305000066757202 10.5891218185425
0.309999942779541 8.52864837646484
0.315000057220459 7.8126802444458
0.319999933242798 8.07982540130615
0.325000047683716 11.421591758728
0.330000042915344 16.5101299285889
0.335000038146973 15.8796834945679
0.340000033378601 11.9684152603149
0.345000028610229 9.87026691436768
0.350000023841858 10.0822668075562
0.355000019073486 13.1735506057739
0.360000014305115 19.5243797302246
0.365000009536743 17.85009765625
0.370000004768372 13.2967710494995
0.375 12.2135124206543
0.379999995231628 14.5329465866089
0.384999990463257 21.7759170532227
0.389999985694885 24.0690040588379
0.394999980926514 20.9870662689209
0.399999976158142 19.7496471405029
0.404999971389771 20.7916679382324
0.409999966621399 26.1677742004395
0.414999961853027 36.8879585266113
0.419999957084656 38.4427070617676
0.424999952316284 33.167652130127
0.430000066757202 31.7699699401855
0.434999942779541 35.8522796630859
0.440000057220459 40.5481719970703
0.444999933242798 42.7966575622559
0.450000047683716 38.0463523864746
0.455000042915344 38.4201583862305
0.460000038146973 35.8689270019531
0.465000033378601 36.9740676879883
0.470000028610229 41.3828277587891
0.475000023841858 41.5106506347656
0.480000019073486 37.949821472168
0.485000014305115 34.1056251525879
0.490000009536743 36.8999671936035
0.495000004768372 39.048656463623
0.5 38.6867485046387
0.504999995231628 34.994987487793
0.509999990463257 33.8983688354492
0.514999985694885 33.9931640625
0.519999980926514 36.2265014648438
0.524999976158142 36.2454376220703
0.529999971389771 32.7815551757812
0.535000085830688 33.0933265686035
0.539999961853027 32.9152984619141
0.545000076293945 33.5286827087402
0.549999952316284 33.027156829834
0.555000066757202 31.0973358154297
0.559999942779541 29.3428401947021
0.565000057220459 30.1799011230469
0.569999933242798 30.2923355102539
0.575000047683716 29.752893447876
0.579999923706055 27.3124408721924
0.585000038146973 27.396411895752
0.589999914169312 26.1592178344727
0.595000028610229 25.7551040649414
0.600000023841858 24.5881881713867
0.605000019073486 23.8713092803955
0.610000014305115 23.3448696136475
0.615000009536743 22.8483180999756
0.620000004768372 22.3399028778076
0.625 21.8653297424316
0.629999995231628 21.455322265625
0.634999990463257 21.0995540618896
0.649999976158142 20.0974216461182
0.654999971389771 19.7783298492432
0.660000085830688 19.4712181091309
0.664999961853027 19.1798648834229
0.670000076293945 18.9042472839355
0.674999952316284 18.642915725708
0.680000066757202 18.3890724182129
0.700000047683716 17.4141120910645
0.704999923706055 17.1592826843262
0.710000038146973 16.8965950012207
0.714999914169312 16.620548248291
0.720000028610229 16.3294162750244
0.725000023841858 16.0230197906494
0.730000019073486 15.6991529464722
0.735000014305115 15.3559331893921
0.740000009536743 14.9951477050781
0.745000004768372 14.6145133972168
0.75 14.2092018127441
0.754999995231628 13.781662940979
0.759999990463257 13.3302888870239
0.764999985694885 12.8622312545776
0.774999976158142 11.8800477981567
0.779999971389771 11.3840551376343
0.785000085830688 10.9150018692017
0.789999961853027 10.6273632049561
0.795000076293945 11.5857057571411
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
0 4.65764999389648
0.00499999523162842 4.42594432830811
0.00999999046325684 5.09992456436157
0.0149999856948853 5.22494745254517
0.0199999809265137 4.40511989593506
0.0249999761581421 6.07468700408936
0.0299999713897705 5.08507919311523
0.0349999666213989 4.19764471054077
0.0399999618530273 4.6648268699646
0.0449999570846558 3.93383502960205
0.0499999523162842 4.77334547042847
0.0549999475479126 5.95792055130005
0.059999942779541 3.93912100791931
0.065000057220459 3.95531892776489
0.0700000524520874 3.93538212776184
0.0750000476837158 4.0835018157959
0.0800000429153442 3.81874084472656
0.0850000381469727 4.35734510421753
0.0900000333786011 4.14949703216553
0.0950000286102295 3.75208115577698
0.100000023841858 4.20231962203979
0.105000019073486 3.73844337463379
0.110000014305115 3.74799346923828
0.115000009536743 3.88112044334412
0.120000004768372 4.02744960784912
0.125 4.1506986618042
0.129999995231628 4.19817590713501
0.134999990463257 5.25873041152954
0.139999985694885 4.08306407928467
0.144999980926514 4.02523136138916
0.149999976158142 4.62537527084351
0.154999971389771 5.38106775283813
0.159999966621399 4.13344144821167
0.164999961853027 4.72102403640747
0.169999957084656 4.20194721221924
0.174999952316284 4.25034189224243
0.180000066757202 4.35324764251709
0.184999942779541 4.50890302658081
0.190000057220459 6.48912000656128
0.194999933242798 4.8178915977478
0.200000047683716 4.90212249755859
0.205000042915344 5.48649835586548
0.210000038146973 4.99892854690552
0.215000033378601 6.37600755691528
0.220000028610229 5.08738279342651
0.225000023841858 6.27161884307861
0.230000019073486 7.33307456970215
0.235000014305115 10.3871965408325
0.240000009536743 5.23402833938599
0.245000004768372 7.81139755249023
0.25 6.23479700088501
0.254999995231628 5.46838188171387
0.259999990463257 5.50146341323853
0.264999985694885 5.55047464370728
0.269999980926514 7.80754470825195
0.274999976158142 6.9931845664978
0.279999971389771 9.46247291564941
0.284999966621399 6.36827898025513
0.289999961853027 9.81058120727539
0.294999957084656 10.3372745513916
0.299999952316284 15.1952152252197
0.305000066757202 6.51726150512695
0.309999942779541 7.29707288742065
0.315000057220459 6.65598297119141
0.319999933242798 7.20092725753784
0.325000047683716 9.64068222045898
0.330000042915344 30.4996280670166
0.335000038146973 19.7084102630615
0.340000033378601 17.4161071777344
0.345000028610229 8.95429992675781
0.350000023841858 12.3697681427002
0.355000019073486 8.48664093017578
0.360000014305115 26.8016967773438
0.365000009536743 23.8709259033203
0.370000004768372 17.2723178863525
0.375 12.6254110336304
0.379999995231628 17.3456287384033
0.384999990463257 20.9573917388916
0.389999985694885 22.3997116088867
0.394999980926514 22.0778141021729
0.399999976158142 28.5438594818115
0.404999971389771 24.4920520782471
0.409999966621399 19.7206592559814
0.414999961853027 32.0217056274414
0.419999957084656 41.2045021057129
0.424999952316284 29.010835647583
0.430000066757202 27.8683662414551
0.434999942779541 35.6526947021484
0.440000057220459 32.7417869567871
0.444999933242798 32.0580863952637
0.450000047683716 23.8105964660645
0.455000042915344 35.8313598632812
0.460000038146973 28.3632144927979
0.465000033378601 30.4349784851074
0.470000028610229 34.554256439209
0.475000023841858 34.6595306396484
0.480000019073486 37.1490707397461
0.485000014305115 23.6393013000488
0.490000009536743 33.5890312194824
0.495000004768372 31.8450374603271
0.5 30.4830207824707
0.504999995231628 26.9416694641113
0.509999990463257 30.6014194488525
0.514999985694885 28.1244640350342
0.519999980926514 29.5077304840088
0.524999976158142 34.0356063842773
0.529999971389771 26.4758682250977
0.535000085830688 33.8694534301758
0.539999961853027 26.7975311279297
0.545000076293945 28.7336959838867
0.549999952316284 31.6519527435303
0.555000066757202 31.1026840209961
0.559999942779541 23.8143100738525
0.565000057220459 27.3504772186279
0.569999933242798 30.3069591522217
0.575000047683716 31.6790618896484
0.579999923706055 24.5062580108643
0.585000038146973 31.7917881011963
0.589999914169312 24.4742450714111
0.595000028610229 25.3841533660889
0.600000023841858 22.9065570831299
0.605000019073486 23.0568523406982
0.610000014305115 22.9779262542725
0.615000009536743 22.7585048675537
0.620000004768372 22.5691146850586
0.625 22.5195941925049
0.629999995231628 22.5753345489502
0.634999990463257 22.6026935577393
0.639999985694885 22.4706554412842
0.644999980926514 22.1791839599609
0.649999976158142 21.8379936218262
0.654999971389771 21.5752239227295
0.660000085830688 21.4330768585205
0.670000076293945 21.3079299926758
0.674999952316284 21.1969795227051
0.680000066757202 21.0207328796387
0.684999942779541 20.8322944641113
0.690000057220459 20.6653232574463
0.694999933242798 20.5038394927979
0.700000047683716 20.298469543457
0.704999923706055 20.0186138153076
0.710000038146973 19.6509418487549
0.714999914169312 19.234188079834
0.720000028610229 18.8489532470703
0.725000023841858 18.5789928436279
0.730000019073486 18.4349308013916
0.735000014305115 18.364990234375
0.740000009536743 18.275016784668
0.745000004768372 18.0724487304688
0.75 17.7667388916016
0.754999995231628 17.427677154541
0.759999990463257 17.1270790100098
0.764999985694885 16.8685283660889
0.769999980926514 16.6164112091064
0.774999976158142 16.3257160186768
0.779999971389771 16.0215091705322
0.785000085830688 15.7838516235352
0.789999961853027 15.7177171707153
0.795000076293945 15.8349637985229
};
\addplot [semithick, orange, opacity=0.9]
table {%
0 4.63657331466675
0.00499999523162842 4.72184038162231
0.00999999046325684 5.28880929946899
0.0149999856948853 4.82181787490845
0.0199999809265137 4.7761492729187
0.0249999761581421 5.1066575050354
0.0299999713897705 4.59710836410522
0.0349999666213989 4.26009702682495
0.0449999570846558 4.07244348526001
0.0549999475479126 4.32104444503784
0.059999942779541 4.03525066375732
0.065000057220459 3.8681046962738
0.0700000524520874 3.86311006546021
0.0750000476837158 3.98305654525757
0.0800000429153442 3.83560657501221
0.0850000381469727 3.97145342826843
0.0900000333786011 3.93292236328125
0.0950000286102295 3.72978234291077
0.100000023841858 3.80966234207153
0.105000019073486 3.6846227645874
0.110000014305115 3.78864526748657
0.115000009536743 3.72607707977295
0.120000004768372 3.68804407119751
0.125 3.66646480560303
0.129999995231628 3.66230511665344
0.134999990463257 3.74038481712341
0.139999985694885 3.70506811141968
0.144999980926514 3.72724604606628
0.149999976158142 3.92600011825562
0.154999971389771 4.02677202224731
0.159999966621399 3.76394987106323
0.164999961853027 3.85319566726685
0.169999957084656 3.69894170761108
0.174999952316284 3.67703437805176
0.180000066757202 3.70682311058044
0.184999942779541 3.8391375541687
0.190000057220459 4.25331544876099
0.194999933242798 3.90602660179138
0.200000047683716 3.97857213020325
0.205000042915344 4.17310285568237
0.210000038146973 4.08356142044067
0.215000033378601 4.63330698013306
0.220000028610229 4.18709135055542
0.225000023841858 4.49068546295166
0.230000019073486 5.51126146316528
0.235000014305115 7.62161636352539
0.240000009536743 5.50685358047485
0.245000004768372 6.24343967437744
0.25 5.56290912628174
0.254999995231628 5.56918859481812
0.259999990463257 5.79322576522827
0.264999985694885 6.2595534324646
0.269999980926514 7.66899251937866
0.274999976158142 7.48192405700684
0.279999971389771 7.82621240615845
0.284999966621399 7.83240938186646
0.289999961853027 9.58797740936279
0.294999957084656 10.818431854248
0.299999952316284 11.0935297012329
0.305000066757202 8.75606441497803
0.309999942779541 8.87114524841309
0.315000057220459 8.84387111663818
0.319999933242798 8.7335205078125
0.325000047683716 10.3988084793091
0.330000042915344 14.2722225189209
0.335000038146973 15.3005619049072
0.340000033378601 13.2823038101196
0.345000028610229 10.4917449951172
0.350000023841858 10.9234075546265
0.355000019073486 11.9136400222778
0.360000014305115 18.0742626190186
0.365000009536743 15.3335781097412
0.370000004768372 14.178373336792
0.375 14.2272882461548
0.379999995231628 17.7598400115967
0.384999990463257 22.0205078125
0.389999985694885 22.535213470459
0.394999980926514 23.1827449798584
0.399999976158142 25.9173717498779
0.404999971389771 27.1155567169189
0.409999966621399 28.8784427642822
0.414999961853027 36.5610198974609
0.419999957084656 37.1139640808105
0.424999952316284 35.3113174438477
0.430000066757202 36.4542236328125
0.434999942779541 39.1039962768555
0.440000057220459 38.9334106445312
0.444999933242798 40.2409515380859
0.450000047683716 37.7866439819336
0.455000042915344 40.0436401367188
0.460000038146973 38.0894546508789
0.465000033378601 38.5086555480957
0.470000028610229 40.6641311645508
0.475000023841858 40.3618125915527
0.480000019073486 39.8496170043945
0.485000014305115 37.0118789672852
0.490000009536743 38.2831001281738
0.495000004768372 37.1397514343262
0.5 36.7556114196777
0.504999995231628 35.3345794677734
0.509999990463257 35.0030822753906
0.514999985694885 34.4398765563965
0.519999980926514 34.7056121826172
0.524999976158142 35.4517478942871
0.529999971389771 33.4687194824219
0.535000085830688 33.2295150756836
0.539999961853027 31.4667263031006
0.549999952316284 30.0806083679199
0.555000066757202 28.7876129150391
0.559999942779541 27.3501586914062
0.565000057220459 27.3439865112305
0.569999933242798 27.0979137420654
0.575000047683716 27.1125411987305
0.579999923706055 25.4077224731445
0.585000038146973 25.8356971740723
0.589999914169312 24.5145931243896
0.595000028610229 24.4827632904053
0.600000023841858 23.5114002227783
0.605000019073486 23.2592067718506
0.610000014305115 23.097017288208
0.615000009536743 22.941650390625
0.629999995231628 22.4399566650391
0.634999990463257 22.281566619873
0.639999985694885 22.1352481842041
0.644999980926514 22.0032577514648
0.649999976158142 21.8777294158936
0.670000076293945 21.4023380279541
0.674999952316284 21.2716846466064
0.680000066757202 21.1344661712646
0.684999942779541 20.9834403991699
0.690000057220459 20.8155097961426
0.694999933242798 20.6347789764404
0.700000047683716 20.4365653991699
0.704999923706055 20.217716217041
0.710000038146973 19.9799537658691
0.714999914169312 19.7332496643066
0.720000028610229 19.4652309417725
0.725000023841858 19.1835956573486
0.730000019073486 18.8903045654297
0.735000014305115 18.5832118988037
0.740000009536743 18.2669067382812
0.75 17.6058807373047
0.774999976158142 15.9244184494019
0.779999971389771 15.6053247451782
0.785000085830688 15.3193597793579
0.789999961853027 15.1064901351929
0.795000076293945 15.1049852371216
};
\draw (axis cs:0.1,30) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{neuron 61};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.05in}]
\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 1
0.395 0
0.4 0
0.405 0
0.41 1
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 1
0.45 0
0.455 1
0.46 0
0.465 1
0.47 0
0.475 1
0.48 0
0.485 1
0.49 0
0.495 1
0.5 0
0.505 0
0.51 0
0.515 1
0.52 0
0.525 0
0.53 0
0.535 0
0.54 1
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 1
0.64 0
0.645 0
0.65 1
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xlabel={ },
xmajorticks=false,
xmin=0, xmax=0.795,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ylabel={spikes},
ymin=0, ymax=1.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 1
0.425 0
0.43 0
0.435 0
0.44 0
0.445 1
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 1
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 1
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 1
0.78 0
0.785 0
0.79 0
0.795 0
};

\nextgroupplot[
axis y line=right,
clip=false,
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figwidth,
x grid style={darkgray176},
xmin=0, xmax=0.795,
xtick pos=left,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick pos=right,
ytick style={color=black},
ytick={0,1},
yticklabel style={anchor=west}
]
\addplot [semithick, black, const plot mark mid]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 1
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 1
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 1
0.43 0
0.435 0
0.44 1
0.445 0
0.45 0
0.455 1
0.46 0
0.465 0
0.47 1
0.475 0
0.48 1
0.485 0
0.49 0
0.495 1
0.5 0
0.505 0
0.51 0
0.515 0
0.52 1
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 1
0.555 0
0.56 0
0.565 0
0.57 1
0.575 0
0.58 0
0.585 1
0.59 0
0.595 0
0.6 0
0.605 1
0.61 0
0.615 1
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 1
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 1
0.7 0
0.705 0
0.71 0
0.715 0
0.72 1
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 1
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/IPDiMC/mc_rtt_velocity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
title={\mcrtt},
width=\figwidth,
x grid style={darkgray176},
xlabel={x velocity (cm/s)},
xmin=-4.03394784927368, xmax=22.8695019721985,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y velocity (cm/s)},
ymin=-10.0407781952282, ymax=17.4918897377321,
ytick style={color=black}
]
\addplot [semithick, forestgreen, opacity=0.9]
table {%
-1.13033223152161 1.23409903049469
-0.032135009765625 0.651175498962402
0.223934933543205 0.525030493736267
0.243074804544449 0.56859415769577
0.263246923685074 0.520880043506622
0.251370251178741 0.350858509540558
0.151105493307114 0.530533969402313
-0.0112144472077489 0.610646069049835
-0.0734840407967567 0.606568813323975
0.00353012094274163 0.617335677146912
0.217178344726562 0.584959864616394
0.157756045460701 0.467695891857147
0.0653701797127724 0.541422843933105
-0.0708503723144531 0.480095684528351
-0.0808380097150803 0.438950538635254
0.0797584503889084 0.451236248016357
0.355743408203125 0.524335861206055
0.44044953584671 0.424170881509781
0.42234268784523 0.336532413959503
0.258628845214844 0.203002020716667
0.178119659423828 0.130855560302734
0.227653503417969 0.117215491831303
0.514793395996094 0.199653297662735
0.663971722126007 0.208819910883904
0.63614958524704 0.120001651346684
0.523908257484436 0.00808463059365749
0.378516376018524 -0.0857773795723915
0.395247638225555 -0.0988906845450401
0.546042621135712 -0.0365064144134521
0.812084197998047 0.0896571651101112
0.845012307167053 -0.0110511779785156
0.816156029701233 -0.0799612551927567
0.61441957950592 -0.252382099628448
0.537792980670929 -0.339646339416504
0.659869372844696 -0.315103799104691
1.07114219665527 -0.101226761937141
1.2280490398407 -0.0625683814287186
1.14554977416992 -0.114617489278316
0.985073089599609 -0.337111532688141
0.693116009235382 -0.586484372615814
0.812588512897491 -0.576764702796936
1.58646321296692 -0.164354175329208
1.48617017269135 -0.323956429958344
1.19418406486511 -0.30999818444252
1.16565895080566 -0.57122004032135
0.889369189739227 -0.825806617736816
1.29591977596283 -0.681178867816925
1.68574297428131 -0.622586369514465
1.38868868350983 -0.433473110198975
1.11404609680176 -0.3519027531147
1.34034657478333 -0.720241844654083
1.05849575996399 -0.965962409973145
1.21987950801849 -0.902125000953674
2.03888463973999 -0.276413261890411
1.6358802318573 -0.624928593635559
1.46277546882629 -0.201941564679146
1.58453941345215 -0.384344488382339
1.42071187496185 -0.795405387878418
1.54705464839935 -0.810604751110077
1.64962351322174 -0.701480805873871
1.36258089542389 -1.30985164642334
1.58367311954498 -0.655014336109161
1.55164074897766 -0.635985255241394
1.4818217754364 -1.02443861961365
1.5403801202774 -1.34607458114624
1.71192669868469 -1.59273409843445
1.54948616027832 -2.68964147567749
1.8503532409668 -2.61761689186096
1.78978037834167 -1.4668972492218
1.56289291381836 -1.44074296951294
1.65130805969238 -2.03110933303833
1.85006403923035 -2.9946756362915
1.69915997982025 -4.7178430557251
2.30093383789062 -4.08985042572021
1.96513056755066 -2.06919384002686
1.98578262329102 -2.07106137275696
2.54848146438599 -3.29772639274597
3.31616163253784 -5.36065816879272
4.33489608764648 -5.54956531524658
5.00256061553955 -3.74283361434937
5.18731451034546 -2.7446436882019
5.73706150054932 -2.69261717796326
6.40446376800537 -3.18012952804565
5.59583759307861 -3.13407707214355
5.55818653106689 -2.25896430015564
5.93457937240601 -0.626671373844147
5.80989694595337 0.492497622966766
6.22903537750244 0.595611870288849
6.16134977340698 1.38734591007233
6.17779302597046 2.25188207626343
6.33891725540161 3.15273952484131
6.48337554931641 3.76583099365234
6.09085464477539 4.93602609634399
6.59710073471069 5.39456272125244
7.35974025726318 6.03813934326172
7.45618581771851 6.66932678222656
7.02724981307983 7.07901239395142
6.35670757293701 7.71016979217529
7.39742517471313 7.68222332000732
7.80319356918335 8.33057498931885
7.63857936859131 8.76906108856201
6.89834213256836 8.86087703704834
6.81292963027954 9.05057334899902
6.99510860443115 9.42999267578125
7.52329635620117 10.2424278259277
7.34606409072876 10.9824686050415
6.4188666343689 10.9415578842163
6.41297006607056 11.39879322052
6.16312170028687 12.07248878479
6.07769536972046 12.9201049804688
5.67795848846436 13.506814956665
4.99566030502319 13.6031999588013
4.43875598907471 13.5987348556519
4.65197944641113 14.0594129562378
4.61587047576904 14.5314331054688
4.39692640304565 14.7918653488159
3.69710040092468 14.4705610275269
3.72579574584961 14.7271699905396
3.38545083999634 14.7471084594727
3.28948926925659 14.9416074752808
};
\addplot [semithick, cornflowerblue, opacity=0.9]
table {%
-1.26760601997375 0.835611343383789
-0.762832641601562 0.853975474834442
-0.420778274536133 1.50139331817627
-1.26356470584869 0.502412021160126
-0.955798745155334 1.45643591880798
-2.81106376647949 1.16579341888428
-1.23956108093262 0.404840856790543
-0.749633014202118 0.765102028846741
-0.483509451150894 0.411697000265121
-0.48729020357132 0.917656302452087
-0.4281005859375 1.2804811000824
-0.91587907075882 0.0170578006654978
0.162828832864761 0.665642142295837
0.274878680706024 1.22844624519348
0.566336452960968 0.645943462848663
0.909366965293884 0.944055914878845
0.625370383262634 0.832440197467804
0.539235711097717 0.737358868122101
0.403837978839874 -0.134878545999527
0.581872940063477 0.717279613018036
0.409988015890121 0.751334011554718
0.641931891441345 0.447357952594757
0.337481319904327 1.24653911590576
0.548179626464844 0.124596789479256
0.549838662147522 -0.0637592300772667
0.647491097450256 -0.221440881490707
0.821184515953064 -0.29233780503273
1.05206775665283 0.231998831033707
1.16696989536285 -0.144984051585197
1.26013731956482 -0.0456943511962891
1.18209683895111 -0.349149703979492
0.228603363037109 -1.04405283927917
1.1718202829361 0.0965789780020714
0.640785217285156 0.296947479248047
1.02502501010895 0.22486686706543
1.03741776943207 0.247026056051254
1.12858033180237 0.179182052612305
1.28708171844482 0.00740737933665514
0.493043124675751 -1.93451809883118
1.57012391090393 -0.414988338947296
1.54637980461121 -0.539396643638611
1.33926486968994 -0.549827218055725
1.20835375785828 -0.539798378944397
2.4822793006897 -3.12476348876953
0.668364703655243 -0.0882324203848839
0.516956686973572 0.969356536865234
1.44683456420898 -1.78850901126862
4.30926179885864 1.17257404327393
1.69339108467102 -0.812048733234406
1.22060894966125 0.121993638575077
1.63120651245117 -1.81702268123627
1.48751926422119 -0.820470035076141
1.37196183204651 -0.703826546669006
1.25327813625336 -0.667351901531219
1.40964567661285 -3.1383330821991
2.20903444290161 -1.43213963508606
-0.271122366189957 -0.515155017375946
0.495646297931671 -0.293885797262192
2.89591836929321 -1.94387888908386
0.850782752037048 -2.33470416069031
2.48937129974365 -4.41874933242798
0.894939422607422 -1.61378216743469
1.25917875766754 -2.6548011302948
-1.31226885318756 -0.821979165077209
0.670624911785126 -2.16263127326965
0.617280602455139 -0.758857727050781
6.5065336227417 -8.78929328918457
3.47016024589539 -5.15120983123779
1.10096800327301 -4.51100397109985
0.972869873046875 -2.74630975723267
-0.172998815774918 -2.86221313476562
0.549726128578186 -1.30486905574799
2.19805240631104 -6.91957378387451
5.45073843002319 -4.97819375991821
1.11768126487732 -4.92478799819946
1.731489777565 -5.35177373886108
2.60835146903992 -4.87952423095703
0.597990036010742 -5.43850231170654
3.67419004440308 -3.69729614257812
7.69176626205444 -4.35960674285889
9.36223602294922 -2.56753301620483
10.4290332794189 -3.90294647216797
8.07908153533936 -2.74871683120728
8.67431831359863 -2.3233470916748
15.5327119827271 -2.09445881843567
15.7749967575073 -2.2956554889679
13.7517728805542 -1.15525019168854
16.0963745117188 -0.353871166706085
18.0062599182129 -1.19608807563782
10.7998323440552 3.6532871723175
13.2427167892456 0.823736965656281
18.4692649841309 1.89015924930573
11.6226835250854 -0.522893905639648
16.7764320373535 5.30560970306396
17.30295753479 2.5126953125
19.5268478393555 2.48738694190979
21.6466178894043 2.98591375350952
12.8997678756714 5.25004196166992
11.8530855178833 1.06973242759705
17.8137493133545 4.0307240486145
15.8305082321167 4.39027786254883
14.4408140182495 11.0308332443237
16.9129619598389 8.56271553039551
14.8280010223389 6.89340877532959
16.0487785339355 8.39127540588379
18.5516834259033 8.53822231292725
15.1850032806396 7.6034255027771
19.0597400665283 4.93850469589233
14.4358081817627 10.3407926559448
16.8495082855225 7.04025936126709
16.6519813537598 6.81395626068115
17.4871864318848 9.7750940322876
12.6961002349854 9.34427928924561
13.8534030914307 9.96676158905029
15.5619945526123 7.91008281707764
16.6555309295654 10.3761854171753
12.2526044845581 10.335108757019
17.1390476226807 8.47677803039551
12.131441116333 8.7108039855957
12.2521991729736 9.20339012145996
};
\addplot [semithick, orange, opacity=0.9]
table {%
-0.714759469032288 0.570538699626923
-0.789318084716797 0.555305302143097
-0.866266250610352 0.560042381286621
-0.442010492086411 0.562962532043457
-0.500105679035187 0.542158722877502
-0.560432076454163 0.715087532997131
-0.423275768756866 0.707692742347717
-0.389588177204132 0.573461890220642
-0.355982959270477 0.467251598834991
-0.462269216775894 0.385461986064911
-0.576918423175812 0.330265820026398
-0.409770578145981 0.306777954101562
-0.355664074420929 0.221506118774414
-0.435809314250946 0.186972424387932
-0.506909549236298 0.222552105784416
-0.523810982704163 0.200583651661873
-0.581517815589905 0.167154118418694
-0.671128451824188 0.139624029397964
-0.665809631347656 -0.00554828625172377
-0.46466064453125 -0.00681419391185045
-0.282514184713364 -0.00669136038050056
-0.335085302591324 -0.0144124981015921
-0.241181179881096 0.0131362918764353
-0.479552090167999 0.0500501617789268
-0.590752005577087 0.0414842590689659
-0.667076110839844 0.0254507064819336
-0.715895473957062 -0.00124931335449219
-0.725429177284241 -0.000415229791542515
-0.575408935546875 -0.000758361828047782
-0.53032910823822 0.00714473705738783
-0.487142950296402 0.0255632400512695
-0.307424545288086 -0.0471958145499229
-0.210302352905273 -0.0305559150874615
-0.0895305648446083 0.00606250762939453
-0.207535549998283 -0.0198074337095022
-0.232276156544685 -0.0170000083744526
-0.230879977345467 -0.00841922778636217
-0.249087899923325 0.0104854581877589
-0.2776218354702 0.0239164344966412
-0.317760080099106 -0.120176889002323
-0.362786114215851 -0.162096410989761
-0.429787069559097 -0.184309393167496
-0.257646948099136 -0.339893519878387
-0.245138555765152 -0.338458448648453
0.329707711935043 -0.576438724994659
0.716411769390106 -0.817818999290466
0.292689144611359 -0.500371754169464
-0.44915771484375 0.0633821487426758
0.351766586303711 -0.917388319969177
0.000342941290000454 -0.777617812156677
0.580336391925812 -1.23249495029449
0.550004184246063 -1.34823548793793
0.436842352151871 -1.40881288051605
0.283259958028793 -1.4467054605484
-0.153913110494614 -1.41061806678772
0.151772305369377 -1.71386623382568
0.324074923992157 -2.13574576377869
0.347645580768585 -2.12763500213623
0.328384399414062 -2.1359658241272
0.487165451049805 -2.12326717376709
0.293122112751007 -2.55976963043213
0.39858666062355 -2.77591180801392
0.132780462503433 -2.93648314476013
0.38588410615921 -2.80112290382385
0.65284651517868 -2.78648233413696
0.539154052734375 -3.00200605392456
0.592791199684143 -3.26786351203918
0.664009273052216 -2.96752905845642
0.893914997577667 -3.21314859390259
1.39471304416656 -3.17095971107483
1.73398661613464 -3.59833979606628
2.54561805725098 -3.52634286880493
3.86761736869812 -3.7437310218811
4.39918184280396 -3.45387125015259
4.64202928543091 -3.12184381484985
5.07705068588257 -3.34408569335938
6.08254671096802 -3.86423492431641
7.83071279525757 -3.9089035987854
8.49979114532471 -4.27354669570923
9.36250877380371 -5.0443639755249
10.8515157699585 -6.32293796539307
11.8055276870728 -6.98553228378296
11.9335765838623 -7.07453632354736
15.6392164230347 -8.05124759674072
14.7645244598389 -7.25889587402344
12.8198223114014 -6.15171957015991
13.0227937698364 -5.9998140335083
13.5265941619873 -5.38297653198242
14.539439201355 -4.72813701629639
16.2106742858887 -4.53750324249268
15.8458757400513 -4.01097202301025
18.1639308929443 -4.68845844268799
17.5623226165771 -4.63444137573242
17.6850681304932 -3.83586192131042
19.0366554260254 -3.71281504631042
20.1122093200684 -3.17208456993103
19.6899127960205 -2.62714052200317
18.6305809020996 -1.40731108188629
19.8127632141113 -1.13346803188324
20.3906135559082 -0.0913736373186111
19.7294063568115 1.21207451820374
19.0823402404785 2.16470718383789
18.6376075744629 2.37050008773804
17.9060592651367 2.87799310684204
17.9935531616211 3.99117732048035
19.0207862854004 3.28795576095581
17.8801441192627 4.92588043212891
17.5459098815918 5.73625087738037
15.4297533035278 6.39796304702759
15.3011569976807 7.3634147644043
14.5027179718018 7.89043521881104
12.9406461715698 8.74787712097168
11.2613134384155 9.67348384857178
10.3355283737183 10.0912380218506
9.62203979492188 10.3904523849487
9.6607608795166 10.5820055007935
9.11220264434814 10.5679512023926
9.49115180969238 10.6324234008789
10.0198383331299 11.029767036438
10.8486108779907 11.6989002227783
};
\addplot [semithick, black]
table {%
0.151719053861453 0.155062792220162
0.165603026529513 0.139171186560878
0.179739293730581 0.12389821981781
0.193970093521058 0.109244095431172
0.208111386488019 0.09522211670004
0.221932323969719 0.0818669438236484
0.235111210433656 0.0691974090694481
0.247215382275556 0.0571631742424526
0.257767453610029 0.0456349816676894
0.266405291245259 0.0344756717468192
0.273003517656466 0.0236208851195244
0.277618977918959 0.0130677645415145
0.280431739363495 0.00283126239152484
0.281806842763336 -0.00707234175811563
0.282383691664799 -0.016633676669062
0.283066909338947 -0.0258540411709722
0.284862276037437 -0.0347518557284027
0.288687556407939 -0.0434225297967898
0.295234684174007 -0.0520960410318892
0.304820050112582 -0.0610285231954798
0.31733423757432 -0.0703504989783239
0.33248110755234 -0.0801391575498837
0.349942762202135 -0.0905375049137962
0.369203702141295 -0.101699180523034
0.389552163285222 -0.113742086881921
0.410374976510633 -0.126762194839751
0.431374938107294 -0.140796972217416
0.452555114943232 -0.155841186150706
0.47404896727993 -0.17196955089286
0.496033137278308 -0.18941325963095
0.518743450489258 -0.20852493937075
0.542475354191465 -0.229680471848706
0.567581204294907 -0.253238164542539
0.594491858613288 -0.279593451231113
0.623745948938435 -0.3092246883229
0.656030976070078 -0.342715041986748
0.692248876979805 -0.380794650929608
0.733554512076145 -0.424376369593107
0.781305933531104 -0.474542838340493
0.836915616655706 -0.53247828478754
0.901706895253909 -0.599395970739563
0.976798944822517 -0.676458004547534
1.06268584345149 -0.764483298859968
1.15858422003843 -0.863482676153149
1.26261942548408 -0.972710236728495
1.37266010113978 -1.09113738736098
1.48634772921997 -1.21739282225822
1.60081655150259 -1.34951478119001
1.71295524600342 -1.48510033147043
1.81985461061406 -1.6215862322931
1.91917099318777 -1.75651234001238
2.00939485362244 -1.88779599934788
2.09002088718787 -2.01388818913149
2.16155418949058 -2.13379103259938
2.22524884689576 -2.24709759165917
2.28277431664438 -2.35408839372172
2.33609549034267 -2.45585246105113
2.38751945950046 -2.55437166143804
2.43970410806613 -2.65242836581664
2.49544745209924 -2.7532182804407
2.55742161883036 -2.85987888002717
2.62812499712298 -2.97522512662689
2.70994138310525 -3.10155953042598
2.80525740217314 -3.24044614172154
2.91679326870726 -3.392558455277
3.04776058622975 -3.55735571052284
3.20140565272992 -3.73234030878229
3.38091803619155 -3.91286198409755
3.5904623824227 -4.09323047659647
3.83655400756609 -4.26845562837052
4.12851954068935 -4.43530097904633
4.47719279207841 -4.59166818828832
4.89298923686053 -4.73558508662225
5.38430803337653 -4.86488904021635
5.95582926517076 -4.97711910800202
6.60694831806738 -5.06940750441264
7.33098699590953 -5.13845037197065
8.11548695705109 -5.18059490588514
8.94345125435601 -5.19201071240587
9.79499291245597 -5.16886453912907
10.6490992292333 -5.10753269286084
11.4853991725896 -5.00491694540455
12.2855845497762 -4.85878373688533
13.0342740832656 -4.66805113347865
13.71947855048 -4.43301808178441
14.3327377519758 -4.15549356841777
14.8689277438637 -3.83878382576144
15.3261488151181 -3.48757653819751
15.7059086958657 -3.10776877238084
16.0132707687588 -2.70620695995304
16.2565387809915 -2.29013436840132
16.4461375862895 -1.86618285052932
16.5926736716178 -1.439256484367
16.7046960388231 -1.01172779084156
16.7871527793807 -0.583141021116644
16.8408252930653 -0.150447999465569
16.8625426115574 0.291413446539298
16.8460653113484 0.749077985087389
16.7833159135797 1.23063502782876
16.6654082860288 1.74548802177334
16.4833100411823 2.30389477751472
16.2283584809975 2.91604567053645
15.8929715086431 3.59060851599607
15.4715401110954 4.3330265898877
14.9610282117054 5.14424984433587
14.3613531917058 6.02015458444903
13.6759617401531 6.95152166996716
12.9125160901269 7.92454159632121
12.0833834181663 8.92178915652175
11.2056193240717 9.92349594257837
10.3000616427798 10.9088305895833
9.38939339213075 11.8569451220142
8.49604060818421 12.7477292855668
7.64047160874856 13.5626406263985
6.8397178960233 14.2860944223623
6.10573810869755 14.9063728179213
5.44375158414043 15.4151434260588
4.85203609672236 15.8074027959173
4.32333682234527 16.0820612524136
3.84640751493355 16.2404048316885
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}

